Predicting highway lane-changing maneuvers: A benchmark analysis of machine and ensemble learning algorithms

Understanding and predicting highway lane-change maneuvers is essential for driving modeling and its automation. The development of data-based lane-changing decision-making algorithms is nowadays in full expansion. We compare empirically in this article different machine and ensemble learning classification techniques to the MOBIL rule-based model using trajectory data of European two-lane highways. The analysis relies on instantaneous measurements of up to twenty-four spatial-temporal variables with the four neighboring vehicles on current and adjacent lanes. Preliminary descriptive investigations by principal component and logistic analyses allow identifying main variables intending a driver to change lanes. We predict two types of discretionary lane-change maneuvers: overtaking (from the slow to the fast lane) and fold-down (from the fast to the slow lane). The prediction accuracy is quantified using total, lane-changing and lane-keeping errors and associated receiver operating characteristic curves. The benchmark analysis includes logistic model, linear discriminant, decision tree, na\"ive Bayes classifier, support vector machine, neural network machine learning algorithms, and up to ten bagging and stacking ensemble learning meta-heuristics. If the rule-based model provides limited predicting accuracy, the data-based algorithms, devoid of modeling bias, allow significant prediction improvements. Cross validations show that selected neural networks and stacking algorithms allow predicting from a single observation both fold-down and overtaking maneuvers up to four seconds in advance with high accuracy.

==> Figures/figCor.tex <==
% Created by tikzDevice version 0.12.3 on 2020-12-03 23:36:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.9pt,y=.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (308.85,138.98);
\begin{scope}
\path[clip] ( 48.00, 24.00) rectangle (284.85,114.98);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.77, 97.47) -- ( 78.18, 97.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.66, 95.01) -- (106.12, 87.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.66, 81.93) -- (133.95, 70.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.85, 66.38) -- (160.58, 62.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.36, 60.49) -- (187.90, 58.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.82, 56.84) -- (215.27, 55.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.01, 53.39) -- (242.90, 48.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.66, 43.83) -- (271.08, 32.23);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] ( 56.77, 97.48) circle (  2.25);

\path[fill=fillColor] ( 84.18, 97.46) circle (  2.25);

\path[fill=fillColor] (111.60, 85.15) circle (  2.25);

\path[fill=fillColor] (139.01, 67.74) circle (  2.25);

\path[fill=fillColor] (166.42, 61.36) circle (  2.25);

\path[fill=fillColor] (193.84, 57.34) circle (  2.25);

\path[fill=fillColor] (221.25, 55.05) circle (  2.25);

\path[fill=fillColor] (248.66, 47.16) circle (  2.25);

\path[fill=fillColor] (276.07, 28.91) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (308.85,138.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 32.33) -- ( 48.00,111.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 32.33) -- ( 42.00, 32.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 52.15) -- ( 42.00, 52.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 71.97) -- ( 42.00, 71.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 91.79) -- ( 42.00, 91.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,111.61) -- ( 42.00,111.61);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40, 32.33) {-0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40, 52.15) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40, 71.97) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40, 91.79) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40,111.61) {0.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 24.00) --
	(284.85, 24.00) --
	(284.85,114.98) --
	( 48.00,114.98) --
	( 48.00, 24.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (308.85,138.98);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60, 69.49) {$\mbox{cor}(M,\cdot)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (308.85,138.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.77, 24.00) -- ( 56.77, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.77, 24.00) -- ( 56.77, 18.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 56.77,  7.20) {\xxa};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.18, 24.00) -- ( 84.18, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.18, 24.00) -- ( 84.18, 18.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.18,  7.20) {\xxfaa};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.60, 24.00) -- (111.60, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.60, 24.00) -- (111.60, 18.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.60,  7.20) {\xxfa};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.01, 24.00) -- (139.01, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.01, 24.00) -- (139.01, 18.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.01,  7.20) {\xxfb};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.42, 24.00) -- (166.42, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.42, 24.00) -- (166.42, 18.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (166.42,  7.20) {\xxpaa};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.84, 24.00) -- (193.84, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.84, 24.00) -- (193.84, 18.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (193.84,  7.20) {\xxpab};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.25, 24.00) -- (221.25, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.25, 24.00) -- (221.25, 18.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (221.25,  7.20) {\xxpa};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.66, 24.00) -- (248.66, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.66, 24.00) -- (248.66, 18.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (248.66,  7.20) {\xxfab};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.07, 24.00) -- (276.07, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.07, 24.00) -- (276.07, 18.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (276.07,  7.20) {\xxpb};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 24.00) rectangle (284.85,114.98);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.86, 71.57) -- ( 79.09, 60.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.50, 60.43) -- (106.29, 69.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.49, 73.18) -- (133.12, 76.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.19, 81.65) -- (162.25,101.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.42,105.81) -- (187.84,106.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53,104.58) -- (215.56, 99.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.10, 92.75) -- (244.81, 69.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.34, 68.42) -- (271.40, 82.95);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] ( 56.77, 74.74) circle (  2.25);

\path[fill=fillColor] ( 84.18, 57.64) circle (  2.25);

\path[fill=fillColor] (111.60, 72.04) circle (  2.25);

\path[fill=fillColor] (139.01, 77.34) circle (  2.25);

\path[fill=fillColor] (166.42,105.62) circle (  2.25);

\path[fill=fillColor] (193.84,106.48) circle (  2.25);

\path[fill=fillColor] (221.25, 97.34) circle (  2.25);

\path[fill=fillColor] (248.66, 64.66) circle (  2.25);

\path[fill=fillColor] (276.07, 86.71) circle (  2.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 48.00, 71.97) -- (284.85, 71.97);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] ( 55.20, 43.20) circle (  1.80);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] ( 55.20, 33.60) circle (  1.80);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 62.40, 40.45) {Right lane};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 62.40, 30.85) {Left lane};
\end{scope}
\end{tikzpicture}


==> Figures/figErrMOBIL.tex <==
% Created by tikzDevice version 0.12.3 on 2020-12-02 00:09:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (339.73,200.75);
\begin{scope}
\path[clip] (  0.00,100.38) rectangle (113.24,200.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 68.50,190.32) {\bfseries LKR};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (  6.34,156.50) {Frequency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.73,200.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.98,128.10) -- (102.45,128.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.98,128.10) -- ( 27.98,124.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.87,128.10) -- ( 42.87,124.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.77,128.10) -- ( 57.77,124.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.66,128.10) -- ( 72.66,124.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.56,128.10) -- ( 87.56,124.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.45,128.10) -- (102.45,124.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 27.98,116.22) {0.020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 57.77,116.22) {0.030};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 87.56,116.22) {0.040};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,128.10) rectangle (109.28,184.91);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{204,204,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.74,130.20) rectangle ( 37.61,130.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.61,130.20) rectangle ( 44.47,131.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.47,130.20) rectangle ( 51.34,134.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.34,130.20) rectangle ( 58.20,142.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.20,130.20) rectangle ( 65.07,154.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.07,130.20) rectangle ( 71.93,164.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.93,130.20) rectangle ( 78.80,164.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.80,130.20) rectangle ( 85.67,153.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.67,130.20) rectangle ( 92.53,141.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.53,130.20) rectangle ( 99.40,132.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.40,130.20) rectangle (106.26,131.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.73,200.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,130.20) -- ( 27.72,167.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,130.20) -- ( 23.76,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,137.71) -- ( 23.76,137.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,145.23) -- ( 23.76,145.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,152.74) -- ( 23.76,152.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,160.26) -- ( 23.76,160.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,167.78) -- ( 23.76,167.78);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 20.59,130.20) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 20.59,145.23) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 20.59,167.78) {250};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,128.10) rectangle (109.28,184.91);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 38.41,175.74) {\hspace{-5mm}Mean: {\bf  0.035 }};
\end{scope}
\begin{scope}
\path[clip] (113.24,100.38) rectangle (226.49,200.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (181.75,190.32) {\bfseries LKL};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.73,200.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.77,128.10) -- (215.06,128.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.77,128.10) -- (149.77,124.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.09,128.10) -- (166.09,124.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.41,128.10) -- (182.41,124.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.73,128.10) -- (198.73,124.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.06,128.10) -- (215.06,124.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (149.77,116.22) {0.002};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (182.41,116.22) {0.004};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (215.06,116.22) {0.006};
\end{scope}
\begin{scope}
\path[clip] (140.96,128.10) rectangle (222.53,184.91);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{204,204,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.98,130.20) rectangle (150.85,131.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.85,130.20) rectangle (157.72,133.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.72,130.20) rectangle (164.58,137.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.58,130.20) rectangle (171.45,158.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.45,130.20) rectangle (178.31,151.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.31,130.20) rectangle (185.18,154.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.18,130.20) rectangle (192.04,155.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.04,130.20) rectangle (198.91,158.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.91,130.20) rectangle (205.78,135.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.78,130.20) rectangle (212.64,132.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.64,130.20) rectangle (219.51,132.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.73,200.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.96,130.20) -- (140.96,167.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.96,130.20) -- (137.00,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.96,137.71) -- (137.00,137.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.96,145.23) -- (137.00,145.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.96,152.74) -- (137.00,152.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.96,160.26) -- (137.00,160.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.96,167.78) -- (137.00,167.78);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (133.84,130.20) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (133.84,145.23) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (133.84,167.78) {250};
\end{scope}
\begin{scope}
\path[clip] (140.96,128.10) rectangle (222.53,184.91);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (151.66,175.74) {\hspace{-5mm}Mean: {\bf  0.004 }};
\end{scope}
\begin{scope}
\path[clip] (226.49,100.38) rectangle (339.73,200.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (294.99,190.32) {\bfseries LK};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.73,200.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.60,128.10) -- (332.20,128.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.60,128.10) -- (271.60,124.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.80,128.10) -- (291.80,124.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.00,128.10) -- (312.00,124.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.20,128.10) -- (332.20,124.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (271.60,116.22) {0.012};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.00,116.22) {0.016};
\end{scope}
\begin{scope}
\path[clip] (254.21,128.10) rectangle (335.77,184.91);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{204,204,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.23,130.20) rectangle (264.09,132.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.09,130.20) rectangle (270.96,137.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.96,130.20) rectangle (277.82,143.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.82,130.20) rectangle (284.69,148.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.69,130.20) rectangle (291.56,154.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.56,130.20) rectangle (298.42,161.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.42,130.20) rectangle (305.29,159.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.29,130.20) rectangle (312.15,145.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.15,130.20) rectangle (319.02,137.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.02,130.20) rectangle (325.88,132.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.88,130.20) rectangle (332.75,130.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.73,200.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.21,130.20) -- (254.21,167.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.21,130.20) -- (250.25,130.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.21,137.71) -- (250.25,137.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.21,145.23) -- (250.25,145.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.21,152.74) -- (250.25,152.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.21,160.26) -- (250.25,160.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.21,167.78) -- (250.25,167.78);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.08,130.20) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.08,145.23) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.08,167.78) {250};
\end{scope}
\begin{scope}
\path[clip] (254.21,128.10) rectangle (335.77,184.91);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (264.90,175.74) {\hspace{-5mm}Mean: {\bf  0.014 }};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (113.24,100.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 68.50, 89.95) {\bfseries LCL};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 68.50,  1.58) {Test MSE};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (  6.34, 56.13) {Frequency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.73,200.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.90, 27.72) -- ( 93.03, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.90, 27.72) -- ( 35.90, 23.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.94, 27.72) -- ( 54.94, 23.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.99, 27.72) -- ( 73.99, 23.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.03, 27.72) -- ( 93.03, 23.76);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 35.90, 15.84) {0.45};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 54.94, 15.84) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 73.99, 15.84) {0.55};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 93.03, 15.84) {0.60};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 27.72) rectangle (109.28, 84.53);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{204,204,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.74, 29.82) rectangle ( 37.61, 29.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.61, 29.82) rectangle ( 44.47, 31.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.47, 29.82) rectangle ( 51.34, 39.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.34, 29.82) rectangle ( 58.20, 53.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.20, 29.82) rectangle ( 65.07, 67.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.07, 29.82) rectangle ( 71.93, 66.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.93, 29.82) rectangle ( 78.80, 57.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.80, 29.82) rectangle ( 85.67, 40.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.67, 29.82) rectangle ( 92.53, 32.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.53, 29.82) rectangle ( 99.40, 30.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.40, 29.82) rectangle (106.26, 29.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.73,200.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 29.82) -- ( 27.72, 67.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 29.82) -- ( 23.76, 29.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 37.34) -- ( 23.76, 37.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 44.85) -- ( 23.76, 44.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 52.37) -- ( 23.76, 52.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 59.89) -- ( 23.76, 59.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 67.40) -- ( 23.76, 67.40);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 20.59, 29.82) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 20.59, 44.85) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 20.59, 67.40) {250};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 27.72) rectangle (109.28, 84.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 38.41, 75.36) {\hspace{-5mm}Mean: {\bf  0.529 }};
\end{scope}
\begin{scope}
\path[clip] (113.24,  0.00) rectangle (226.49,100.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (181.75, 89.95) {\bfseries LCR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (181.75,  1.58) {Test MSE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.73,200.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.84, 27.72) -- (219.51, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.84, 27.72) -- (159.84, 23.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.73, 27.72) -- (179.73, 23.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.62, 27.72) -- (199.62, 23.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.51, 27.72) -- (219.51, 23.76);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (159.84, 15.84) {0.97};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.73, 15.84) {0.98};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (199.62, 15.84) {0.99};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (219.51, 15.84) {1.00};
\end{scope}
\begin{scope}
\path[clip] (140.96, 27.72) rectangle (222.53, 84.53);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{204,204,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.98, 29.82) rectangle (150.85, 30.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.85, 29.82) rectangle (157.72, 32.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.72, 29.82) rectangle (164.58, 35.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.58, 29.82) rectangle (171.45, 46.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.45, 29.82) rectangle (178.31, 57.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.31, 29.82) rectangle (185.18, 58.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.18, 29.82) rectangle (192.04, 62.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.04, 29.82) rectangle (198.91, 53.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.91, 29.82) rectangle (205.78, 39.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.78, 29.82) rectangle (212.64, 32.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.64, 29.82) rectangle (219.51, 29.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.73,200.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.96, 29.82) -- (140.96, 67.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.96, 29.82) -- (137.00, 29.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.96, 37.34) -- (137.00, 37.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.96, 44.85) -- (137.00, 44.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.96, 52.37) -- (137.00, 52.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.96, 59.89) -- (137.00, 59.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.96, 67.40) -- (137.00, 67.40);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (133.84, 29.82) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (133.84, 44.85) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (133.84, 67.40) {250};
\end{scope}
\begin{scope}
\path[clip] (140.96, 27.72) rectangle (222.53, 84.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (151.66, 75.36) {\hspace{-5mm}Mean: {\bf  0.982 }};
\end{scope}
\begin{scope}
\path[clip] (226.49,  0.00) rectangle (339.73,100.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (294.99, 89.95) {\bfseries LC};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (294.99,  1.58) {Test MSE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.73,200.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.34, 27.72) -- (332.89, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.34, 27.72) -- (262.34, 23.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.10, 27.72) -- (274.10, 23.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.86, 27.72) -- (285.86, 23.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.62, 27.72) -- (297.62, 23.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.37, 27.72) -- (309.37, 23.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.13, 27.72) -- (321.13, 23.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.89, 27.72) -- (332.89, 23.76);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (262.34, 15.84) {0.89};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (285.86, 15.84) {0.91};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (309.37, 15.84) {0.93};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (332.89, 15.84) {0.95};
\end{scope}
\begin{scope}
\path[clip] (254.21, 27.72) rectangle (335.77, 84.53);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{204,204,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.23, 29.82) rectangle (264.09, 30.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.09, 29.82) rectangle (270.96, 33.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.96, 29.82) rectangle (277.82, 40.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.82, 29.82) rectangle (284.69, 48.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.69, 29.82) rectangle (291.56, 64.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.56, 29.82) rectangle (298.42, 64.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.42, 29.82) rectangle (305.29, 56.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.29, 29.82) rectangle (312.15, 44.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.15, 29.82) rectangle (319.02, 34.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.02, 29.82) rectangle (325.88, 31.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.88, 29.82) rectangle (332.75, 30.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.73,200.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.21, 29.82) -- (254.21, 67.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.21, 29.82) -- (250.25, 29.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.21, 37.34) -- (250.25, 37.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.21, 44.85) -- (250.25, 44.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.21, 52.37) -- (250.25, 52.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.21, 59.89) -- (250.25, 59.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.21, 67.40) -- (250.25, 67.40);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.08, 29.82) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.08, 44.85) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.08, 67.40) {250};
\end{scope}
\begin{scope}
\path[clip] (254.21, 27.72) rectangle (335.77, 84.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (264.90, 75.36) {\hspace{-5mm}Mean: {\bf  0.916 }};
\end{scope}
\end{tikzpicture}


==> Figures/figGally11.tex <==
% Created by tikzDevice version 0.12.3 on 2021-01-19 22:34:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.9pt,y=.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (200.75,154.42);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,154.42);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (200.75,154.42);
\end{scope}
\begin{scope}
\path[clip] ( 46.38, 30.69) rectangle (195.25,148.92);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 46.38, 30.69) rectangle (195.25,148.92);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.99, 30.69) --
	( 79.99,148.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.31, 30.69) --
	(141.31,148.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 39.34) --
	(195.25, 39.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 53.76) --
	(195.25, 53.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 68.18) --
	(195.25, 68.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 82.59) --
	(195.25, 82.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 97.01) --
	(195.25, 97.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,111.43) --
	(195.25,111.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,125.85) --
	(195.25,125.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,140.27) --
	(195.25,140.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.33, 30.69) --
	( 49.33,148.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.65, 30.69) --
	(110.65,148.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.96, 30.69) --
	(171.96,148.92);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (171.96, 30.69) -- (171.96,148.92);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.48, 97.01) --
	( 81.48, 97.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.48, 97.01) --
	( 53.14, 97.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.14, 97.01) --
	( 53.14, 97.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.16, 39.34) --
	(170.16, 39.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.16, 39.34) --
	(160.72, 39.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.72, 39.34) --
	(160.72, 39.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.94,111.43) --
	(165.94,111.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.94,111.43) --
	(155.41,111.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.41,111.43) --
	(155.41,111.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.48, 53.76) --
	(188.48, 53.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.48, 53.76) --
	(180.63, 53.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.63, 53.76) --
	(180.63, 53.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.84,140.27) --
	(105.84,140.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.84,140.27) --
	( 88.95,140.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.95,140.27) --
	( 88.95,140.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.19, 82.59) --
	(182.19, 82.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.19, 82.59) --
	(173.75, 82.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.75, 82.59) --
	(173.75, 82.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.02,125.85) --
	(187.02,125.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.02,125.85) --
	(166.58,125.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.58,125.85) --
	(166.58,125.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.46, 68.18) --
	(143.46, 68.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.46, 68.18) --
	(121.85, 68.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.85, 68.18) --
	(121.85, 68.18);
\definecolor{fillColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.84, 97.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.51, 39.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.81,111.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.52, 53.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.72,140.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.94, 82.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.80,125.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.88, 68.18) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,154.42);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 36.31) {\xxfa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 50.73) {\xxfaa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 65.15) {\xxfab};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 79.56) {\xxfb};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 93.98) {\xxpa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,108.40) {\xxpaa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,122.82) {\xxpab};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,137.24) {\xxpb};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,154.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 39.34) --
	( 46.38, 39.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 53.76) --
	( 46.38, 53.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 68.18) --
	( 46.38, 68.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 82.59) --
	( 46.38, 82.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 97.01) --
	( 46.38, 97.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,111.43) --
	( 46.38,111.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,125.85) --
	( 46.38,125.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,140.27) --
	( 46.38,140.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,154.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.33, 27.94) --
	( 49.33, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.65, 27.94) --
	(110.65, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.96, 27.94) --
	(171.96, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,154.42);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.33, 19.68) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (110.65, 19.68) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.96, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.0] at (120.81,  7.64) {Coefficient estimates};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.0] at ( 13.08, 89.80) {Variables};
\end{scope}
\end{tikzpicture}


==> Figures/figGally12.tex <==
% Created by tikzDevice version 0.12.3 on 2021-01-19 22:34:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (200.75,277.96);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,277.96);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (200.75,277.96);
\end{scope}
\begin{scope}
\path[clip] ( 46.38, 30.69) rectangle (195.25,272.46);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 46.38, 30.69) rectangle (195.25,272.46);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.29, 30.69) --
	( 58.29,272.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.48, 30.69) --
	( 97.48,272.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.68, 30.69) --
	(136.68,272.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.87, 30.69) --
	(175.87,272.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 37.22) --
	(195.25, 37.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 48.11) --
	(195.25, 48.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 59.00) --
	(195.25, 59.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 69.89) --
	(195.25, 69.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 80.78) --
	(195.25, 80.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 91.67) --
	(195.25, 91.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,102.57) --
	(195.25,102.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,113.46) --
	(195.25,113.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,124.35) --
	(195.25,124.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,135.24) --
	(195.25,135.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,146.13) --
	(195.25,146.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,157.02) --
	(195.25,157.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,167.91) --
	(195.25,167.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,178.80) --
	(195.25,178.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,189.69) --
	(195.25,189.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,200.58) --
	(195.25,200.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,211.47) --
	(195.25,211.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,222.36) --
	(195.25,222.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,233.25) --
	(195.25,233.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,244.15) --
	(195.25,244.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,255.04) --
	(195.25,255.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,265.93) --
	(195.25,265.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.89, 30.69) --
	( 77.89,272.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.08, 30.69) --
	(117.08,272.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.27, 30.69) --
	(156.27,272.46);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (136.68, 30.69) -- (136.68,272.46);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.36,233.25) --
	(149.36,233.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.36,233.25) --
	(138.29,233.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.29,233.25) --
	(138.29,233.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.35,255.04) --
	(151.35,255.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.35,255.04) --
	(146.60,255.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.60,255.04) --
	(146.60,255.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.99, 37.22) --
	(104.99, 37.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.99, 37.22) --
	( 53.14, 37.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.14, 37.22) --
	( 53.14, 37.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.71, 48.11) --
	(117.71, 48.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.71, 48.11) --
	(111.41, 48.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.41, 48.11) --
	(111.41, 48.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.48,265.93) --
	(188.48,265.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.48,265.93) --
	(136.46,265.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.46,265.93) --
	(136.46,265.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.97, 91.67) --
	(135.97, 91.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.97, 91.67) --
	(129.94, 91.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.94, 91.67) --
	(129.94, 91.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.75,146.13) --
	(137.75,146.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.75,146.13) --
	(134.55,146.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.55,146.13) --
	(134.55,146.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.95,211.47) --
	(149.95,211.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.95,211.47) --
	(128.03,211.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.03,211.47) --
	(128.03,211.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.66,189.69) --
	(141.66,189.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.66,189.69) --
	(135.22,189.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.22,189.69) --
	(135.22,189.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.38,102.57) --
	(143.38,102.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.38,102.57) --
	(122.86,102.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.86,102.57) --
	(122.86,102.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.36, 80.78) --
	(134.36, 80.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.36, 80.78) --
	(129.13, 80.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.13, 80.78) --
	(129.13, 80.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.39,178.80) --
	(139.39,178.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.39,178.80) --
	(135.25,178.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.25,178.80) --
	(135.25,178.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.31,200.58) --
	(153.31,200.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.31,200.58) --
	(124.38,200.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.38,200.58) --
	(124.38,200.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.84,135.24) --
	(139.84,135.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.84,135.24) --
	(131.78,135.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.78,135.24) --
	(131.78,135.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.82, 69.89) --
	(144.82, 69.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.82, 69.89) --
	(113.43, 69.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.43, 69.89) --
	(113.43, 69.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.56,124.35) --
	(136.56,124.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.56,124.35) --
	(133.74,124.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.74,124.35) --
	(133.74,124.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.05,244.15) --
	(157.05,244.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.05,244.15) --
	(139.17,244.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.17,244.15) --
	(139.17,244.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.42,222.36) --
	(148.42,222.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.42,222.36) --
	(132.38,222.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.38,222.36) --
	(132.38,222.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.26, 59.00) --
	(131.26, 59.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.26, 59.00) --
	(120.37, 59.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.37, 59.00) --
	(120.37, 59.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.23,157.02) --
	(145.23,157.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.23,157.02) --
	(127.75,157.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.75,157.02) --
	(127.75,157.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.15,113.46) --
	(136.15,113.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.15,113.46) --
	(133.40,113.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.40,113.46) --
	(133.40,113.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.41,167.91) --
	(143.41,167.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.41,167.91) --
	(130.50,167.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.50,167.91) --
	(130.50,167.91);
\definecolor{fillColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.79,233.25) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.91,255.04) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.20, 37.22) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.69, 48.11) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.69,265.93) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.94, 91.67) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.15,146.13) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.88,211.47) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.45,189.69) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.28,102.57) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.75, 80.78) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.30,178.80) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.68,200.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.85,135.24) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.41, 69.89) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.16,124.35) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.72,244.15) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.41,222.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.87, 59.00) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.44,157.02) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.77,113.46) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.59,167.91) circle (  1.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,277.96);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 34.19) {\xxpa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 45.08) {\xxpb};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 55.97) {\xxfab};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 66.86) {\xxpac};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 77.75) {\xxfd};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 88.64) {\xxpd};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 99.53) {\xxfc};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,110.43) {\xxfad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,121.32) {\xxpad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,132.21) {\xxpab};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,143.10) {\xxpe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,153.99) {\xxfac};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,164.88) {\xxfae};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,175.77) {\xxfe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,186.66) {\xxfb};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,197.55) {\xxpaa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,208.44) {\xxfa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,219.33) {\xxfaa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,230.22) {\xxa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,241.12) {\xxpae};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,252.01) {\xxc};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,262.90) {\xxpc};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,277.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 37.22) --
	( 46.38, 37.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 48.11) --
	( 46.38, 48.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 59.00) --
	( 46.38, 59.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 69.89) --
	( 46.38, 69.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 80.78) --
	( 46.38, 80.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 91.67) --
	( 46.38, 91.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,102.57) --
	( 46.38,102.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,113.46) --
	( 46.38,113.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,124.35) --
	( 46.38,124.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,135.24) --
	( 46.38,135.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,146.13) --
	( 46.38,146.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,157.02) --
	( 46.38,157.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,167.91) --
	( 46.38,167.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,178.80) --
	( 46.38,178.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,189.69) --
	( 46.38,189.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,200.58) --
	( 46.38,200.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,211.47) --
	( 46.38,211.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,222.36) --
	( 46.38,222.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,233.25) --
	( 46.38,233.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,244.15) --
	( 46.38,244.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,255.04) --
	( 46.38,255.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,265.93) --
	( 46.38,265.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,277.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.89, 27.94) --
	( 77.89, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.08, 27.94) --
	(117.08, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.27, 27.94) --
	(156.27, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,277.96);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 77.89, 19.68) {1e-03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (117.08, 19.68) {1e-01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.27, 19.68) {1e+01};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,277.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (120.81,  7.64) {estimate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,277.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,151.57) {term};
\end{scope}
\end{tikzpicture}


==> Figures/figGally13.tex <==
% Created by tikzDevice version 0.12.3 on 2021-01-19 01:21:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (123.54,247.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,247.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (123.54,247.08);
\end{scope}
\begin{scope}
\path[clip] ( 46.38, 17.96) rectangle (118.04,241.58);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 46.38, 17.96) rectangle (118.04,241.58);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 23.51) --
	(118.04, 23.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 32.75) --
	(118.04, 32.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 41.99) --
	(118.04, 41.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 51.23) --
	(118.04, 51.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 60.47) --
	(118.04, 60.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 69.71) --
	(118.04, 69.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 78.95) --
	(118.04, 78.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 88.19) --
	(118.04, 88.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 97.43) --
	(118.04, 97.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,106.67) --
	(118.04,106.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,115.91) --
	(118.04,115.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,125.15) --
	(118.04,125.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,134.39) --
	(118.04,134.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,143.63) --
	(118.04,143.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,152.87) --
	(118.04,152.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,162.11) --
	(118.04,162.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,171.35) --
	(118.04,171.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,180.59) --
	(118.04,180.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,189.83) --
	(118.04,189.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,199.07) --
	(118.04,199.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,208.31) --
	(118.04,208.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,217.55) --
	(118.04,217.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,226.79) --
	(118.04,226.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,236.03) --
	(118.04,236.03);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 82.93, 17.96) -- ( 82.93,241.58);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.66, 23.51) --
	(104.66, 23.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.66, 23.51) --
	( 57.10, 23.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.10, 23.51) --
	( 57.10, 23.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.57, 41.99) --
	( 72.57, 41.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.57, 41.99) --
	( 57.83, 41.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.83, 41.99) --
	( 57.83, 41.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.53, 32.75) --
	( 83.53, 32.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.53, 32.75) --
	( 75.73, 32.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.73, 32.75) --
	( 75.73, 32.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.62, 51.23) --
	( 81.62, 51.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.62, 51.23) --
	( 72.26, 51.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.26, 51.23) --
	( 72.26, 51.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04,152.87) --
	(118.04,152.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04,152.87) --
	( 46.38,152.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,152.87) --
	( 46.38,152.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.38,208.31) --
	( 84.38,208.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.38,208.31) --
	( 74.32,208.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.32,208.31) --
	( 74.32,208.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04,217.55) --
	(118.04,217.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04,217.55) --
	( 46.38,217.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,217.55) --
	( 46.38,217.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.33,226.79) --
	( 87.33,226.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.33,226.79) --
	( 75.33,226.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.33,226.79) --
	( 75.33,226.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.72,236.03) --
	( 87.72,236.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.72,236.03) --
	( 80.45,236.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.45,236.03) --
	( 80.45,236.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.02, 60.47) --
	(102.02, 60.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.02, 60.47) --
	( 46.38, 60.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 60.47) --
	( 46.38, 60.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.14,115.91) --
	(103.14,115.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.14,115.91) --
	( 74.70,115.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.70,115.91) --
	( 74.70,115.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04,125.15) --
	(118.04,125.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04,125.15) --
	( 50.70,125.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.70,125.15) --
	( 50.70,125.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.55,134.39) --
	( 93.55,134.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.55,134.39) --
	( 72.45,134.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.45,134.39) --
	( 72.45,134.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.29,143.63) --
	( 95.29,143.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.29,143.63) --
	( 73.63,143.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.63,143.63) --
	( 73.63,143.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04,162.11) --
	(118.04,162.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04,162.11) --
	( 63.70,162.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.70,162.11) --
	( 63.70,162.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.13,171.35) --
	( 89.13,171.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.13,171.35) --
	( 71.13,171.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.13,171.35) --
	( 71.13,171.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.09,180.59) --
	(102.09,180.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.09,180.59) --
	( 46.38,180.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,180.59) --
	( 46.38,180.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.13,189.83) --
	( 87.13,189.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.13,189.83) --
	( 78.83,189.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.83,189.83) --
	( 78.83,189.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.78,199.07) --
	(114.78,199.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.78,199.07) --
	( 49.63,199.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.63,199.07) --
	( 49.63,199.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.90, 69.71) --
	( 91.90, 69.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.90, 69.71) --
	( 56.49, 69.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.49, 69.71) --
	( 56.49, 69.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.22, 78.95) --
	( 88.22, 78.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.22, 78.95) --
	( 65.57, 78.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.57, 78.95) --
	( 65.57, 78.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.67, 88.19) --
	(114.67, 88.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.67, 88.19) --
	( 67.49, 88.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.49, 88.19) --
	( 67.49, 88.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.28, 97.43) --
	( 88.28, 97.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.28, 97.43) --
	( 82.96, 97.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.96, 97.43) --
	( 82.96, 97.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04,106.67) --
	(118.04,106.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04,106.67) --
	( 46.38,106.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,106.67) --
	( 46.38,106.67);
\definecolor{fillColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.19, 23.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.18, 41.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.71, 32.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.08, 51.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.88,152.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.40,208.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.49,217.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.33,226.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.02,236.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.17, 60.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.75,115.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.51,125.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.88,134.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.46,143.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.63,162.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.33,171.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.73,180.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.94,189.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.62,199.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.33, 69.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.96, 78.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.29, 88.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.59, 97.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.26,106.67) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,247.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 20.48) {xxa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 29.72) {xxb};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 38.96) {xxc};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 48.20) {xxd};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 57.44) {xxfa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 66.68) {xxfaa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 75.92) {xxfab};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 85.16) {xxfac};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 94.40) {xxfad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,103.64) {xxfae};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,112.88) {xxfb};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,122.12) {xxfc};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,131.36) {xxfd};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,140.60) {xxfe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,149.84) {xxpa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,159.08) {xxpaa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,168.32) {xxpab};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,177.56) {xxpac};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,186.80) {xxpad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,196.04) {xxpae};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,205.28) {xxpb};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,214.52) {xxpc};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,223.76) {xxpd};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,233.00) {xxpe};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,247.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 23.51) --
	( 46.38, 23.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 32.75) --
	( 46.38, 32.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 41.99) --
	( 46.38, 41.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 51.23) --
	( 46.38, 51.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 60.47) --
	( 46.38, 60.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 69.71) --
	( 46.38, 69.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 78.95) --
	( 46.38, 78.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 88.19) --
	( 46.38, 88.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 97.43) --
	( 46.38, 97.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,106.67) --
	( 46.38,106.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,115.91) --
	( 46.38,115.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,125.15) --
	( 46.38,125.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,134.39) --
	( 46.38,134.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,143.63) --
	( 46.38,143.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,152.87) --
	( 46.38,152.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,162.11) --
	( 46.38,162.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,171.35) --
	( 46.38,171.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,180.59) --
	( 46.38,180.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,189.83) --
	( 46.38,189.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,199.07) --
	( 46.38,199.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,208.31) --
	( 46.38,208.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,217.55) --
	( 46.38,217.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,226.79) --
	( 46.38,226.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,236.03) --
	( 46.38,236.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,247.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 82.21,  7.64) {estimate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,247.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,129.77) {term};
\end{scope}
\end{tikzpicture}


==> Figures/figGally21.tex <==
% Created by tikzDevice version 0.12.3 on 2021-01-19 22:34:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.9pt,y=.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (200.75,154.42);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,154.42);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (200.75,154.42);
\end{scope}
\begin{scope}
\path[clip] ( 46.38, 30.69) rectangle (195.25,148.92);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 46.38, 30.69) rectangle (195.25,148.92);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.02, 30.69) --
	( 53.02,148.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.41, 30.69) --
	( 81.41,148.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.55, 30.69) --
	(108.55,148.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.70, 30.69) --
	(135.70,148.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.84, 30.69) --
	(162.84,148.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.99, 30.69) --
	(189.99,148.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 39.34) --
	(195.25, 39.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 53.76) --
	(195.25, 53.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 68.18) --
	(195.25, 68.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 82.59) --
	(195.25, 82.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 97.01) --
	(195.25, 97.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,111.43) --
	(195.25,111.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,125.85) --
	(195.25,125.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,140.27) --
	(195.25,140.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.22, 30.69) --
	( 67.22,148.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.60, 30.69) --
	( 95.60,148.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.50, 30.69) --
	(121.50,148.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.89, 30.69) --
	(149.89,148.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.79, 30.69) --
	(175.79,148.92);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 95.60, 30.69) -- ( 95.60,148.92);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.67, 97.01) --
	(109.67, 97.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.67, 97.01) --
	(104.95, 97.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.95, 97.01) --
	(104.95, 97.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.23, 39.34) --
	( 99.23, 39.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.23, 39.34) --
	( 92.17, 39.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.17, 39.34) --
	( 92.17, 39.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.89,111.43) --
	(121.89,111.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.89,111.43) --
	(115.44,111.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.44,111.43) --
	(115.44,111.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.99, 53.76) --
	( 80.99, 53.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.99, 53.76) --
	( 68.44, 53.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.44, 53.76) --
	( 68.44, 53.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.79,140.27) --
	(109.79,140.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.79,140.27) --
	(101.48,140.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.48,140.27) --
	(101.48,140.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.31, 82.59) --
	(113.31, 82.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.31, 82.59) --
	(105.38, 82.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.38, 82.59) --
	(105.38, 82.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.48,125.85) --
	(188.48,125.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.48,125.85) --
	(172.84,125.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.84,125.85) --
	(172.84,125.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.24, 68.18) --
	( 68.24, 68.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.24, 68.18) --
	( 53.14, 68.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.14, 68.18) --
	( 53.14, 68.18);
\definecolor{fillColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.31, 97.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.75, 39.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63,111.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.96, 53.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.61,140.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.35, 82.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.48,125.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.77, 68.18) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,154.42);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 36.31) {\xxfa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 50.73) {\xxfaa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 65.15) {\xxfab};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 79.56) {\xxfb};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 93.98) {\xxpa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,108.40) {\xxpaa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,122.82) {\xxpab};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,137.24) {\xxpb};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,154.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 39.34) --
	( 46.38, 39.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 53.76) --
	( 46.38, 53.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 68.18) --
	( 46.38, 68.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 82.59) --
	( 46.38, 82.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 97.01) --
	( 46.38, 97.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,111.43) --
	( 46.38,111.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,125.85) --
	( 46.38,125.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,140.27) --
	( 46.38,140.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,154.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.22, 27.94) --
	( 67.22, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.60, 27.94) --
	( 95.60, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.50, 27.94) --
	(121.50, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.89, 27.94) --
	(149.89, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.79, 27.94) --
	(175.79, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,154.42);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.22, 19.68) {\normalfont 0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 95.60, 19.68) {\normalfont 1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.50, 19.68) {\normalfont 3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (149.89, 19.68) {\normalfont 10.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.79, 19.68) {\normalfont 30.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.0] at (120.81,  7.64) {\normalfont Coefficient estimates};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,154.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.0] at ( 13.08, 89.80) {~};
\end{scope}
\end{tikzpicture}


==> Figures/figGally22.tex <==
% Created by tikzDevice version 0.12.3 on 2021-01-19 22:34:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (200.75,277.96);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,277.96);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (200.75,277.96);
\end{scope}
\begin{scope}
\path[clip] ( 46.38, 30.69) rectangle (195.25,272.46);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 46.38, 30.69) rectangle (195.25,272.46);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.50, 30.69) --
	( 58.50,272.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.18, 30.69) --
	( 98.18,272.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.86, 30.69) --
	(137.86,272.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.54, 30.69) --
	(177.54,272.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 37.22) --
	(195.25, 37.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 48.11) --
	(195.25, 48.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 59.00) --
	(195.25, 59.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 69.89) --
	(195.25, 69.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 80.78) --
	(195.25, 80.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 91.67) --
	(195.25, 91.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,102.57) --
	(195.25,102.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,113.46) --
	(195.25,113.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,124.35) --
	(195.25,124.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,135.24) --
	(195.25,135.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,146.13) --
	(195.25,146.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,157.02) --
	(195.25,157.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,167.91) --
	(195.25,167.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,178.80) --
	(195.25,178.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,189.69) --
	(195.25,189.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,200.58) --
	(195.25,200.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,211.47) --
	(195.25,211.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,222.36) --
	(195.25,222.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,233.25) --
	(195.25,233.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,244.15) --
	(195.25,244.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,255.04) --
	(195.25,255.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,265.93) --
	(195.25,265.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.34, 30.69) --
	( 78.34,272.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.02, 30.69) --
	(118.02,272.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.70, 30.69) --
	(157.70,272.46);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (118.02, 30.69) -- (118.02,272.46);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.81,211.47) --
	(148.81,211.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.81,211.47) --
	(129.43,211.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.43,211.47) --
	(129.43,211.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.55, 80.78) --
	(108.55, 80.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.55, 80.78) --
	(103.30, 80.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.30, 80.78) --
	(103.30, 80.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.45, 48.11) --
	( 96.45, 48.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.45, 48.11) --
	( 62.52, 48.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.52, 48.11) --
	( 62.52, 48.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.03,189.69) --
	(130.03,189.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.03,189.69) --
	(123.18,189.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.18,189.69) --
	(123.18,189.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.52,255.04) --
	(186.52,255.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.52,255.04) --
	(150.26,255.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.26,255.04) --
	(150.26,255.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.73,124.35) --
	(121.73,124.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.73,124.35) --
	(116.94,124.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.94,124.35) --
	(116.94,124.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.61,157.02) --
	(134.61,157.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.61,157.02) --
	(112.46,157.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.46,157.02) --
	(112.46,157.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.36, 37.22) --
	( 97.36, 37.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.36, 37.22) --
	( 53.14, 37.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.14, 37.22) --
	( 53.14, 37.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.95,200.58) --
	(136.95,200.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.95,200.58) --
	(127.63,200.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.63,200.58) --
	(127.63,200.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.48,244.15) --
	(188.48,244.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.48,244.15) --
	(139.35,244.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.35,244.15) --
	(139.35,244.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.87,178.80) --
	(125.87,178.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.87,178.80) --
	(121.09,178.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.09,178.80) --
	(121.09,178.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.18,135.24) --
	(129.18,135.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.18,135.24) --
	(111.88,135.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.88,135.24) --
	(111.88,135.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.43,233.25) --
	(162.43,233.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.43,233.25) --
	(124.56,233.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.56,233.25) --
	(124.56,233.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.31,265.93) --
	(185.31,265.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.31,265.93) --
	(170.70,265.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.70,265.93) --
	(170.70,265.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.99, 91.67) --
	(129.99, 91.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.99, 91.67) --
	( 87.22, 91.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.22, 91.67) --
	( 87.22, 91.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.14,146.13) --
	(123.14,146.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.14,146.13) --
	(116.58,146.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.58,146.13) --
	(116.58,146.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.59,167.91) --
	(126.59,167.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.59,167.91) --
	(119.59,167.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.59,167.91) --
	(119.59,167.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.99,222.36) --
	(168.99,222.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.99,222.36) --
	(109.92,222.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.92,222.36) --
	(109.92,222.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.75, 69.89) --
	(114.75, 69.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.75, 69.89) --
	( 92.24, 69.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.24, 69.89) --
	( 92.24, 69.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.65, 59.00) --
	(110.65, 59.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.65, 59.00) --
	( 58.96, 59.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.96, 59.00) --
	( 58.96, 59.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.76,113.46) --
	(120.76,113.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.76,113.46) --
	(112.73,113.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.73,113.46) --
	(112.73,113.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.12,102.57) --
	(116.12,102.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.12,102.57) --
	(109.34,102.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.34,102.57) --
	(109.34,102.57);
\definecolor{fillColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.11,211.47) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.93, 80.78) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.64, 48.11) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.59,189.69) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.23,255.04) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.30,124.35) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.84,157.02) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.07, 37.22) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.28,200.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.30,244.15) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.45,178.80) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.76,135.24) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.24,233.25) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.84,265.93) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.83, 91.67) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.84,146.13) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.06,167.91) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.66,222.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.56, 69.89) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 59.00) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.79,113.46) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.77,102.57) circle (  1.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,277.96);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 34.19) {\xxfa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 45.08) {\xxpa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 55.97) {\xxfac};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 66.86) {\xxfab};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 77.75) {\xxc};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 88.64) {\xxpac};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 99.53) {\xxfae};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,110.43) {\xxfad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,121.32) {\xxpd};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,132.21) {\xxfe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,143.10) {\xxpad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,153.99) {\xxpe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,164.88) {\xxpae};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,175.77) {\xxfd};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,186.66) {\xxpb};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,197.55) {\xxfb};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,208.44) {\xxa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,219.33) {\xxfaa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,230.22) {\xxpaa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,241.12) {\xxfc};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,252.01) {\xxpc};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,262.90) {\xxpab};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,277.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 37.22) --
	( 46.38, 37.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 48.11) --
	( 46.38, 48.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 59.00) --
	( 46.38, 59.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 69.89) --
	( 46.38, 69.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 80.78) --
	( 46.38, 80.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 91.67) --
	( 46.38, 91.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,102.57) --
	( 46.38,102.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,113.46) --
	( 46.38,113.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,124.35) --
	( 46.38,124.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,135.24) --
	( 46.38,135.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,146.13) --
	( 46.38,146.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,157.02) --
	( 46.38,157.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,167.91) --
	( 46.38,167.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,178.80) --
	( 46.38,178.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,189.69) --
	( 46.38,189.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,200.58) --
	( 46.38,200.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,211.47) --
	( 46.38,211.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,222.36) --
	( 46.38,222.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,233.25) --
	( 46.38,233.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,244.15) --
	( 46.38,244.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,255.04) --
	( 46.38,255.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,265.93) --
	( 46.38,265.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,277.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.34, 27.94) --
	( 78.34, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.02, 27.94) --
	(118.02, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.70, 27.94) --
	(157.70, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,277.96);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.34, 19.68) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (118.02, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (157.70, 19.68) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,277.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (120.81,  7.64) {estimate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (200.75,277.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,151.57) {term};
\end{scope}
\end{tikzpicture}


==> Figures/figGally23.tex <==
% Created by tikzDevice version 0.12.3 on 2021-01-19 01:21:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (123.54,247.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,247.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (123.54,247.08);
\end{scope}
\begin{scope}
\path[clip] ( 46.38, 30.69) rectangle (118.04,241.58);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 46.38, 30.69) rectangle (118.04,241.58);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.48, 30.69) --
	( 53.48,241.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.89, 30.69) --
	( 67.89,241.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.31, 30.69) --
	( 82.31,241.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.72, 30.69) --
	( 96.72,241.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.13, 30.69) --
	(111.13,241.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 35.91) --
	(118.04, 35.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 44.63) --
	(118.04, 44.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 53.34) --
	(118.04, 53.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 62.06) --
	(118.04, 62.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 70.77) --
	(118.04, 70.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 79.49) --
	(118.04, 79.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 88.20) --
	(118.04, 88.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 96.92) --
	(118.04, 96.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,105.63) --
	(118.04,105.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,114.35) --
	(118.04,114.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,123.06) --
	(118.04,123.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,131.77) --
	(118.04,131.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,140.49) --
	(118.04,140.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,149.20) --
	(118.04,149.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,157.92) --
	(118.04,157.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,166.63) --
	(118.04,166.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,175.35) --
	(118.04,175.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,184.06) --
	(118.04,184.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,192.78) --
	(118.04,192.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,201.49) --
	(118.04,201.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,210.20) --
	(118.04,210.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,218.92) --
	(118.04,218.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,227.63) --
	(118.04,227.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,236.35) --
	(118.04,236.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.69, 30.69) --
	( 60.69,241.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.10, 30.69) --
	( 75.10,241.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.51, 30.69) --
	( 89.51,241.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.93, 30.69) --
	(103.93,241.58);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 87.11, 30.69) -- ( 87.11,241.58);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.69, 35.91) --
	(102.69, 35.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.69, 35.91) --
	( 70.78, 35.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.78, 35.91) --
	( 70.78, 35.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.07, 53.34) --
	( 95.07, 53.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.07, 53.34) --
	( 85.70, 53.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.70, 53.34) --
	( 85.70, 53.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.73, 44.63) --
	( 97.73, 44.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.73, 44.63) --
	( 75.34, 44.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.34, 44.63) --
	( 75.34, 44.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.52, 62.06) --
	( 93.52, 62.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.52, 62.06) --
	( 86.36, 62.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.36, 62.06) --
	( 86.36, 62.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04,157.92) --
	(118.04,157.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04,157.92) --
	( 46.38,157.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,157.92) --
	( 46.38,157.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.78,210.20) --
	(114.78,210.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.78,210.20) --
	( 57.65,210.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.65,210.20) --
	( 57.65,210.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04,218.92) --
	(118.04,218.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04,218.92) --
	( 46.38,218.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,218.92) --
	( 46.38,218.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.03,227.63) --
	( 94.03,227.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.03,227.63) --
	( 79.63,227.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.63,227.63) --
	( 79.63,227.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.24,236.35) --
	(113.24,236.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.24,236.35) --
	( 57.25,236.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.25,236.35) --
	( 57.25,236.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04, 70.77) --
	(118.04, 70.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04, 70.77) --
	( 46.38, 70.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 70.77) --
	( 46.38, 70.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.01,123.06) --
	(102.01,123.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.01,123.06) --
	( 72.85,123.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.85,123.06) --
	( 72.85,123.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04,131.77) --
	(118.04,131.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04,131.77) --
	( 49.63,131.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.63,131.77) --
	( 49.63,131.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.16,140.49) --
	(111.16,140.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.16,140.49) --
	( 64.02,140.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.02,140.49) --
	( 64.02,140.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04,149.20) --
	(118.04,149.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04,149.20) --
	( 46.38,149.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,149.20) --
	( 46.38,149.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04,166.63) --
	(118.04,166.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04,166.63) --
	( 46.38,166.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,166.63) --
	( 46.38,166.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04,175.35) --
	(118.04,175.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04,175.35) --
	( 56.90,175.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.90,175.35) --
	( 56.90,175.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04,184.06) --
	(118.04,184.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04,184.06) --
	( 46.38,184.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38,184.06) --
	( 46.38,184.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.98,192.78) --
	(106.98,192.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.98,192.78) --
	( 68.52,192.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.52,192.78) --
	( 68.52,192.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.02,201.49) --
	(101.02,201.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.02,201.49) --
	( 67.01,201.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.01,201.49) --
	( 67.01,201.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04, 79.49) --
	(118.04, 79.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04, 79.49) --
	( 46.38, 79.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 79.49) --
	( 46.38, 79.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04, 88.20) --
	(118.04, 88.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04, 88.20) --
	( 46.38, 88.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 88.20) --
	( 46.38, 88.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04, 96.92) --
	(118.04, 96.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04, 96.92) --
	( 46.38, 96.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.38, 96.92) --
	( 46.38, 96.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.90,105.63) --
	( 98.90,105.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.90,105.63) --
	( 72.42,105.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.42,105.63) --
	( 72.42,105.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.94,114.35) --
	(109.94,114.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.94,114.35) --
	( 65.00,114.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.00,114.35) --
	( 65.00,114.35);
\definecolor{fillColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.10, 35.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.32, 53.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.10, 44.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.02, 62.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.86,157.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.85,210.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.58,218.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.04,227.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.25,236.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.62, 70.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.61,123.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.05,131.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.84,140.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.72,149.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.45,166.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.81,175.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.87,184.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.62,192.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.85,201.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.33, 79.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.09, 88.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.12, 96.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.00,105.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.47,114.35) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,247.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 32.88) {xxa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 41.60) {xxb};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 50.31) {xxc};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 59.03) {xxd};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 67.74) {xxfa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 76.46) {xxfaa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 85.17) {xxfab};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43, 93.89) {xxfac};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,102.60) {xxfad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,111.31) {xxfae};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,120.03) {xxfb};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,128.74) {xxfc};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,137.46) {xxfd};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,146.17) {xxfe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,154.89) {xxpa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,163.60) {xxpaa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,172.32) {xxpab};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,181.03) {xxpac};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,189.75) {xxpad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,198.46) {xxpae};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,207.17) {xxpb};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,215.89) {xxpc};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,224.60) {xxpd};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.43,233.32) {xxpe};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,247.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 35.91) --
	( 46.38, 35.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 44.63) --
	( 46.38, 44.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 53.34) --
	( 46.38, 53.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 62.06) --
	( 46.38, 62.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 70.77) --
	( 46.38, 70.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 79.49) --
	( 46.38, 79.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 88.20) --
	( 46.38, 88.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63, 96.92) --
	( 46.38, 96.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,105.63) --
	( 46.38,105.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,114.35) --
	( 46.38,114.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,123.06) --
	( 46.38,123.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,131.77) --
	( 46.38,131.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,140.49) --
	( 46.38,140.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,149.20) --
	( 46.38,149.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,157.92) --
	( 46.38,157.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,166.63) --
	( 46.38,166.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,175.35) --
	( 46.38,175.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,184.06) --
	( 46.38,184.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,192.78) --
	( 46.38,192.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,201.49) --
	( 46.38,201.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,210.20) --
	( 46.38,210.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,218.92) --
	( 46.38,218.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,227.63) --
	( 46.38,227.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.63,236.35) --
	( 46.38,236.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,247.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.69, 27.94) --
	( 60.69, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.10, 27.94) --
	( 75.10, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.51, 27.94) --
	( 89.51, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.93, 27.94) --
	(103.93, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,247.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 60.69, 19.68) {1e-209};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 75.10, 19.68) {1e-95};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.51, 19.68) {1e+19};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (103.93, 19.68) {1e+133};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,247.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 82.21,  7.64) {estimate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (123.54,247.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,136.13) {term};
\end{scope}
\end{tikzpicture}


==> Figures/figHist.tex <==
% Created by tikzDevice version 0.12.3 on 2020-12-02 12:27:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (432.38,200.75);
\begin{scope}
\path[clip] (  0.00,100.38) rectangle (108.10,200.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 67.91,192.87) {\bfseries Lane-keeping right};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 67.91,183.37) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 67.91,105.92) {\xxpa};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 10.30,156.50) {Frequency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,200.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.73,132.06) -- (103.64,132.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.73,132.06) -- ( 33.73,128.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.21,132.06) -- ( 51.21,128.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.69,132.06) -- ( 68.69,128.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.17,132.06) -- ( 86.17,128.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.64,132.06) -- (103.64,128.10);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.73,120.18) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 51.21,120.18) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 68.69,120.18) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 86.17,120.18) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.64,120.18) {400};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,133.87) -- ( 31.68,179.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,133.87) -- ( 27.72,133.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,141.46) -- ( 27.72,141.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,149.06) -- ( 27.72,149.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,156.65) -- ( 27.72,156.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,164.25) -- ( 27.72,164.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,171.85) -- ( 27.72,171.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,179.44) -- ( 27.72,179.44);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.55,133.87) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.55,149.06) {200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.55,171.85) {500};
\end{scope}
\begin{scope}
\path[clip] ( 31.68,132.06) rectangle (104.14,180.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{204,204,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.36,133.87) rectangle ( 40.46,179.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.46,133.87) rectangle ( 46.56,174.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.56,133.87) rectangle ( 52.66,161.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.66,133.87) rectangle ( 58.76,154.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.76,133.87) rectangle ( 64.86,146.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86,133.87) rectangle ( 70.96,143.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.96,133.87) rectangle ( 77.06,139.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.06,133.87) rectangle ( 83.16,136.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.16,133.87) rectangle ( 89.25,135.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.25,133.87) rectangle ( 95.35,134.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.35,133.87) rectangle (101.45,134.17);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 76.88,171.78) {Mean: 90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 76.88,164.65) {Sd: 67};
\end{scope}
\begin{scope}
\path[clip] (108.10,100.38) rectangle (216.19,200.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (176.00,192.87) {\bfseries Lane-keeping left};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (176.00,183.37) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (176.00,105.92) {\xxpa};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,200.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.82,132.06) -- (211.74,132.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.82,132.06) -- (141.82,128.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.30,132.06) -- (159.30,128.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.78,132.06) -- (176.78,128.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.26,132.06) -- (194.26,128.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.74,132.06) -- (211.74,128.10);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (141.82,120.18) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (159.30,120.18) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (176.78,120.18) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (194.26,120.18) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (211.74,120.18) {400};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,133.87) -- (139.78,173.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,133.87) -- (135.82,133.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,141.80) -- (135.82,141.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,149.74) -- (135.82,149.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,157.68) -- (135.82,157.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,165.61) -- (135.82,165.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78,173.55) -- (135.82,173.55);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (132.65,133.87) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (132.65,149.74) {1000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (132.65,173.55) {2500};
\end{scope}
\begin{scope}
\path[clip] (139.78,132.06) rectangle (212.23,180.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{204,204,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.46,133.87) rectangle (148.56,179.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.56,133.87) rectangle (154.66,158.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.66,133.87) rectangle (160.76,142.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.76,133.87) rectangle (166.86,138.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.86,133.87) rectangle (172.95,137.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.95,133.87) rectangle (179.05,136.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.05,133.87) rectangle (185.15,135.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.15,133.87) rectangle (191.25,135.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.25,133.87) rectangle (197.35,135.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.35,133.87) rectangle (203.45,134.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.45,133.87) rectangle (209.55,134.53);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (184.98,171.78) {Mean: 69};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (184.98,164.65) {Sd: 71};
\end{scope}
\begin{scope}
\path[clip] (216.19,100.38) rectangle (324.29,200.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (284.10,192.87) {\bfseries Fold-down};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (284.10,183.37) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (284.10,105.92) {\xxpa};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,200.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.92,132.06) -- (319.84,132.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.92,132.06) -- (249.92,128.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.40,132.06) -- (267.40,128.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.88,132.06) -- (284.88,128.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.36,132.06) -- (302.36,128.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.84,132.06) -- (319.84,128.10);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (249.92,120.18) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (267.40,120.18) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (284.88,120.18) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (302.36,120.18) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (319.84,120.18) {400};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.87,133.87) -- (247.87,180.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.87,133.87) -- (243.91,133.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.87,145.63) -- (243.91,145.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.87,157.38) -- (243.91,157.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.87,169.14) -- (243.91,169.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.87,180.90) -- (243.91,180.90);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (240.74,133.87) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (240.74,145.63) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (240.74,169.14) {60};
\end{scope}
\begin{scope}
\path[clip] (247.87,132.06) rectangle (320.33,180.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{204,204,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.56,133.87) rectangle (256.65,169.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.65,133.87) rectangle (262.75,172.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.75,133.87) rectangle (268.85,177.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.85,133.87) rectangle (274.95,179.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.95,133.87) rectangle (281.05,170.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.05,133.87) rectangle (287.15,158.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.15,133.87) rectangle (293.25,154.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.25,133.87) rectangle (299.35,149.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35,133.87) rectangle (305.45,150.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.45,133.87) rectangle (311.55,141.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.55,133.87) rectangle (317.64,136.81);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (290.11,171.78) {Mean: 143};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (290.11,164.65) {Sd: 88};
\end{scope}
\begin{scope}
\path[clip] (324.29,100.38) rectangle (432.38,200.75);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (392.20,192.87) {\bfseries Overtaking};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (392.20,183.37) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (392.20,105.92) {\xxpa};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,200.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.02,132.06) -- (427.93,132.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.02,132.06) -- (358.02,128.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.50,132.06) -- (375.50,128.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.97,132.06) -- (392.97,128.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.45,132.06) -- (410.45,128.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.93,132.06) -- (427.93,128.10);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (358.02,120.18) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (375.50,120.18) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.97,120.18) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (410.45,120.18) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (427.93,120.18) {400};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.97,133.87) -- (355.97,180.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.97,133.87) -- (352.01,133.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.97,149.37) -- (352.01,149.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.97,164.87) -- (352.01,164.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.97,180.38) -- (352.01,180.38);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.84,133.87) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.84,149.37) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.84,164.87) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.84,180.38) {150};
\end{scope}
\begin{scope}
\path[clip] (355.97,132.06) rectangle (428.42,180.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{204,204,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.65,133.87) rectangle (364.75,179.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.75,133.87) rectangle (370.85,167.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.85,133.87) rectangle (376.95,156.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.95,133.87) rectangle (383.05,144.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.05,133.87) rectangle (389.15,136.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.15,133.87) rectangle (395.25,134.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.25,133.87) rectangle (401.35,134.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.35,133.87) rectangle (407.44,133.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.44,133.87) rectangle (413.54,133.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.54,133.87) rectangle (419.64,133.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.64,133.87) rectangle (425.74,133.87);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (401.17,171.78) {Mean: 59};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (401.17,164.65) {Sd: 39};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.10,100.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 67.91,  5.54) {\xxpb};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 10.30, 62.07) {Frequency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,200.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.46, 31.68) -- (100.71, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.46, 31.68) -- ( 45.46, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.27, 31.68) -- ( 59.27, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.08, 31.68) -- ( 73.08, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.89, 31.68) -- ( 86.89, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.71, 31.68) -- (100.71, 27.72);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 45.46, 19.80) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 73.08, 19.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 86.89, 19.80) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (100.71, 19.80) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 33.93) -- ( 31.68, 86.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 33.93) -- ( 27.72, 33.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 51.52) -- ( 27.72, 51.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 69.10) -- ( 27.72, 69.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 86.69) -- ( 27.72, 86.69);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.55, 33.93) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.55, 51.52) {500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.55, 69.10) {1000};
\end{scope}
\begin{scope}
\path[clip] ( 31.68, 31.68) rectangle (104.14, 92.46);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{204,204,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.36, 33.93) rectangle ( 40.46, 33.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.46, 33.93) rectangle ( 46.56, 33.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.56, 33.93) rectangle ( 52.66, 34.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.66, 33.93) rectangle ( 58.76, 35.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.76, 33.93) rectangle ( 64.86, 40.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 33.93) rectangle ( 70.96, 50.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.96, 33.93) rectangle ( 77.06, 78.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.06, 33.93) rectangle ( 83.16, 39.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.16, 33.93) rectangle ( 89.25, 35.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.25, 33.93) rectangle ( 95.35, 34.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.35, 33.93) rectangle (101.45, 34.04);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 42.37, 83.28) {\hspace{-3mm}Mean: -0.87};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 42.37, 76.15) {\hspace{-3mm}Sd: 3.98};
\end{scope}
\begin{scope}
\path[clip] (108.10,  0.00) rectangle (216.19,100.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (176.00,  5.54) {\xxpb};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,200.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.55, 31.68) -- (208.80, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.55, 31.68) -- (153.55, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.36, 31.68) -- (167.36, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.18, 31.68) -- (181.18, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.99, 31.68) -- (194.99, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.80, 31.68) -- (208.80, 27.72);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (153.55, 19.80) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (181.18, 19.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (194.99, 19.80) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (208.80, 19.80) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 33.93) -- (139.78, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 33.93) -- (135.82, 33.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 44.16) -- (135.82, 44.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 54.39) -- (135.82, 54.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 64.63) -- (135.82, 64.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 74.86) -- (135.82, 74.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.78, 85.09) -- (135.82, 85.09);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (132.65, 33.93) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (132.65, 54.39) {2000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (132.65, 74.86) {4000};
\end{scope}
\begin{scope}
\path[clip] (139.78, 31.68) rectangle (212.23, 92.46);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{204,204,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.46, 33.93) rectangle (148.56, 33.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.56, 33.93) rectangle (154.66, 33.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.66, 33.93) rectangle (160.76, 34.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.76, 33.93) rectangle (166.86, 34.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.86, 33.93) rectangle (172.95, 35.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.95, 33.93) rectangle (179.05, 43.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.05, 33.93) rectangle (185.15, 79.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.15, 33.93) rectangle (191.25, 37.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.25, 33.93) rectangle (197.35, 34.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.35, 33.93) rectangle (203.45, 33.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.45, 33.93) rectangle (209.55, 33.93);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (150.47, 83.28) {\hspace{-3mm}Mean: -0.34};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (150.47, 76.15) {\hspace{-3mm}Sd: 2.91};
\end{scope}
\begin{scope}
\path[clip] (216.19,  0.00) rectangle (324.29,100.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (284.10,  5.54) {\xxpb};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,200.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.65, 31.68) -- (316.90, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.65, 31.68) -- (261.65, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.46, 31.68) -- (275.46, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.27, 31.68) -- (289.27, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.09, 31.68) -- (303.09, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.90, 31.68) -- (316.90, 27.72);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (261.65, 19.80) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (289.27, 19.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (303.09, 19.80) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (316.90, 19.80) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.87, 33.93) -- (247.87, 87.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.87, 33.93) -- (243.91, 33.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.87, 47.33) -- (243.91, 47.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.87, 60.73) -- (243.91, 60.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.87, 74.13) -- (243.91, 74.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.87, 87.52) -- (243.91, 87.52);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (240.74, 33.93) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (240.74, 47.33) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (240.74, 74.13) {300};
\end{scope}
\begin{scope}
\path[clip] (247.87, 31.68) rectangle (320.33, 92.46);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{204,204,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.56, 33.93) rectangle (256.65, 33.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.65, 33.93) rectangle (262.75, 33.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.75, 33.93) rectangle (268.85, 33.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.85, 33.93) rectangle (274.95, 34.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.95, 33.93) rectangle (281.05, 34.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.05, 33.93) rectangle (287.15, 37.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.15, 33.93) rectangle (293.25, 80.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.25, 33.93) rectangle (299.35, 45.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.35, 33.93) rectangle (305.45, 37.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.45, 33.93) rectangle (311.55, 34.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.55, 33.93) rectangle (317.64, 33.93);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (258.56, 83.28) {\hspace{-3mm}Mean: 1.33};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (258.56, 76.15) {\hspace{-3mm}Sd: 3.09};
\end{scope}
\begin{scope}
\path[clip] (324.29,  0.00) rectangle (432.38,100.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (392.20,  5.54) {\xxpb};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,200.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.74, 31.68) -- (425.00, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.74, 31.68) -- (369.74, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.56, 31.68) -- (383.56, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.37, 31.68) -- (397.37, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.18, 31.68) -- (411.18, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.00, 31.68) -- (425.00, 27.72);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.74, 19.80) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (397.37, 19.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (411.18, 19.80) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (425.00, 19.80) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.97, 33.93) -- (355.97, 78.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.97, 33.93) -- (352.01, 33.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.97, 48.74) -- (352.01, 48.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.97, 63.55) -- (352.01, 63.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.97, 78.36) -- (352.01, 78.36);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.84, 33.93) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.84, 48.74) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.84, 63.55) {100};
\end{scope}
\begin{scope}
\path[clip] (355.97, 31.68) rectangle (428.42, 92.46);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{204,204,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.65, 33.93) rectangle (364.75, 33.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.75, 33.93) rectangle (370.85, 34.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.85, 33.93) rectangle (376.95, 36.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.95, 33.93) rectangle (383.05, 50.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.05, 33.93) rectangle (389.15, 68.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.15, 33.93) rectangle (395.25, 75.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.25, 33.93) rectangle (401.35, 47.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.35, 33.93) rectangle (407.44, 33.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.44, 33.93) rectangle (413.54, 33.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.54, 33.93) rectangle (419.64, 33.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.64, 33.93) rectangle (425.74, 33.93);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (366.66, 83.28) {\hspace{-3mm}Mean: -6.37};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (366.66, 76.15) {\hspace{-3mm}Sd: 4.18};
\end{scope}
\end{tikzpicture}


==> Figures/figMOBIL.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-10-31 18:18:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (370.62,231.63);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (160.11,182.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.26,103.79) -- ( 99.93,156.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.93,156.34) -- ( 53.92,165.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.92,165.88) -- ( 56.74, 86.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.74, 86.60) -- (100.26,103.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.26,103.79) -- (153.48, 95.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.48, 95.60) -- (155.38,160.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.38,160.84) -- ( 99.93,156.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.74, 86.60) -- (129.68, 65.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.68, 65.69) -- (153.48, 95.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.38,160.84) -- (131.20,177.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.20,177.94) -- ( 53.92,165.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (185.31,231.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 54.48,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (151.27, 75.70) {};

\node[text=drawColor,rotate= 54.48,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (160.06, 69.43) {$p$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.48, 95.60) -- (155.42, 93.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (157.37, 89.12) {0.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.67, 84.53) -- (147.05, 81.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (149.46, 76.72) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.68, 65.69) -- (132.74, 61.64);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (135.87, 55.44) {1.0};

\node[text=drawColor,rotate=-17.07,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 81.38, 66.48) {};

\node[text=drawColor,rotate=-17.07,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 78.21, 56.16) {$\Delta a$, m/s$^2$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.83, 84.00) -- ( 63.96, 80.73);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 62.03, 75.30) {-2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.07, 77.91) -- ( 85.32, 74.17);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 83.52, 68.24) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.68, 70.28) -- (112.19, 65.92);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (110.65, 59.34) {2};

\node[text=drawColor,rotate=-87.83,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 55.57,124.21) {};

\node[text=drawColor,rotate=-87.83,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 44.77,123.80) {};

\node[text=drawColor,rotate=-87.83,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 33.98,123.39) {};

\node[text=drawColor,rotate=-87.83,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 23.19,122.98) { MSE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.30, 99.07) -- ( 52.73, 98.82);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 49.11, 96.50) {0.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.41,124.04) -- ( 51.77,123.95);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 48.09,121.79) {0.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.49,149.85) -- ( 50.79,149.92);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 47.04,147.94) {0.6};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (160.11,182.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{136,136,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.93,156.34) --
	( 96.59,139.93) --
	(101.72,138.16) --
	(104.98,155.74) --
	cycle;
\definecolor{fillColor}{RGB}{134,134,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.98,155.74) --
	(101.72,138.16) --
	(107.08,135.74) --
	(110.26,154.97) --
	cycle;
\definecolor{fillColor}{RGB}{183,183,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.59,139.93) --
	( 92.92,135.58) --
	( 98.16,133.57) --
	(101.72,138.16) --
	cycle;
\definecolor{fillColor}{RGB}{132,132,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.26,154.97) --
	(107.08,135.74) --
	(112.67,132.14) --
	(115.77,152.82) --
	cycle;
\definecolor{fillColor}{RGB}{180,180,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.72,138.16) --
	( 98.16,133.57) --
	(103.65,130.68) --
	(107.08,135.74) --
	cycle;
\definecolor{fillColor}{RGB}{130,130,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.77,152.82) --
	(112.67,132.14) --
	(118.51,125.15) --
	(121.52,148.66) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.92,135.58) --
	( 88.93,132.29) --
	( 94.30,130.08) --
	( 98.16,133.57) --
	cycle;
\definecolor{fillColor}{RGB}{175,175,219}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.08,135.74) --
	(103.65,130.68) --
	(109.40,126.47) --
	(112.67,132.14) --
	cycle;
\definecolor{fillColor}{RGB}{124,124,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.52,148.66) --
	(118.51,125.15) --
	(124.48,107.35) --
	(127.25,121.90) --
	cycle;
\definecolor{fillColor}{RGB}{187,187,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.16,133.57) --
	( 94.30,130.08) --
	( 99.93,126.84) --
	(103.65,130.68) --
	cycle;
\definecolor{fillColor}{RGB}{164,164,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.67,132.14) --
	(109.40,126.47) --
	(115.40,119.24) --
	(118.51,125.15) --
	cycle;
\definecolor{fillColor}{RGB}{145,145,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.25,121.90) --
	(124.48,107.35) --
	(130.77,100.17) --
	(133.29,108.68) --
	cycle;
\definecolor{fillColor}{RGB}{194,194,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.93,132.29) --
	( 84.60,129.51) --
	( 90.09,127.17) --
	( 94.30,130.08) --
	cycle;
\definecolor{fillColor}{RGB}{183,183,228}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.65,130.68) --
	( 99.93,126.84) --
	(105.84,122.51) --
	(109.40,126.47) --
	cycle;
\definecolor{fillColor}{RGB}{140,140,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.51,125.15) --
	(115.40,119.24) --
	(121.60,103.33) --
	(124.48,107.35) --
	cycle;
\definecolor{fillColor}{RGB}{173,173,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.29,108.68) --
	(130.77,100.17) --
	(137.41, 96.60) --
	(139.66,102.11) --
	cycle;
\definecolor{fillColor}{RGB}{191,191,239}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.30,130.08) --
	( 90.09,127.17) --
	( 95.87,123.91) --
	( 99.93,126.84) --
	cycle;
\definecolor{fillColor}{RGB}{172,172,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.40,126.47) --
	(105.84,122.51) --
	(112.03,115.72) --
	(115.40,119.24) --
	cycle;
\definecolor{fillColor}{RGB}{178,178,222}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.48,107.35) --
	(121.60,103.33) --
	(128.12, 97.13) --
	(130.77,100.17) --
	cycle;
\definecolor{fillColor}{RGB}{196,196,245}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.60,129.51) --
	( 79.86,127.28) --
	( 85.49,124.57) --
	( 90.09,127.17) --
	cycle;
\definecolor{fillColor}{RGB}{194,194,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.66,102.11) --
	(137.41, 96.60) --
	(144.45, 95.35) --
	(146.42, 99.60) --
	cycle;
\definecolor{fillColor}{RGB}{187,187,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.93,126.84) --
	( 95.87,123.91) --
	(101.95,119.40) --
	(105.84,122.51) --
	cycle;
\definecolor{fillColor}{RGB}{145,145,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.40,119.24) --
	(112.03,115.72) --
	(118.46,100.08) --
	(121.60,103.33) --
	cycle;
\definecolor{fillColor}{RGB}{198,198,248}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.77,100.17) --
	(128.12, 97.13) --
	(135.02, 94.12) --
	(137.41, 96.60) --
	cycle;
\definecolor{fillColor}{RGB}{193,193,241}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.09,127.17) --
	( 85.49,124.57) --
	( 91.42,121.13) --
	( 95.87,123.91) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,250}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 99.60) --
	(144.45, 95.35) --
	(151.88, 94.41) --
	(153.55, 98.03) --
	cycle;
\definecolor{fillColor}{RGB}{177,177,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.84,122.51) --
	(101.95,119.40) --
	(108.34,112.54) --
	(112.03,115.72) --
	cycle;
\definecolor{fillColor}{RGB}{186,186,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.60,103.33) --
	(118.46,100.08) --
	(125.23, 94.75) --
	(128.12, 97.13) --
	cycle;
\definecolor{fillColor}{RGB}{196,196,245}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.86,127.28) --
	( 74.68,124.97) --
	( 80.43,122.07) --
	( 85.49,124.57) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.41, 96.60) --
	(135.02, 94.12) --
	(142.34, 93.09) --
	(144.45, 95.35) --
	cycle;
\definecolor{fillColor}{RGB}{189,189,236}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.87,123.91) --
	( 91.42,121.13) --
	( 97.68,116.59) --
	(101.95,119.40) --
	cycle;
\definecolor{fillColor}{RGB}{148,148,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.03,115.72) --
	(108.34,112.54) --
	(115.02, 97.46) --
	(118.46,100.08) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.12, 97.13) --
	(125.23, 94.75) --
	(132.39, 91.70) --
	(135.02, 94.12) --
	cycle;
\definecolor{fillColor}{RGB}{195,195,244}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.49,124.57) --
	( 80.43,122.07) --
	( 86.52,118.78) --
	( 91.42,121.13) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.45, 95.35) --
	(142.34, 93.09) --
	(150.09, 92.24) --
	(151.88, 94.41) --
	cycle;
\definecolor{fillColor}{RGB}{180,180,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.95,119.40) --
	( 97.68,116.59) --
	(104.28,109.94) --
	(108.34,112.54) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.46,100.08) --
	(115.02, 97.46) --
	(122.04, 92.05) --
	(125.23, 94.75) --
	cycle;
\definecolor{fillColor}{RGB}{197,197,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.68,124.97) --
	( 68.96,122.92) --
	( 74.85,119.94) --
	( 80.43,122.07) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.02, 94.12) --
	(132.39, 91.70) --
	(140.01, 90.71) --
	(142.34, 93.09) --
	cycle;
\definecolor{fillColor}{RGB}{192,192,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.42,121.13) --
	( 86.52,118.78) --
	( 92.96,114.31) --
	( 97.68,116.59) --
	cycle;
\definecolor{fillColor}{RGB}{150,150,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.34,112.54) --
	(104.28,109.94) --
	(111.22, 94.78) --
	(115.02, 97.46) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.23, 94.75) --
	(122.04, 92.05) --
	(129.50, 89.21) --
	(132.39, 91.70) --
	cycle;
\definecolor{fillColor}{RGB}{197,197,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.43,122.07) --
	( 74.85,119.94) --
	( 81.09,116.56) --
	( 86.52,118.78) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.34, 93.09) --
	(140.01, 90.71) --
	(148.10, 89.76) --
	(150.09, 92.24) --
	cycle;
\definecolor{fillColor}{RGB}{183,183,228}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.68,116.59) --
	( 92.96,114.31) --
	( 99.78,107.42) --
	(104.28,109.94) --
	cycle;
\definecolor{fillColor}{RGB}{192,192,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.02, 97.46) --
	(111.22, 94.78) --
	(118.52, 89.24) --
	(122.04, 92.05) --
	cycle;
\definecolor{fillColor}{RGB}{199,199,249}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.96,122.92) --
	( 62.64,120.65) --
	( 68.65,117.97) --
	( 74.85,119.94) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.39, 91.70) --
	(129.50, 89.21) --
	(137.44, 88.32) --
	(140.01, 90.71) --
	cycle;
\definecolor{fillColor}{RGB}{191,191,239}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.52,118.78) --
	( 81.09,116.56) --
	( 87.73,111.20) --
	( 92.96,114.31) --
	cycle;
\definecolor{fillColor}{RGB}{152,152,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.28,109.94) --
	( 99.78,107.42) --
	(107.00, 91.95) --
	(111.22, 94.78) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.04, 92.05) --
	(118.52, 89.24) --
	(126.28, 86.53) --
	(129.50, 89.21) --
	cycle;
\definecolor{fillColor}{RGB}{197,197,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.85,119.94) --
	( 68.65,117.97) --
	( 75.05,114.09) --
	( 81.09,116.56) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.01, 90.71) --
	(137.44, 88.32) --
	(145.90, 87.13) --
	(148.10, 89.76) --
	cycle;
\definecolor{fillColor}{RGB}{184,184,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.96,114.31) --
	( 87.73,111.20) --
	( 94.78,104.48) --
	( 99.78,107.42) --
	cycle;
\definecolor{fillColor}{RGB}{193,193,241}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.22, 94.78) --
	(107.00, 91.95) --
	(114.59, 86.40) --
	(118.52, 89.24) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,250}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.64,120.65) --
	( 55.60,118.57) --
	( 61.72,115.72) --
	( 68.65,117.97) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.50, 89.21) --
	(126.28, 86.53) --
	(134.57, 85.45) --
	(137.44, 88.32) --
	cycle;
\definecolor{fillColor}{RGB}{191,191,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.09,116.56) --
	( 75.05,114.09) --
	( 81.89,108.44) --
	( 87.73,111.20) --
	cycle;
\definecolor{fillColor}{RGB}{154,154,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.78,107.42) --
	( 94.78,104.48) --
	(102.30, 88.90) --
	(107.00, 91.95) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.52, 89.24) --
	(114.59, 86.40) --
	(122.68, 83.49) --
	(126.28, 86.53) --
	cycle;
\definecolor{fillColor}{RGB}{197,197,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.65,117.97) --
	( 61.72,115.72) --
	( 68.29,111.49) --
	( 75.05,114.09) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.44, 88.32) --
	(134.57, 85.45) --
	(143.43, 84.09) --
	(145.90, 87.13) --
	cycle;
\definecolor{fillColor}{RGB}{186,186,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.73,111.20) --
	( 81.89,108.44) --
	( 89.18,101.24) --
	( 94.78,104.48) --
	cycle;
\definecolor{fillColor}{RGB}{194,194,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.00, 91.95) --
	(102.30, 88.90) --
	(110.19, 83.16) --
	(114.59, 86.40) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.28, 86.53) --
	(122.68, 83.49) --
	(131.34, 82.28) --
	(134.57, 85.45) --
	cycle;
\definecolor{fillColor}{RGB}{192,192,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.05,114.09) --
	( 68.29,111.49) --
	( 75.32,105.83) --
	( 81.89,108.44) --
	cycle;
\definecolor{fillColor}{RGB}{156,156,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.78,104.48) --
	( 89.18,101.24) --
	( 97.01, 85.41) --
	(102.30, 88.90) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.59, 86.40) --
	(110.19, 83.16) --
	(118.63, 80.17) --
	(122.68, 83.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.57, 85.45) --
	(131.34, 82.28) --
	(140.65, 80.72) --
	(143.43, 84.09) --
	cycle;
\definecolor{fillColor}{RGB}{185,185,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.89,108.44) --
	( 75.32,105.83) --
	( 82.87, 97.70) --
	( 89.18,101.24) --
	cycle;
\definecolor{fillColor}{RGB}{196,196,245}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.30, 88.90) --
	( 97.01, 85.41) --
	(105.22, 79.68) --
	(110.19, 83.16) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.68, 83.49) --
	(118.63, 80.17) --
	(127.71, 78.81) --
	(131.34, 82.28) --
	cycle;
\definecolor{fillColor}{RGB}{159,159,198}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.18,101.24) --
	( 82.87, 97.70) --
	( 91.02, 81.74) --
	( 97.01, 85.41) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.19, 83.16) --
	(105.22, 79.68) --
	(114.03, 76.40) --
	(118.63, 80.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.34, 82.28) --
	(127.71, 78.81) --
	(137.49, 76.90) --
	(140.65, 80.72) --
	cycle;
\definecolor{fillColor}{RGB}{197,197,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01, 85.41) --
	( 91.02, 81.74) --
	( 99.57, 75.59) --
	(105.22, 79.68) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.63, 80.17) --
	(114.03, 76.40) --
	(123.56, 74.80) --
	(127.71, 78.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.22, 79.68) --
	( 99.57, 75.59) --
	(108.78, 72.10) --
	(114.03, 76.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.71, 78.81) --
	(123.56, 74.80) --
	(133.88, 72.40) --
	(137.49, 76.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.03, 76.40) --
	(108.78, 72.10) --
	(118.79, 69.94) --
	(123.56, 74.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.56, 74.80) --
	(118.79, 69.94) --
	(129.70, 67.39) --
	(133.88, 72.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.68, 65.69) -- (131.20,177.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (185.31,231.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (104.65,214.73) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (104.65,203.93) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (104.65,193.13) {\bfseries  Right lane};
\end{scope}
\begin{scope}
\path[clip] (234.51, 61.20) rectangle (345.42,182.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.57,103.79) -- (285.24,156.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.24,156.34) -- (239.23,165.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.23,165.88) -- (242.05, 86.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.05, 86.60) -- (285.57,103.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.57,103.79) -- (338.79, 95.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.79, 95.60) -- (340.69,160.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.69,160.84) -- (285.24,156.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.05, 86.60) -- (314.99, 65.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.99, 65.69) -- (338.79, 95.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.69,160.84) -- (316.51,177.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.51,177.94) -- (239.23,165.88);
\end{scope}
\begin{scope}
\path[clip] (185.31,  0.00) rectangle (370.62,231.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 54.48,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (336.57, 75.70) {};

\node[text=drawColor,rotate= 54.48,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (345.36, 69.43) {$p$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.79, 95.60) -- (340.72, 93.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (342.68, 89.12) {0.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.98, 84.53) -- (332.35, 81.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (334.76, 76.72) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.99, 65.69) -- (318.05, 61.64);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (321.18, 55.44) {1.0};

\node[text=drawColor,rotate=-17.07,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (266.69, 66.48) {};

\node[text=drawColor,rotate=-17.07,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (263.52, 56.16) {$\Delta a$, m/s$^2$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.14, 84.00) -- (249.26, 80.73);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (247.34, 75.30) {-2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.37, 77.91) -- (270.63, 74.17);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (268.83, 68.24) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.99, 70.28) -- (297.50, 65.92);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (295.96, 59.34) {2};

\node[text=drawColor,rotate=-87.83,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (235.42,125.20) {};

\node[text=drawColor,rotate=-87.83,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (224.63,124.79) {};

\node[text=drawColor,rotate=-87.83,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (213.84,124.38) { MSE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.05, 86.60) -- (238.51, 86.27);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (234.93, 83.87) {0.06};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.68,125.21) -- (237.04,125.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (233.35,122.98) {0.08};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.23,165.88) -- (235.49,166.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (231.69,164.18) {0.10};
\end{scope}
\begin{scope}
\path[clip] (234.51, 61.20) rectangle (345.42,182.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{197,197,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.50,114.55) --
	(282.14,112.00) --
	(287.17,110.16) --
	(290.42,111.43) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.42,111.43) --
	(287.17,110.16) --
	(292.43,109.08) --
	(295.55,112.46) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.14,112.00) --
	(278.49,111.58) --
	(283.64,110.09) --
	(287.17,110.16) --
	cycle;
\definecolor{fillColor}{RGB}{189,189,237}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.55,112.46) --
	(292.43,109.08) --
	(297.94,108.39) --
	(300.93,114.17) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.17,110.16) --
	(283.64,110.09) --
	(289.04,108.74) --
	(292.43,109.08) --
	cycle;
\definecolor{fillColor}{RGB}{176,176,220}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,114.17) --
	(297.94,108.39) --
	(303.71,107.43) --
	(306.57,115.54) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.49,111.58) --
	(274.54,110.47) --
	(279.82,108.88) --
	(283.64,110.09) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.43,109.08) --
	(289.04,108.74) --
	(294.71,107.10) --
	(297.94,108.39) --
	cycle;
\definecolor{fillColor}{RGB}{148,148,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.57,115.54) --
	(303.71,107.43) --
	(309.82,111.23) --
	(312.60,125.65) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.64,110.09) --
	(279.82,108.88) --
	(285.36,108.13) --
	(289.04,108.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.94,108.39) --
	(294.71,107.10) --
	(300.65,105.14) --
	(303.71,107.43) --
	cycle;
\definecolor{fillColor}{RGB}{145,145,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.60,125.65) --
	(309.82,111.23) --
	(316.24,111.71) --
	(318.88,126.94) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.54,110.47) --
	(270.23,109.71) --
	(275.65,107.56) --
	(279.82,108.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.04,108.74) --
	(285.36,108.13) --
	(291.18,107.11) --
	(294.71,107.10) --
	cycle;
\definecolor{fillColor}{RGB}{189,189,236}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.71,107.43) --
	(300.65,105.14) --
	(306.93,106.65) --
	(309.82,111.23) --
	cycle;
\definecolor{fillColor}{RGB}{144,144,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.88,126.94) --
	(316.24,111.71) --
	(322.98,110.52) --
	(325.47,127.12) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.82,108.88) --
	(275.65,107.56) --
	(281.33,106.51) --
	(285.36,108.13) --
	cycle;
\definecolor{fillColor}{RGB}{199,199,249}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.71,107.10) --
	(291.18,107.11) --
	(297.32,103.61) --
	(300.65,105.14) --
	cycle;
\definecolor{fillColor}{RGB}{194,194,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.82,111.23) --
	(306.93,106.65) --
	(313.59,109.97) --
	(316.24,111.71) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.23,109.71) --
	(265.54,108.41) --
	(271.08,106.86) --
	(275.65,107.56) --
	cycle;
\definecolor{fillColor}{RGB}{145,145,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.47,127.12) --
	(322.98,110.52) --
	(330.17,113.49) --
	(332.42,127.80) --
	cycle;
\definecolor{fillColor}{RGB}{204,204,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.36,108.13) --
	(281.33,106.51) --
	(287.32,105.89) --
	(291.18,107.11) --
	cycle;
\definecolor{fillColor}{RGB}{199,199,249}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.65,105.14) --
	(297.32,103.61) --
	(303.79,104.40) --
	(306.93,106.65) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.24,111.71) --
	(313.59,109.97) --
	(320.59,109.94) --
	(322.98,110.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.65,107.56) --
	(271.08,106.86) --
	(276.92,105.48) --
	(281.33,106.51) --
	cycle;
\definecolor{fillColor}{RGB}{151,151,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.42,127.80) --
	(330.17,113.49) --
	(337.75,114.59) --
	(339.73,128.01) --
	cycle;
\definecolor{fillColor}{RGB}{199,199,249}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.18,107.11) --
	(287.32,105.89) --
	(293.65,103.71) --
	(297.32,103.61) --
	cycle;
\definecolor{fillColor}{RGB}{193,193,241}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.93,106.65) --
	(303.79,104.40) --
	(310.65,105.50) --
	(313.59,109.97) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.54,108.41) --
	(260.40,106.98) --
	(266.06,105.57) --
	(271.08,106.86) --
	cycle;
\definecolor{fillColor}{RGB}{199,199,249}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.98,110.52) --
	(320.59,109.94) --
	(327.95,107.32) --
	(330.17,113.49) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.33,106.51) --
	(276.92,105.48) --
	(283.08,104.54) --
	(287.32,105.89) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.32,103.61) --
	(293.65,103.71) --
	(300.34,102.71) --
	(303.79,104.40) --
	cycle;
\definecolor{fillColor}{RGB}{197,197,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.59,109.97) --
	(310.65,105.50) --
	(317.94,107.45) --
	(320.59,109.94) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.08,106.86) --
	(266.06,105.57) --
	(272.06,103.55) --
	(276.92,105.48) --
	cycle;
\definecolor{fillColor}{RGB}{185,185,231}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.17,113.49) --
	(327.95,107.32) --
	(335.82,108.01) --
	(337.75,114.59) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.32,105.89) --
	(283.08,104.54) --
	(289.61,101.94) --
	(293.65,103.71) --
	cycle;
\definecolor{fillColor}{RGB}{199,199,249}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.79,104.40) --
	(300.34,102.71) --
	(307.45,104.08) --
	(310.65,105.50) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.40,106.98) --
	(254.74,105.40) --
	(260.52,103.88) --
	(266.06,105.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.59,109.94) --
	(317.94,107.45) --
	(325.66,107.62) --
	(327.95,107.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.92,105.48) --
	(272.06,103.55) --
	(278.39,103.33) --
	(283.08,104.54) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.65,103.71) --
	(289.61,101.94) --
	(296.54,102.49) --
	(300.34,102.71) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,250}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65,105.50) --
	(307.45,104.08) --
	(315.00,104.14) --
	(317.94,107.45) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,105.57) --
	(260.52,103.88) --
	(266.68,101.70) --
	(272.06,103.55) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.95,107.32) --
	(325.66,107.62) --
	(333.84,106.67) --
	(335.82,108.01) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.08,104.54) --
	(278.39,103.33) --
	(285.14,100.55) --
	(289.61,101.94) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.34,102.71) --
	(296.54,102.49) --
	(303.90,101.65) --
	(307.45,104.08) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.74,105.40) --
	(248.47,103.66) --
	(254.39,101.71) --
	(260.52,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.94,107.45) --
	(315.00,104.14) --
	(323.04,104.21) --
	(325.66,107.62) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.06,103.55) --
	(266.68,101.70) --
	(273.18,101.40) --
	(278.39,103.33) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.61,101.94) --
	(285.14,100.55) --
	(292.30, 99.92) --
	(296.54,102.49) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.45,104.08) --
	(303.90,101.65) --
	(311.75,101.94) --
	(315.00,104.14) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.52,103.88) --
	(254.39,101.71) --
	(260.67,100.23) --
	(266.68,101.70) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.66,107.62) --
	(323.04,104.21) --
	(331.64,104.88) --
	(333.84,106.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.39,103.33) --
	(273.18,101.40) --
	(280.14, 99.60) --
	(285.14,100.55) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.54,102.49) --
	(292.30, 99.92) --
	(299.94,100.15) --
	(303.90,101.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.47,103.66) --
	(241.50,102.02) --
	(247.54, 99.60) --
	(254.39,101.71) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.00,104.14) --
	(311.75,101.94) --
	(320.16,102.84) --
	(323.04,104.21) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.68,101.70) --
	(260.67,100.23) --
	(267.38, 98.64) --
	(273.18,101.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.14,100.55) --
	(280.14, 99.60) --
	(287.57, 96.75) --
	(292.30, 99.92) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.90,101.65) --
	(299.94,100.15) --
	(308.13,100.09) --
	(311.75,101.94) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.39,101.71) --
	(247.54, 99.60) --
	(253.96, 98.27) --
	(260.67,100.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.04,104.21) --
	(320.16,102.84) --
	(329.11,100.67) --
	(331.64,104.88) --
	cycle;
\definecolor{fillColor}{RGB}{204,204,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.18,101.40) --
	(267.38, 98.64) --
	(274.53, 97.89) --
	(280.14, 99.60) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.30, 99.92) --
	(287.57, 96.75) --
	(295.50, 97.19) --
	(299.94,100.15) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.75,101.94) --
	(308.13,100.09) --
	(316.90, 99.37) --
	(320.16,102.84) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.67,100.23) --
	(253.96, 98.27) --
	(260.85, 96.19) --
	(267.38, 98.64) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.14, 99.60) --
	(274.53, 97.89) --
	(282.24, 93.83) --
	(287.57, 96.75) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.94,100.15) --
	(295.50, 97.19) --
	(304.03, 96.68) --
	(308.13,100.09) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.16,102.84) --
	(316.90, 99.37) --
	(326.33, 98.60) --
	(329.11,100.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.38, 98.64) --
	(260.85, 96.19) --
	(268.21, 95.97) --
	(274.53, 97.89) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.57, 96.75) --
	(282.24, 93.83) --
	(290.48, 94.53) --
	(295.50, 97.19) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.13,100.09) --
	(304.03, 96.68) --
	(313.24, 97.50) --
	(316.90, 99.37) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,250}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.53, 97.89) --
	(268.21, 95.97) --
	(276.20, 91.91) --
	(282.24, 93.83) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.50, 97.19) --
	(290.48, 94.53) --
	(299.39, 93.18) --
	(304.03, 96.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.90, 99.37) --
	(313.24, 97.50) --
	(323.17, 96.61) --
	(326.33, 98.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.24, 93.83) --
	(276.20, 91.91) --
	(284.79, 89.33) --
	(290.48, 94.53) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.03, 96.68) --
	(299.39, 93.18) --
	(309.03, 92.81) --
	(313.24, 97.50) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.48, 94.53) --
	(284.79, 89.33) --
	(294.08, 91.04) --
	(299.39, 93.18) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.24, 97.50) --
	(309.03, 92.81) --
	(319.53, 93.17) --
	(323.17, 96.61) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.39, 93.18) --
	(294.08, 91.04) --
	(304.21, 88.59) --
	(309.03, 92.81) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.03, 92.81) --
	(304.21, 88.59) --
	(315.31, 89.19) --
	(319.53, 93.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.99, 65.69) -- (316.51,177.94);
\end{scope}
\begin{scope}
\path[clip] (185.31,  0.00) rectangle (370.62,231.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (289.96,214.73) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (289.96,203.93) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (289.96,193.13) {\bfseries  Left lane};
\end{scope}
\end{tikzpicture}


==> Figures/figMOBIL2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-10-27 12:26:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.9pt,y=.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (370.62,231.63);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (160.11,182.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.04,104.65) -- (153.10, 90.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.10, 90.80) -- (155.59,163.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.59,163.48) -- (106.15,155.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.15,155.83) -- (106.04,104.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.90, 93.75) -- (106.04,104.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.15,155.83) -- ( 53.72,161.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.72,161.83) -- ( 55.90, 93.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.90, 93.75) -- ( 96.22, 65.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.22, 65.69) -- (153.10, 90.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.59,163.48) -- ( 95.70,177.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.70,177.94) -- ( 53.72,161.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (185.31,231.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-37.12,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 64.49, 73.78) {};

\node[text=drawColor,rotate=-37.12,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 57.98, 65.16) {$p^R$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.90, 93.75) -- ( 53.95, 91.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 51.97, 86.84) {0.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.22, 83.09) -- ( 68.96, 79.99);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 66.66, 74.76) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.22, 65.69) -- ( 93.59, 61.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 90.88, 54.83) {1.0};

\node[text=drawColor,rotate= 25.42,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (137.08, 70.64) {};

\node[text=drawColor,rotate= 25.42,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (141.71, 60.89) {$\Delta a^R$, m/s$^2$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.22, 65.69) -- ( 98.25, 61.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (100.34, 54.31) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.88, 76.58) -- (122.95, 72.85);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (125.08, 66.96) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.09, 84.62) -- (141.12, 81.49);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (143.20, 76.22) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.10, 90.80) -- (155.05, 88.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (157.04, 83.29) {3};

\node[text=drawColor,rotate=-88.06,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 58.13,129.73) {};

\node[text=drawColor,rotate=-88.06,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 47.34,129.36) {};

\node[text=drawColor,rotate=-88.06,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 36.54,129.00) {};

\node[text=drawColor,rotate=-88.06,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 25.75,128.63) { MSE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.26,113.66) -- ( 52.50,113.71);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 49.74,111.69) {0.3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.26,145.12) -- ( 51.44,145.10);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 48.63,143.02) {0.4};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (160.11,182.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{184,184,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.71,119.99) --
	(105.53,114.36) --
	(109.94,117.62) --
	(106.08,121.11) --
	cycle;
\definecolor{fillColor}{RGB}{169,169,212}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.09,117.47) --
	(100.87,109.56) --
	(105.53,114.36) --
	(101.71,119.99) --
	cycle;
\definecolor{fillColor}{RGB}{193,193,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.53,114.36) --
	(109.62,113.84) --
	(114.07,117.57) --
	(109.94,117.62) --
	cycle;
\definecolor{fillColor}{RGB}{164,164,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.21,114.80) --
	( 95.95,105.88) --
	(100.87,109.56) --
	( 97.09,117.47) --
	cycle;
\definecolor{fillColor}{RGB}{188,188,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.87,109.56) --
	(104.91,109.55) --
	(109.62,113.84) --
	(105.53,114.36) --
	cycle;
\definecolor{fillColor}{RGB}{193,193,241}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.62,113.84) --
	(114.03,114.72) --
	(118.52,117.86) --
	(114.07,117.57) --
	cycle;
\definecolor{fillColor}{RGB}{159,159,198}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.00,115.83) --
	( 90.72,104.13) --
	( 95.95,105.88) --
	( 92.21,114.80) --
	cycle;
\definecolor{fillColor}{RGB}{192,192,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.95,105.88) --
	( 99.92,105.01) --
	(104.91,109.55) --
	(100.87,109.56) --
	cycle;
\definecolor{fillColor}{RGB}{187,187,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.91,109.55) --
	(109.27,109.91) --
	(114.03,114.72) --
	(109.62,113.84) --
	cycle;
\definecolor{fillColor}{RGB}{195,195,244}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.03,114.72) --
	(118.79,114.55) --
	(123.31,118.17) --
	(118.52,117.86) --
	cycle;
\definecolor{fillColor}{RGB}{149,149,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.44,117.30) --
	( 85.14,102.64) --
	( 90.72,104.13) --
	( 87.00,115.83) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.72,104.13) --
	( 94.61,102.42) --
	( 99.92,105.01) --
	( 95.95,105.88) --
	cycle;
\definecolor{fillColor}{RGB}{187,187,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.92,105.01) --
	(104.21,104.06) --
	(109.27,109.91) --
	(104.91,109.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.27,109.91) --
	(113.97,109.16) --
	(118.79,114.55) --
	(114.03,114.72) --
	cycle;
\definecolor{fillColor}{RGB}{194,194,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.79,114.55) --
	(123.94,114.75) --
	(128.48,118.51) --
	(123.31,118.17) --
	cycle;
\definecolor{fillColor}{RGB}{142,142,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.53,116.99) --
	( 79.23, 98.76) --
	( 85.14,102.64) --
	( 81.44,117.30) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.14,102.64) --
	( 88.96, 99.27) --
	( 94.61,102.42) --
	( 90.72,104.13) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.61,102.42) --
	( 98.82,101.72) --
	(104.21,104.06) --
	( 99.92,105.01) --
	cycle;
\definecolor{fillColor}{RGB}{187,187,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.21,104.06) --
	(108.85,104.22) --
	(113.97,109.16) --
	(109.27,109.91) --
	cycle;
\definecolor{fillColor}{RGB}{186,186,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.97,109.16) --
	(119.09,109.54) --
	(123.94,114.75) --
	(118.79,114.55) --
	cycle;
\definecolor{fillColor}{RGB}{196,196,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.94,114.75) --
	(129.53,114.56) --
	(134.06,117.71) --
	(128.48,118.51) --
	cycle;
\definecolor{fillColor}{RGB}{133,133,166}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.03,125.23) --
	( 72.82, 99.35) --
	( 79.23, 98.76) --
	( 75.53,116.99) --
	cycle;
\definecolor{fillColor}{RGB}{192,192,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.23, 98.76) --
	( 82.93, 94.72) --
	( 88.96, 99.27) --
	( 85.14,102.64) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,250}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.96, 99.27) --
	( 93.06,100.02) --
	( 98.82,101.72) --
	( 94.61,102.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.82,101.72) --
	(103.39,100.57) --
	(108.85,104.22) --
	(104.21,104.06) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.85,104.22) --
	(113.92,105.21) --
	(119.09,109.54) --
	(113.97,109.16) --
	cycle;
\definecolor{fillColor}{RGB}{188,188,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.09,109.54) --
	(124.65,109.11) --
	(129.53,114.56) --
	(123.94,114.75) --
	cycle;
\definecolor{fillColor}{RGB}{126,126,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.89,137.06) --
	( 65.77,106.58) --
	( 72.82, 99.35) --
	( 69.03,125.23) --
	cycle;
\definecolor{fillColor}{RGB}{189,189,236}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.53,114.56) --
	(135.60,113.52) --
	(140.20,120.10) --
	(134.06,117.71) --
	cycle;
\definecolor{fillColor}{RGB}{194,194,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.82, 99.35) --
	( 76.42, 93.95) --
	( 82.93, 94.72) --
	( 79.23, 98.76) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.93, 94.72) --
	( 86.91, 94.46) --
	( 93.06,100.02) --
	( 88.96, 99.27) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.06,100.02) --
	( 97.54, 97.49) --
	(103.39,100.57) --
	( 98.82,101.72) --
	cycle;
\definecolor{fillColor}{RGB}{193,193,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.39,100.57) --
	(108.38,100.57) --
	(113.92,105.21) --
	(108.85,104.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.92,105.21) --
	(119.43,104.14) --
	(124.65,109.11) --
	(119.09,109.54) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.72,161.83) --
	( 58.16,111.85) --
	( 65.77,106.58) --
	( 61.89,137.06) --
	cycle;
\definecolor{fillColor}{RGB}{191,191,239}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.65,109.11) --
	(130.73,109.09) --
	(135.60,113.52) --
	(129.53,114.56) --
	cycle;
\definecolor{fillColor}{RGB}{167,167,209}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.77,106.58) --
	( 69.30, 97.82) --
	( 76.42, 93.95) --
	( 72.82, 99.35) --
	cycle;
\definecolor{fillColor}{RGB}{185,185,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.60,113.52) --
	(142.31,115.46) --
	(146.84,120.15) --
	(140.20,120.10) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.42, 93.95) --
	( 80.26, 92.79) --
	( 86.91, 94.46) --
	( 82.93, 94.72) --
	cycle;
\definecolor{fillColor}{RGB}{197,197,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.91, 94.46) --
	( 91.25, 94.61) --
	( 97.54, 97.49) --
	( 93.06,100.02) --
	cycle;
\definecolor{fillColor}{RGB}{198,198,248}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.54, 97.49) --
	(102.44, 96.04) --
	(108.38,100.57) --
	(103.39,100.57) --
	cycle;
\definecolor{fillColor}{RGB}{196,196,245}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.38,100.57) --
	(113.85,100.14) --
	(119.43,104.14) --
	(113.92,105.21) --
	cycle;
\definecolor{fillColor}{RGB}{191,191,239}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.43,104.14) --
	(125.49,103.43) --
	(130.73,109.09) --
	(124.65,109.11) --
	cycle;
\definecolor{fillColor}{RGB}{164,164,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.16,111.85) --
	( 61.42,106.97) --
	( 69.30, 97.82) --
	( 65.77,106.58) --
	cycle;
\definecolor{fillColor}{RGB}{188,188,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.73,109.09) --
	(137.41,109.06) --
	(142.31,115.46) --
	(135.60,113.52) --
	cycle;
\definecolor{fillColor}{RGB}{189,189,237}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.30, 97.82) --
	( 73.01, 94.55) --
	( 80.26, 92.79) --
	( 76.42, 93.95) --
	cycle;
\definecolor{fillColor}{RGB}{195,195,244}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.31,115.46) --
	(149.66,116.21) --
	(154.09,119.75) --
	(146.84,120.15) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.26, 92.79) --
	( 84.47, 91.51) --
	( 91.25, 94.61) --
	( 86.91, 94.46) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.25, 94.61) --
	( 96.04, 92.51) --
	(102.44, 96.04) --
	( 97.54, 97.49) --
	cycle;
\definecolor{fillColor}{RGB}{195,195,244}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.44, 96.04) --
	(107.83, 95.36) --
	(113.85,100.14) --
	(108.38,100.57) --
	cycle;
\definecolor{fillColor}{RGB}{198,198,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.85,100.14) --
	(119.86, 99.19) --
	(125.49,103.43) --
	(119.43,104.14) --
	cycle;
\definecolor{fillColor}{RGB}{188,188,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.49,103.43) --
	(132.14,102.17) --
	(137.41,109.06) --
	(130.73,109.09) --
	cycle;
\definecolor{fillColor}{RGB}{169,169,212}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.42,106.97) --
	( 65.07, 98.34) --
	( 73.01, 94.55) --
	( 69.30, 97.82) --
	cycle;
\definecolor{fillColor}{RGB}{183,183,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.41,109.06) --
	(144.76,108.55) --
	(149.66,116.21) --
	(142.31,115.46) --
	cycle;
\definecolor{fillColor}{RGB}{195,195,244}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.01, 94.55) --
	( 77.05, 92.84) --
	( 84.47, 91.51) --
	( 80.26, 92.79) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.47, 91.51) --
	( 89.12, 88.70) --
	( 96.04, 92.51) --
	( 91.25, 94.61) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,250}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.04, 92.51) --
	(101.32, 91.62) --
	(107.83, 95.36) --
	(102.44, 96.04) --
	cycle;
\definecolor{fillColor}{RGB}{197,197,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.83, 95.36) --
	(113.78, 95.09) --
	(119.86, 99.19) --
	(113.85,100.14) --
	cycle;
\definecolor{fillColor}{RGB}{197,197,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.86, 99.19) --
	(126.49, 97.17) --
	(132.14,102.17) --
	(125.49,103.43) --
	cycle;
\definecolor{fillColor}{RGB}{188,188,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.14,102.17) --
	(139.53,102.26) --
	(144.76,108.55) --
	(137.41,109.06) --
	cycle;
\definecolor{fillColor}{RGB}{188,188,236}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.07, 98.34) --
	( 68.90, 95.76) --
	( 77.05, 92.84) --
	( 73.01, 94.55) --
	cycle;
\definecolor{fillColor}{RGB}{198,198,248}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.05, 92.84) --
	( 81.55, 88.48) --
	( 89.12, 88.70) --
	( 84.47, 91.51) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,250}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.12, 88.70) --
	( 94.25, 87.56) --
	(101.32, 91.62) --
	( 96.04, 92.51) --
	cycle;
\definecolor{fillColor}{RGB}{198,198,248}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.32, 91.62) --
	(107.17, 90.13) --
	(113.78, 95.09) --
	(107.83, 95.36) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.78, 95.09) --
	(120.38, 94.29) --
	(126.49, 97.17) --
	(119.86, 99.19) --
	cycle;
\definecolor{fillColor}{RGB}{194,194,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.49, 97.17) --
	(133.88, 96.99) --
	(139.53,102.26) --
	(132.14,102.17) --
	cycle;
\definecolor{fillColor}{RGB}{188,188,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.90, 95.76) --
	( 73.17, 92.38) --
	( 81.55, 88.48) --
	( 77.05, 92.84) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.55, 88.48) --
	( 86.53, 84.17) --
	( 94.25, 87.56) --
	( 89.12, 88.70) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.25, 87.56) --
	( 99.96, 85.78) --
	(107.17, 90.13) --
	(101.32, 91.62) --
	cycle;
\definecolor{fillColor}{RGB}{196,196,245}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.17, 90.13) --
	(113.68, 87.95) --
	(120.38, 94.29) --
	(113.78, 95.09) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.38, 94.29) --
	(127.76, 93.39) --
	(133.88, 96.99) --
	(126.49, 97.17) --
	cycle;
\definecolor{fillColor}{RGB}{184,184,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.17, 92.38) --
	( 77.92, 89.16) --
	( 86.53, 84.17) --
	( 81.55, 88.48) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.53, 84.17) --
	( 92.07, 80.46) --
	( 99.96, 85.78) --
	( 94.25, 87.56) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.96, 85.78) --
	(106.36, 83.22) --
	(113.68, 87.95) --
	(107.17, 90.13) --
	cycle;
\definecolor{fillColor}{RGB}{193,193,241}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.68, 87.95) --
	(120.99, 86.05) --
	(127.76, 93.39) --
	(120.38, 94.29) --
	cycle;
\definecolor{fillColor}{RGB}{180,180,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.92, 89.16) --
	( 83.24, 86.70) --
	( 92.07, 80.46) --
	( 86.53, 84.17) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,250}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.07, 80.46) --
	( 98.30, 78.02) --
	(106.36, 83.22) --
	( 99.96, 85.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.36, 83.22) --
	(113.57, 79.76) --
	(120.99, 86.05) --
	(113.68, 87.95) --
	cycle;
\definecolor{fillColor}{RGB}{178,178,223}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.24, 86.70) --
	( 89.26, 83.91) --
	( 98.30, 78.02) --
	( 92.07, 80.46) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.30, 78.02) --
	(105.36, 74.64) --
	(113.57, 79.76) --
	(106.36, 83.22) --
	cycle;
\definecolor{fillColor}{RGB}{183,183,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.26, 83.91) --
	( 96.16, 78.75) --
	(105.36, 74.64) --
	( 98.30, 78.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 95.70,177.94) -- ( 96.22, 65.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (185.31,231.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (104.65,214.73) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (104.65,203.93) {\bfseries };

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (104.65,193.13) {\bfseries  Right lane};
\end{scope}
\begin{scope}
\path[clip] (234.51, 61.20) rectangle (345.42,182.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.35,104.65) -- (338.41, 90.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.41, 90.80) -- (340.89,163.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.89,163.48) -- (291.46,155.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.46,155.83) -- (291.35,104.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.21, 93.75) -- (291.35,104.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.46,155.83) -- (239.03,161.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.03,161.83) -- (241.21, 93.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.21, 93.75) -- (281.53, 65.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.53, 65.69) -- (338.41, 90.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.89,163.48) -- (281.01,177.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,177.94) -- (239.03,161.83);
\end{scope}
\begin{scope}
\path[clip] (185.31,  0.00) rectangle (370.62,231.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-37.12,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (249.80, 73.78) {};

\node[text=drawColor,rotate=-37.12,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (243.28, 65.16) {$p^L$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.21, 93.75) -- (239.26, 91.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (237.28, 86.84) {0.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.53, 83.09) -- (254.27, 79.99);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (251.96, 74.76) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.53, 65.69) -- (278.90, 61.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (276.19, 54.83) {1.0};

\node[text=drawColor,rotate= 25.42,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (322.39, 70.64) {};

\node[text=drawColor,rotate= 25.42,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (327.02, 60.89) {$\Delta a^L$, m/s$^2$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.53, 65.69) -- (283.55, 61.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (285.65, 54.31) {-4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.74, 74.17) -- (302.81, 70.27);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (304.95, 64.18) {-2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.93, 80.88) -- (317.99, 77.48);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (320.10, 71.92) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.24, 86.31) -- (330.24, 83.30);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (332.30, 78.16) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.41, 90.80) -- (340.36, 88.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (342.34, 83.29) {4};

\node[text=drawColor,rotate=-88.06,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (238.44,119.15) {};

\node[text=drawColor,rotate=-88.06,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (227.65,118.78) {};

\node[text=drawColor,rotate=-88.06,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (216.85,118.42) { MSE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.06, 98.21) -- (238.33, 98.29);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (235.60, 96.30) {0.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.73,139.88) -- (236.92,139.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (234.12,137.81) {0.4};
\end{scope}
\begin{scope}
\path[clip] (234.51, 61.20) rectangle (345.42,182.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.99,156.34) --
	(290.91,155.92) --
	(295.42,156.27) --
	(291.46,155.66) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.25,156.71) --
	(286.12,155.55) --
	(290.91,155.92) --
	(286.99,156.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.91,155.92) --
	(295.11,155.29) --
	(299.66,155.67) --
	(295.42,156.27) --
	cycle;
\definecolor{fillColor}{RGB}{194,194,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.22,156.18) --
	(281.04,153.64) --
	(286.12,155.55) --
	(282.25,156.71) --
	cycle;
\definecolor{fillColor}{RGB}{192,192,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.12,155.55) --
	(290.27,152.22) --
	(295.11,155.29) --
	(290.91,155.92) --
	cycle;
\definecolor{fillColor}{RGB}{191,191,239}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.11,155.29) --
	(299.62,151.92) --
	(304.21,154.09) --
	(299.66,155.67) --
	cycle;
\definecolor{fillColor}{RGB}{155,155,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.90,153.92) --
	(275.72,141.93) --
	(281.04,153.64) --
	(277.22,156.18) --
	cycle;
\definecolor{fillColor}{RGB}{173,173,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.04,153.64) --
	(285.14,147.01) --
	(290.27,152.22) --
	(286.12,155.55) --
	cycle;
\definecolor{fillColor}{RGB}{181,181,226}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.27,152.22) --
	(294.74,148.64) --
	(299.62,151.92) --
	(295.11,155.29) --
	cycle;
\definecolor{fillColor}{RGB}{189,189,237}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.62,151.92) --
	(304.47,149.49) --
	(309.07,151.24) --
	(304.21,154.09) --
	cycle;
\definecolor{fillColor}{RGB}{119,119,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.81,113.03) --
	(270.40,106.71) --
	(275.72,141.93) --
	(271.90,153.92) --
	cycle;
\definecolor{fillColor}{RGB}{144,144,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.72,141.93) --
	(279.74,133.73) --
	(285.14,147.01) --
	(281.04,153.64) --
	cycle;
\definecolor{fillColor}{RGB}{166,166,207}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.14,147.01) --
	(289.54,140.90) --
	(294.74,148.64) --
	(290.27,152.22) --
	cycle;
\definecolor{fillColor}{RGB}{176,176,220}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.74,148.64) --
	(299.53,143.56) --
	(304.47,149.49) --
	(299.62,151.92) --
	cycle;
\definecolor{fillColor}{RGB}{188,188,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.47,149.49) --
	(309.69,145.85) --
	(314.32,149.57) --
	(309.07,151.24) --
	cycle;
\definecolor{fillColor}{RGB}{163,163,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.10,102.95) --
	(264.54, 98.80) --
	(270.40,106.71) --
	(266.81,113.03) --
	cycle;
\definecolor{fillColor}{RGB}{122,122,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.40,106.71) --
	(274.24,102.07) --
	(279.74,133.73) --
	(275.72,141.93) --
	cycle;
\definecolor{fillColor}{RGB}{147,147,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.74,133.73) --
	(284.05,128.60) --
	(289.54,140.90) --
	(285.14,147.01) --
	cycle;
\definecolor{fillColor}{RGB}{168,168,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.54,140.90) --
	(294.29,137.46) --
	(299.53,143.56) --
	(294.74,148.64) --
	cycle;
\definecolor{fillColor}{RGB}{175,175,219}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.53,143.56) --
	(304.73,140.62) --
	(309.69,145.85) --
	(304.47,149.49) --
	cycle;
\definecolor{fillColor}{RGB}{185,185,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.69,145.85) --
	(315.35,143.19) --
	(319.98,147.14) --
	(314.32,149.57) --
	cycle;
\definecolor{fillColor}{RGB}{199,199,248}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.93, 98.86) --
	(258.18, 97.02) --
	(264.54, 98.80) --
	(261.10,102.95) --
	cycle;
\definecolor{fillColor}{RGB}{178,178,223}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.54, 98.80) --
	(268.22, 96.13) --
	(274.24,102.07) --
	(270.40,106.71) --
	cycle;
\definecolor{fillColor}{RGB}{125,125,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.24,102.07) --
	(278.36,100.54) --
	(284.05,128.60) --
	(279.74,133.73) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.05,128.60) --
	(288.71,125.20) --
	(294.29,137.46) --
	(289.54,140.90) --
	cycle;
\definecolor{fillColor}{RGB}{170,170,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.29,137.46) --
	(299.43,132.65) --
	(304.73,140.62) --
	(299.53,143.56) --
	cycle;
\definecolor{fillColor}{RGB}{182,182,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.73,140.62) --
	(310.38,138.31) --
	(315.35,143.19) --
	(309.69,145.85) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.27, 97.49) --
	(251.37, 94.90) --
	(258.18, 97.02) --
	(254.93, 98.86) --
	cycle;
\definecolor{fillColor}{RGB}{189,189,236}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.35,143.19) --
	(321.51,141.19) --
	(326.10,143.87) --
	(319.98,147.14) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.18, 97.02) --
	(261.72, 94.38) --
	(268.22, 96.13) --
	(264.54, 98.80) --
	cycle;
\definecolor{fillColor}{RGB}{185,185,231}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.22, 96.13) --
	(272.22, 93.65) --
	(278.36,100.54) --
	(274.24,102.07) --
	cycle;
\definecolor{fillColor}{RGB}{129,129,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.36,100.54) --
	(282.85, 98.65) --
	(288.71,125.20) --
	(284.05,128.60) --
	cycle;
\definecolor{fillColor}{RGB}{156,156,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.71,125.20) --
	(293.77,121.50) --
	(299.43,132.65) --
	(294.29,137.46) --
	cycle;
\definecolor{fillColor}{RGB}{171,171,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.43,132.65) --
	(305.03,130.13) --
	(310.38,138.31) --
	(304.73,140.62) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.10, 97.06) --
	(243.99, 94.56) --
	(251.37, 94.90) --
	(248.27, 97.49) --
	cycle;
\definecolor{fillColor}{RGB}{184,184,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.38,138.31) --
	(316.54,135.79) --
	(321.51,141.19) --
	(315.35,143.19) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.37, 94.90) --
	(254.73, 92.72) --
	(261.72, 94.38) --
	(258.18, 97.02) --
	cycle;
\definecolor{fillColor}{RGB}{192,192,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.51,141.19) --
	(328.23,138.54) --
	(332.80,142.56) --
	(326.10,143.87) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.72, 94.38) --
	(265.58, 91.95) --
	(272.22, 93.65) --
	(268.22, 96.13) --
	cycle;
\definecolor{fillColor}{RGB}{182,182,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.22, 93.65) --
	(276.59, 90.73) --
	(282.85, 98.65) --
	(278.36,100.54) --
	cycle;
\definecolor{fillColor}{RGB}{131,131,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.85, 98.65) --
	(287.75, 96.37) --
	(293.77,121.50) --
	(288.71,125.20) --
	cycle;
\definecolor{fillColor}{RGB}{160,160,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.77,121.50) --
	(299.29,118.39) --
	(305.03,130.13) --
	(299.43,132.65) --
	cycle;
\definecolor{fillColor}{RGB}{174,174,217}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.03,130.13) --
	(311.17,128.09) --
	(316.54,135.79) --
	(310.38,138.31) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.99, 94.56) --
	(247.13, 92.50) --
	(254.73, 92.72) --
	(251.37, 94.90) --
	cycle;
\definecolor{fillColor}{RGB}{184,184,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.54,135.79) --
	(323.28,133.27) --
	(328.23,138.54) --
	(321.51,141.19) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.73, 92.72) --
	(258.39, 90.79) --
	(265.58, 91.95) --
	(261.72, 94.38) --
	cycle;
\definecolor{fillColor}{RGB}{194,194,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.23,138.54) --
	(335.64,137.83) --
	(340.12,140.89) --
	(332.80,142.56) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.58, 91.95) --
	(269.80, 89.74) --
	(276.59, 90.73) --
	(272.22, 93.65) --
	cycle;
\definecolor{fillColor}{RGB}{182,182,228}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.59, 90.73) --
	(281.37, 88.90) --
	(287.75, 96.37) --
	(282.85, 98.65) --
	cycle;
\definecolor{fillColor}{RGB}{134,134,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.75, 96.37) --
	(293.13, 93.16) --
	(299.29,118.39) --
	(293.77,121.50) --
	cycle;
\definecolor{fillColor}{RGB}{160,160,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.29,118.39) --
	(305.35,115.22) --
	(311.17,128.09) --
	(305.03,130.13) --
	cycle;
\definecolor{fillColor}{RGB}{179,179,223}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.17,128.09) --
	(317.92,126.34) --
	(323.28,133.27) --
	(316.54,135.79) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.13, 92.50) --
	(250.59, 90.24) --
	(258.39, 90.79) --
	(254.73, 92.72) --
	cycle;
\definecolor{fillColor}{RGB}{183,183,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.28,133.27) --
	(330.69,130.50) --
	(335.64,137.83) --
	(328.23,138.54) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.39, 90.79) --
	(262.43, 88.43) --
	(269.80, 89.74) --
	(265.58, 91.95) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.80, 89.74) --
	(274.43, 88.02) --
	(281.37, 88.90) --
	(276.59, 90.73) --
	cycle;
\definecolor{fillColor}{RGB}{187,187,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.37, 88.90) --
	(286.63, 86.17) --
	(293.13, 93.16) --
	(287.75, 96.37) --
	cycle;
\definecolor{fillColor}{RGB}{135,135,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.13, 93.16) --
	(299.05, 90.37) --
	(305.35,115.22) --
	(299.29,118.39) --
	cycle;
\definecolor{fillColor}{RGB}{159,159,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.35,115.22) --
	(312.04,112.49) --
	(317.92,126.34) --
	(311.17,128.09) --
	cycle;
\definecolor{fillColor}{RGB}{180,180,226}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.92,126.34) --
	(325.35,123.11) --
	(330.69,130.50) --
	(323.28,133.27) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.59, 90.24) --
	(254.40, 87.74) --
	(262.43, 88.43) --
	(258.39, 90.79) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.43, 88.43) --
	(266.89, 86.07) --
	(274.43, 88.02) --
	(269.80, 89.74) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.43, 88.02) --
	(279.57, 84.87) --
	(286.63, 86.17) --
	(281.37, 88.90) --
	cycle;
\definecolor{fillColor}{RGB}{191,191,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.63, 86.17) --
	(292.46, 83.65) --
	(299.05, 90.37) --
	(293.13, 93.16) --
	cycle;
\definecolor{fillColor}{RGB}{137,137,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.05, 90.37) --
	(305.61, 87.02) --
	(312.04,112.49) --
	(305.35,115.22) --
	cycle;
\definecolor{fillColor}{RGB}{159,159,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.04,112.49) --
	(319.45,109.20) --
	(325.35,123.11) --
	(317.92,126.34) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.40, 87.74) --
	(258.63, 84.97) --
	(266.89, 86.07) --
	(262.43, 88.43) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.89, 86.07) --
	(271.84, 83.44) --
	(279.57, 84.87) --
	(274.43, 88.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.57, 84.87) --
	(285.28, 81.62) --
	(292.46, 83.65) --
	(286.63, 86.17) --
	cycle;
\definecolor{fillColor}{RGB}{193,193,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.46, 83.65) --
	(298.94, 80.31) --
	(305.61, 87.02) --
	(299.05, 90.37) --
	cycle;
\definecolor{fillColor}{RGB}{139,139,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.61, 87.02) --
	(312.91, 83.83) --
	(319.45,109.20) --
	(312.04,112.49) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.63, 84.97) --
	(263.35, 81.88) --
	(271.84, 83.44) --
	(266.89, 86.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.84, 83.44) --
	(277.38, 80.23) --
	(285.28, 81.62) --
	(279.57, 84.87) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.28, 81.62) --
	(291.66, 78.00) --
	(298.94, 80.31) --
	(292.46, 83.65) --
	cycle;
\definecolor{fillColor}{RGB}{195,195,244}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.94, 80.31) --
	(306.19, 77.14) --
	(312.91, 83.83) --
	(305.61, 87.02) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.35, 81.88) --
	(268.66, 78.40) --
	(277.38, 80.23) --
	(271.84, 83.44) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.38, 80.23) --
	(283.61, 76.63) --
	(291.66, 78.00) --
	(285.28, 81.62) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.66, 78.00) --
	(298.84, 74.52) --
	(306.19, 77.14) --
	(298.94, 80.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.66, 78.40) --
	(274.66, 74.47) --
	(283.61, 76.63) --
	(277.38, 80.23) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.61, 76.63) --
	(290.67, 72.54) --
	(298.84, 74.52) --
	(291.66, 78.00) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.66, 74.47) --
	(281.51, 69.99) --
	(290.67, 72.54) --
	(283.61, 76.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (281.01,177.94) -- (281.53, 65.69);
\end{scope}
\begin{scope}
\path[clip] (185.31,  0.00) rectangle (370.62,231.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (289.96,214.73) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (289.96,203.93) {\bfseries };

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (289.96,193.13) {\bfseries  Left lane};
\end{scope}
\end{tikzpicture}


==> Figures/figMOBIL22.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-10-27 11:22:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.9pt,y=.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (370.62,231.63);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (160.11,182.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.04,104.65) -- (153.10, 90.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.10, 90.80) -- (155.59,163.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.59,163.48) -- (106.15,155.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.15,155.83) -- (106.04,104.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.90, 93.75) -- (106.04,104.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.15,155.83) -- ( 53.72,161.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.72,161.83) -- ( 55.90, 93.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.90, 93.75) -- ( 96.22, 65.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.22, 65.69) -- (153.10, 90.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.59,163.48) -- ( 95.70,177.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.70,177.94) -- ( 53.72,161.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (185.31,231.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-37.12,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 64.49, 73.78) {};

\node[text=drawColor,rotate=-37.12,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 57.98, 65.16) {$p^R$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.90, 93.75) -- ( 53.95, 91.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 51.97, 86.84) {0.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.22, 83.09) -- ( 68.96, 79.99);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 66.66, 74.76) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.22, 65.69) -- ( 93.59, 61.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 90.88, 54.83) {1.0};

\node[text=drawColor,rotate= 25.42,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (137.08, 70.64) {};

\node[text=drawColor,rotate= 25.42,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (141.71, 60.89) {$\Delta a^R$, m/s$^2$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.22, 65.69) -- ( 98.25, 61.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (100.34, 54.31) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.88, 76.58) -- (122.95, 72.85);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (125.08, 66.96) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.09, 84.62) -- (141.12, 81.49);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (143.20, 76.22) {3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.10, 90.80) -- (155.05, 88.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (157.04, 83.29) {4};

\node[text=drawColor,rotate=-88.06,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 58.05,131.71) {};

\node[text=drawColor,rotate=-88.06,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 47.26,131.34) {};

\node[text=drawColor,rotate=-88.06,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 36.47,130.98) {};

\node[text=drawColor,rotate=-88.06,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 25.67,130.61) { MSE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.11,118.40) -- ( 52.34,118.44);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 49.57,116.41) {0.15~~~~};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.28,144.26) -- ( 51.46,144.25);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 48.66,142.17) {0.20~~~~};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (160.11,182.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{168,168,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.71,113.67) --
	(105.51,105.31) --
	(109.88,106.54) --
	(106.06,113.45) --
	cycle;
\definecolor{fillColor}{RGB}{161,161,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.11,113.11) --
	(100.88,103.21) --
	(105.51,105.31) --
	(101.71,113.67) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.51,105.31) --
	(109.58,103.65) --
	(113.98,105.28) --
	(109.88,106.54) --
	cycle;
\definecolor{fillColor}{RGB}{152,152,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.20,115.91) --
	( 95.97,103.12) --
	(100.88,103.21) --
	( 97.11,113.11) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.88,103.21) --
	(104.90,101.42) --
	(109.58,103.65) --
	(105.51,105.31) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.58,103.65) --
	(113.95,103.04) --
	(118.37,103.77) --
	(113.98,105.28) --
	cycle;
\definecolor{fillColor}{RGB}{146,146,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.98,117.90) --
	( 90.73,103.03) --
	( 95.97,103.12) --
	( 92.20,115.91) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.97,103.12) --
	( 99.93,100.93) --
	(104.90,101.42) --
	(100.88,103.21) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.90,101.42) --
	(109.22, 99.84) --
	(113.95,103.04) --
	(109.58,103.65) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.95,103.04) --
	(118.65,101.33) --
	(123.10,102.99) --
	(118.37,103.77) --
	cycle;
\definecolor{fillColor}{RGB}{142,142,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,118.63) --
	( 85.16,101.17) --
	( 90.73,103.03) --
	( 86.98,117.90) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.73,103.03) --
	( 94.63, 99.17) --
	( 99.93,100.93) --
	( 95.97,103.12) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.93,100.93) --
	(104.20, 99.10) --
	(109.22, 99.84) --
	(104.90,101.42) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.22, 99.84) --
	(113.90, 99.03) --
	(118.65,101.33) --
	(113.95,103.04) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.65,101.33) --
	(123.74,100.21) --
	(128.20,101.80) --
	(123.10,102.99) --
	cycle;
\definecolor{fillColor}{RGB}{136,136,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.44,121.92) --
	( 79.20,100.82) --
	( 85.16,101.17) --
	( 81.42,118.63) --
	cycle;
\definecolor{fillColor}{RGB}{197,197,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.16,101.17) --
	( 88.98, 97.29) --
	( 94.63, 99.17) --
	( 90.73,103.03) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.63, 99.17) --
	( 98.83, 97.76) --
	(104.20, 99.10) --
	( 99.93,100.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.20, 99.10) --
	(108.83, 98.04) --
	(113.90, 99.03) --
	(109.22, 99.84) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.90, 99.03) --
	(118.96, 97.77) --
	(123.74,100.21) --
	(118.65,101.33) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.74,100.21) --
	(129.24, 98.25) --
	(133.71,100.69) --
	(128.20,101.80) --
	cycle;
\definecolor{fillColor}{RGB}{129,129,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.87,132.20) --
	( 72.72,104.41) --
	( 79.20,100.82) --
	( 75.44,121.92) --
	cycle;
\definecolor{fillColor}{RGB}{196,196,245}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.20,100.82) --
	( 82.92, 96.04) --
	( 88.98, 97.29) --
	( 85.16,101.17) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.98, 97.29) --
	( 93.09, 95.18) --
	( 98.83, 97.76) --
	( 94.63, 99.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.83, 97.76) --
	(103.39, 95.65) --
	(108.83, 98.04) --
	(104.20, 99.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.83, 98.04) --
	(113.85, 96.12) --
	(118.96, 97.77) --
	(113.90, 99.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.96, 97.77) --
	(124.46, 96.41) --
	(129.24, 98.25) --
	(123.74,100.21) --
	cycle;
\definecolor{fillColor}{RGB}{123,123,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.60,147.93) --
	( 65.68,110.25) --
	( 72.72,104.41) --
	( 68.87,132.20) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.24, 98.25) --
	(135.22, 96.31) --
	(139.67, 98.73) --
	(133.71,100.69) --
	cycle;
\definecolor{fillColor}{RGB}{181,181,226}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.72,104.41) --
	( 76.35, 98.01) --
	( 82.92, 96.04) --
	( 79.20,100.82) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.92, 96.04) --
	( 86.92, 93.01) --
	( 93.09, 95.18) --
	( 88.98, 97.29) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.09, 95.18) --
	( 97.56, 93.28) --
	(103.39, 95.65) --
	( 98.83, 97.76) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.39, 95.65) --
	(108.36, 94.15) --
	(113.85, 96.12) --
	(108.83, 98.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.85, 96.12) --
	(119.32, 94.03) --
	(124.46, 96.41) --
	(118.96, 97.77) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.72,161.83) --
	( 58.03,116.19) --
	( 65.68,110.25) --
	( 61.60,147.93) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.46, 96.41) --
	(130.45, 94.32) --
	(135.22, 96.31) --
	(129.24, 98.25) --
	cycle;
\definecolor{fillColor}{RGB}{169,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.68,110.25) --
	( 69.21,101.98) --
	( 76.35, 98.01) --
	( 72.72,104.41) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.22, 96.31) --
	(141.75, 94.40) --
	(146.16, 97.00) --
	(139.67, 98.73) --
	cycle;
\definecolor{fillColor}{RGB}{193,193,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.35, 98.01) --
	( 80.23, 94.54) --
	( 86.92, 93.01) --
	( 82.92, 96.04) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.92, 93.01) --
	( 91.28, 91.14) --
	( 97.56, 93.28) --
	( 93.09, 95.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.56, 93.28) --
	(102.45, 91.41) --
	(108.36, 94.15) --
	(103.39, 95.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.36, 94.15) --
	(113.79, 91.89) --
	(119.32, 94.03) --
	(113.85, 96.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.32, 94.03) --
	(125.33, 93.42) --
	(130.45, 94.32) --
	(124.46, 96.41) --
	cycle;
\definecolor{fillColor}{RGB}{164,164,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.03,116.19) --
	( 61.43,106.52) --
	( 69.21,101.98) --
	( 65.68,110.25) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.45, 94.32) --
	(137.03, 92.66) --
	(141.75, 94.40) --
	(135.22, 96.31) --
	cycle;
\definecolor{fillColor}{RGB}{183,183,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.21,101.98) --
	( 72.93, 98.54) --
	( 80.23, 94.54) --
	( 76.35, 98.01) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.75, 94.40) --
	(148.92, 92.52) --
	(153.26, 95.31) --
	(146.16, 97.00) --
	cycle;
\definecolor{fillColor}{RGB}{198,198,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.23, 94.54) --
	( 84.47, 91.38) --
	( 91.28, 91.14) --
	( 86.92, 93.01) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.28, 91.14) --
	( 96.06, 89.51) --
	(102.45, 91.41) --
	( 97.56, 93.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.45, 91.41) --
	(107.81, 89.13) --
	(113.79, 91.89) --
	(108.36, 94.15) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.79, 91.89) --
	(119.75, 89.40) --
	(125.33, 93.42) --
	(119.32, 94.03) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.33, 93.42) --
	(131.92, 90.99) --
	(137.03, 92.66) --
	(130.45, 94.32) --
	cycle;
\definecolor{fillColor}{RGB}{184,184,231}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.43,106.52) --
	( 64.99,101.57) --
	( 72.93, 98.54) --
	( 69.21,101.98) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.03, 92.66) --
	(144.23, 89.73) --
	(148.92, 92.52) --
	(141.75, 94.40) --
	cycle;
\definecolor{fillColor}{RGB}{186,186,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.93, 98.54) --
	( 77.03, 93.87) --
	( 84.47, 91.38) --
	( 80.23, 94.54) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.47, 91.38) --
	( 89.11, 89.25) --
	( 96.06, 89.51) --
	( 91.28, 91.14) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.06, 89.51) --
	(101.32, 86.38) --
	(107.81, 89.13) --
	(102.45, 91.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.81, 89.13) --
	(113.72, 87.08) --
	(119.75, 89.40) --
	(113.79, 91.89) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.75, 89.40) --
	(126.34, 87.80) --
	(131.92, 90.99) --
	(125.33, 93.42) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.92, 90.99) --
	(139.20, 88.77) --
	(144.23, 89.73) --
	(137.03, 92.66) --
	cycle;
\definecolor{fillColor}{RGB}{187,187,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.99,101.57) --
	( 68.87, 97.30) --
	( 77.03, 93.87) --
	( 72.93, 98.54) --
	cycle;
\definecolor{fillColor}{RGB}{194,194,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.03, 93.87) --
	( 81.51, 90.84) --
	( 89.11, 89.25) --
	( 84.47, 91.38) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.11, 89.25) --
	( 94.26, 85.95) --
	(101.32, 86.38) --
	( 96.06, 89.51) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.32, 86.38) --
	(107.15, 83.38) --
	(113.72, 87.08) --
	(107.81, 89.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.72, 87.08) --
	(120.27, 84.81) --
	(126.34, 87.80) --
	(119.75, 89.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34, 87.80) --
	(133.66, 86.03) --
	(139.20, 88.77) --
	(131.92, 90.99) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,237}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.87, 97.30) --
	( 73.15, 93.56) --
	( 81.51, 90.84) --
	( 77.03, 93.87) --
	cycle;
\definecolor{fillColor}{RGB}{195,195,244}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.51, 90.84) --
	( 86.49, 87.71) --
	( 94.26, 85.95) --
	( 89.11, 89.25) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.26, 85.95) --
	( 99.97, 83.04) --
	(107.15, 83.38) --
	(101.32, 86.38) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.15, 83.38) --
	(113.63, 80.04) --
	(120.27, 84.81) --
	(113.72, 87.08) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.27, 84.81) --
	(127.56, 81.27) --
	(133.66, 86.03) --
	(126.34, 87.80) --
	cycle;
\definecolor{fillColor}{RGB}{191,191,239}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.15, 93.56) --
	( 77.90, 90.43) --
	( 86.49, 87.71) --
	( 81.51, 90.84) --
	cycle;
\definecolor{fillColor}{RGB}{195,195,244}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.49, 87.71) --
	( 92.05, 84.22) --
	( 99.97, 83.04) --
	( 94.26, 85.95) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.97, 83.04) --
	(106.35, 79.25) --
	(113.63, 80.04) --
	(107.15, 83.38) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.63, 80.04) --
	(120.89, 77.36) --
	(127.56, 81.27) --
	(120.27, 84.81) --
	cycle;
\definecolor{fillColor}{RGB}{192,192,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.90, 90.43) --
	( 83.24, 86.64) --
	( 92.05, 84.22) --
	( 86.49, 87.71) --
	cycle;
\definecolor{fillColor}{RGB}{196,196,245}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.05, 84.22) --
	( 98.29, 80.58) --
	(106.35, 79.25) --
	( 99.97, 83.04) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.35, 79.25) --
	(113.54, 75.54) --
	(120.89, 77.36) --
	(113.63, 80.04) --
	cycle;
\definecolor{fillColor}{RGB}{194,194,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.24, 86.64) --
	( 89.29, 81.77) --
	( 98.29, 80.58) --
	( 92.05, 84.22) --
	cycle;
\definecolor{fillColor}{RGB}{195,195,244}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.29, 80.58) --
	(105.37, 77.03) --
	(113.54, 75.54) --
	(106.35, 79.25) --
	cycle;
\definecolor{fillColor}{RGB}{197,197,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.29, 81.77) --
	( 96.17, 77.46) --
	(105.37, 77.03) --
	( 98.29, 80.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 95.70,177.94) -- ( 96.22, 65.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (185.31,231.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (104.65,214.73) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (104.65,203.93) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (104.65,197) {\bfseries  Right lane};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (27.5,180) {\bfseries Unbalanced};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (17.5,170) {\bfseries sample};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (22.5,37) {\bfseries Balanced};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (17.5,27) {\bfseries sample};
\end{scope}
\begin{scope}
\path[clip] (234.51, 61.20) rectangle (345.42,182.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.51, 90.80) -- (288.57,104.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.57,104.65) -- (288.46,155.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.46,155.83) -- (239.03,163.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.03,163.48) -- (241.51, 90.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.72, 93.75) -- (340.89,161.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.89,161.83) -- (288.46,155.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.57,104.65) -- (338.72, 93.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.39, 65.69) -- (338.72, 93.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.51, 90.80) -- (298.39, 65.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.92,177.94) -- (239.03,163.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.89,161.83) -- (298.92,177.94);
\end{scope}
\begin{scope}
\path[clip] (185.31,  0.00) rectangle (370.62,231.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 37.12,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (330.12, 73.78) {};

\node[text=drawColor,rotate= 37.12,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (336.64, 65.16) {$p^L$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.39, 65.69) -- (301.03, 61.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (303.73, 54.83) {0.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.39, 83.09) -- (325.65, 79.99);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.96, 74.76) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.72, 93.75) -- (340.66, 91.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (342.64, 86.84) {1.0};

\node[text=drawColor,rotate=-25.42,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (257.54, 70.64) {};

\node[text=drawColor,rotate=-25.42,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (252.90, 60.89) {$\Delta a^L$, m/s$^2$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.39, 65.69) -- (296.37, 61.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (294.28, 54.31) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.74, 76.58) -- (271.67, 72.85);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (269.53, 66.96) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.52, 84.62) -- (253.50, 81.49);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (251.42, 76.22) {3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.51, 90.80) -- (239.57, 88.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (237.58, 83.29) {4};

\node[text=drawColor,rotate=-87.92,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (236.41,134.79) {};

\node[text=drawColor,rotate=-87.92,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (225.62,134.40) {};

\node[text=drawColor,rotate=-87.92,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (214.83,134.01) { MSE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.81,111.32) -- (237.65,111.26);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (234.48,109.14) {0.10~~~~};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.20,158.49) -- (235.94,158.53);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (232.66,156.51) {0.15~~~~};
\end{scope}
\begin{scope}
\path[clip] (234.51, 61.20) rectangle (345.42,182.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{184,184,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.09,114.12) --
	(292.91,118.17) --
	(288.55,116.55) --
	(284.71,112.17) --
	cycle;
\definecolor{fillColor}{RGB}{185,185,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.75,115.98) --
	(297.53,119.99) --
	(292.91,118.17) --
	(289.09,114.12) --
	cycle;
\definecolor{fillColor}{RGB}{186,186,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.01,109.37) --
	(289.09,114.12) --
	(284.71,112.17) --
	(280.61,108.34) --
	cycle;
\definecolor{fillColor}{RGB}{184,184,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.72,118.08) --
	(302.46,122.47) --
	(297.53,119.99) --
	(293.75,115.98) --
	cycle;
\definecolor{fillColor}{RGB}{182,182,228}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.70,110.47) --
	(293.75,115.98) --
	(289.09,114.12) --
	(285.01,109.37) --
	cycle;
\definecolor{fillColor}{RGB}{193,193,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.65,105.63) --
	(285.01,109.37) --
	(280.61,108.34) --
	(276.23,105.11) --
	cycle;
\definecolor{fillColor}{RGB}{186,186,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.03,120.32) --
	(307.70,124.22) --
	(302.46,122.47) --
	(298.72,118.08) --
	cycle;
\definecolor{fillColor}{RGB}{179,179,224}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.71,112.69) --
	(298.72,118.08) --
	(293.75,115.98) --
	(289.70,110.47) --
	cycle;
\definecolor{fillColor}{RGB}{191,191,239}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.37,105.84) --
	(289.70,110.47) --
	(285.01,109.37) --
	(280.65,105.63) --
	cycle;
\definecolor{fillColor}{RGB}{198,198,248}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.96,102.07) --
	(280.65,105.63) --
	(276.23,105.11) --
	(271.52,102.53) --
	cycle;
\definecolor{fillColor}{RGB}{184,184,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.72,123.44) --
	(313.32,127.24) --
	(307.70,124.22) --
	(304.03,120.32) --
	cycle;
\definecolor{fillColor}{RGB}{180,180,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.07,115.06) --
	(304.03,120.32) --
	(298.72,118.08) --
	(294.71,112.69) --
	cycle;
\definecolor{fillColor}{RGB}{183,183,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.41,106.42) --
	(294.71,112.69) --
	(289.70,110.47) --
	(285.37,105.84) --
	cycle;
\definecolor{fillColor}{RGB}{196,196,245}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.70,102.28) --
	(285.37,105.84) --
	(280.65,105.63) --
	(275.96,102.07) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.89, 99.42) --
	(275.96,102.07) --
	(271.52,102.53) --
	(266.45, 99.88) --
	cycle;
\definecolor{fillColor}{RGB}{171,171,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.85,127.28) --
	(319.39,133.86) --
	(313.32,127.24) --
	(309.72,123.44) --
	cycle;
\definecolor{fillColor}{RGB}{179,179,224}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.84,118.59) --
	(309.72,123.44) --
	(304.03,120.32) --
	(300.07,115.06) --
	cycle;
\definecolor{fillColor}{RGB}{176,176,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.81,108.03) --
	(300.07,115.06) --
	(294.71,112.69) --
	(290.41,106.42) --
	cycle;
\definecolor{fillColor}{RGB}{196,196,245}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.77,102.76) --
	(290.41,106.42) --
	(285.37,105.84) --
	(280.70,102.28) --
	cycle;
\definecolor{fillColor}{RGB}{199,199,249}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.65, 98.07) --
	(280.70,102.28) --
	(275.96,102.07) --
	(270.89, 99.42) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.41, 96.19) --
	(270.89, 99.42) --
	(266.45, 99.88) --
	(260.96, 98.21) --
	cycle;
\definecolor{fillColor}{RGB}{163,163,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.52,135.21) --
	(325.93,140.49) --
	(319.39,133.86) --
	(315.85,127.28) --
	cycle;
\definecolor{fillColor}{RGB}{179,179,224}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.06,122.40) --
	(315.85,127.28) --
	(309.72,123.44) --
	(305.84,118.59) --
	cycle;
\definecolor{fillColor}{RGB}{171,171,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.64,111.43) --
	(305.84,118.59) --
	(300.07,115.06) --
	(295.81,108.03) --
	cycle;
\definecolor{fillColor}{RGB}{191,191,239}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.22,102.12) --
	(295.81,108.03) --
	(290.41,106.42) --
	(285.77,102.76) --
	cycle;
\definecolor{fillColor}{RGB}{194,194,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.75, 98.03) --
	(285.77,102.76) --
	(280.70,102.28) --
	(275.65, 98.07) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.17, 95.69) --
	(275.65, 98.07) --
	(270.89, 99.42) --
	(265.41, 96.19) --
	cycle;
\definecolor{fillColor}{RGB}{158,158,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.79,144.10) --
	(333.10,150.84) --
	(325.93,140.49) --
	(322.52,135.21) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.42, 95.13) --
	(265.41, 96.19) --
	(260.96, 98.21) --
	(255.02, 96.03) --
	cycle;
\definecolor{fillColor}{RGB}{166,166,207}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.81,128.01) --
	(322.52,135.21) --
	(315.85,127.28) --
	(312.06,122.40) --
	cycle;
\definecolor{fillColor}{RGB}{172,172,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.94,115.64) --
	(312.06,122.40) --
	(305.84,118.59) --
	(301.64,111.43) --
	cycle;
\definecolor{fillColor}{RGB}{178,178,222}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.10,104.49) --
	(301.64,111.43) --
	(295.81,108.03) --
	(291.22,102.12) --
	cycle;
\definecolor{fillColor}{RGB}{196,196,245}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.24, 98.25) --
	(291.22,102.12) --
	(285.77,102.76) --
	(280.75, 98.03) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.29, 94.22) --
	(280.75, 98.03) --
	(275.65, 98.07) --
	(270.17, 95.69) --
	cycle;
\definecolor{fillColor}{RGB}{155,155,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.75,155.10) --
	(340.89,161.83) --
	(333.10,150.84) --
	(329.79,144.10) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.17, 93.90) --
	(270.17, 95.69) --
	(265.41, 96.19) --
	(259.42, 95.13) --
	cycle;
\definecolor{fillColor}{RGB}{159,159,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.19,136.52) --
	(329.79,144.10) --
	(322.52,135.21) --
	(318.81,128.01) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.93, 91.96) --
	(259.42, 95.13) --
	(255.02, 96.03) --
	(248.56, 93.40) --
	cycle;
\definecolor{fillColor}{RGB}{169,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.77,119.79) --
	(318.81,128.01) --
	(312.06,122.40) --
	(307.94,115.64) --
	cycle;
\definecolor{fillColor}{RGB}{172,172,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.46,107.06) --
	(307.94,115.64) --
	(301.64,111.43) --
	(297.10,104.49) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.17, 98.48) --
	(297.10,104.49) --
	(291.22,102.12) --
	(286.24, 98.25) --
	cycle;
\definecolor{fillColor}{RGB}{197,197,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.81, 93.47) --
	(286.24, 98.25) --
	(280.75, 98.03) --
	(275.29, 94.22) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.30, 92.43) --
	(275.29, 94.22) --
	(270.17, 95.69) --
	(264.17, 93.90) --
	cycle;
\definecolor{fillColor}{RGB}{154,154,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.38,149.28) --
	(337.75,155.10) --
	(329.79,144.10) --
	(326.19,136.52) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.64, 90.26) --
	(264.17, 93.90) --
	(259.42, 95.13) --
	(252.93, 91.96) --
	cycle;
\definecolor{fillColor}{RGB}{159,159,198}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.31,129.17) --
	(326.19,136.52) --
	(318.81,128.01) --
	(314.77,119.79) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79, 89.61) --
	(252.93, 91.96) --
	(248.56, 93.40) --
	(241.51, 90.80) --
	cycle;
\definecolor{fillColor}{RGB}{169,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.40,111.30) --
	(314.77,119.79) --
	(307.94,115.64) --
	(303.46,107.06) --
	cycle;
\definecolor{fillColor}{RGB}{182,182,228}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.60, 99.03) --
	(303.46,107.06) --
	(297.10,104.49) --
	(292.17, 98.48) --
	cycle;
\definecolor{fillColor}{RGB}{195,195,244}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.79, 93.22) --
	(292.17, 98.48) --
	(286.24, 98.25) --
	(280.81, 93.47) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.85, 90.55) --
	(280.81, 93.47) --
	(275.29, 94.22) --
	(269.30, 92.43) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.75, 88.28) --
	(269.30, 92.43) --
	(264.17, 93.90) --
	(257.64, 90.26) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.63,140.73) --
	(334.38,149.28) --
	(326.19,136.52) --
	(322.31,129.17) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.44, 87.73) --
	(257.64, 90.26) --
	(252.93, 91.96) --
	(245.79, 89.61) --
	cycle;
\definecolor{fillColor}{RGB}{158,158,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,117.00) --
	(322.31,129.17) --
	(314.77,119.79) --
	(310.40,111.30) --
	cycle;
\definecolor{fillColor}{RGB}{172,172,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.62,102.34) --
	(310.40,111.30) --
	(303.46,107.06) --
	(298.60, 99.03) --
	cycle;
\definecolor{fillColor}{RGB}{193,193,241}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.30, 92.66) --
	(298.60, 99.03) --
	(292.17, 98.48) --
	(286.79, 93.22) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.88, 88.81) --
	(286.79, 93.22) --
	(280.81, 93.47) --
	(274.85, 90.55) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.28, 87.49) --
	(274.85, 90.55) --
	(269.30, 92.43) --
	(262.75, 88.28) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.49, 85.99) --
	(262.75, 88.28) --
	(257.64, 90.26) --
	(250.44, 87.73) --
	cycle;
\definecolor{fillColor}{RGB}{149,149,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.51,130.39) --
	(330.63,140.73) --
	(322.31,129.17) --
	(317.99,117.00) --
	cycle;
\definecolor{fillColor}{RGB}{167,167,209}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.34,107.39) --
	(317.99,117.00) --
	(310.40,111.30) --
	(305.62,102.34) --
	cycle;
\definecolor{fillColor}{RGB}{181,181,226}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.40, 92.36) --
	(305.62,102.34) --
	(298.60, 99.03) --
	(293.30, 92.66) --
	cycle;
\definecolor{fillColor}{RGB}{199,199,249}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.45, 87.86) --
	(293.30, 92.66) --
	(286.79, 93.22) --
	(280.88, 88.81) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.33, 85.83) --
	(280.88, 88.81) --
	(274.85, 90.55) --
	(268.28, 87.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.01, 83.78) --
	(268.28, 87.49) --
	(262.75, 88.28) --
	(255.49, 85.99) --
	cycle;
\definecolor{fillColor}{RGB}{152,152,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.91,115.49) --
	(326.51,130.39) --
	(317.99,117.00) --
	(313.34,107.39) --
	cycle;
\definecolor{fillColor}{RGB}{168,168,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.22, 96.16) --
	(313.34,107.39) --
	(305.62,102.34) --
	(300.40, 92.36) --
	cycle;
\definecolor{fillColor}{RGB}{198,198,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.65, 86.15) --
	(300.40, 92.36) --
	(293.30, 92.66) --
	(287.45, 87.86) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.96, 84.18) --
	(287.45, 87.86) --
	(280.88, 88.81) --
	(274.33, 85.83) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.04, 82.01) --
	(274.33, 85.83) --
	(268.28, 87.49) --
	(261.01, 83.78) --
	cycle;
\definecolor{fillColor}{RGB}{160,160,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.91,101.77) --
	(321.91,115.49) --
	(313.34,107.39) --
	(308.22, 96.16) --
	cycle;
\definecolor{fillColor}{RGB}{184,184,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.58, 85.32) --
	(308.22, 96.16) --
	(300.40, 92.36) --
	(294.65, 86.15) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.26, 81.85) --
	(294.65, 86.15) --
	(287.45, 87.86) --
	(280.96, 84.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.70, 79.90) --
	(280.96, 84.18) --
	(274.33, 85.83) --
	(267.04, 82.01) --
	cycle;
\definecolor{fillColor}{RGB}{167,167,209}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.38, 86.95) --
	(316.91,101.77) --
	(308.22, 96.16) --
	(302.58, 85.32) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.32, 80.18) --
	(302.58, 85.32) --
	(294.65, 86.15) --
	(288.26, 81.85) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.06, 77.37) --
	(288.26, 81.85) --
	(280.96, 84.18) --
	(273.70, 79.90) --
	cycle;
\definecolor{fillColor}{RGB}{195,195,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.28, 76.59) --
	(311.38, 86.95) --
	(302.58, 85.32) --
	(296.32, 80.18) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.25, 74.95) --
	(296.32, 80.18) --
	(288.26, 81.85) --
	(281.06, 77.37) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.42, 71.83) --
	(305.28, 76.59) --
	(296.32, 80.18) --
	(289.25, 74.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (298.39, 65.69) -- (298.92,177.94);
\end{scope}
\begin{scope}
\path[clip] (185.31,  0.00) rectangle (370.62,231.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (289.96,214.73) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (289.96,203.93) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (289.96,197) {\bfseries  Left lane};
\end{scope}
\end{tikzpicture}


==> Figures/figMOBIL2rep1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-10-28 16:06:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.9pt,y=.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (370.62,231.63);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (160.11,182.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.04,104.65) -- (153.10, 90.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.10, 90.80) -- (155.59,163.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.59,163.48) -- (106.15,155.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.15,155.83) -- (106.04,104.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.90, 93.75) -- (106.04,104.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.15,155.83) -- ( 53.72,161.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.72,161.83) -- ( 55.90, 93.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.90, 93.75) -- ( 96.22, 65.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.22, 65.69) -- (153.10, 90.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.59,163.48) -- ( 95.70,177.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.70,177.94) -- ( 53.72,161.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (185.31,231.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-37.12,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 64.49, 73.78) {};

\node[text=drawColor,rotate=-37.12,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 57.98, 65.16) {$p$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.90, 93.75) -- ( 53.95, 91.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 51.97, 86.84) {0.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.22, 83.09) -- ( 68.96, 79.99);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 66.66, 74.76) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.22, 65.69) -- ( 93.59, 61.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 90.88, 54.83) {1.0};

\node[text=drawColor,rotate= 25.42,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (137.08, 70.64) {};

\node[text=drawColor,rotate= 25.42,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (141.71, 60.89) {$\Delta a$, m/s$^2$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.22, 65.69) -- ( 98.25, 61.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (100.34, 54.31) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.88, 76.58) -- (122.95, 72.85);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (125.08, 66.96) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.09, 84.62) -- (141.12, 81.49);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (143.20, 76.22) {3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.10, 90.80) -- (155.05, 88.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (157.04, 83.29) {4};

\node[text=drawColor,rotate=-88.06,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 58.05,131.71) {};

\node[text=drawColor,rotate=-88.06,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 47.26,131.34) {};

\node[text=drawColor,rotate=-88.06,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 36.47,130.98) {};

\node[text=drawColor,rotate=-88.06,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 25.67,130.61) { MSE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.11,118.40) -- ( 52.34,118.44);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 49.57,116.41) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.28,144.26) -- ( 51.46,144.25);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 48.66,142.17) {0.20};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (160.11,182.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{168,168,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.71,113.67) --
	(105.51,105.31) --
	(109.88,106.54) --
	(106.06,113.45) --
	cycle;
\definecolor{fillColor}{RGB}{161,161,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.11,113.11) --
	(100.88,103.21) --
	(105.51,105.31) --
	(101.71,113.67) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.51,105.31) --
	(109.58,103.65) --
	(113.98,105.28) --
	(109.88,106.54) --
	cycle;
\definecolor{fillColor}{RGB}{152,152,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.20,115.91) --
	( 95.97,103.12) --
	(100.88,103.21) --
	( 97.11,113.11) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.88,103.21) --
	(104.90,101.42) --
	(109.58,103.65) --
	(105.51,105.31) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.58,103.65) --
	(113.95,103.04) --
	(118.37,103.77) --
	(113.98,105.28) --
	cycle;
\definecolor{fillColor}{RGB}{146,146,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.98,117.90) --
	( 90.73,103.03) --
	( 95.97,103.12) --
	( 92.20,115.91) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.97,103.12) --
	( 99.93,100.93) --
	(104.90,101.42) --
	(100.88,103.21) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.90,101.42) --
	(109.22, 99.84) --
	(113.95,103.04) --
	(109.58,103.65) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.95,103.04) --
	(118.65,101.33) --
	(123.10,102.99) --
	(118.37,103.77) --
	cycle;
\definecolor{fillColor}{RGB}{142,142,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.42,118.63) --
	( 85.16,101.17) --
	( 90.73,103.03) --
	( 86.98,117.90) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.73,103.03) --
	( 94.63, 99.17) --
	( 99.93,100.93) --
	( 95.97,103.12) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.93,100.93) --
	(104.20, 99.10) --
	(109.22, 99.84) --
	(104.90,101.42) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.22, 99.84) --
	(113.90, 99.03) --
	(118.65,101.33) --
	(113.95,103.04) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.65,101.33) --
	(123.74,100.21) --
	(128.20,101.80) --
	(123.10,102.99) --
	cycle;
\definecolor{fillColor}{RGB}{136,136,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.44,121.92) --
	( 79.20,100.82) --
	( 85.16,101.17) --
	( 81.42,118.63) --
	cycle;
\definecolor{fillColor}{RGB}{197,197,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.16,101.17) --
	( 88.98, 97.29) --
	( 94.63, 99.17) --
	( 90.73,103.03) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.63, 99.17) --
	( 98.83, 97.76) --
	(104.20, 99.10) --
	( 99.93,100.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.20, 99.10) --
	(108.83, 98.04) --
	(113.90, 99.03) --
	(109.22, 99.84) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.90, 99.03) --
	(118.96, 97.77) --
	(123.74,100.21) --
	(118.65,101.33) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.74,100.21) --
	(129.24, 98.25) --
	(133.71,100.69) --
	(128.20,101.80) --
	cycle;
\definecolor{fillColor}{RGB}{129,129,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.87,132.20) --
	( 72.72,104.41) --
	( 79.20,100.82) --
	( 75.44,121.92) --
	cycle;
\definecolor{fillColor}{RGB}{196,196,245}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.20,100.82) --
	( 82.92, 96.04) --
	( 88.98, 97.29) --
	( 85.16,101.17) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.98, 97.29) --
	( 93.09, 95.18) --
	( 98.83, 97.76) --
	( 94.63, 99.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.83, 97.76) --
	(103.39, 95.65) --
	(108.83, 98.04) --
	(104.20, 99.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.83, 98.04) --
	(113.85, 96.12) --
	(118.96, 97.77) --
	(113.90, 99.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.96, 97.77) --
	(124.46, 96.41) --
	(129.24, 98.25) --
	(123.74,100.21) --
	cycle;
\definecolor{fillColor}{RGB}{123,123,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.60,147.93) --
	( 65.68,110.25) --
	( 72.72,104.41) --
	( 68.87,132.20) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.24, 98.25) --
	(135.22, 96.31) --
	(139.67, 98.73) --
	(133.71,100.69) --
	cycle;
\definecolor{fillColor}{RGB}{181,181,226}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.72,104.41) --
	( 76.35, 98.01) --
	( 82.92, 96.04) --
	( 79.20,100.82) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.92, 96.04) --
	( 86.92, 93.01) --
	( 93.09, 95.18) --
	( 88.98, 97.29) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.09, 95.18) --
	( 97.56, 93.28) --
	(103.39, 95.65) --
	( 98.83, 97.76) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.39, 95.65) --
	(108.36, 94.15) --
	(113.85, 96.12) --
	(108.83, 98.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.85, 96.12) --
	(119.32, 94.03) --
	(124.46, 96.41) --
	(118.96, 97.77) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.72,161.83) --
	( 58.03,116.19) --
	( 65.68,110.25) --
	( 61.60,147.93) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.46, 96.41) --
	(130.45, 94.32) --
	(135.22, 96.31) --
	(129.24, 98.25) --
	cycle;
\definecolor{fillColor}{RGB}{169,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.68,110.25) --
	( 69.21,101.98) --
	( 76.35, 98.01) --
	( 72.72,104.41) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.22, 96.31) --
	(141.75, 94.40) --
	(146.16, 97.00) --
	(139.67, 98.73) --
	cycle;
\definecolor{fillColor}{RGB}{193,193,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.35, 98.01) --
	( 80.23, 94.54) --
	( 86.92, 93.01) --
	( 82.92, 96.04) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.92, 93.01) --
	( 91.28, 91.14) --
	( 97.56, 93.28) --
	( 93.09, 95.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.56, 93.28) --
	(102.45, 91.41) --
	(108.36, 94.15) --
	(103.39, 95.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.36, 94.15) --
	(113.79, 91.89) --
	(119.32, 94.03) --
	(113.85, 96.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.32, 94.03) --
	(125.33, 93.42) --
	(130.45, 94.32) --
	(124.46, 96.41) --
	cycle;
\definecolor{fillColor}{RGB}{164,164,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.03,116.19) --
	( 61.43,106.52) --
	( 69.21,101.98) --
	( 65.68,110.25) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.45, 94.32) --
	(137.03, 92.66) --
	(141.75, 94.40) --
	(135.22, 96.31) --
	cycle;
\definecolor{fillColor}{RGB}{183,183,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.21,101.98) --
	( 72.93, 98.54) --
	( 80.23, 94.54) --
	( 76.35, 98.01) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.75, 94.40) --
	(148.92, 92.52) --
	(153.26, 95.31) --
	(146.16, 97.00) --
	cycle;
\definecolor{fillColor}{RGB}{198,198,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.23, 94.54) --
	( 84.47, 91.38) --
	( 91.28, 91.14) --
	( 86.92, 93.01) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.28, 91.14) --
	( 96.06, 89.51) --
	(102.45, 91.41) --
	( 97.56, 93.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.45, 91.41) --
	(107.81, 89.13) --
	(113.79, 91.89) --
	(108.36, 94.15) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.79, 91.89) --
	(119.75, 89.40) --
	(125.33, 93.42) --
	(119.32, 94.03) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.33, 93.42) --
	(131.92, 90.99) --
	(137.03, 92.66) --
	(130.45, 94.32) --
	cycle;
\definecolor{fillColor}{RGB}{184,184,231}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.43,106.52) --
	( 64.99,101.57) --
	( 72.93, 98.54) --
	( 69.21,101.98) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.03, 92.66) --
	(144.23, 89.73) --
	(148.92, 92.52) --
	(141.75, 94.40) --
	cycle;
\definecolor{fillColor}{RGB}{186,186,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.93, 98.54) --
	( 77.03, 93.87) --
	( 84.47, 91.38) --
	( 80.23, 94.54) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.47, 91.38) --
	( 89.11, 89.25) --
	( 96.06, 89.51) --
	( 91.28, 91.14) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.06, 89.51) --
	(101.32, 86.38) --
	(107.81, 89.13) --
	(102.45, 91.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.81, 89.13) --
	(113.72, 87.08) --
	(119.75, 89.40) --
	(113.79, 91.89) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.75, 89.40) --
	(126.34, 87.80) --
	(131.92, 90.99) --
	(125.33, 93.42) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.92, 90.99) --
	(139.20, 88.77) --
	(144.23, 89.73) --
	(137.03, 92.66) --
	cycle;
\definecolor{fillColor}{RGB}{187,187,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.99,101.57) --
	( 68.87, 97.30) --
	( 77.03, 93.87) --
	( 72.93, 98.54) --
	cycle;
\definecolor{fillColor}{RGB}{194,194,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.03, 93.87) --
	( 81.51, 90.84) --
	( 89.11, 89.25) --
	( 84.47, 91.38) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.11, 89.25) --
	( 94.26, 85.95) --
	(101.32, 86.38) --
	( 96.06, 89.51) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.32, 86.38) --
	(107.15, 83.38) --
	(113.72, 87.08) --
	(107.81, 89.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.72, 87.08) --
	(120.27, 84.81) --
	(126.34, 87.80) --
	(119.75, 89.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34, 87.80) --
	(133.66, 86.03) --
	(139.20, 88.77) --
	(131.92, 90.99) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,237}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.87, 97.30) --
	( 73.15, 93.56) --
	( 81.51, 90.84) --
	( 77.03, 93.87) --
	cycle;
\definecolor{fillColor}{RGB}{195,195,244}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.51, 90.84) --
	( 86.49, 87.71) --
	( 94.26, 85.95) --
	( 89.11, 89.25) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.26, 85.95) --
	( 99.97, 83.04) --
	(107.15, 83.38) --
	(101.32, 86.38) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.15, 83.38) --
	(113.63, 80.04) --
	(120.27, 84.81) --
	(113.72, 87.08) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.27, 84.81) --
	(127.56, 81.27) --
	(133.66, 86.03) --
	(126.34, 87.80) --
	cycle;
\definecolor{fillColor}{RGB}{191,191,239}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.15, 93.56) --
	( 77.90, 90.43) --
	( 86.49, 87.71) --
	( 81.51, 90.84) --
	cycle;
\definecolor{fillColor}{RGB}{195,195,244}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.49, 87.71) --
	( 92.05, 84.22) --
	( 99.97, 83.04) --
	( 94.26, 85.95) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.97, 83.04) --
	(106.35, 79.25) --
	(113.63, 80.04) --
	(107.15, 83.38) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.63, 80.04) --
	(120.89, 77.36) --
	(127.56, 81.27) --
	(120.27, 84.81) --
	cycle;
\definecolor{fillColor}{RGB}{192,192,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.90, 90.43) --
	( 83.24, 86.64) --
	( 92.05, 84.22) --
	( 86.49, 87.71) --
	cycle;
\definecolor{fillColor}{RGB}{196,196,245}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.05, 84.22) --
	( 98.29, 80.58) --
	(106.35, 79.25) --
	( 99.97, 83.04) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.35, 79.25) --
	(113.54, 75.54) --
	(120.89, 77.36) --
	(113.63, 80.04) --
	cycle;
\definecolor{fillColor}{RGB}{194,194,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.24, 86.64) --
	( 89.29, 81.77) --
	( 98.29, 80.58) --
	( 92.05, 84.22) --
	cycle;
\definecolor{fillColor}{RGB}{195,195,244}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.29, 80.58) --
	(105.37, 77.03) --
	(113.54, 75.54) --
	(106.35, 79.25) --
	cycle;
\definecolor{fillColor}{RGB}{197,197,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.29, 81.77) --
	( 96.17, 77.46) --
	(105.37, 77.03) --
	( 98.29, 80.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 95.70,177.94) -- ( 96.22, 65.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (185.31,231.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (104.65,214.73) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (104.65,203.93) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (104.65,190) {\bfseries  Right lane};
\end{scope}
\begin{scope}
\path[clip] (234.51, 61.20) rectangle (345.42,182.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.51, 90.80) -- (288.57,104.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.57,104.65) -- (288.46,155.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.46,155.83) -- (239.03,163.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.03,163.48) -- (241.51, 90.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.72, 93.75) -- (340.89,161.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.89,161.83) -- (288.46,155.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.57,104.65) -- (338.72, 93.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.39, 65.69) -- (338.72, 93.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.51, 90.80) -- (298.39, 65.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.92,177.94) -- (239.03,163.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.89,161.83) -- (298.92,177.94);
\end{scope}
\begin{scope}
\path[clip] (185.31,  0.00) rectangle (370.62,231.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 37.12,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (330.12, 73.78) {};

\node[text=drawColor,rotate= 37.12,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (336.64, 65.16) {$p$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.39, 65.69) -- (301.03, 61.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (303.73, 54.83) {0.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.39, 83.09) -- (325.65, 79.99);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.96, 74.76) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.72, 93.75) -- (340.66, 91.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (342.64, 86.84) {1.0};

\node[text=drawColor,rotate=-25.42,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (257.54, 70.64) {};

\node[text=drawColor,rotate=-25.42,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (252.90, 60.89) {$\Delta a$, m/s$^2$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.39, 65.69) -- (296.37, 61.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (294.28, 54.31) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.74, 76.58) -- (271.67, 72.85);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (269.53, 66.96) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.52, 84.62) -- (253.50, 81.49);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (251.42, 76.22) {3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.51, 90.80) -- (239.57, 88.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (237.58, 83.29) {4};

\node[text=drawColor,rotate=-87.92,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (236.41,134.79) {};

\node[text=drawColor,rotate=-87.92,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (225.62,134.40) {};

\node[text=drawColor,rotate=-87.92,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (214.83,134.01) { MSE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.81,111.32) -- (237.65,111.26);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (234.48,109.14) {0.10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.20,158.49) -- (235.94,158.53);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (232.66,156.51) {0.15};
\end{scope}
\begin{scope}
\path[clip] (234.51, 61.20) rectangle (345.42,182.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{184,184,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.09,114.12) --
	(292.91,118.17) --
	(288.55,116.55) --
	(284.71,112.17) --
	cycle;
\definecolor{fillColor}{RGB}{185,185,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.75,115.98) --
	(297.53,119.99) --
	(292.91,118.17) --
	(289.09,114.12) --
	cycle;
\definecolor{fillColor}{RGB}{186,186,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.01,109.37) --
	(289.09,114.12) --
	(284.71,112.17) --
	(280.61,108.34) --
	cycle;
\definecolor{fillColor}{RGB}{184,184,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.72,118.08) --
	(302.46,122.47) --
	(297.53,119.99) --
	(293.75,115.98) --
	cycle;
\definecolor{fillColor}{RGB}{182,182,228}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.70,110.47) --
	(293.75,115.98) --
	(289.09,114.12) --
	(285.01,109.37) --
	cycle;
\definecolor{fillColor}{RGB}{193,193,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.65,105.63) --
	(285.01,109.37) --
	(280.61,108.34) --
	(276.23,105.11) --
	cycle;
\definecolor{fillColor}{RGB}{186,186,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.03,120.32) --
	(307.70,124.22) --
	(302.46,122.47) --
	(298.72,118.08) --
	cycle;
\definecolor{fillColor}{RGB}{179,179,224}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.71,112.69) --
	(298.72,118.08) --
	(293.75,115.98) --
	(289.70,110.47) --
	cycle;
\definecolor{fillColor}{RGB}{191,191,239}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.37,105.84) --
	(289.70,110.47) --
	(285.01,109.37) --
	(280.65,105.63) --
	cycle;
\definecolor{fillColor}{RGB}{198,198,248}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.96,102.07) --
	(280.65,105.63) --
	(276.23,105.11) --
	(271.52,102.53) --
	cycle;
\definecolor{fillColor}{RGB}{184,184,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.72,123.44) --
	(313.32,127.24) --
	(307.70,124.22) --
	(304.03,120.32) --
	cycle;
\definecolor{fillColor}{RGB}{180,180,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.07,115.06) --
	(304.03,120.32) --
	(298.72,118.08) --
	(294.71,112.69) --
	cycle;
\definecolor{fillColor}{RGB}{183,183,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.41,106.42) --
	(294.71,112.69) --
	(289.70,110.47) --
	(285.37,105.84) --
	cycle;
\definecolor{fillColor}{RGB}{196,196,245}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.70,102.28) --
	(285.37,105.84) --
	(280.65,105.63) --
	(275.96,102.07) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.89, 99.42) --
	(275.96,102.07) --
	(271.52,102.53) --
	(266.45, 99.88) --
	cycle;
\definecolor{fillColor}{RGB}{171,171,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.85,127.28) --
	(319.39,133.86) --
	(313.32,127.24) --
	(309.72,123.44) --
	cycle;
\definecolor{fillColor}{RGB}{179,179,224}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.84,118.59) --
	(309.72,123.44) --
	(304.03,120.32) --
	(300.07,115.06) --
	cycle;
\definecolor{fillColor}{RGB}{176,176,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.81,108.03) --
	(300.07,115.06) --
	(294.71,112.69) --
	(290.41,106.42) --
	cycle;
\definecolor{fillColor}{RGB}{196,196,245}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.77,102.76) --
	(290.41,106.42) --
	(285.37,105.84) --
	(280.70,102.28) --
	cycle;
\definecolor{fillColor}{RGB}{199,199,249}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.65, 98.07) --
	(280.70,102.28) --
	(275.96,102.07) --
	(270.89, 99.42) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.41, 96.19) --
	(270.89, 99.42) --
	(266.45, 99.88) --
	(260.96, 98.21) --
	cycle;
\definecolor{fillColor}{RGB}{163,163,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.52,135.21) --
	(325.93,140.49) --
	(319.39,133.86) --
	(315.85,127.28) --
	cycle;
\definecolor{fillColor}{RGB}{179,179,224}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.06,122.40) --
	(315.85,127.28) --
	(309.72,123.44) --
	(305.84,118.59) --
	cycle;
\definecolor{fillColor}{RGB}{171,171,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.64,111.43) --
	(305.84,118.59) --
	(300.07,115.06) --
	(295.81,108.03) --
	cycle;
\definecolor{fillColor}{RGB}{191,191,239}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.22,102.12) --
	(295.81,108.03) --
	(290.41,106.42) --
	(285.77,102.76) --
	cycle;
\definecolor{fillColor}{RGB}{194,194,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.75, 98.03) --
	(285.77,102.76) --
	(280.70,102.28) --
	(275.65, 98.07) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.17, 95.69) --
	(275.65, 98.07) --
	(270.89, 99.42) --
	(265.41, 96.19) --
	cycle;
\definecolor{fillColor}{RGB}{158,158,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.79,144.10) --
	(333.10,150.84) --
	(325.93,140.49) --
	(322.52,135.21) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.42, 95.13) --
	(265.41, 96.19) --
	(260.96, 98.21) --
	(255.02, 96.03) --
	cycle;
\definecolor{fillColor}{RGB}{166,166,207}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.81,128.01) --
	(322.52,135.21) --
	(315.85,127.28) --
	(312.06,122.40) --
	cycle;
\definecolor{fillColor}{RGB}{172,172,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.94,115.64) --
	(312.06,122.40) --
	(305.84,118.59) --
	(301.64,111.43) --
	cycle;
\definecolor{fillColor}{RGB}{178,178,222}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.10,104.49) --
	(301.64,111.43) --
	(295.81,108.03) --
	(291.22,102.12) --
	cycle;
\definecolor{fillColor}{RGB}{196,196,245}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.24, 98.25) --
	(291.22,102.12) --
	(285.77,102.76) --
	(280.75, 98.03) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.29, 94.22) --
	(280.75, 98.03) --
	(275.65, 98.07) --
	(270.17, 95.69) --
	cycle;
\definecolor{fillColor}{RGB}{155,155,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.75,155.10) --
	(340.89,161.83) --
	(333.10,150.84) --
	(329.79,144.10) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.17, 93.90) --
	(270.17, 95.69) --
	(265.41, 96.19) --
	(259.42, 95.13) --
	cycle;
\definecolor{fillColor}{RGB}{159,159,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.19,136.52) --
	(329.79,144.10) --
	(322.52,135.21) --
	(318.81,128.01) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.93, 91.96) --
	(259.42, 95.13) --
	(255.02, 96.03) --
	(248.56, 93.40) --
	cycle;
\definecolor{fillColor}{RGB}{169,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.77,119.79) --
	(318.81,128.01) --
	(312.06,122.40) --
	(307.94,115.64) --
	cycle;
\definecolor{fillColor}{RGB}{172,172,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.46,107.06) --
	(307.94,115.64) --
	(301.64,111.43) --
	(297.10,104.49) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.17, 98.48) --
	(297.10,104.49) --
	(291.22,102.12) --
	(286.24, 98.25) --
	cycle;
\definecolor{fillColor}{RGB}{197,197,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.81, 93.47) --
	(286.24, 98.25) --
	(280.75, 98.03) --
	(275.29, 94.22) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.30, 92.43) --
	(275.29, 94.22) --
	(270.17, 95.69) --
	(264.17, 93.90) --
	cycle;
\definecolor{fillColor}{RGB}{154,154,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.38,149.28) --
	(337.75,155.10) --
	(329.79,144.10) --
	(326.19,136.52) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.64, 90.26) --
	(264.17, 93.90) --
	(259.42, 95.13) --
	(252.93, 91.96) --
	cycle;
\definecolor{fillColor}{RGB}{159,159,198}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.31,129.17) --
	(326.19,136.52) --
	(318.81,128.01) --
	(314.77,119.79) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79, 89.61) --
	(252.93, 91.96) --
	(248.56, 93.40) --
	(241.51, 90.80) --
	cycle;
\definecolor{fillColor}{RGB}{169,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.40,111.30) --
	(314.77,119.79) --
	(307.94,115.64) --
	(303.46,107.06) --
	cycle;
\definecolor{fillColor}{RGB}{182,182,228}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.60, 99.03) --
	(303.46,107.06) --
	(297.10,104.49) --
	(292.17, 98.48) --
	cycle;
\definecolor{fillColor}{RGB}{195,195,244}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.79, 93.22) --
	(292.17, 98.48) --
	(286.24, 98.25) --
	(280.81, 93.47) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.85, 90.55) --
	(280.81, 93.47) --
	(275.29, 94.22) --
	(269.30, 92.43) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.75, 88.28) --
	(269.30, 92.43) --
	(264.17, 93.90) --
	(257.64, 90.26) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.63,140.73) --
	(334.38,149.28) --
	(326.19,136.52) --
	(322.31,129.17) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.44, 87.73) --
	(257.64, 90.26) --
	(252.93, 91.96) --
	(245.79, 89.61) --
	cycle;
\definecolor{fillColor}{RGB}{158,158,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,117.00) --
	(322.31,129.17) --
	(314.77,119.79) --
	(310.40,111.30) --
	cycle;
\definecolor{fillColor}{RGB}{172,172,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.62,102.34) --
	(310.40,111.30) --
	(303.46,107.06) --
	(298.60, 99.03) --
	cycle;
\definecolor{fillColor}{RGB}{193,193,241}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.30, 92.66) --
	(298.60, 99.03) --
	(292.17, 98.48) --
	(286.79, 93.22) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.88, 88.81) --
	(286.79, 93.22) --
	(280.81, 93.47) --
	(274.85, 90.55) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.28, 87.49) --
	(274.85, 90.55) --
	(269.30, 92.43) --
	(262.75, 88.28) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.49, 85.99) --
	(262.75, 88.28) --
	(257.64, 90.26) --
	(250.44, 87.73) --
	cycle;
\definecolor{fillColor}{RGB}{149,149,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.51,130.39) --
	(330.63,140.73) --
	(322.31,129.17) --
	(317.99,117.00) --
	cycle;
\definecolor{fillColor}{RGB}{167,167,209}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.34,107.39) --
	(317.99,117.00) --
	(310.40,111.30) --
	(305.62,102.34) --
	cycle;
\definecolor{fillColor}{RGB}{181,181,226}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.40, 92.36) --
	(305.62,102.34) --
	(298.60, 99.03) --
	(293.30, 92.66) --
	cycle;
\definecolor{fillColor}{RGB}{199,199,249}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.45, 87.86) --
	(293.30, 92.66) --
	(286.79, 93.22) --
	(280.88, 88.81) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.33, 85.83) --
	(280.88, 88.81) --
	(274.85, 90.55) --
	(268.28, 87.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.01, 83.78) --
	(268.28, 87.49) --
	(262.75, 88.28) --
	(255.49, 85.99) --
	cycle;
\definecolor{fillColor}{RGB}{152,152,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.91,115.49) --
	(326.51,130.39) --
	(317.99,117.00) --
	(313.34,107.39) --
	cycle;
\definecolor{fillColor}{RGB}{168,168,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.22, 96.16) --
	(313.34,107.39) --
	(305.62,102.34) --
	(300.40, 92.36) --
	cycle;
\definecolor{fillColor}{RGB}{198,198,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.65, 86.15) --
	(300.40, 92.36) --
	(293.30, 92.66) --
	(287.45, 87.86) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.96, 84.18) --
	(287.45, 87.86) --
	(280.88, 88.81) --
	(274.33, 85.83) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.04, 82.01) --
	(274.33, 85.83) --
	(268.28, 87.49) --
	(261.01, 83.78) --
	cycle;
\definecolor{fillColor}{RGB}{160,160,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.91,101.77) --
	(321.91,115.49) --
	(313.34,107.39) --
	(308.22, 96.16) --
	cycle;
\definecolor{fillColor}{RGB}{184,184,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.58, 85.32) --
	(308.22, 96.16) --
	(300.40, 92.36) --
	(294.65, 86.15) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.26, 81.85) --
	(294.65, 86.15) --
	(287.45, 87.86) --
	(280.96, 84.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.70, 79.90) --
	(280.96, 84.18) --
	(274.33, 85.83) --
	(267.04, 82.01) --
	cycle;
\definecolor{fillColor}{RGB}{167,167,209}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.38, 86.95) --
	(316.91,101.77) --
	(308.22, 96.16) --
	(302.58, 85.32) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.32, 80.18) --
	(302.58, 85.32) --
	(294.65, 86.15) --
	(288.26, 81.85) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.06, 77.37) --
	(288.26, 81.85) --
	(280.96, 84.18) --
	(273.70, 79.90) --
	cycle;
\definecolor{fillColor}{RGB}{195,195,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.28, 76.59) --
	(311.38, 86.95) --
	(302.58, 85.32) --
	(296.32, 80.18) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.25, 74.95) --
	(296.32, 80.18) --
	(288.26, 81.85) --
	(281.06, 77.37) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.42, 71.83) --
	(305.28, 76.59) --
	(296.32, 80.18) --
	(289.25, 74.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (298.39, 65.69) -- (298.92,177.94);
\end{scope}
\begin{scope}
\path[clip] (185.31,  0.00) rectangle (370.62,231.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (289.96,214.73) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (289.96,203.93) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (289.96,190) {\bfseries  Left lane};
\end{scope}
\end{tikzpicture}


==> Figures/figMOBIL2rep2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-10-28 16:07:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.9pt,y=.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (370.62,231.63);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (160.11,182.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.04,104.65) -- (153.10, 90.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.10, 90.80) -- (155.59,163.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.59,163.48) -- (106.15,155.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.15,155.83) -- (106.04,104.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.90, 93.75) -- (106.04,104.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.15,155.83) -- ( 53.72,161.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.72,161.83) -- ( 55.90, 93.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.90, 93.75) -- ( 96.22, 65.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.22, 65.69) -- (153.10, 90.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.59,163.48) -- ( 95.70,177.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.70,177.94) -- ( 53.72,161.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (185.31,231.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-37.12,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 64.49, 73.78) {};

\node[text=drawColor,rotate=-37.12,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 57.98, 65.16) {$p$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.90, 93.75) -- ( 53.95, 91.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 51.97, 86.84) {0.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.22, 83.09) -- ( 68.96, 79.99);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 66.66, 74.76) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.22, 65.69) -- ( 93.59, 61.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 90.88, 54.83) {1.0};

\node[text=drawColor,rotate= 25.42,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (137.08, 70.64) {};

\node[text=drawColor,rotate= 25.42,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (141.71, 60.89) {$\Delta a$, m/s$^2$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.22, 65.69) -- ( 98.25, 61.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (100.34, 54.31) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.88, 76.58) -- (122.95, 72.85);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (125.08, 66.96) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.09, 84.62) -- (141.12, 81.49);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (143.20, 76.22) {3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.10, 90.80) -- (155.05, 88.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (157.04, 83.29) {4};

\node[text=drawColor,rotate=-88.06,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 58.48,120.63) {};

\node[text=drawColor,rotate=-88.06,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 47.69,120.27) {};

\node[text=drawColor,rotate=-88.06,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 36.89,119.90) {};

\node[text=drawColor,rotate=-88.06,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 26.10,119.54) { MSE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.87, 94.57) -- ( 53.14, 94.66);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 50.42, 92.67) {0.10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.06,120.07) -- ( 52.28,120.10);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 49.52,118.07) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.21,146.46) -- ( 51.39,146.44);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 48.58,144.36) {0.20};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (160.11,182.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{168,168,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.71,113.85) --
	(105.51,105.52) --
	(109.89,106.90) --
	(106.06,113.61) --
	cycle;
\definecolor{fillColor}{RGB}{161,161,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.11,113.30) --
	(100.88,103.40) --
	(105.51,105.52) --
	(101.71,113.85) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.51,105.52) --
	(109.58,104.02) --
	(113.98,105.66) --
	(109.89,106.90) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.20,116.01) --
	( 95.96,103.34) --
	(100.88,103.40) --
	( 97.11,113.30) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.88,103.40) --
	(104.90,101.61) --
	(109.58,104.02) --
	(105.51,105.52) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.58,104.02) --
	(113.95,103.43) --
	(118.38,104.32) --
	(113.98,105.66) --
	cycle;
\definecolor{fillColor}{RGB}{146,146,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.98,117.87) --
	( 90.73,103.10) --
	( 95.96,103.34) --
	( 92.20,116.01) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.96,103.34) --
	( 99.93,101.14) --
	(104.90,101.61) --
	(100.88,103.40) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,250}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.90,101.61) --
	(109.22,100.21) --
	(113.95,103.43) --
	(109.58,104.02) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.95,103.43) --
	(118.65,101.91) --
	(123.11,103.57) --
	(118.38,104.32) --
	cycle;
\definecolor{fillColor}{RGB}{142,142,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.43,118.46) --
	( 85.16,101.23) --
	( 90.73,103.10) --
	( 86.98,117.87) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.73,103.10) --
	( 94.63, 99.38) --
	( 99.93,101.14) --
	( 95.96,103.34) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.93,101.14) --
	(104.20, 99.31) --
	(109.22,100.21) --
	(104.90,101.61) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,250}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.22,100.21) --
	(113.90, 99.43) --
	(118.65,101.91) --
	(113.95,103.43) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.65,101.91) --
	(123.74,100.83) --
	(128.21,102.58) --
	(123.11,103.57) --
	cycle;
\definecolor{fillColor}{RGB}{137,137,171}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.45,121.45) --
	( 79.20,100.34) --
	( 85.16,101.23) --
	( 81.43,118.46) --
	cycle;
\definecolor{fillColor}{RGB}{197,197,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.16,101.23) --
	( 88.98, 97.31) --
	( 94.63, 99.38) --
	( 90.73,103.10) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.63, 99.38) --
	( 98.83, 97.98) --
	(104.20, 99.31) --
	( 99.93,101.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.20, 99.31) --
	(108.83, 98.27) --
	(113.90, 99.43) --
	(109.22,100.21) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.90, 99.43) --
	(118.96, 98.39) --
	(123.74,100.83) --
	(118.65,101.91) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.74,100.83) --
	(129.25, 99.07) --
	(133.72,101.51) --
	(128.21,102.58) --
	cycle;
\definecolor{fillColor}{RGB}{129,129,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.88,131.70) --
	( 72.73,103.81) --
	( 79.20,100.34) --
	( 75.45,121.45) --
	cycle;
\definecolor{fillColor}{RGB}{197,197,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.20,100.34) --
	( 82.92, 95.87) --
	( 88.98, 97.31) --
	( 85.16,101.23) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.98, 97.31) --
	( 93.09, 95.39) --
	( 98.83, 97.98) --
	( 94.63, 99.38) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.83, 97.98) --
	(103.39, 95.87) --
	(108.83, 98.27) --
	(104.20, 99.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.83, 98.27) --
	(113.85, 96.56) --
	(118.96, 98.39) --
	(113.90, 99.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.96, 98.39) --
	(124.47, 97.06) --
	(129.25, 99.07) --
	(123.74,100.83) --
	cycle;
\definecolor{fillColor}{RGB}{123,123,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.60,147.70) --
	( 65.69,109.55) --
	( 72.73,103.81) --
	( 68.88,131.70) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.25, 99.07) --
	(135.24, 97.16) --
	(139.69, 99.57) --
	(133.72,101.51) --
	cycle;
\definecolor{fillColor}{RGB}{182,182,228}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.73,103.81) --
	( 76.36, 97.70) --
	( 82.92, 95.87) --
	( 79.20,100.34) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.92, 95.87) --
	( 86.93, 92.81) --
	( 93.09, 95.39) --
	( 88.98, 97.31) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.09, 95.39) --
	( 97.56, 93.49) --
	(103.39, 95.87) --
	( 98.83, 97.98) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.39, 95.87) --
	(108.36, 94.39) --
	(113.85, 96.56) --
	(108.83, 98.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.85, 96.56) --
	(119.33, 94.89) --
	(124.47, 97.06) --
	(118.96, 98.39) --
	cycle;
\definecolor{fillColor}{RGB}{119,119,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.72,161.83) --
	( 58.05,115.80) --
	( 65.69,109.55) --
	( 61.60,147.70) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.47, 97.06) --
	(130.47, 95.19) --
	(135.24, 97.16) --
	(129.25, 99.07) --
	cycle;
\definecolor{fillColor}{RGB}{170,170,212}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.69,109.55) --
	( 69.22,101.55) --
	( 76.36, 97.70) --
	( 72.73,103.81) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.24, 97.16) --
	(141.78, 95.50) --
	(146.19, 98.08) --
	(139.69, 99.57) --
	cycle;
\definecolor{fillColor}{RGB}{193,193,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.36, 97.70) --
	( 80.24, 94.39) --
	( 86.93, 92.81) --
	( 82.92, 95.87) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.93, 92.81) --
	( 91.28, 91.35) --
	( 97.56, 93.49) --
	( 93.09, 95.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.56, 93.49) --
	(102.45, 91.84) --
	(108.36, 94.39) --
	(103.39, 95.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.36, 94.39) --
	(113.79, 92.56) --
	(119.33, 94.89) --
	(113.85, 96.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.33, 94.89) --
	(125.35, 94.35) --
	(130.47, 95.19) --
	(124.47, 97.06) --
	cycle;
\definecolor{fillColor}{RGB}{164,164,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.05,115.80) --
	( 61.45,105.96) --
	( 69.22,101.55) --
	( 65.69,109.55) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.47, 95.19) --
	(137.06, 93.80) --
	(141.78, 95.50) --
	(135.24, 97.16) --
	cycle;
\definecolor{fillColor}{RGB}{184,184,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.22,101.55) --
	( 72.93, 98.49) --
	( 80.24, 94.39) --
	( 76.36, 97.70) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.78, 95.50) --
	(148.96, 93.67) --
	(153.30, 96.44) --
	(146.19, 98.08) --
	cycle;
\definecolor{fillColor}{RGB}{198,198,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.24, 94.39) --
	( 84.47, 91.64) --
	( 91.28, 91.35) --
	( 86.93, 92.81) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.28, 91.35) --
	( 96.06, 89.75) --
	(102.45, 91.84) --
	( 97.56, 93.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.45, 91.84) --
	(107.81, 89.59) --
	(113.79, 92.56) --
	(108.36, 94.39) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.79, 92.56) --
	(119.76, 90.32) --
	(125.35, 94.35) --
	(119.33, 94.89) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.35, 94.35) --
	(131.94, 91.96) --
	(137.06, 93.80) --
	(130.47, 95.19) --
	cycle;
\definecolor{fillColor}{RGB}{186,186,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.45,105.96) --
	( 64.99,101.38) --
	( 72.93, 98.49) --
	( 69.22,101.55) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.06, 93.80) --
	(144.27, 90.91) --
	(148.96, 93.67) --
	(141.78, 95.50) --
	cycle;
\definecolor{fillColor}{RGB}{187,187,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.93, 98.49) --
	( 77.03, 94.00) --
	( 84.47, 91.64) --
	( 80.24, 94.39) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.47, 91.64) --
	( 89.11, 89.53) --
	( 96.06, 89.75) --
	( 91.28, 91.35) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.06, 89.75) --
	(101.32, 86.61) --
	(107.81, 89.59) --
	(102.45, 91.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.81, 89.59) --
	(113.72, 87.80) --
	(119.76, 90.32) --
	(113.79, 92.56) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.76, 90.32) --
	(126.36, 88.79) --
	(131.94, 91.96) --
	(125.35, 94.35) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.94, 91.96) --
	(139.23, 90.02) --
	(144.27, 90.91) --
	(137.06, 93.80) --
	cycle;
\definecolor{fillColor}{RGB}{188,188,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.99,101.38) --
	( 68.86, 97.54) --
	( 77.03, 94.00) --
	( 72.93, 98.49) --
	cycle;
\definecolor{fillColor}{RGB}{194,194,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.03, 94.00) --
	( 81.51, 91.20) --
	( 89.11, 89.53) --
	( 84.47, 91.64) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.11, 89.53) --
	( 94.26, 86.24) --
	(101.32, 86.61) --
	( 96.06, 89.75) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.32, 86.61) --
	(107.15, 83.62) --
	(113.72, 87.80) --
	(107.81, 89.59) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.72, 87.80) --
	(120.28, 85.82) --
	(126.36, 88.79) --
	(119.76, 90.32) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.36, 88.79) --
	(133.68, 87.08) --
	(139.23, 90.02) --
	(131.94, 91.96) --
	cycle;
\definecolor{fillColor}{RGB}{189,189,236}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.86, 97.54) --
	( 73.13, 94.28) --
	( 81.51, 91.20) --
	( 77.03, 94.00) --
	cycle;
\definecolor{fillColor}{RGB}{194,194,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.51, 91.20) --
	( 86.48, 88.33) --
	( 94.26, 86.24) --
	( 89.11, 89.53) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.26, 86.24) --
	( 99.97, 83.58) --
	(107.15, 83.62) --
	(101.32, 86.61) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.15, 83.62) --
	(113.63, 80.80) --
	(120.28, 85.82) --
	(113.72, 87.80) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.28, 85.82) --
	(127.58, 82.33) --
	(133.68, 87.08) --
	(126.36, 88.79) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,237}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.13, 94.28) --
	( 77.88, 91.71) --
	( 86.48, 88.33) --
	( 81.51, 91.20) --
	cycle;
\definecolor{fillColor}{RGB}{194,194,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.48, 88.33) --
	( 92.04, 85.14) --
	( 99.97, 83.58) --
	( 94.26, 86.24) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.97, 83.58) --
	(106.36, 80.09) --
	(113.63, 80.80) --
	(107.15, 83.62) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.63, 80.80) --
	(120.90, 78.45) --
	(127.58, 82.33) --
	(120.28, 85.82) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,237}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.88, 91.71) --
	( 83.22, 88.26) --
	( 92.04, 85.14) --
	( 86.48, 88.33) --
	cycle;
\definecolor{fillColor}{RGB}{195,195,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.04, 85.14) --
	( 98.29, 81.82) --
	(106.36, 80.09) --
	( 99.97, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.36, 80.09) --
	(113.55, 76.71) --
	(120.90, 78.45) --
	(113.63, 80.80) --
	cycle;
\definecolor{fillColor}{RGB}{192,192,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.22, 88.26) --
	( 89.27, 83.76) --
	( 98.29, 81.82) --
	( 92.04, 85.14) --
	cycle;
\definecolor{fillColor}{RGB}{194,194,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.29, 81.82) --
	(105.37, 78.66) --
	(113.55, 76.71) --
	(106.36, 80.09) --
	cycle;
\definecolor{fillColor}{RGB}{196,196,245}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.27, 83.76) --
	( 96.16, 79.58) --
	(105.37, 78.66) --
	( 98.29, 81.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 95.70,177.94) -- ( 96.22, 65.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (185.31,231.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (104.65,214.73) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (104.65,203.93) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (104.65,190) {\bfseries  Right lane};
\end{scope}
\begin{scope}
\path[clip] (234.51, 61.20) rectangle (345.42,182.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.51, 90.80) -- (288.57,104.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.57,104.65) -- (288.46,155.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.46,155.83) -- (239.03,163.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.03,163.48) -- (241.51, 90.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.72, 93.75) -- (340.89,161.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.89,161.83) -- (288.46,155.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.57,104.65) -- (338.72, 93.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.39, 65.69) -- (338.72, 93.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.51, 90.80) -- (298.39, 65.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.92,177.94) -- (239.03,163.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.89,161.83) -- (298.92,177.94);
\end{scope}
\begin{scope}
\path[clip] (185.31,  0.00) rectangle (370.62,231.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 37.12,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (330.12, 73.78) {};

\node[text=drawColor,rotate= 37.12,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (336.64, 65.16) {$p$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.39, 65.69) -- (301.03, 61.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (303.73, 54.83) {0.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.39, 83.09) -- (325.65, 79.99);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.96, 74.76) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.72, 93.75) -- (340.66, 91.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (342.64, 86.84) {1.0};

\node[text=drawColor,rotate=-25.42,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (257.54, 70.64) {};

\node[text=drawColor,rotate=-25.42,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (252.90, 60.89) {$\Delta a$, m/s$^2$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.39, 65.69) -- (296.37, 61.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (294.28, 54.31) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.74, 76.58) -- (271.67, 72.85);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (269.53, 66.96) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.52, 84.62) -- (253.50, 81.49);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (251.42, 76.22) {3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.51, 90.80) -- (239.57, 88.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (237.58, 83.29) {4};

\node[text=drawColor,rotate=-87.92,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (236.93,122.36) {};

\node[text=drawColor,rotate=-87.92,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (226.14,121.97) {};

\node[text=drawColor,rotate=-87.92,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (215.35,121.58) { MSE};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.01,105.60) -- (237.86,105.53);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (234.70,103.40) {0.10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.86,139.18) -- (236.64,139.18);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (233.40,137.12) {0.15};
\end{scope}
\begin{scope}
\path[clip] (234.51, 61.20) rectangle (345.42,182.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{184,184,231}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.09,115.35) --
	(292.91,119.42) --
	(288.54,117.87) --
	(284.70,113.58) --
	cycle;
\definecolor{fillColor}{RGB}{185,185,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.75,117.09) --
	(297.54,121.23) --
	(292.91,119.42) --
	(289.09,115.35) --
	cycle;
\definecolor{fillColor}{RGB}{188,188,236}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.01,110.85) --
	(289.09,115.35) --
	(284.70,113.58) --
	(280.60,110.14) --
	cycle;
\definecolor{fillColor}{RGB}{180,180,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.73,119.18) --
	(302.47,124.40) --
	(297.54,121.23) --
	(293.75,117.09) --
	cycle;
\definecolor{fillColor}{RGB}{184,184,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.70,111.77) --
	(293.75,117.09) --
	(289.09,115.35) --
	(285.01,110.85) --
	cycle;
\definecolor{fillColor}{RGB}{193,193,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.64,107.17) --
	(285.01,110.85) --
	(280.60,110.14) --
	(276.21,106.63) --
	cycle;
\definecolor{fillColor}{RGB}{182,182,228}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.04,122.08) --
	(307.72,126.16) --
	(302.47,124.40) --
	(298.73,119.18) --
	cycle;
\definecolor{fillColor}{RGB}{180,180,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.71,113.67) --
	(298.73,119.18) --
	(293.75,117.09) --
	(289.70,111.77) --
	cycle;
\definecolor{fillColor}{RGB}{192,192,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.36,107.42) --
	(289.70,111.77) --
	(285.01,110.85) --
	(280.64,107.17) --
	cycle;
\definecolor{fillColor}{RGB}{196,196,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.95,103.05) --
	(280.64,107.17) --
	(276.21,106.63) --
	(271.50,103.67) --
	cycle;
\definecolor{fillColor}{RGB}{181,181,226}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.74,125.28) --
	(313.35,129.72) --
	(307.72,126.16) --
	(304.04,122.08) --
	cycle;
\definecolor{fillColor}{RGB}{177,177,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.08,116.23) --
	(304.04,122.08) --
	(298.73,119.18) --
	(294.71,113.67) --
	cycle;
\definecolor{fillColor}{RGB}{186,186,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.41,108.02) --
	(294.71,113.67) --
	(289.70,111.77) --
	(285.36,107.42) --
	cycle;
\definecolor{fillColor}{RGB}{194,194,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.69,103.51) --
	(285.36,107.42) --
	(280.64,107.17) --
	(275.95,103.05) --
	cycle;
\definecolor{fillColor}{RGB}{199,199,249}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.89, 99.82) --
	(275.95,103.05) --
	(271.50,103.67) --
	(266.44,100.32) --
	cycle;
\definecolor{fillColor}{RGB}{171,171,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.88,129.17) --
	(319.42,135.64) --
	(313.35,129.72) --
	(309.74,125.28) --
	cycle;
\definecolor{fillColor}{RGB}{176,176,220}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.85,119.87) --
	(309.74,125.28) --
	(304.04,122.08) --
	(300.08,116.23) --
	cycle;
\definecolor{fillColor}{RGB}{178,178,223}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.82,109.48) --
	(300.08,116.23) --
	(294.71,113.67) --
	(290.41,108.02) --
	cycle;
\definecolor{fillColor}{RGB}{194,194,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.76,104.09) --
	(290.41,108.02) --
	(285.36,107.42) --
	(280.69,103.51) --
	cycle;
\definecolor{fillColor}{RGB}{196,196,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.65, 98.84) --
	(280.69,103.51) --
	(275.95,103.05) --
	(270.89, 99.82) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.41, 96.51) --
	(270.89, 99.82) --
	(266.44,100.32) --
	(260.96, 98.09) --
	cycle;
\definecolor{fillColor}{RGB}{165,165,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.54,136.20) --
	(325.97,141.93) --
	(319.42,135.64) --
	(315.88,129.17) --
	cycle;
\definecolor{fillColor}{RGB}{177,177,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.08,123.98) --
	(315.88,129.17) --
	(309.74,125.28) --
	(305.85,119.87) --
	cycle;
\definecolor{fillColor}{RGB}{172,172,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.64,112.63) --
	(305.85,119.87) --
	(300.08,116.23) --
	(295.82,109.48) --
	cycle;
\definecolor{fillColor}{RGB}{191,191,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.22,103.69) --
	(295.82,109.48) --
	(290.41,108.02) --
	(285.76,104.09) --
	cycle;
\definecolor{fillColor}{RGB}{191,191,239}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.75, 98.90) --
	(285.76,104.09) --
	(280.69,103.51) --
	(275.65, 98.84) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.16, 95.92) --
	(275.65, 98.84) --
	(270.89, 99.82) --
	(265.41, 96.51) --
	cycle;
\definecolor{fillColor}{RGB}{160,160,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.81,145.12) --
	(333.10,151.12) --
	(325.97,141.93) --
	(322.54,136.20) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.43, 94.79) --
	(265.41, 96.51) --
	(260.96, 98.09) --
	(255.02, 95.78) --
	cycle;
\definecolor{fillColor}{RGB}{168,168,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.83,129.31) --
	(322.54,136.20) --
	(315.88,129.17) --
	(312.08,123.98) --
	cycle;
\definecolor{fillColor}{RGB}{170,170,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.95,117.00) --
	(312.08,123.98) --
	(305.85,119.87) --
	(301.64,112.63) --
	cycle;
\definecolor{fillColor}{RGB}{179,179,224}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.10,105.77) --
	(301.64,112.63) --
	(295.82,109.48) --
	(291.22,103.69) --
	cycle;
\definecolor{fillColor}{RGB}{194,194,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.24, 99.35) --
	(291.22,103.69) --
	(285.76,104.09) --
	(280.75, 98.90) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,250}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.29, 94.62) --
	(280.75, 98.90) --
	(275.65, 98.84) --
	(270.16, 95.92) --
	cycle;
\definecolor{fillColor}{RGB}{157,157,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.75,155.16) --
	(340.89,161.83) --
	(333.10,151.12) --
	(329.81,145.12) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.18, 93.43) --
	(270.16, 95.92) --
	(265.41, 96.51) --
	(259.43, 94.79) --
	cycle;
\definecolor{fillColor}{RGB}{159,159,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.22,137.57) --
	(329.81,145.12) --
	(322.54,136.20) --
	(318.83,129.31) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.93, 91.73) --
	(259.43, 94.79) --
	(255.02, 95.78) --
	(248.57, 93.26) --
	cycle;
\definecolor{fillColor}{RGB}{169,169,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.80,121.54) --
	(318.83,129.31) --
	(312.08,123.98) --
	(307.95,117.00) --
	cycle;
\definecolor{fillColor}{RGB}{172,172,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.47,108.12) --
	(307.95,117.00) --
	(301.64,112.63) --
	(297.10,105.77) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,237}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.17, 99.94) --
	(297.10,105.77) --
	(291.22,103.69) --
	(286.24, 99.35) --
	cycle;
\definecolor{fillColor}{RGB}{195,195,244}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.81, 93.91) --
	(286.24, 99.35) --
	(280.75, 98.90) --
	(275.29, 94.62) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.31, 91.86) --
	(275.29, 94.62) --
	(270.16, 95.92) --
	(264.18, 93.43) --
	cycle;
\definecolor{fillColor}{RGB}{157,157,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.37,149.00) --
	(337.75,155.16) --
	(329.81,145.12) --
	(326.22,137.57) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.64, 90.09) --
	(264.18, 93.43) --
	(259.43, 94.79) --
	(252.93, 91.73) --
	cycle;
\definecolor{fillColor}{RGB}{160,160,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.33,130.01) --
	(326.22,137.57) --
	(318.83,129.31) --
	(314.80,121.54) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79, 89.42) --
	(252.93, 91.73) --
	(248.57, 93.26) --
	(241.51, 90.80) --
	cycle;
\definecolor{fillColor}{RGB}{167,167,209}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.42,113.21) --
	(314.80,121.54) --
	(307.95,117.00) --
	(303.47,108.12) --
	cycle;
\definecolor{fillColor}{RGB}{183,183,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.61,100.36) --
	(303.47,108.12) --
	(297.10,105.77) --
	(292.17, 99.94) --
	cycle;
\definecolor{fillColor}{RGB}{191,191,239}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.79, 93.67) --
	(292.17, 99.94) --
	(286.24, 99.35) --
	(280.81, 93.91) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.86, 90.06) --
	(280.81, 93.91) --
	(275.29, 94.62) --
	(269.31, 91.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.76, 88.00) --
	(269.31, 91.86) --
	(264.18, 93.43) --
	(257.64, 90.09) --
	cycle;
\definecolor{fillColor}{RGB}{155,155,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.65,141.36) --
	(334.37,149.00) --
	(326.22,137.57) --
	(322.33,130.01) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.44, 87.49) --
	(257.64, 90.09) --
	(252.93, 91.73) --
	(245.79, 89.42) --
	cycle;
\definecolor{fillColor}{RGB}{160,160,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.03,119.10) --
	(322.33,130.01) --
	(314.80,121.54) --
	(310.42,113.21) --
	cycle;
\definecolor{fillColor}{RGB}{170,170,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.63,103.34) --
	(310.42,113.21) --
	(303.47,108.12) --
	(298.61,100.36) --
	cycle;
\definecolor{fillColor}{RGB}{189,189,236}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.30, 93.51) --
	(298.61,100.36) --
	(292.17, 99.94) --
	(286.79, 93.67) --
	cycle;
\definecolor{fillColor}{RGB}{199,199,249}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.89, 88.55) --
	(286.79, 93.67) --
	(280.81, 93.91) --
	(274.86, 90.06) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.29, 86.82) --
	(274.86, 90.06) --
	(269.31, 91.86) --
	(262.76, 88.00) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.50, 85.61) --
	(262.76, 88.00) --
	(257.64, 90.09) --
	(250.44, 87.49) --
	cycle;
\definecolor{fillColor}{RGB}{151,151,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.52,130.86) --
	(330.65,141.36) --
	(322.33,130.01) --
	(318.03,119.10) --
	cycle;
\definecolor{fillColor}{RGB}{164,164,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.37,109.02) --
	(318.03,119.10) --
	(310.42,113.21) --
	(305.63,103.34) --
	cycle;
\definecolor{fillColor}{RGB}{180,180,226}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.40, 93.68) --
	(305.63,103.34) --
	(298.61,100.36) --
	(293.30, 93.51) --
	cycle;
\definecolor{fillColor}{RGB}{196,196,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.45, 87.80) --
	(293.30, 93.51) --
	(286.79, 93.67) --
	(280.89, 88.55) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.34, 84.95) --
	(280.89, 88.55) --
	(274.86, 90.06) --
	(268.29, 86.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.02, 83.33) --
	(268.29, 86.82) --
	(262.76, 88.00) --
	(255.50, 85.61) --
	cycle;
\definecolor{fillColor}{RGB}{154,154,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.95,117.50) --
	(326.52,130.86) --
	(318.03,119.10) --
	(313.37,109.02) --
	cycle;
\definecolor{fillColor}{RGB}{167,167,209}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.23, 96.99) --
	(313.37,109.02) --
	(305.63,103.34) --
	(300.40, 93.68) --
	cycle;
\definecolor{fillColor}{RGB}{194,194,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.65, 86.51) --
	(300.40, 93.68) --
	(293.30, 93.51) --
	(287.45, 87.80) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.97, 83.16) --
	(287.45, 87.80) --
	(280.89, 88.55) --
	(274.34, 84.95) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.06, 81.32) --
	(274.34, 84.95) --
	(268.29, 86.82) --
	(261.02, 83.33) --
	cycle;
\definecolor{fillColor}{RGB}{158,158,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.95,103.82) --
	(321.95,117.50) --
	(313.37,109.02) --
	(308.23, 96.99) --
	cycle;
\definecolor{fillColor}{RGB}{182,182,228}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.59, 86.34) --
	(308.23, 96.99) --
	(300.40, 93.68) --
	(294.65, 86.51) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.26, 80.80) --
	(294.65, 86.51) --
	(287.45, 87.80) --
	(280.97, 83.16) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.71, 78.98) --
	(280.97, 83.16) --
	(274.34, 84.95) --
	(267.06, 81.32) --
	cycle;
\definecolor{fillColor}{RGB}{165,165,207}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.40, 88.41) --
	(316.95,103.82) --
	(308.23, 96.99) --
	(302.59, 86.34) --
	cycle;
\definecolor{fillColor}{RGB}{197,197,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.32, 78.86) --
	(302.59, 86.34) --
	(294.65, 86.51) --
	(288.26, 80.80) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.07, 76.25) --
	(288.26, 80.80) --
	(280.97, 83.16) --
	(273.71, 78.98) --
	cycle;
\definecolor{fillColor}{RGB}{187,187,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.28, 76.28) --
	(311.40, 88.41) --
	(302.59, 86.34) --
	(296.32, 78.86) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.25, 73.50) --
	(296.32, 78.86) --
	(288.26, 80.80) --
	(281.07, 76.25) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.41, 70.13) --
	(305.28, 76.28) --
	(296.32, 78.86) --
	(289.25, 73.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (298.39, 65.69) -- (298.92,177.94);
\end{scope}
\begin{scope}
\path[clip] (185.31,  0.00) rectangle (370.62,231.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (289.96,214.73) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (289.96,203.93) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (289.96,190) {\bfseries  Left lane};
\end{scope}
\end{tikzpicture}


==> Figures/figPCA.tex <==
% Created by tikzDevice version 0.12.3 on 2020-12-02 02:30:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1.1pt,y=1.1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (370.62,185.31);
\begin{scope}
\path[clip] ( 48.00, 36.00) rectangle (161.31,149.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.13,103.15) --
	(136.13,103.56) --
	(136.12,103.98) --
	(136.11,104.40) --
	(136.09,104.82) --
	(136.08,105.24) --
	(136.05,105.66) --
	(136.03,106.08) --
	(135.99,106.50) --
	(135.96,106.92) --
	(135.92,107.33) --
	(135.87,107.75) --
	(135.83,108.17) --
	(135.77,108.59) --
	(135.72,109.00) --
	(135.66,109.42) --
	(135.59,109.83) --
	(135.52,110.25) --
	(135.45,110.66) --
	(135.37,111.07) --
	(135.29,111.48) --
	(135.21,111.89) --
	(135.12,112.30) --
	(135.02,112.71) --
	(134.93,113.12) --
	(134.82,113.53) --
	(134.72,113.93) --
	(134.61,114.34) --
	(134.49,114.74) --
	(134.38,115.15) --
	(134.25,115.55) --
	(134.13,115.95) --
	(134.00,116.35) --
	(133.86,116.74) --
	(133.73,117.14) --
	(133.58,117.54) --
	(133.44,117.93) --
	(133.29,118.32) --
	(133.13,118.71) --
	(132.98,119.10) --
	(132.82,119.49) --
	(132.65,119.87) --
	(132.48,120.26) --
	(132.31,120.64) --
	(132.13,121.02) --
	(131.95,121.40) --
	(131.77,121.78) --
	(131.58,122.15) --
	(131.39,122.52) --
	(131.19,122.90) --
	(130.99,123.26) --
	(130.79,123.63) --
	(130.58,124.00) --
	(130.37,124.36) --
	(130.16,124.72) --
	(129.94,125.08) --
	(129.72,125.44) --
	(129.49,125.79) --
	(129.27,126.14) --
	(129.03,126.49) --
	(128.80,126.84) --
	(128.56,127.19) --
	(128.32,127.53) --
	(128.07,127.87) --
	(127.82,128.21) --
	(127.57,128.54) --
	(127.32,128.88) --
	(127.06,129.21) --
	(126.79,129.53) --
	(126.53,129.86) --
	(126.26,130.18) --
	(125.99,130.50) --
	(125.71,130.82) --
	(125.43,131.13) --
	(125.15,131.44) --
	(124.87,131.75) --
	(124.58,132.06) --
	(124.29,132.36) --
	(124.00,132.66) --
	(123.70,132.96) --
	(123.40,133.25) --
	(123.10,133.54) --
	(122.79,133.83) --
	(122.48,134.11) --
	(122.17,134.39) --
	(121.86,134.67) --
	(121.54,134.95) --
	(121.22,135.22) --
	(120.90,135.49) --
	(120.58,135.76) --
	(120.25,136.02) --
	(119.92,136.28) --
	(119.59,136.53) --
	(119.25,136.79) --
	(118.91,137.04) --
	(118.57,137.28) --
	(118.23,137.52) --
	(117.89,137.76) --
	(117.54,138.00) --
	(117.19,138.23) --
	(116.84,138.46) --
	(116.48,138.68) --
	(116.13,138.90) --
	(115.77,139.12) --
	(115.41,139.34) --
	(115.04,139.55) --
	(114.68,139.75) --
	(114.31,139.96) --
	(113.94,140.16) --
	(113.57,140.35) --
	(113.20,140.55) --
	(112.82,140.73) --
	(112.45,140.92) --
	(112.07,141.10) --
	(111.69,141.28) --
	(111.30,141.45) --
	(110.92,141.62) --
	(110.54,141.79) --
	(110.15,141.95) --
	(109.76,142.11) --
	(109.37,142.26) --
	(108.98,142.41) --
	(108.58,142.56) --
	(108.19,142.70) --
	(107.79,142.84) --
	(107.40,142.97) --
	(107.00,143.10) --
	(106.60,143.23) --
	(106.19,143.35) --
	(105.79,143.47) --
	(105.39,143.58) --
	(104.98,143.69) --
	(104.58,143.80) --
	(104.17,143.90) --
	(103.76,144.00) --
	(103.35,144.09) --
	(102.94,144.18) --
	(102.53,144.27) --
	(102.12,144.35) --
	(101.71,144.43) --
	(101.30,144.50) --
	(100.88,144.57) --
	(100.47,144.63) --
	(100.05,144.70) --
	( 99.64,144.75) --
	( 99.22,144.81) --
	( 98.80,144.85) --
	( 98.39,144.90) --
	( 97.97,144.94) --
	( 97.55,144.97) --
	( 97.13,145.01) --
	( 96.71,145.03) --
	( 96.29,145.06) --
	( 95.87,145.08) --
	( 95.45,145.09) --
	( 95.04,145.10) --
	( 94.62,145.11) --
	( 94.20,145.11) --
	( 93.78,145.11) --
	( 93.36,145.10) --
	( 92.94,145.09) --
	( 92.52,145.08) --
	( 92.10,145.06) --
	( 91.68,145.04) --
	( 91.26,145.01) --
	( 90.84,144.98) --
	( 90.42,144.94) --
	( 90.01,144.90) --
	( 89.59,144.86) --
	( 89.17,144.81) --
	( 88.76,144.76) --
	( 88.34,144.71) --
	( 87.92,144.64) --
	( 87.51,144.58) --
	( 87.10,144.51) --
	( 86.68,144.44) --
	( 86.27,144.36) --
	( 85.86,144.28) --
	( 85.45,144.20) --
	( 85.04,144.11) --
	( 84.63,144.01) --
	( 84.22,143.92) --
	( 83.81,143.81) --
	( 83.41,143.71) --
	( 83.00,143.60) --
	( 82.60,143.49) --
	( 82.19,143.37) --
	( 81.79,143.25) --
	( 81.39,143.12) --
	( 80.99,142.99) --
	( 80.60,142.86) --
	( 80.20,142.72) --
	( 79.80,142.58) --
	( 79.41,142.43) --
	( 79.02,142.28) --
	( 78.63,142.13) --
	( 78.24,141.97) --
	( 77.85,141.81) --
	( 77.47,141.65) --
	( 77.08,141.48) --
	( 76.70,141.30) --
	( 76.32,141.13) --
	( 75.94,140.95) --
	( 75.56,140.76) --
	( 75.19,140.58) --
	( 74.81,140.38) --
	( 74.44,140.19) --
	( 74.07,139.99) --
	( 73.70,139.79) --
	( 73.34,139.58) --
	( 72.98,139.37) --
	( 72.61,139.16) --
	( 72.26,138.94) --
	( 71.90,138.72) --
	( 71.54,138.49) --
	( 71.19,138.27) --
	( 70.84,138.03) --
	( 70.49,137.80) --
	( 70.15,137.56) --
	( 69.81,137.32) --
	( 69.47,137.07) --
	( 69.13,136.83) --
	( 68.79,136.57) --
	( 68.46,136.32) --
	( 68.13,136.06) --
	( 67.80,135.80) --
	( 67.48,135.53) --
	( 67.15,135.26) --
	( 66.83,134.99) --
	( 66.52,134.72) --
	( 66.20,134.44) --
	( 65.89,134.16) --
	( 65.58,133.87) --
	( 65.28,133.59) --
	( 64.97,133.30) --
	( 64.67,133.00) --
	( 64.38,132.71) --
	( 64.08,132.41) --
	( 63.79,132.10) --
	( 63.50,131.80) --
	( 63.22,131.49) --
	( 62.94,131.18) --
	( 62.66,130.87) --
	( 62.38,130.55) --
	( 62.11,130.23) --
	( 61.84,129.91) --
	( 61.57,129.59) --
	( 61.31,129.26) --
	( 61.05,128.93) --
	( 60.79,128.60) --
	( 60.54,128.26) --
	( 60.29,127.92) --
	( 60.05,127.58) --
	( 59.80,127.24) --
	( 59.56,126.90) --
	( 59.33,126.55) --
	( 59.10,126.20) --
	( 58.87,125.85) --
	( 58.64,125.49) --
	( 58.42,125.14) --
	( 58.20,124.78) --
	( 57.99,124.42) --
	( 57.78,124.06) --
	( 57.57,123.69) --
	( 57.37,123.32) --
	( 57.17,122.95) --
	( 56.97,122.58) --
	( 56.78,122.21) --
	( 56.59,121.84) --
	( 56.40,121.46) --
	( 56.22,121.08) --
	( 56.04,120.70) --
	( 55.87,120.32) --
	( 55.70,119.93) --
	( 55.54,119.55) --
	( 55.37,119.16) --
	( 55.22,118.77) --
	( 55.06,118.38) --
	( 54.91,117.99) --
	( 54.76,117.60) --
	( 54.62,117.20) --
	( 54.48,116.81) --
	( 54.35,116.41) --
	( 54.22,116.01) --
	( 54.09,115.61) --
	( 53.97,115.21) --
	( 53.85,114.81) --
	( 53.73,114.40) --
	( 53.62,114.00) --
	( 53.52,113.59) --
	( 53.42,113.19) --
	( 53.32,112.78) --
	( 53.22,112.37) --
	( 53.13,111.96) --
	( 53.05,111.55) --
	( 52.96,111.14) --
	( 52.89,110.72) --
	( 52.81,110.31) --
	( 52.74,109.90) --
	( 52.68,109.48) --
	( 52.62,109.07) --
	( 52.56,108.65) --
	( 52.51,108.24) --
	( 52.46,107.82) --
	( 52.41,107.40) --
	( 52.37,106.98) --
	( 52.34,106.57) --
	( 52.30,106.15) --
	( 52.28,105.73) --
	( 52.25,105.31) --
	( 52.23,104.89) --
	( 52.22,104.47) --
	( 52.21,104.05) --
	( 52.20,103.63) --
	( 52.20,103.21) --
	( 52.20,102.79) --
	( 52.20,102.37) --
	( 52.21,101.95) --
	( 52.23,101.53) --
	( 52.25,101.11) --
	( 52.27,100.70) --
	( 52.29,100.28) --
	( 52.33, 99.86) --
	( 52.36, 99.44) --
	( 52.40, 99.02) --
	( 52.44, 98.60) --
	( 52.49, 98.19) --
	( 52.54, 97.77) --
	( 52.60, 97.36) --
	( 52.66, 96.94) --
	( 52.72, 96.53) --
	( 52.79, 96.11) --
	( 52.86, 95.70) --
	( 52.94, 95.29) --
	( 53.02, 94.87) --
	( 53.10, 94.46) --
	( 53.19, 94.05) --
	( 53.29, 93.64) --
	( 53.38, 93.23) --
	( 53.48, 92.83) --
	( 53.59, 92.42) --
	( 53.70, 92.02) --
	( 53.81, 91.61) --
	( 53.93, 91.21) --
	( 54.05, 90.81) --
	( 54.18, 90.41) --
	( 54.31, 90.01) --
	( 54.44, 89.61) --
	( 54.58, 89.21) --
	( 54.72, 88.82) --
	( 54.86, 88.42) --
	( 55.01, 88.03) --
	( 55.17, 87.64) --
	( 55.32, 87.25) --
	( 55.48, 86.86) --
	( 55.65, 86.48) --
	( 55.82, 86.09) --
	( 55.99, 85.71) --
	( 56.17, 85.33) --
	( 56.35, 84.95) --
	( 56.53, 84.57) --
	( 56.72, 84.20) --
	( 56.91, 83.83) --
	( 57.10, 83.45) --
	( 57.30, 83.08) --
	( 57.50, 82.72) --
	( 57.71, 82.35) --
	( 57.92, 81.99) --
	( 58.13, 81.63) --
	( 58.35, 81.27) --
	( 58.57, 80.91) --
	( 58.80, 80.56) --
	( 59.02, 80.20) --
	( 59.25, 79.85) --
	( 59.49, 79.50) --
	( 59.73, 79.16) --
	( 59.97, 78.82) --
	( 60.21, 78.48) --
	( 60.46, 78.14) --
	( 60.71, 77.80) --
	( 60.97, 77.47) --
	( 61.23, 77.14) --
	( 61.49, 76.81) --
	( 61.75, 76.48) --
	( 62.02, 76.16) --
	( 62.29, 75.84) --
	( 62.57, 75.52) --
	( 62.85, 75.21) --
	( 63.13, 74.90) --
	( 63.41, 74.59) --
	( 63.70, 74.28) --
	( 63.99, 73.98) --
	( 64.28, 73.68) --
	( 64.58, 73.38) --
	( 64.88, 73.09) --
	( 65.18, 72.80) --
	( 65.48, 72.51) --
	( 65.79, 72.22) --
	( 66.10, 71.94) --
	( 66.42, 71.66) --
	( 66.73, 71.39) --
	( 67.05, 71.11) --
	( 67.37, 70.84) --
	( 67.70, 70.58) --
	( 68.02, 70.31) --
	( 68.35, 70.05) --
	( 68.69, 69.80) --
	( 69.02, 69.54) --
	( 69.36, 69.29) --
	( 69.70, 69.05) --
	( 70.04, 68.81) --
	( 70.38, 68.57) --
	( 70.73, 68.33) --
	( 71.08, 68.10) --
	( 71.43, 67.87) --
	( 71.79, 67.64) --
	( 72.14, 67.42) --
	( 72.50, 67.20) --
	( 72.86, 66.99) --
	( 73.22, 66.78) --
	( 73.59, 66.57) --
	( 73.95, 66.37) --
	( 74.32, 66.16) --
	( 74.69, 65.97) --
	( 75.07, 65.78) --
	( 75.44, 65.59) --
	( 75.82, 65.40) --
	( 76.20, 65.22) --
	( 76.58, 65.04) --
	( 76.96, 64.87) --
	( 77.34, 64.70) --
	( 77.73, 64.53) --
	( 78.11, 64.37) --
	( 78.50, 64.21) --
	( 78.89, 64.06) --
	( 79.29, 63.91) --
	( 79.68, 63.76) --
	( 80.07, 63.62) --
	( 80.47, 63.48) --
	( 80.87, 63.34) --
	( 81.26, 63.21) --
	( 81.66, 63.08) --
	( 82.07, 62.96) --
	( 82.47, 62.84) --
	( 82.87, 62.73) --
	( 83.28, 62.62) --
	( 83.68, 62.51) --
	( 84.09, 62.41) --
	( 84.50, 62.31) --
	( 84.91, 62.21) --
	( 85.32, 62.12) --
	( 85.73, 62.04) --
	( 86.14, 61.95) --
	( 86.55, 61.88) --
	( 86.96, 61.80) --
	( 87.38, 61.73) --
	( 87.79, 61.67) --
	( 88.21, 61.60) --
	( 88.62, 61.55) --
	( 89.04, 61.49) --
	( 89.46, 61.44) --
	( 89.87, 61.40) --
	( 90.29, 61.36) --
	( 90.71, 61.32) --
	( 91.13, 61.29) --
	( 91.55, 61.26) --
	( 91.96, 61.24) --
	( 92.38, 61.22) --
	( 92.80, 61.20) --
	( 93.22, 61.19) --
	( 93.64, 61.18) --
	( 94.06, 61.18) --
	( 94.48, 61.18) --
	( 94.90, 61.19) --
	( 95.32, 61.20) --
	( 95.74, 61.21) --
	( 96.16, 61.23) --
	( 96.58, 61.25) --
	( 97.00, 61.28) --
	( 97.42, 61.31) --
	( 97.83, 61.34) --
	( 98.25, 61.38) --
	( 98.67, 61.42) --
	( 99.09, 61.47) --
	( 99.50, 61.52) --
	( 99.92, 61.58) --
	(100.33, 61.64) --
	(100.75, 61.70) --
	(101.16, 61.77) --
	(101.58, 61.84) --
	(101.99, 61.92) --
	(102.40, 62.00) --
	(102.81, 62.08) --
	(103.22, 62.17) --
	(103.63, 62.26) --
	(104.04, 62.36) --
	(104.45, 62.46) --
	(104.85, 62.56) --
	(105.26, 62.67) --
	(105.66, 62.79) --
	(106.07, 62.90) --
	(106.47, 63.02) --
	(106.87, 63.15) --
	(107.27, 63.28) --
	(107.67, 63.41) --
	(108.06, 63.55) --
	(108.46, 63.69) --
	(108.85, 63.83) --
	(109.24, 63.98) --
	(109.64, 64.14) --
	(110.02, 64.29) --
	(110.41, 64.45) --
	(110.80, 64.62) --
	(111.18, 64.79) --
	(111.57, 64.96) --
	(111.95, 65.13) --
	(112.33, 65.31) --
	(112.70, 65.50) --
	(113.08, 65.68) --
	(113.45, 65.88) --
	(113.82, 66.07) --
	(114.19, 66.27) --
	(114.56, 66.47) --
	(114.93, 66.68) --
	(115.29, 66.89) --
	(115.65, 67.10) --
	(116.01, 67.32) --
	(116.37, 67.54) --
	(116.72, 67.76) --
	(117.08, 67.99) --
	(117.43, 68.22) --
	(117.78, 68.45) --
	(118.12, 68.69) --
	(118.46, 68.93) --
	(118.81, 69.18) --
	(119.14, 69.42) --
	(119.48, 69.68) --
	(119.81, 69.93) --
	(120.14, 70.19) --
	(120.47, 70.45) --
	(120.80, 70.72) --
	(121.12, 70.98) --
	(121.44, 71.25) --
	(121.76, 71.53) --
	(122.07, 71.81) --
	(122.39, 72.09) --
	(122.69, 72.37) --
	(123.00, 72.66) --
	(123.30, 72.95) --
	(123.60, 73.24) --
	(123.90, 73.54) --
	(124.20, 73.84) --
	(124.49, 74.14) --
	(124.78, 74.44) --
	(125.06, 74.75) --
	(125.34, 75.06) --
	(125.62, 75.37) --
	(125.90, 75.69) --
	(126.17, 76.01) --
	(126.44, 76.33) --
	(126.71, 76.65) --
	(126.97, 76.98) --
	(127.23, 77.31) --
	(127.49, 77.64) --
	(127.74, 77.98) --
	(127.99, 78.31) --
	(128.24, 78.65) --
	(128.48, 79.00) --
	(128.72, 79.34) --
	(128.96, 79.69) --
	(129.19, 80.04) --
	(129.42, 80.39) --
	(129.65, 80.74) --
	(129.87, 81.10) --
	(130.09, 81.45) --
	(130.30, 81.81) --
	(130.51, 82.18) --
	(130.72, 82.54) --
	(130.93, 82.91) --
	(131.13, 83.28) --
	(131.32, 83.65) --
	(131.52, 84.02) --
	(131.71, 84.39) --
	(131.89, 84.77) --
	(132.07, 85.15) --
	(132.25, 85.53) --
	(132.43, 85.91) --
	(132.60, 86.29) --
	(132.76, 86.68) --
	(132.93, 87.07) --
	(133.08, 87.46) --
	(133.24, 87.85) --
	(133.39, 88.24) --
	(133.54, 88.63) --
	(133.68, 89.02) --
	(133.82, 89.42) --
	(133.96, 89.82) --
	(134.09, 90.22) --
	(134.21, 90.62) --
	(134.34, 91.02) --
	(134.46, 91.42) --
	(134.57, 91.82) --
	(134.68, 92.23) --
	(134.79, 92.63) --
	(134.89, 93.04) --
	(134.99, 93.45) --
	(135.09, 93.86) --
	(135.18, 94.27) --
	(135.26, 94.68) --
	(135.35, 95.09) --
	(135.43, 95.50) --
	(135.50, 95.91) --
	(135.57, 96.33) --
	(135.64, 96.74) --
	(135.70, 97.16) --
	(135.76, 97.57) --
	(135.81, 97.99) --
	(135.86, 98.41) --
	(135.90, 98.82) --
	(135.95, 99.24) --
	(135.98, 99.66) --
	(136.02,100.08) --
	(136.04,100.50) --
	(136.07,100.91) --
	(136.09,101.33) --
	(136.11,101.75) --
	(136.12,102.17) --
	(136.12,102.59) --
	(136.13,103.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (370.62,185.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 36.00) --
	(161.31, 36.00) --
	(161.31,149.31) --
	( 48.00,149.31) --
	( 48.00, 36.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (185.31,185.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (104.65,158) {\bf Right lane};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.65,  7) {PC 1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24, 92.65) {PC 2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (370.62,185.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.20, 36.00) -- (136.13, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.20, 36.00) -- ( 52.20, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.18, 36.00) -- ( 73.18, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.16, 36.00) -- ( 94.16, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.15, 36.00) -- (115.15, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.13, 36.00) -- (136.13, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 52.20, 20.40) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 73.18, 20.40) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 94.16, 20.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (115.15, 20.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (136.13, 20.40) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 61.18) -- ( 48.00,145.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 61.18) -- ( 42.00, 61.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 82.16) -- ( 42.00, 82.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,103.15) -- ( 42.00,103.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,124.13) -- ( 42.00,124.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,145.11) -- ( 42.00,145.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 39.60, 61.18) {-1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 39.60, 82.16) {-0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 39.60,103.15) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 39.60,124.13) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 39.60,145.11) {1.0};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 36.00) rectangle (161.31,149.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.16,103.15) -- (113.48, 87.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.48, 87.43) circle (  2.03);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.16,103.15) -- (103.93,136.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.93,139.54) --
	(106.66,134.81) --
	(101.21,134.81) --
	(103.93,139.54);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.16,103.15) -- (111.73, 90.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.87, 90.60) -- (114.60, 90.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.73, 87.73) -- (111.73, 93.46);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.16,103.15) -- (108.85,132.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.82,130.26) -- (110.87,134.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.82,134.31) -- (110.87,130.26);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.16,103.15) -- ( 69.06, 99.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.20, 99.21) --
	( 69.06,102.07) --
	( 71.92, 99.21) --
	( 69.06, 96.34) --
	( 66.20, 99.21);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.16,103.15) -- ( 69.44,113.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.44,110.66) --
	( 72.17,115.39) --
	( 66.72,115.39) --
	( 69.44,110.66);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.16,103.15) -- ( 63.75,105.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.72,103.30) rectangle ( 65.77,107.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.72,103.30) -- ( 65.77,107.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.72,107.35) -- ( 65.77,103.30);
\definecolor{drawColor}{gray}{0.62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.16,103.15) -- ( 64.86,103.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.83,101.04) -- ( 66.88,105.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.83,105.09) -- ( 66.88,101.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.99,103.07) -- ( 67.72,103.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.86,100.20) -- ( 64.86,105.93);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (131.81,149.31) rectangle (161.31, 84.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21,142.11) circle (  1.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21,137.01) --
	(139.03,133.86) --
	(135.39,133.86) --
	(137.21,137.01);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.30,127.71) -- (139.12,127.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21,125.80) -- (137.21,129.62);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.86,119.16) -- (138.56,121.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.86,121.86) -- (138.56,119.16);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.30,113.31) --
	(137.21,115.22) --
	(139.12,113.31) --
	(137.21,111.40) --
	(135.30,113.31);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21,104.01) --
	(139.03,107.16) --
	(135.39,107.16) --
	(137.21,104.01);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.86, 97.56) rectangle (138.56,100.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.86, 97.56) -- (138.56,100.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.86,100.26) -- (138.56, 97.56);
\definecolor{drawColor}{gray}{0.62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.86, 90.36) -- (138.56, 93.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.86, 93.06) -- (138.56, 90.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.30, 91.71) -- (139.12, 91.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21, 89.80) -- (137.21, 93.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61,140.04) {\xxpa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61,132.84) {\xxfa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61,125.64) {\xxpaa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61,118.44) {\xxfaa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61,111.24) {\xxpb};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61,104.04) {\xxfb};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61, 96.84) {\xxpab};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61, 89.64) {\xxfab};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] ( 88.57, 68.24) --
	( 63.39, 68.24) --
	( 63.39, 39.50) --
	( 88.57, 39.50) --
	( 88.57, 68.24) --
	cycle;

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 75.98, 63.72) {LKR};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.47, 51.25) --
	( 86.47, 51.35) --
	( 86.47, 51.46) --
	( 86.46, 51.56) --
	( 86.46, 51.67) --
	( 86.46, 51.77) --
	( 86.45, 51.88) --
	( 86.44, 51.98) --
	( 86.44, 52.09) --
	( 86.43, 52.19) --
	( 86.42, 52.30) --
	( 86.41, 52.40) --
	( 86.39, 52.50) --
	( 86.38, 52.61) --
	( 86.37, 52.71) --
	( 86.35, 52.82) --
	( 86.34, 52.92) --
	( 86.32, 53.02) --
	( 86.30, 53.13) --
	( 86.28, 53.23) --
	( 86.26, 53.33) --
	( 86.24, 53.44) --
	( 86.22, 53.54) --
	( 86.19, 53.64) --
	( 86.17, 53.74) --
	( 86.14, 53.84) --
	( 86.12, 53.95) --
	( 86.09, 54.05) --
	( 86.06, 54.15) --
	( 86.03, 54.25) --
	( 86.00, 54.35) --
	( 85.97, 54.45) --
	( 85.94, 54.55) --
	( 85.90, 54.65) --
	( 85.87, 54.75) --
	( 85.83, 54.85) --
	( 85.80, 54.94) --
	( 85.76, 55.04) --
	( 85.72, 55.14) --
	( 85.68, 55.24) --
	( 85.64, 55.33) --
	( 85.60, 55.43) --
	( 85.56, 55.53) --
	( 85.51, 55.62) --
	( 85.47, 55.72) --
	( 85.42, 55.81) --
	( 85.38, 55.91) --
	( 85.33, 56.00) --
	( 85.28, 56.09) --
	( 85.23, 56.19) --
	( 85.19, 56.28) --
	( 85.13, 56.37) --
	( 85.08, 56.46) --
	( 85.03, 56.55) --
	( 84.98, 56.64) --
	( 84.92, 56.73) --
	( 84.87, 56.82) --
	( 84.81, 56.91) --
	( 84.75, 57.00) --
	( 84.70, 57.09) --
	( 84.64, 57.17) --
	( 84.58, 57.26) --
	( 84.52, 57.34) --
	( 84.46, 57.43) --
	( 84.39, 57.51) --
	( 84.33, 57.60) --
	( 84.27, 57.68) --
	( 84.20, 57.76) --
	( 84.14, 57.85) --
	( 84.07, 57.93) --
	( 84.00, 58.01) --
	( 83.93, 58.09) --
	( 83.87, 58.17) --
	( 83.80, 58.24) --
	( 83.73, 58.32) --
	( 83.65, 58.40) --
	( 83.58, 58.48) --
	( 83.51, 58.55) --
	( 83.44, 58.63) --
	( 83.36, 58.70) --
	( 83.29, 58.77) --
	( 83.21, 58.85) --
	( 83.14, 58.92) --
	( 83.06, 58.99) --
	( 82.98, 59.06) --
	( 82.90, 59.13) --
	( 82.82, 59.20) --
	( 82.74, 59.27) --
	( 82.66, 59.33) --
	( 82.58, 59.40) --
	( 82.50, 59.47) --
	( 82.42, 59.53) --
	( 82.33, 59.60) --
	( 82.25, 59.66) --
	( 82.17, 59.72) --
	( 82.08, 59.78) --
	( 81.99, 59.84) --
	( 81.91, 59.90) --
	( 81.82, 59.96) --
	( 81.73, 60.02) --
	( 81.65, 60.08) --
	( 81.56, 60.13) --
	( 81.47, 60.19) --
	( 81.38, 60.24) --
	( 81.29, 60.30) --
	( 81.20, 60.35) --
	( 81.11, 60.40) --
	( 81.02, 60.45) --
	( 80.92, 60.50) --
	( 80.83, 60.55) --
	( 80.74, 60.60) --
	( 80.64, 60.65) --
	( 80.55, 60.69) --
	( 80.45, 60.74) --
	( 80.36, 60.78) --
	( 80.26, 60.82) --
	( 80.17, 60.87) --
	( 80.07, 60.91) --
	( 79.97, 60.95) --
	( 79.88, 60.99) --
	( 79.78, 61.03) --
	( 79.68, 61.06) --
	( 79.58, 61.10) --
	( 79.48, 61.14) --
	( 79.39, 61.17) --
	( 79.29, 61.20) --
	( 79.19, 61.24) --
	( 79.09, 61.27) --
	( 78.99, 61.30) --
	( 78.89, 61.33) --
	( 78.78, 61.36) --
	( 78.68, 61.38) --
	( 78.58, 61.41) --
	( 78.48, 61.44) --
	( 78.38, 61.46) --
	( 78.28, 61.49) --
	( 78.17, 61.51) --
	( 78.07, 61.53) --
	( 77.97, 61.55) --
	( 77.86, 61.57) --
	( 77.76, 61.59) --
	( 77.66, 61.60) --
	( 77.55, 61.62) --
	( 77.45, 61.64) --
	( 77.35, 61.65) --
	( 77.24, 61.66) --
	( 77.14, 61.68) --
	( 77.03, 61.69) --
	( 76.93, 61.70) --
	( 76.82, 61.71) --
	( 76.72, 61.71) --
	( 76.62, 61.72) --
	( 76.51, 61.73) --
	( 76.41, 61.73) --
	( 76.30, 61.73) --
	( 76.20, 61.74) --
	( 76.09, 61.74) --
	( 75.99, 61.74) --
	( 75.88, 61.74) --
	( 75.78, 61.74) --
	( 75.67, 61.74) --
	( 75.57, 61.73) --
	( 75.46, 61.73) --
	( 75.36, 61.72) --
	( 75.25, 61.71) --
	( 75.15, 61.71) --
	( 75.04, 61.70) --
	( 74.94, 61.69) --
	( 74.83, 61.68) --
	( 74.73, 61.67) --
	( 74.63, 61.65) --
	( 74.52, 61.64) --
	( 74.42, 61.62) --
	( 74.31, 61.61) --
	( 74.21, 61.59) --
	( 74.11, 61.57) --
	( 74.00, 61.55) --
	( 73.90, 61.53) --
	( 73.80, 61.51) --
	( 73.70, 61.49) --
	( 73.59, 61.47) --
	( 73.49, 61.44) --
	( 73.39, 61.42) --
	( 73.29, 61.39) --
	( 73.19, 61.36) --
	( 73.09, 61.33) --
	( 72.99, 61.30) --
	( 72.89, 61.27) --
	( 72.79, 61.24) --
	( 72.69, 61.21) --
	( 72.59, 61.18) --
	( 72.49, 61.14) --
	( 72.39, 61.11) --
	( 72.29, 61.07) --
	( 72.19, 61.03) --
	( 72.09, 60.99) --
	( 72.00, 60.96) --
	( 71.90, 60.91) --
	( 71.80, 60.87) --
	( 71.71, 60.83) --
	( 71.61, 60.79) --
	( 71.52, 60.74) --
	( 71.42, 60.70) --
	( 71.33, 60.65) --
	( 71.23, 60.61) --
	( 71.14, 60.56) --
	( 71.05, 60.51) --
	( 70.96, 60.46) --
	( 70.86, 60.41) --
	( 70.77, 60.36) --
	( 70.68, 60.30) --
	( 70.59, 60.25) --
	( 70.50, 60.20) --
	( 70.41, 60.14) --
	( 70.32, 60.09) --
	( 70.24, 60.03) --
	( 70.15, 59.97) --
	( 70.06, 59.91) --
	( 69.97, 59.85) --
	( 69.89, 59.79) --
	( 69.80, 59.73) --
	( 69.72, 59.67) --
	( 69.64, 59.61) --
	( 69.55, 59.54) --
	( 69.47, 59.48) --
	( 69.39, 59.41) --
	( 69.31, 59.35) --
	( 69.23, 59.28) --
	( 69.15, 59.21) --
	( 69.07, 59.14) --
	( 68.99, 59.07) --
	( 68.91, 59.00) --
	( 68.83, 58.93) --
	( 68.76, 58.86) --
	( 68.68, 58.79) --
	( 68.61, 58.71) --
	( 68.53, 58.64) --
	( 68.46, 58.56) --
	( 68.38, 58.49) --
	( 68.31, 58.41) --
	( 68.24, 58.33) --
	( 68.17, 58.26) --
	( 68.10, 58.18) --
	( 68.03, 58.10) --
	( 67.96, 58.02) --
	( 67.90, 57.94) --
	( 67.83, 57.86) --
	( 67.76, 57.78) --
	( 67.70, 57.69) --
	( 67.64, 57.61) --
	( 67.57, 57.53) --
	( 67.51, 57.44) --
	( 67.45, 57.36) --
	( 67.39, 57.27) --
	( 67.33, 57.19) --
	( 67.27, 57.10) --
	( 67.21, 57.01) --
	( 67.15, 56.92) --
	( 67.10, 56.84) --
	( 67.04, 56.75) --
	( 66.99, 56.66) --
	( 66.93, 56.57) --
	( 66.88, 56.48) --
	( 66.83, 56.38) --
	( 66.78, 56.29) --
	( 66.73, 56.20) --
	( 66.68, 56.11) --
	( 66.63, 56.01) --
	( 66.58, 55.92) --
	( 66.54, 55.83) --
	( 66.49, 55.73) --
	( 66.45, 55.64) --
	( 66.41, 55.54) --
	( 66.36, 55.45) --
	( 66.32, 55.35) --
	( 66.28, 55.25) --
	( 66.24, 55.16) --
	( 66.20, 55.06) --
	( 66.16, 54.96) --
	( 66.13, 54.86) --
	( 66.09, 54.76) --
	( 66.06, 54.66) --
	( 66.02, 54.56) --
	( 65.99, 54.46) --
	( 65.96, 54.36) --
	( 65.93, 54.26) --
	( 65.90, 54.16) --
	( 65.87, 54.06) --
	( 65.84, 53.96) --
	( 65.82, 53.86) --
	( 65.79, 53.76) --
	( 65.77, 53.66) --
	( 65.74, 53.55) --
	( 65.72, 53.45) --
	( 65.70, 53.35) --
	( 65.68, 53.25) --
	( 65.66, 53.14) --
	( 65.64, 53.04) --
	( 65.62, 52.94) --
	( 65.61, 52.83) --
	( 65.59, 52.73) --
	( 65.58, 52.62) --
	( 65.56, 52.52) --
	( 65.55, 52.42) --
	( 65.54, 52.31) --
	( 65.53, 52.21) --
	( 65.52, 52.10) --
	( 65.51, 52.00) --
	( 65.51, 51.89) --
	( 65.50, 51.79) --
	( 65.50, 51.68) --
	( 65.49, 51.58) --
	( 65.49, 51.47) --
	( 65.49, 51.37) --
	( 65.49, 51.26) --
	( 65.49, 51.16) --
	( 65.49, 51.06) --
	( 65.49, 50.95) --
	( 65.49, 50.85) --
	( 65.50, 50.74) --
	( 65.50, 50.64) --
	( 65.51, 50.53) --
	( 65.52, 50.43) --
	( 65.53, 50.32) --
	( 65.54, 50.22) --
	( 65.55, 50.11) --
	( 65.56, 50.01) --
	( 65.57, 49.90) --
	( 65.59, 49.80) --
	( 65.60, 49.70) --
	( 65.62, 49.59) --
	( 65.63, 49.49) --
	( 65.65, 49.39) --
	( 65.67, 49.28) --
	( 65.69, 49.18) --
	( 65.71, 49.08) --
	( 65.74, 48.98) --
	( 65.76, 48.87) --
	( 65.78, 48.77) --
	( 65.81, 48.67) --
	( 65.83, 48.57) --
	( 65.86, 48.47) --
	( 65.89, 48.36) --
	( 65.92, 48.26) --
	( 65.95, 48.16) --
	( 65.98, 48.06) --
	( 66.01, 47.96) --
	( 66.05, 47.86) --
	( 66.08, 47.77) --
	( 66.12, 47.67) --
	( 66.15, 47.57) --
	( 66.19, 47.47) --
	( 66.23, 47.37) --
	( 66.27, 47.28) --
	( 66.31, 47.18) --
	( 66.35, 47.08) --
	( 66.39, 46.99) --
	( 66.43, 46.89) --
	( 66.48, 46.79) --
	( 66.52, 46.70) --
	( 66.57, 46.61) --
	( 66.62, 46.51) --
	( 66.66, 46.42) --
	( 66.71, 46.33) --
	( 66.76, 46.23) --
	( 66.81, 46.14) --
	( 66.86, 46.05) --
	( 66.92, 45.96) --
	( 66.97, 45.87) --
	( 67.02, 45.78) --
	( 67.08, 45.69) --
	( 67.14, 45.60) --
	( 67.19, 45.51) --
	( 67.25, 45.43) --
	( 67.31, 45.34) --
	( 67.37, 45.25) --
	( 67.43, 45.17) --
	( 67.49, 45.08) --
	( 67.55, 45.00) --
	( 67.62, 44.91) --
	( 67.68, 44.83) --
	( 67.74, 44.75) --
	( 67.81, 44.66) --
	( 67.88, 44.58) --
	( 67.94, 44.50) --
	( 68.01, 44.42) --
	( 68.08, 44.34) --
	( 68.15, 44.26) --
	( 68.22, 44.19) --
	( 68.29, 44.11) --
	( 68.36, 44.03) --
	( 68.43, 43.96) --
	( 68.51, 43.88) --
	( 68.58, 43.81) --
	( 68.66, 43.73) --
	( 68.73, 43.66) --
	( 68.81, 43.59) --
	( 68.89, 43.52) --
	( 68.96, 43.45) --
	( 69.04, 43.38) --
	( 69.12, 43.31) --
	( 69.20, 43.24) --
	( 69.28, 43.17) --
	( 69.36, 43.11) --
	( 69.44, 43.04) --
	( 69.53, 42.98) --
	( 69.61, 42.91) --
	( 69.69, 42.85) --
	( 69.78, 42.79) --
	( 69.86, 42.72) --
	( 69.95, 42.66) --
	( 70.03, 42.60) --
	( 70.12, 42.54) --
	( 70.21, 42.49) --
	( 70.30, 42.43) --
	( 70.38, 42.37) --
	( 70.47, 42.32) --
	( 70.56, 42.26) --
	( 70.65, 42.21) --
	( 70.74, 42.16) --
	( 70.83, 42.10) --
	( 70.93, 42.05) --
	( 71.02, 42.00) --
	( 71.11, 41.95) --
	( 71.20, 41.91) --
	( 71.30, 41.86) --
	( 71.39, 41.81) --
	( 71.49, 41.77) --
	( 71.58, 41.72) --
	( 71.68, 41.68) --
	( 71.77, 41.64) --
	( 71.87, 41.59) --
	( 71.97, 41.55) --
	( 72.06, 41.51) --
	( 72.16, 41.48) --
	( 72.26, 41.44) --
	( 72.36, 41.40) --
	( 72.46, 41.37) --
	( 72.55, 41.33) --
	( 72.65, 41.30) --
	( 72.75, 41.26) --
	( 72.85, 41.23) --
	( 72.95, 41.20) --
	( 73.05, 41.17) --
	( 73.16, 41.14) --
	( 73.26, 41.12) --
	( 73.36, 41.09) --
	( 73.46, 41.06) --
	( 73.56, 41.04) --
	( 73.66, 41.02) --
	( 73.77, 40.99) --
	( 73.87, 40.97) --
	( 73.97, 40.95) --
	( 74.07, 40.93) --
	( 74.18, 40.91) --
	( 74.28, 40.89) --
	( 74.39, 40.88) --
	( 74.49, 40.86) --
	( 74.59, 40.85) --
	( 74.70, 40.84) --
	( 74.80, 40.82) --
	( 74.91, 40.81) --
	( 75.01, 40.80) --
	( 75.11, 40.79) --
	( 75.22, 40.78) --
	( 75.32, 40.78) --
	( 75.43, 40.77) --
	( 75.53, 40.77) --
	( 75.64, 40.76) --
	( 75.74, 40.76) --
	( 75.85, 40.76) --
	( 75.95, 40.76) --
	( 76.06, 40.76) --
	( 76.16, 40.76) --
	( 76.27, 40.76) --
	( 76.37, 40.76) --
	( 76.48, 40.77) --
	( 76.58, 40.77) --
	( 76.69, 40.78) --
	( 76.79, 40.79) --
	( 76.90, 40.80) --
	( 77.00, 40.81) --
	( 77.10, 40.82) --
	( 77.21, 40.83) --
	( 77.31, 40.84) --
	( 77.42, 40.86) --
	( 77.52, 40.87) --
	( 77.62, 40.89) --
	( 77.73, 40.90) --
	( 77.83, 40.92) --
	( 77.93, 40.94) --
	( 78.04, 40.96) --
	( 78.14, 40.98) --
	( 78.24, 41.00) --
	( 78.35, 41.03) --
	( 78.45, 41.05) --
	( 78.55, 41.08) --
	( 78.65, 41.10) --
	( 78.75, 41.13) --
	( 78.85, 41.16) --
	( 78.95, 41.19) --
	( 79.05, 41.22) --
	( 79.15, 41.25) --
	( 79.25, 41.28) --
	( 79.35, 41.31) --
	( 79.45, 41.35) --
	( 79.55, 41.38) --
	( 79.65, 41.42) --
	( 79.75, 41.46) --
	( 79.85, 41.50) --
	( 79.94, 41.54) --
	( 80.04, 41.58) --
	( 80.14, 41.62) --
	( 80.23, 41.66) --
	( 80.33, 41.70) --
	( 80.42, 41.75) --
	( 80.52, 41.79) --
	( 80.61, 41.84) --
	( 80.71, 41.88) --
	( 80.80, 41.93) --
	( 80.89, 41.98) --
	( 80.99, 42.03) --
	( 81.08, 42.08) --
	( 81.17, 42.13) --
	( 81.26, 42.18) --
	( 81.35, 42.24) --
	( 81.44, 42.29) --
	( 81.53, 42.35) --
	( 81.62, 42.40) --
	( 81.71, 42.46) --
	( 81.79, 42.52) --
	( 81.88, 42.58) --
	( 81.97, 42.63) --
	( 82.05, 42.69) --
	( 82.14, 42.76) --
	( 82.22, 42.82) --
	( 82.31, 42.88) --
	( 82.39, 42.94) --
	( 82.47, 43.01) --
	( 82.56, 43.07) --
	( 82.64, 43.14) --
	( 82.72, 43.21) --
	( 82.80, 43.28) --
	( 82.88, 43.34) --
	( 82.96, 43.41) --
	( 83.03, 43.48) --
	( 83.11, 43.55) --
	( 83.19, 43.63) --
	( 83.26, 43.70) --
	( 83.34, 43.77) --
	( 83.41, 43.85) --
	( 83.49, 43.92) --
	( 83.56, 44.00) --
	( 83.63, 44.07) --
	( 83.70, 44.15) --
	( 83.77, 44.23) --
	( 83.84, 44.31) --
	( 83.91, 44.38) --
	( 83.98, 44.46) --
	( 84.05, 44.54) --
	( 84.11, 44.63) --
	( 84.18, 44.71) --
	( 84.25, 44.79) --
	( 84.31, 44.87) --
	( 84.37, 44.96) --
	( 84.44, 45.04) --
	( 84.50, 45.13) --
	( 84.56, 45.21) --
	( 84.62, 45.30) --
	( 84.68, 45.38) --
	( 84.74, 45.47) --
	( 84.79, 45.56) --
	( 84.85, 45.65) --
	( 84.90, 45.74) --
	( 84.96, 45.83) --
	( 85.01, 45.92) --
	( 85.07, 46.01) --
	( 85.12, 46.10) --
	( 85.17, 46.19) --
	( 85.22, 46.28) --
	( 85.27, 46.37) --
	( 85.32, 46.47) --
	( 85.36, 46.56) --
	( 85.41, 46.65) --
	( 85.46, 46.75) --
	( 85.50, 46.84) --
	( 85.54, 46.94) --
	( 85.59, 47.04) --
	( 85.63, 47.13) --
	( 85.67, 47.23) --
	( 85.71, 47.33) --
	( 85.75, 47.42) --
	( 85.79, 47.52) --
	( 85.82, 47.62) --
	( 85.86, 47.72) --
	( 85.89, 47.82) --
	( 85.93, 47.92) --
	( 85.96, 48.02) --
	( 85.99, 48.12) --
	( 86.02, 48.22) --
	( 86.05, 48.32) --
	( 86.08, 48.42) --
	( 86.11, 48.52) --
	( 86.13, 48.62) --
	( 86.16, 48.72) --
	( 86.19, 48.82) --
	( 86.21, 48.93) --
	( 86.23, 49.03) --
	( 86.25, 49.13) --
	( 86.27, 49.23) --
	( 86.29, 49.34) --
	( 86.31, 49.44) --
	( 86.33, 49.54) --
	( 86.35, 49.65) --
	( 86.36, 49.75) --
	( 86.38, 49.86) --
	( 86.39, 49.96) --
	( 86.40, 50.06) --
	( 86.41, 50.17) --
	( 86.42, 50.27) --
	( 86.43, 50.38) --
	( 86.44, 50.48) --
	( 86.45, 50.59) --
	( 86.45, 50.69) --
	( 86.46, 50.80) --
	( 86.46, 50.90) --
	( 86.47, 51.01) --
	( 86.47, 51.11) --
	( 86.47, 51.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.98, 51.25) -- ( 81.84, 50.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.84, 50.08) circle (  0.90);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.98, 51.25) -- ( 77.23, 59.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.23, 61.32) --
	( 78.44, 59.22) --
	( 76.02, 59.22) --
	( 77.23, 61.32);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.98, 51.25) -- ( 80.90, 51.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62, 51.51) -- ( 82.17, 51.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.90, 50.23) -- ( 80.90, 52.78);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.98, 51.25) -- ( 78.45, 59.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.55, 58.92) -- ( 79.35, 60.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.55, 60.72) -- ( 79.35, 58.92);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.98, 51.25) -- ( 70.19, 52.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.92, 52.28) --
	( 70.19, 53.55) --
	( 71.47, 52.28) --
	( 70.19, 51.00) --
	( 68.92, 52.28);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.98, 51.25) -- ( 69.41, 53.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.41, 51.87) --
	( 70.62, 53.97) --
	( 68.20, 53.97) --
	( 69.41, 51.87);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.98, 51.25) -- ( 68.48, 51.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.58, 50.52) rectangle ( 69.38, 52.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.58, 50.52) -- ( 69.38, 52.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.58, 52.32) -- ( 69.38, 50.52);
\definecolor{drawColor}{gray}{0.62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.98, 51.25) -- ( 68.86, 52.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.96, 51.18) -- ( 69.76, 52.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.96, 52.98) -- ( 69.76, 51.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.59, 52.08) -- ( 70.13, 52.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.86, 50.80) -- ( 68.86, 53.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (131.81,149.31) rectangle (161.31, 84.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21,142.11) circle (  1.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21,137.01) --
	(139.03,133.86) --
	(135.39,133.86) --
	(137.21,137.01);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.30,127.71) -- (139.12,127.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21,125.80) -- (137.21,129.62);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.86,119.16) -- (138.56,121.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.86,121.86) -- (138.56,119.16);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.30,113.31) --
	(137.21,115.22) --
	(139.12,113.31) --
	(137.21,111.40) --
	(135.30,113.31);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21,104.01) --
	(139.03,107.16) --
	(135.39,107.16) --
	(137.21,104.01);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.86, 97.56) rectangle (138.56,100.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.86, 97.56) -- (138.56,100.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.86,100.26) -- (138.56, 97.56);
\definecolor{drawColor}{gray}{0.62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.86, 90.36) -- (138.56, 93.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.86, 93.06) -- (138.56, 90.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.30, 91.71) -- (139.12, 91.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21, 89.80) -- (137.21, 93.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61,140.04) {\xxpa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61,132.84) {\xxfa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61,125.64) {\xxpaa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61,118.44) {\xxfaa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61,111.24) {\xxpb};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61,104.04) {\xxfb};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61, 96.84) {\xxpab};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61, 89.64) {\xxfab};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (117.24, 68.24) --
	( 92.06, 68.24) --
	( 92.06, 39.50) --
	(117.24, 39.50) --
	(117.24, 68.24) --
	cycle;

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (104.65, 63.72) {OV};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.15, 51.25) --
	(115.14, 51.35) --
	(115.14, 51.46) --
	(115.14, 51.56) --
	(115.14, 51.67) --
	(115.13, 51.77) --
	(115.13, 51.88) --
	(115.12, 51.98) --
	(115.11, 52.09) --
	(115.10, 52.19) --
	(115.09, 52.30) --
	(115.08, 52.40) --
	(115.07, 52.50) --
	(115.06, 52.61) --
	(115.04, 52.71) --
	(115.03, 52.82) --
	(115.01, 52.92) --
	(114.99, 53.02) --
	(114.98, 53.13) --
	(114.96, 53.23) --
	(114.94, 53.33) --
	(114.91, 53.44) --
	(114.89, 53.54) --
	(114.87, 53.64) --
	(114.84, 53.74) --
	(114.82, 53.84) --
	(114.79, 53.95) --
	(114.77, 54.05) --
	(114.74, 54.15) --
	(114.71, 54.25) --
	(114.68, 54.35) --
	(114.65, 54.45) --
	(114.61, 54.55) --
	(114.58, 54.65) --
	(114.54, 54.75) --
	(114.51, 54.85) --
	(114.47, 54.94) --
	(114.44, 55.04) --
	(114.40, 55.14) --
	(114.36, 55.24) --
	(114.32, 55.33) --
	(114.28, 55.43) --
	(114.23, 55.53) --
	(114.19, 55.62) --
	(114.15, 55.72) --
	(114.10, 55.81) --
	(114.05, 55.91) --
	(114.01, 56.00) --
	(113.96, 56.09) --
	(113.91, 56.19) --
	(113.86, 56.28) --
	(113.81, 56.37) --
	(113.76, 56.46) --
	(113.71, 56.55) --
	(113.65, 56.64) --
	(113.60, 56.73) --
	(113.54, 56.82) --
	(113.49, 56.91) --
	(113.43, 57.00) --
	(113.37, 57.09) --
	(113.31, 57.17) --
	(113.25, 57.26) --
	(113.19, 57.34) --
	(113.13, 57.43) --
	(113.07, 57.51) --
	(113.01, 57.60) --
	(112.94, 57.68) --
	(112.88, 57.76) --
	(112.81, 57.85) --
	(112.75, 57.93) --
	(112.68, 58.01) --
	(112.61, 58.09) --
	(112.54, 58.17) --
	(112.47, 58.24) --
	(112.40, 58.32) --
	(112.33, 58.40) --
	(112.26, 58.48) --
	(112.19, 58.55) --
	(112.11, 58.63) --
	(112.04, 58.70) --
	(111.96, 58.77) --
	(111.89, 58.85) --
	(111.81, 58.92) --
	(111.73, 58.99) --
	(111.66, 59.06) --
	(111.58, 59.13) --
	(111.50, 59.20) --
	(111.42, 59.27) --
	(111.34, 59.33) --
	(111.26, 59.40) --
	(111.18, 59.47) --
	(111.09, 59.53) --
	(111.01, 59.60) --
	(110.93, 59.66) --
	(110.84, 59.72) --
	(110.76, 59.78) --
	(110.67, 59.84) --
	(110.58, 59.90) --
	(110.50, 59.96) --
	(110.41, 60.02) --
	(110.32, 60.08) --
	(110.23, 60.13) --
	(110.14, 60.19) --
	(110.06, 60.24) --
	(109.96, 60.30) --
	(109.87, 60.35) --
	(109.78, 60.40) --
	(109.69, 60.45) --
	(109.60, 60.50) --
	(109.51, 60.55) --
	(109.41, 60.60) --
	(109.32, 60.65) --
	(109.22, 60.69) --
	(109.13, 60.74) --
	(109.04, 60.78) --
	(108.94, 60.82) --
	(108.84, 60.87) --
	(108.75, 60.91) --
	(108.65, 60.95) --
	(108.55, 60.99) --
	(108.46, 61.03) --
	(108.36, 61.06) --
	(108.26, 61.10) --
	(108.16, 61.14) --
	(108.06, 61.17) --
	(107.96, 61.20) --
	(107.86, 61.24) --
	(107.76, 61.27) --
	(107.66, 61.30) --
	(107.56, 61.33) --
	(107.46, 61.36) --
	(107.36, 61.38) --
	(107.26, 61.41) --
	(107.16, 61.44) --
	(107.05, 61.46) --
	(106.95, 61.49) --
	(106.85, 61.51) --
	(106.75, 61.53) --
	(106.64, 61.55) --
	(106.54, 61.57) --
	(106.44, 61.59) --
	(106.33, 61.60) --
	(106.23, 61.62) --
	(106.13, 61.64) --
	(106.02, 61.65) --
	(105.92, 61.66) --
	(105.81, 61.68) --
	(105.71, 61.69) --
	(105.61, 61.70) --
	(105.50, 61.71) --
	(105.40, 61.71) --
	(105.29, 61.72) --
	(105.19, 61.73) --
	(105.08, 61.73) --
	(104.98, 61.73) --
	(104.87, 61.74) --
	(104.77, 61.74) --
	(104.66, 61.74) --
	(104.56, 61.74) --
	(104.45, 61.74) --
	(104.35, 61.74) --
	(104.24, 61.73) --
	(104.14, 61.73) --
	(104.03, 61.72) --
	(103.93, 61.71) --
	(103.82, 61.71) --
	(103.72, 61.70) --
	(103.61, 61.69) --
	(103.51, 61.68) --
	(103.41, 61.67) --
	(103.30, 61.65) --
	(103.20, 61.64) --
	(103.09, 61.62) --
	(102.99, 61.61) --
	(102.89, 61.59) --
	(102.78, 61.57) --
	(102.68, 61.55) --
	(102.58, 61.53) --
	(102.47, 61.51) --
	(102.37, 61.49) --
	(102.27, 61.47) --
	(102.17, 61.44) --
	(102.07, 61.42) --
	(101.96, 61.39) --
	(101.86, 61.36) --
	(101.76, 61.33) --
	(101.66, 61.30) --
	(101.56, 61.27) --
	(101.46, 61.24) --
	(101.36, 61.21) --
	(101.26, 61.18) --
	(101.16, 61.14) --
	(101.06, 61.11) --
	(100.97, 61.07) --
	(100.87, 61.03) --
	(100.77, 60.99) --
	(100.67, 60.96) --
	(100.58, 60.91) --
	(100.48, 60.87) --
	(100.38, 60.83) --
	(100.29, 60.79) --
	(100.19, 60.74) --
	(100.10, 60.70) --
	(100.00, 60.65) --
	( 99.91, 60.61) --
	( 99.82, 60.56) --
	( 99.72, 60.51) --
	( 99.63, 60.46) --
	( 99.54, 60.41) --
	( 99.45, 60.36) --
	( 99.36, 60.30) --
	( 99.27, 60.25) --
	( 99.18, 60.20) --
	( 99.09, 60.14) --
	( 99.00, 60.09) --
	( 98.91, 60.03) --
	( 98.82, 59.97) --
	( 98.74, 59.91) --
	( 98.65, 59.85) --
	( 98.56, 59.79) --
	( 98.48, 59.73) --
	( 98.40, 59.67) --
	( 98.31, 59.61) --
	( 98.23, 59.54) --
	( 98.15, 59.48) --
	( 98.06, 59.41) --
	( 97.98, 59.35) --
	( 97.90, 59.28) --
	( 97.82, 59.21) --
	( 97.74, 59.14) --
	( 97.66, 59.07) --
	( 97.59, 59.00) --
	( 97.51, 58.93) --
	( 97.43, 58.86) --
	( 97.36, 58.79) --
	( 97.28, 58.71) --
	( 97.21, 58.64) --
	( 97.13, 58.56) --
	( 97.06, 58.49) --
	( 96.99, 58.41) --
	( 96.92, 58.33) --
	( 96.85, 58.26) --
	( 96.78, 58.18) --
	( 96.71, 58.10) --
	( 96.64, 58.02) --
	( 96.57, 57.94) --
	( 96.51, 57.86) --
	( 96.44, 57.78) --
	( 96.38, 57.69) --
	( 96.31, 57.61) --
	( 96.25, 57.53) --
	( 96.19, 57.44) --
	( 96.12, 57.36) --
	( 96.06, 57.27) --
	( 96.00, 57.19) --
	( 95.95, 57.10) --
	( 95.89, 57.01) --
	( 95.83, 56.92) --
	( 95.77, 56.84) --
	( 95.72, 56.75) --
	( 95.66, 56.66) --
	( 95.61, 56.57) --
	( 95.56, 56.48) --
	( 95.51, 56.38) --
	( 95.45, 56.29) --
	( 95.40, 56.20) --
	( 95.36, 56.11) --
	( 95.31, 56.01) --
	( 95.26, 55.92) --
	( 95.21, 55.83) --
	( 95.17, 55.73) --
	( 95.12, 55.64) --
	( 95.08, 55.54) --
	( 95.04, 55.45) --
	( 95.00, 55.35) --
	( 94.96, 55.25) --
	( 94.92, 55.16) --
	( 94.88, 55.06) --
	( 94.84, 54.96) --
	( 94.80, 54.86) --
	( 94.77, 54.76) --
	( 94.73, 54.66) --
	( 94.70, 54.56) --
	( 94.67, 54.46) --
	( 94.64, 54.36) --
	( 94.61, 54.26) --
	( 94.58, 54.16) --
	( 94.55, 54.06) --
	( 94.52, 53.96) --
	( 94.49, 53.86) --
	( 94.47, 53.76) --
	( 94.44, 53.66) --
	( 94.42, 53.55) --
	( 94.40, 53.45) --
	( 94.37, 53.35) --
	( 94.35, 53.25) --
	( 94.33, 53.14) --
	( 94.32, 53.04) --
	( 94.30, 52.94) --
	( 94.28, 52.83) --
	( 94.27, 52.73) --
	( 94.25, 52.62) --
	( 94.24, 52.52) --
	( 94.23, 52.42) --
	( 94.22, 52.31) --
	( 94.21, 52.21) --
	( 94.20, 52.10) --
	( 94.19, 52.00) --
	( 94.18, 51.89) --
	( 94.18, 51.79) --
	( 94.17, 51.68) --
	( 94.17, 51.58) --
	( 94.16, 51.47) --
	( 94.16, 51.37) --
	( 94.16, 51.26) --
	( 94.16, 51.16) --
	( 94.16, 51.06) --
	( 94.17, 50.95) --
	( 94.17, 50.85) --
	( 94.17, 50.74) --
	( 94.18, 50.64) --
	( 94.19, 50.53) --
	( 94.19, 50.43) --
	( 94.20, 50.32) --
	( 94.21, 50.22) --
	( 94.22, 50.11) --
	( 94.24, 50.01) --
	( 94.25, 49.90) --
	( 94.26, 49.80) --
	( 94.28, 49.70) --
	( 94.29, 49.59) --
	( 94.31, 49.49) --
	( 94.33, 49.39) --
	( 94.35, 49.28) --
	( 94.37, 49.18) --
	( 94.39, 49.08) --
	( 94.41, 48.98) --
	( 94.43, 48.87) --
	( 94.46, 48.77) --
	( 94.48, 48.67) --
	( 94.51, 48.57) --
	( 94.54, 48.47) --
	( 94.57, 48.36) --
	( 94.60, 48.26) --
	( 94.63, 48.16) --
	( 94.66, 48.06) --
	( 94.69, 47.96) --
	( 94.72, 47.86) --
	( 94.76, 47.77) --
	( 94.79, 47.67) --
	( 94.83, 47.57) --
	( 94.87, 47.47) --
	( 94.90, 47.37) --
	( 94.94, 47.28) --
	( 94.98, 47.18) --
	( 95.03, 47.08) --
	( 95.07, 46.99) --
	( 95.11, 46.89) --
	( 95.15, 46.79) --
	( 95.20, 46.70) --
	( 95.25, 46.61) --
	( 95.29, 46.51) --
	( 95.34, 46.42) --
	( 95.39, 46.33) --
	( 95.44, 46.23) --
	( 95.49, 46.14) --
	( 95.54, 46.05) --
	( 95.59, 45.96) --
	( 95.65, 45.87) --
	( 95.70, 45.78) --
	( 95.76, 45.69) --
	( 95.81, 45.60) --
	( 95.87, 45.51) --
	( 95.93, 45.43) --
	( 95.99, 45.34) --
	( 96.04, 45.25) --
	( 96.11, 45.17) --
	( 96.17, 45.08) --
	( 96.23, 45.00) --
	( 96.29, 44.91) --
	( 96.36, 44.83) --
	( 96.42, 44.75) --
	( 96.49, 44.66) --
	( 96.55, 44.58) --
	( 96.62, 44.50) --
	( 96.69, 44.42) --
	( 96.76, 44.34) --
	( 96.82, 44.26) --
	( 96.89, 44.19) --
	( 96.97, 44.11) --
	( 97.04, 44.03) --
	( 97.11, 43.96) --
	( 97.18, 43.88) --
	( 97.26, 43.81) --
	( 97.33, 43.73) --
	( 97.41, 43.66) --
	( 97.48, 43.59) --
	( 97.56, 43.52) --
	( 97.64, 43.45) --
	( 97.72, 43.38) --
	( 97.80, 43.31) --
	( 97.88, 43.24) --
	( 97.96, 43.17) --
	( 98.04, 43.11) --
	( 98.12, 43.04) --
	( 98.20, 42.98) --
	( 98.28, 42.91) --
	( 98.37, 42.85) --
	( 98.45, 42.79) --
	( 98.54, 42.72) --
	( 98.62, 42.66) --
	( 98.71, 42.60) --
	( 98.80, 42.54) --
	( 98.88, 42.49) --
	( 98.97, 42.43) --
	( 99.06, 42.37) --
	( 99.15, 42.32) --
	( 99.24, 42.26) --
	( 99.33, 42.21) --
	( 99.42, 42.16) --
	( 99.51, 42.10) --
	( 99.60, 42.05) --
	( 99.69, 42.00) --
	( 99.79, 41.95) --
	( 99.88, 41.91) --
	( 99.97, 41.86) --
	(100.07, 41.81) --
	(100.16, 41.77) --
	(100.26, 41.72) --
	(100.35, 41.68) --
	(100.45, 41.64) --
	(100.55, 41.59) --
	(100.64, 41.55) --
	(100.74, 41.51) --
	(100.84, 41.48) --
	(100.93, 41.44) --
	(101.03, 41.40) --
	(101.13, 41.37) --
	(101.23, 41.33) --
	(101.33, 41.30) --
	(101.43, 41.26) --
	(101.53, 41.23) --
	(101.63, 41.20) --
	(101.73, 41.17) --
	(101.83, 41.14) --
	(101.93, 41.12) --
	(102.03, 41.09) --
	(102.14, 41.06) --
	(102.24, 41.04) --
	(102.34, 41.02) --
	(102.44, 40.99) --
	(102.54, 40.97) --
	(102.65, 40.95) --
	(102.75, 40.93) --
	(102.85, 40.91) --
	(102.96, 40.89) --
	(103.06, 40.88) --
	(103.17, 40.86) --
	(103.27, 40.85) --
	(103.37, 40.84) --
	(103.48, 40.82) --
	(103.58, 40.81) --
	(103.69, 40.80) --
	(103.79, 40.79) --
	(103.90, 40.78) --
	(104.00, 40.78) --
	(104.10, 40.77) --
	(104.21, 40.77) --
	(104.31, 40.76) --
	(104.42, 40.76) --
	(104.52, 40.76) --
	(104.63, 40.76) --
	(104.73, 40.76) --
	(104.84, 40.76) --
	(104.94, 40.76) --
	(105.05, 40.76) --
	(105.15, 40.77) --
	(105.26, 40.77) --
	(105.36, 40.78) --
	(105.47, 40.79) --
	(105.57, 40.80) --
	(105.68, 40.81) --
	(105.78, 40.82) --
	(105.88, 40.83) --
	(105.99, 40.84) --
	(106.09, 40.86) --
	(106.20, 40.87) --
	(106.30, 40.89) --
	(106.40, 40.90) --
	(106.51, 40.92) --
	(106.61, 40.94) --
	(106.71, 40.96) --
	(106.82, 40.98) --
	(106.92, 41.00) --
	(107.02, 41.03) --
	(107.12, 41.05) --
	(107.23, 41.08) --
	(107.33, 41.10) --
	(107.43, 41.13) --
	(107.53, 41.16) --
	(107.63, 41.19) --
	(107.73, 41.22) --
	(107.83, 41.25) --
	(107.93, 41.28) --
	(108.03, 41.31) --
	(108.13, 41.35) --
	(108.23, 41.38) --
	(108.33, 41.42) --
	(108.42, 41.46) --
	(108.52, 41.50) --
	(108.62, 41.54) --
	(108.72, 41.58) --
	(108.81, 41.62) --
	(108.91, 41.66) --
	(109.00, 41.70) --
	(109.10, 41.75) --
	(109.19, 41.79) --
	(109.29, 41.84) --
	(109.38, 41.88) --
	(109.48, 41.93) --
	(109.57, 41.98) --
	(109.66, 42.03) --
	(109.75, 42.08) --
	(109.85, 42.13) --
	(109.94, 42.18) --
	(110.03, 42.24) --
	(110.12, 42.29) --
	(110.21, 42.35) --
	(110.29, 42.40) --
	(110.38, 42.46) --
	(110.47, 42.52) --
	(110.56, 42.58) --
	(110.64, 42.63) --
	(110.73, 42.69) --
	(110.81, 42.76) --
	(110.90, 42.82) --
	(110.98, 42.88) --
	(111.07, 42.94) --
	(111.15, 43.01) --
	(111.23, 43.07) --
	(111.31, 43.14) --
	(111.39, 43.21) --
	(111.47, 43.28) --
	(111.55, 43.34) --
	(111.63, 43.41) --
	(111.71, 43.48) --
	(111.79, 43.55) --
	(111.86, 43.63) --
	(111.94, 43.70) --
	(112.01, 43.77) --
	(112.09, 43.85) --
	(112.16, 43.92) --
	(112.24, 44.00) --
	(112.31, 44.07) --
	(112.38, 44.15) --
	(112.45, 44.23) --
	(112.52, 44.31) --
	(112.59, 44.38) --
	(112.66, 44.46) --
	(112.72, 44.54) --
	(112.79, 44.63) --
	(112.86, 44.71) --
	(112.92, 44.79) --
	(112.99, 44.87) --
	(113.05, 44.96) --
	(113.11, 45.04) --
	(113.17, 45.13) --
	(113.23, 45.21) --
	(113.29, 45.30) --
	(113.35, 45.38) --
	(113.41, 45.47) --
	(113.47, 45.56) --
	(113.52, 45.65) --
	(113.58, 45.74) --
	(113.64, 45.83) --
	(113.69, 45.92) --
	(113.74, 46.01) --
	(113.79, 46.10) --
	(113.84, 46.19) --
	(113.90, 46.28) --
	(113.94, 46.37) --
	(113.99, 46.47) --
	(114.04, 46.56) --
	(114.09, 46.65) --
	(114.13, 46.75) --
	(114.18, 46.84) --
	(114.22, 46.94) --
	(114.26, 47.04) --
	(114.30, 47.13) --
	(114.34, 47.23) --
	(114.38, 47.33) --
	(114.42, 47.42) --
	(114.46, 47.52) --
	(114.50, 47.62) --
	(114.53, 47.72) --
	(114.57, 47.82) --
	(114.60, 47.92) --
	(114.63, 48.02) --
	(114.67, 48.12) --
	(114.70, 48.22) --
	(114.73, 48.32) --
	(114.76, 48.42) --
	(114.78, 48.52) --
	(114.81, 48.62) --
	(114.84, 48.72) --
	(114.86, 48.82) --
	(114.89, 48.93) --
	(114.91, 49.03) --
	(114.93, 49.13) --
	(114.95, 49.23) --
	(114.97, 49.34) --
	(114.99, 49.44) --
	(115.01, 49.54) --
	(115.02, 49.65) --
	(115.04, 49.75) --
	(115.05, 49.86) --
	(115.07, 49.96) --
	(115.08, 50.06) --
	(115.09, 50.17) --
	(115.10, 50.27) --
	(115.11, 50.38) --
	(115.12, 50.48) --
	(115.12, 50.59) --
	(115.13, 50.69) --
	(115.14, 50.80) --
	(115.14, 50.90) --
	(115.14, 51.01) --
	(115.14, 51.11) --
	(115.15, 51.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 51.25) -- (112.28, 49.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.28, 49.62) circle (  0.90);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 51.25) -- (108.01, 57.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.01, 58.79) --
	(109.22, 56.69) --
	(106.79, 56.69) --
	(108.01, 58.79);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 51.25) -- (111.35, 48.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.08, 48.99) -- (112.63, 48.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.35, 47.71) -- (111.35, 50.26);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 51.25) -- (107.83, 59.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.93, 58.58) -- (108.73, 60.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.93, 60.38) -- (108.73, 58.58);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 51.25) -- ( 96.90, 52.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.63, 52.68) --
	( 96.90, 53.95) --
	( 98.18, 52.68) --
	( 96.90, 51.41) --
	( 95.63, 52.68);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 51.25) -- (100.78, 53.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.78, 52.15) --
	(101.99, 54.25) --
	( 99.56, 54.25) --
	(100.78, 52.15);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 51.25) -- ( 97.38, 53.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.48, 52.83) rectangle ( 98.28, 54.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.48, 52.83) -- ( 98.28, 54.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.48, 54.63) -- ( 98.28, 52.83);
\definecolor{drawColor}{gray}{0.62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65, 51.25) -- ( 99.01, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.11, 47.01) -- ( 99.91, 48.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.11, 48.81) -- ( 99.91, 47.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.74, 47.91) -- (100.28, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.01, 46.64) -- ( 99.01, 49.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (131.81,149.31) rectangle (161.31, 84.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21,142.11) circle (  1.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21,137.01) --
	(139.03,133.86) --
	(135.39,133.86) --
	(137.21,137.01);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.30,127.71) -- (139.12,127.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21,125.80) -- (137.21,129.62);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.86,119.16) -- (138.56,121.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.86,121.86) -- (138.56,119.16);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.30,113.31) --
	(137.21,115.22) --
	(139.12,113.31) --
	(137.21,111.40) --
	(135.30,113.31);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21,104.01) --
	(139.03,107.16) --
	(135.39,107.16) --
	(137.21,104.01);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.86, 97.56) rectangle (138.56,100.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.86, 97.56) -- (138.56,100.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.86,100.26) -- (138.56, 97.56);
\definecolor{drawColor}{gray}{0.62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.86, 90.36) -- (138.56, 93.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.86, 93.06) -- (138.56, 90.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.30, 91.71) -- (139.12, 91.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21, 89.80) -- (137.21, 93.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61,140.04) {\xxpa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61,132.84) {\xxfa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61,125.64) {\xxpaa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61,118.44) {\xxfaa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61,111.24) {\xxpb};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61,104.04) {\xxfb};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61, 96.84) {\xxpab};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61, 89.64) {\xxfab};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (145.92, 68.24) --
	(120.74, 68.24) --
	(120.74, 39.50) --
	(145.92, 39.50) --
	(145.92, 68.24) --
	cycle;

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (133.33, 63.91) {All variables};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.82, 51.25) --
	(143.82, 51.35) --
	(143.82, 51.46) --
	(143.82, 51.56) --
	(143.81, 51.67) --
	(143.81, 51.77) --
	(143.80, 51.88) --
	(143.80, 51.98) --
	(143.79, 52.09) --
	(143.78, 52.19) --
	(143.77, 52.30) --
	(143.76, 52.40) --
	(143.75, 52.50) --
	(143.73, 52.61) --
	(143.72, 52.71) --
	(143.70, 52.82) --
	(143.69, 52.92) --
	(143.67, 53.02) --
	(143.65, 53.13) --
	(143.63, 53.23) --
	(143.61, 53.33) --
	(143.59, 53.44) --
	(143.57, 53.54) --
	(143.54, 53.64) --
	(143.52, 53.74) --
	(143.50, 53.84) --
	(143.47, 53.95) --
	(143.44, 54.05) --
	(143.41, 54.15) --
	(143.38, 54.25) --
	(143.35, 54.35) --
	(143.32, 54.45) --
	(143.29, 54.55) --
	(143.26, 54.65) --
	(143.22, 54.75) --
	(143.19, 54.85) --
	(143.15, 54.94) --
	(143.11, 55.04) --
	(143.07, 55.14) --
	(143.03, 55.24) --
	(142.99, 55.33) --
	(142.95, 55.43) --
	(142.91, 55.53) --
	(142.87, 55.62) --
	(142.82, 55.72) --
	(142.78, 55.81) --
	(142.73, 55.91) --
	(142.68, 56.00) --
	(142.64, 56.09) --
	(142.59, 56.19) --
	(142.54, 56.28) --
	(142.49, 56.37) --
	(142.43, 56.46) --
	(142.38, 56.55) --
	(142.33, 56.64) --
	(142.27, 56.73) --
	(142.22, 56.82) --
	(142.16, 56.91) --
	(142.11, 57.00) --
	(142.05, 57.09) --
	(141.99, 57.17) --
	(141.93, 57.26) --
	(141.87, 57.34) --
	(141.81, 57.43) --
	(141.74, 57.51) --
	(141.68, 57.60) --
	(141.62, 57.68) --
	(141.55, 57.76) --
	(141.49, 57.85) --
	(141.42, 57.93) --
	(141.35, 58.01) --
	(141.29, 58.09) --
	(141.22, 58.17) --
	(141.15, 58.24) --
	(141.08, 58.32) --
	(141.01, 58.40) --
	(140.93, 58.48) --
	(140.86, 58.55) --
	(140.79, 58.63) --
	(140.71, 58.70) --
	(140.64, 58.77) --
	(140.56, 58.85) --
	(140.49, 58.92) --
	(140.41, 58.99) --
	(140.33, 59.06) --
	(140.25, 59.13) --
	(140.17, 59.20) --
	(140.09, 59.27) --
	(140.01, 59.33) --
	(139.93, 59.40) --
	(139.85, 59.47) --
	(139.77, 59.53) --
	(139.69, 59.60) --
	(139.60, 59.66) --
	(139.52, 59.72) --
	(139.43, 59.78) --
	(139.35, 59.84) --
	(139.26, 59.90) --
	(139.17, 59.96) --
	(139.09, 60.02) --
	(139.00, 60.08) --
	(138.91, 60.13) --
	(138.82, 60.19) --
	(138.73, 60.24) --
	(138.64, 60.30) --
	(138.55, 60.35) --
	(138.46, 60.40) --
	(138.37, 60.45) --
	(138.27, 60.50) --
	(138.18, 60.55) --
	(138.09, 60.60) --
	(137.99, 60.65) --
	(137.90, 60.69) --
	(137.81, 60.74) --
	(137.71, 60.78) --
	(137.62, 60.82) --
	(137.52, 60.87) --
	(137.42, 60.91) --
	(137.33, 60.95) --
	(137.23, 60.99) --
	(137.13, 61.03) --
	(137.03, 61.06) --
	(136.94, 61.10) --
	(136.84, 61.14) --
	(136.74, 61.17) --
	(136.64, 61.20) --
	(136.54, 61.24) --
	(136.44, 61.27) --
	(136.34, 61.30) --
	(136.24, 61.33) --
	(136.14, 61.36) --
	(136.04, 61.38) --
	(135.93, 61.41) --
	(135.83, 61.44) --
	(135.73, 61.46) --
	(135.63, 61.49) --
	(135.53, 61.51) --
	(135.42, 61.53) --
	(135.32, 61.55) --
	(135.22, 61.57) --
	(135.11, 61.59) --
	(135.01, 61.60) --
	(134.91, 61.62) --
	(134.80, 61.64) --
	(134.70, 61.65) --
	(134.59, 61.66) --
	(134.49, 61.68) --
	(134.39, 61.69) --
	(134.28, 61.70) --
	(134.18, 61.71) --
	(134.07, 61.71) --
	(133.97, 61.72) --
	(133.86, 61.73) --
	(133.76, 61.73) --
	(133.65, 61.73) --
	(133.55, 61.74) --
	(133.44, 61.74) --
	(133.34, 61.74) --
	(133.23, 61.74) --
	(133.13, 61.74) --
	(133.02, 61.74) --
	(132.92, 61.73) --
	(132.81, 61.73) --
	(132.71, 61.72) --
	(132.60, 61.71) --
	(132.50, 61.71) --
	(132.40, 61.70) --
	(132.29, 61.69) --
	(132.19, 61.68) --
	(132.08, 61.67) --
	(131.98, 61.65) --
	(131.87, 61.64) --
	(131.77, 61.62) --
	(131.67, 61.61) --
	(131.56, 61.59) --
	(131.46, 61.57) --
	(131.36, 61.55) --
	(131.25, 61.53) --
	(131.15, 61.51) --
	(131.05, 61.49) --
	(130.95, 61.47) --
	(130.84, 61.44) --
	(130.74, 61.42) --
	(130.64, 61.39) --
	(130.54, 61.36) --
	(130.44, 61.33) --
	(130.34, 61.30) --
	(130.24, 61.27) --
	(130.14, 61.24) --
	(130.04, 61.21) --
	(129.94, 61.18) --
	(129.84, 61.14) --
	(129.74, 61.11) --
	(129.64, 61.07) --
	(129.54, 61.03) --
	(129.45, 60.99) --
	(129.35, 60.96) --
	(129.25, 60.91) --
	(129.16, 60.87) --
	(129.06, 60.83) --
	(128.96, 60.79) --
	(128.87, 60.74) --
	(128.77, 60.70) --
	(128.68, 60.65) --
	(128.59, 60.61) --
	(128.49, 60.56) --
	(128.40, 60.51) --
	(128.31, 60.46) --
	(128.22, 60.41) --
	(128.12, 60.36) --
	(128.03, 60.30) --
	(127.94, 60.25) --
	(127.85, 60.20) --
	(127.76, 60.14) --
	(127.68, 60.09) --
	(127.59, 60.03) --
	(127.50, 59.97) --
	(127.41, 59.91) --
	(127.33, 59.85) --
	(127.24, 59.79) --
	(127.16, 59.73) --
	(127.07, 59.67) --
	(126.99, 59.61) --
	(126.90, 59.54) --
	(126.82, 59.48) --
	(126.74, 59.41) --
	(126.66, 59.35) --
	(126.58, 59.28) --
	(126.50, 59.21) --
	(126.42, 59.14) --
	(126.34, 59.07) --
	(126.26, 59.00) --
	(126.18, 58.93) --
	(126.11, 58.86) --
	(126.03, 58.79) --
	(125.96, 58.71) --
	(125.88, 58.64) --
	(125.81, 58.56) --
	(125.74, 58.49) --
	(125.66, 58.41) --
	(125.59, 58.33) --
	(125.52, 58.26) --
	(125.45, 58.18) --
	(125.38, 58.10) --
	(125.32, 58.02) --
	(125.25, 57.94) --
	(125.18, 57.86) --
	(125.12, 57.78) --
	(125.05, 57.69) --
	(124.99, 57.61) --
	(124.92, 57.53) --
	(124.86, 57.44) --
	(124.80, 57.36) --
	(124.74, 57.27) --
	(124.68, 57.19) --
	(124.62, 57.10) --
	(124.56, 57.01) --
	(124.51, 56.92) --
	(124.45, 56.84) --
	(124.39, 56.75) --
	(124.34, 56.66) --
	(124.29, 56.57) --
	(124.23, 56.48) --
	(124.18, 56.38) --
	(124.13, 56.29) --
	(124.08, 56.20) --
	(124.03, 56.11) --
	(123.98, 56.01) --
	(123.94, 55.92) --
	(123.89, 55.83) --
	(123.84, 55.73) --
	(123.80, 55.64) --
	(123.76, 55.54) --
	(123.71, 55.45) --
	(123.67, 55.35) --
	(123.63, 55.25) --
	(123.59, 55.16) --
	(123.55, 55.06) --
	(123.52, 54.96) --
	(123.48, 54.86) --
	(123.44, 54.76) --
	(123.41, 54.66) --
	(123.38, 54.56) --
	(123.34, 54.46) --
	(123.31, 54.36) --
	(123.28, 54.26) --
	(123.25, 54.16) --
	(123.22, 54.06) --
	(123.20, 53.96) --
	(123.17, 53.86) --
	(123.14, 53.76) --
	(123.12, 53.66) --
	(123.09, 53.55) --
	(123.07, 53.45) --
	(123.05, 53.35) --
	(123.03, 53.25) --
	(123.01, 53.14) --
	(122.99, 53.04) --
	(122.98, 52.94) --
	(122.96, 52.83) --
	(122.94, 52.73) --
	(122.93, 52.62) --
	(122.92, 52.52) --
	(122.90, 52.42) --
	(122.89, 52.31) --
	(122.88, 52.21) --
	(122.87, 52.10) --
	(122.87, 52.00) --
	(122.86, 51.89) --
	(122.85, 51.79) --
	(122.85, 51.68) --
	(122.84, 51.58) --
	(122.84, 51.47) --
	(122.84, 51.37) --
	(122.84, 51.26) --
	(122.84, 51.16) --
	(122.84, 51.06) --
	(122.84, 50.95) --
	(122.85, 50.85) --
	(122.85, 50.74) --
	(122.86, 50.64) --
	(122.86, 50.53) --
	(122.87, 50.43) --
	(122.88, 50.32) --
	(122.89, 50.22) --
	(122.90, 50.11) --
	(122.91, 50.01) --
	(122.92, 49.90) --
	(122.94, 49.80) --
	(122.95, 49.70) --
	(122.97, 49.59) --
	(122.99, 49.49) --
	(123.00, 49.39) --
	(123.02, 49.28) --
	(123.04, 49.18) --
	(123.07, 49.08) --
	(123.09, 48.98) --
	(123.11, 48.87) --
	(123.14, 48.77) --
	(123.16, 48.67) --
	(123.19, 48.57) --
	(123.21, 48.47) --
	(123.24, 48.36) --
	(123.27, 48.26) --
	(123.30, 48.16) --
	(123.33, 48.06) --
	(123.37, 47.96) --
	(123.40, 47.86) --
	(123.43, 47.77) --
	(123.47, 47.67) --
	(123.50, 47.57) --
	(123.54, 47.47) --
	(123.58, 47.37) --
	(123.62, 47.28) --
	(123.66, 47.18) --
	(123.70, 47.08) --
	(123.74, 46.99) --
	(123.79, 46.89) --
	(123.83, 46.79) --
	(123.88, 46.70) --
	(123.92, 46.61) --
	(123.97, 46.51) --
	(124.02, 46.42) --
	(124.06, 46.33) --
	(124.11, 46.23) --
	(124.17, 46.14) --
	(124.22, 46.05) --
	(124.27, 45.96) --
	(124.32, 45.87) --
	(124.38, 45.78) --
	(124.43, 45.69) --
	(124.49, 45.60) --
	(124.54, 45.51) --
	(124.60, 45.43) --
	(124.66, 45.34) --
	(124.72, 45.25) --
	(124.78, 45.17) --
	(124.84, 45.08) --
	(124.90, 45.00) --
	(124.97, 44.91) --
	(125.03, 44.83) --
	(125.10, 44.75) --
	(125.16, 44.66) --
	(125.23, 44.58) --
	(125.29, 44.50) --
	(125.36, 44.42) --
	(125.43, 44.34) --
	(125.50, 44.26) --
	(125.57, 44.19) --
	(125.64, 44.11) --
	(125.71, 44.03) --
	(125.79, 43.96) --
	(125.86, 43.88) --
	(125.93, 43.81) --
	(126.01, 43.73) --
	(126.08, 43.66) --
	(126.16, 43.59) --
	(126.24, 43.52) --
	(126.31, 43.45) --
	(126.39, 43.38) --
	(126.47, 43.31) --
	(126.55, 43.24) --
	(126.63, 43.17) --
	(126.71, 43.11) --
	(126.80, 43.04) --
	(126.88, 42.98) --
	(126.96, 42.91) --
	(127.04, 42.85) --
	(127.13, 42.79) --
	(127.21, 42.72) --
	(127.30, 42.66) --
	(127.39, 42.60) --
	(127.47, 42.54) --
	(127.56, 42.49) --
	(127.65, 42.43) --
	(127.74, 42.37) --
	(127.82, 42.32) --
	(127.91, 42.26) --
	(128.00, 42.21) --
	(128.10, 42.16) --
	(128.19, 42.10) --
	(128.28, 42.05) --
	(128.37, 42.00) --
	(128.46, 41.95) --
	(128.56, 41.91) --
	(128.65, 41.86) --
	(128.74, 41.81) --
	(128.84, 41.77) --
	(128.93, 41.72) --
	(129.03, 41.68) --
	(129.12, 41.64) --
	(129.22, 41.59) --
	(129.32, 41.55) --
	(129.42, 41.51) --
	(129.51, 41.48) --
	(129.61, 41.44) --
	(129.71, 41.40) --
	(129.81, 41.37) --
	(129.91, 41.33) --
	(130.01, 41.30) --
	(130.11, 41.26) --
	(130.21, 41.23) --
	(130.31, 41.20) --
	(130.41, 41.17) --
	(130.51, 41.14) --
	(130.61, 41.12) --
	(130.71, 41.09) --
	(130.81, 41.06) --
	(130.91, 41.04) --
	(131.02, 41.02) --
	(131.12, 40.99) --
	(131.22, 40.97) --
	(131.32, 40.95) --
	(131.43, 40.93) --
	(131.53, 40.91) --
	(131.63, 40.89) --
	(131.74, 40.88) --
	(131.84, 40.86) --
	(131.94, 40.85) --
	(132.05, 40.84) --
	(132.15, 40.82) --
	(132.26, 40.81) --
	(132.36, 40.80) --
	(132.47, 40.79) --
	(132.57, 40.78) --
	(132.68, 40.78) --
	(132.78, 40.77) --
	(132.89, 40.77) --
	(132.99, 40.76) --
	(133.09, 40.76) --
	(133.20, 40.76) --
	(133.30, 40.76) --
	(133.41, 40.76) --
	(133.51, 40.76) --
	(133.62, 40.76) --
	(133.72, 40.76) --
	(133.83, 40.77) --
	(133.93, 40.77) --
	(134.04, 40.78) --
	(134.14, 40.79) --
	(134.25, 40.80) --
	(134.35, 40.81) --
	(134.46, 40.82) --
	(134.56, 40.83) --
	(134.66, 40.84) --
	(134.77, 40.86) --
	(134.87, 40.87) --
	(134.98, 40.89) --
	(135.08, 40.90) --
	(135.18, 40.92) --
	(135.29, 40.94) --
	(135.39, 40.96) --
	(135.49, 40.98) --
	(135.59, 41.00) --
	(135.70, 41.03) --
	(135.80, 41.05) --
	(135.90, 41.08) --
	(136.00, 41.10) --
	(136.10, 41.13) --
	(136.21, 41.16) --
	(136.31, 41.19) --
	(136.41, 41.22) --
	(136.51, 41.25) --
	(136.61, 41.28) --
	(136.71, 41.31) --
	(136.80, 41.35) --
	(136.90, 41.38) --
	(137.00, 41.42) --
	(137.10, 41.46) --
	(137.20, 41.50) --
	(137.30, 41.54) --
	(137.39, 41.58) --
	(137.49, 41.62) --
	(137.58, 41.66) --
	(137.68, 41.70) --
	(137.78, 41.75) --
	(137.87, 41.79) --
	(137.96, 41.84) --
	(138.06, 41.88) --
	(138.15, 41.93) --
	(138.25, 41.98) --
	(138.34, 42.03) --
	(138.43, 42.08) --
	(138.52, 42.13) --
	(138.61, 42.18) --
	(138.70, 42.24) --
	(138.79, 42.29) --
	(138.88, 42.35) --
	(138.97, 42.40) --
	(139.06, 42.46) --
	(139.15, 42.52) --
	(139.23, 42.58) --
	(139.32, 42.63) --
	(139.41, 42.69) --
	(139.49, 42.76) --
	(139.58, 42.82) --
	(139.66, 42.88) --
	(139.74, 42.94) --
	(139.83, 43.01) --
	(139.91, 43.07) --
	(139.99, 43.14) --
	(140.07, 43.21) --
	(140.15, 43.28) --
	(140.23, 43.34) --
	(140.31, 43.41) --
	(140.39, 43.48) --
	(140.46, 43.55) --
	(140.54, 43.63) --
	(140.62, 43.70) --
	(140.69, 43.77) --
	(140.76, 43.85) --
	(140.84, 43.92) --
	(140.91, 44.00) --
	(140.98, 44.07) --
	(141.05, 44.15) --
	(141.13, 44.23) --
	(141.20, 44.31) --
	(141.26, 44.38) --
	(141.33, 44.46) --
	(141.40, 44.54) --
	(141.47, 44.63) --
	(141.53, 44.71) --
	(141.60, 44.79) --
	(141.66, 44.87) --
	(141.72, 44.96) --
	(141.79, 45.04) --
	(141.85, 45.13) --
	(141.91, 45.21) --
	(141.97, 45.30) --
	(142.03, 45.38) --
	(142.09, 45.47) --
	(142.14, 45.56) --
	(142.20, 45.65) --
	(142.26, 45.74) --
	(142.31, 45.83) --
	(142.36, 45.92) --
	(142.42, 46.01) --
	(142.47, 46.10) --
	(142.52, 46.19) --
	(142.57, 46.28) --
	(142.62, 46.37) --
	(142.67, 46.47) --
	(142.72, 46.56) --
	(142.76, 46.65) --
	(142.81, 46.75) --
	(142.85, 46.84) --
	(142.90, 46.94) --
	(142.94, 47.04) --
	(142.98, 47.13) --
	(143.02, 47.23) --
	(143.06, 47.33) --
	(143.10, 47.42) --
	(143.14, 47.52) --
	(143.17, 47.62) --
	(143.21, 47.72) --
	(143.24, 47.82) --
	(143.28, 47.92) --
	(143.31, 48.02) --
	(143.34, 48.12) --
	(143.37, 48.22) --
	(143.40, 48.32) --
	(143.43, 48.42) --
	(143.46, 48.52) --
	(143.49, 48.62) --
	(143.51, 48.72) --
	(143.54, 48.82) --
	(143.56, 48.93) --
	(143.58, 49.03) --
	(143.61, 49.13) --
	(143.63, 49.23) --
	(143.65, 49.34) --
	(143.66, 49.44) --
	(143.68, 49.54) --
	(143.70, 49.65) --
	(143.71, 49.75) --
	(143.73, 49.86) --
	(143.74, 49.96) --
	(143.75, 50.06) --
	(143.77, 50.17) --
	(143.78, 50.27) --
	(143.78, 50.38) --
	(143.79, 50.48) --
	(143.80, 50.59) --
	(143.81, 50.69) --
	(143.81, 50.80) --
	(143.82, 50.90) --
	(143.82, 51.01) --
	(143.82, 51.11) --
	(143.82, 51.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33, 51.25) -- (137.24, 44.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.24, 44.09) circle (  0.90);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33, 51.25) -- (138.43, 56.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.43, 57.54) --
	(139.64, 55.44) --
	(137.22, 55.44) --
	(138.43, 57.54);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33, 51.25) -- (137.47, 44.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.19, 44.54) -- (138.74, 44.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.47, 43.26) -- (137.47, 45.81);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33, 51.25) -- (140.03, 54.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.13, 53.69) -- (140.93, 55.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.13, 55.49) -- (140.93, 53.69);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33, 51.25) -- (127.85, 50.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.58, 50.12) --
	(127.85, 51.39) --
	(129.13, 50.12) --
	(127.85, 48.85) --
	(126.58, 50.12);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33, 51.25) -- (128.55, 53.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.55, 52.26) --
	(129.76, 54.35) --
	(127.34, 54.35) --
	(128.55, 52.26);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33, 51.25) -- (127.60, 52.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.70, 51.86) rectangle (128.50, 53.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.70, 51.86) -- (128.50, 53.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.70, 53.66) -- (128.50, 51.86);
\definecolor{drawColor}{gray}{0.62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33, 51.25) -- (127.51, 51.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.61, 50.61) -- (128.41, 52.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.61, 52.41) -- (128.41, 50.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.24, 51.51) -- (128.78, 51.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.51, 50.24) -- (127.51, 52.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33, 51.25) -- (141.49, 49.32);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33, 51.25) -- (132.66, 50.99);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33, 51.25) -- (130.26, 45.72);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33, 51.25) -- (129.59, 47.92);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33, 51.25) -- (135.81, 44.18);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33, 51.25) -- (132.22, 50.11);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33, 51.25) -- (134.99, 49.72);
\definecolor{drawColor}{gray}{0.62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33, 51.25) -- (137.99, 55.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33, 51.25) -- (132.87, 49.48);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33, 51.25) -- (132.62, 51.37);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33, 51.25) -- (136.45, 44.69);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33, 51.25) -- (131.12, 50.11);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33, 51.25) -- (133.34, 50.94);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33, 51.25) -- (139.93, 54.78);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33, 51.25) -- (132.99, 48.31);
\definecolor{drawColor}{gray}{0.62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33, 51.25) -- (133.25, 50.69);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (131.81,149.31) rectangle (161.31, 84.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21,142.11) circle (  1.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21,137.01) --
	(139.03,133.86) --
	(135.39,133.86) --
	(137.21,137.01);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.30,127.71) -- (139.12,127.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21,125.80) -- (137.21,129.62);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.86,119.16) -- (138.56,121.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.86,121.86) -- (138.56,119.16);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.30,113.31) --
	(137.21,115.22) --
	(139.12,113.31) --
	(137.21,111.40) --
	(135.30,113.31);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21,104.01) --
	(139.03,107.16) --
	(135.39,107.16) --
	(137.21,104.01);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.86, 97.56) rectangle (138.56,100.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.86, 97.56) -- (138.56,100.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.86,100.26) -- (138.56, 97.56);
\definecolor{drawColor}{gray}{0.62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.86, 90.36) -- (138.56, 93.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.86, 93.06) -- (138.56, 90.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.30, 91.71) -- (139.12, 91.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.21, 89.80) -- (137.21, 93.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61,140.04) {\xxpa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61,132.84) {\xxfa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61,125.64) {\xxpaa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61,118.44) {\xxfaa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61,111.24) {\xxpb};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61,104.04) {\xxfb};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61, 96.84) {\xxpab};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (142.61, 89.64) {\xxfab};
\end{scope}
\begin{scope}
\path[clip] (233.31, 36.00) rectangle (346.62,149.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.44,103.15) --
	(321.43,103.56) --
	(321.43,103.98) --
	(321.42,104.40) --
	(321.40,104.82) --
	(321.38,105.24) --
	(321.36,105.66) --
	(321.33,106.08) --
	(321.30,106.50) --
	(321.27,106.92) --
	(321.23,107.33) --
	(321.18,107.75) --
	(321.13,108.17) --
	(321.08,108.59) --
	(321.03,109.00) --
	(320.96,109.42) --
	(320.90,109.83) --
	(320.83,110.25) --
	(320.76,110.66) --
	(320.68,111.07) --
	(320.60,111.48) --
	(320.51,111.89) --
	(320.42,112.30) --
	(320.33,112.71) --
	(320.23,113.12) --
	(320.13,113.53) --
	(320.03,113.93) --
	(319.92,114.34) --
	(319.80,114.74) --
	(319.68,115.15) --
	(319.56,115.55) --
	(319.44,115.95) --
	(319.31,116.35) --
	(319.17,116.74) --
	(319.03,117.14) --
	(318.89,117.54) --
	(318.75,117.93) --
	(318.60,118.32) --
	(318.44,118.71) --
	(318.28,119.10) --
	(318.12,119.49) --
	(317.96,119.87) --
	(317.79,120.26) --
	(317.62,120.64) --
	(317.44,121.02) --
	(317.26,121.40) --
	(317.07,121.78) --
	(316.89,122.15) --
	(316.69,122.52) --
	(316.50,122.90) --
	(316.30,123.26) --
	(316.10,123.63) --
	(315.89,124.00) --
	(315.68,124.36) --
	(315.46,124.72) --
	(315.25,125.08) --
	(315.03,125.44) --
	(314.80,125.79) --
	(314.57,126.14) --
	(314.34,126.49) --
	(314.11,126.84) --
	(313.87,127.19) --
	(313.63,127.53) --
	(313.38,127.87) --
	(313.13,128.21) --
	(312.88,128.54) --
	(312.62,128.88) --
	(312.36,129.21) --
	(312.10,129.53) --
	(311.84,129.86) --
	(311.57,130.18) --
	(311.30,130.50) --
	(311.02,130.82) --
	(310.74,131.13) --
	(310.46,131.44) --
	(310.18,131.75) --
	(309.89,132.06) --
	(309.60,132.36) --
	(309.30,132.66) --
	(309.01,132.96) --
	(308.71,133.25) --
	(308.41,133.54) --
	(308.10,133.83) --
	(307.79,134.11) --
	(307.48,134.39) --
	(307.17,134.67) --
	(306.85,134.95) --
	(306.53,135.22) --
	(306.21,135.49) --
	(305.88,135.76) --
	(305.56,136.02) --
	(305.23,136.28) --
	(304.89,136.53) --
	(304.56,136.79) --
	(304.22,137.04) --
	(303.88,137.28) --
	(303.54,137.52) --
	(303.19,137.76) --
	(302.85,138.00) --
	(302.50,138.23) --
	(302.14,138.46) --
	(301.79,138.68) --
	(301.43,138.90) --
	(301.07,139.12) --
	(300.71,139.34) --
	(300.35,139.55) --
	(299.99,139.75) --
	(299.62,139.96) --
	(299.25,140.16) --
	(298.88,140.35) --
	(298.51,140.55) --
	(298.13,140.73) --
	(297.75,140.92) --
	(297.38,141.10) --
	(296.99,141.28) --
	(296.61,141.45) --
	(296.23,141.62) --
	(295.84,141.79) --
	(295.46,141.95) --
	(295.07,142.11) --
	(294.68,142.26) --
	(294.28,142.41) --
	(293.89,142.56) --
	(293.50,142.70) --
	(293.10,142.84) --
	(292.70,142.97) --
	(292.30,143.10) --
	(291.90,143.23) --
	(291.50,143.35) --
	(291.10,143.47) --
	(290.70,143.58) --
	(290.29,143.69) --
	(289.88,143.80) --
	(289.48,143.90) --
	(289.07,144.00) --
	(288.66,144.09) --
	(288.25,144.18) --
	(287.84,144.27) --
	(287.43,144.35) --
	(287.02,144.43) --
	(286.60,144.50) --
	(286.19,144.57) --
	(285.77,144.63) --
	(285.36,144.70) --
	(284.94,144.75) --
	(284.53,144.81) --
	(284.11,144.85) --
	(283.69,144.90) --
	(283.28,144.94) --
	(282.86,144.97) --
	(282.44,145.01) --
	(282.02,145.03) --
	(281.60,145.06) --
	(281.18,145.08) --
	(280.76,145.09) --
	(280.34,145.10) --
	(279.92,145.11) --
	(279.50,145.11) --
	(279.08,145.11) --
	(278.66,145.10) --
	(278.24,145.09) --
	(277.83,145.08) --
	(277.41,145.06) --
	(276.99,145.04) --
	(276.57,145.01) --
	(276.15,144.98) --
	(275.73,144.94) --
	(275.31,144.90) --
	(274.90,144.86) --
	(274.48,144.81) --
	(274.06,144.76) --
	(273.65,144.71) --
	(273.23,144.64) --
	(272.82,144.58) --
	(272.40,144.51) --
	(271.99,144.44) --
	(271.58,144.36) --
	(271.17,144.28) --
	(270.75,144.20) --
	(270.34,144.11) --
	(269.94,144.01) --
	(269.53,143.92) --
	(269.12,143.81) --
	(268.71,143.71) --
	(268.31,143.60) --
	(267.90,143.49) --
	(267.50,143.37) --
	(267.10,143.25) --
	(266.70,143.12) --
	(266.30,142.99) --
	(265.90,142.86) --
	(265.51,142.72) --
	(265.11,142.58) --
	(264.72,142.43) --
	(264.33,142.28) --
	(263.94,142.13) --
	(263.55,141.97) --
	(263.16,141.81) --
	(262.77,141.65) --
	(262.39,141.48) --
	(262.01,141.30) --
	(261.63,141.13) --
	(261.25,140.95) --
	(260.87,140.76) --
	(260.49,140.58) --
	(260.12,140.38) --
	(259.75,140.19) --
	(259.38,139.99) --
	(259.01,139.79) --
	(258.65,139.58) --
	(258.28,139.37) --
	(257.92,139.16) --
	(257.56,138.94) --
	(257.21,138.72) --
	(256.85,138.49) --
	(256.50,138.27) --
	(256.15,138.03) --
	(255.80,137.80) --
	(255.46,137.56) --
	(255.11,137.32) --
	(254.77,137.07) --
	(254.44,136.83) --
	(254.10,136.57) --
	(253.77,136.32) --
	(253.44,136.06) --
	(253.11,135.80) --
	(252.78,135.53) --
	(252.46,135.26) --
	(252.14,134.99) --
	(251.82,134.72) --
	(251.51,134.44) --
	(251.20,134.16) --
	(250.89,133.87) --
	(250.58,133.59) --
	(250.28,133.30) --
	(249.98,133.00) --
	(249.68,132.71) --
	(249.39,132.41) --
	(249.10,132.10) --
	(248.81,131.80) --
	(248.52,131.49) --
	(248.24,131.18) --
	(247.96,130.87) --
	(247.69,130.55) --
	(247.42,130.23) --
	(247.15,129.91) --
	(246.88,129.59) --
	(246.62,129.26) --
	(246.36,128.93) --
	(246.10,128.60) --
	(245.85,128.26) --
	(245.60,127.92) --
	(245.35,127.58) --
	(245.11,127.24) --
	(244.87,126.90) --
	(244.64,126.55) --
	(244.40,126.20) --
	(244.18,125.85) --
	(243.95,125.49) --
	(243.73,125.14) --
	(243.51,124.78) --
	(243.30,124.42) --
	(243.08,124.06) --
	(242.88,123.69) --
	(242.67,123.32) --
	(242.47,122.95) --
	(242.28,122.58) --
	(242.09,122.21) --
	(241.90,121.84) --
	(241.71,121.46) --
	(241.53,121.08) --
	(241.35,120.70) --
	(241.18,120.32) --
	(241.01,119.93) --
	(240.84,119.55) --
	(240.68,119.16) --
	(240.52,118.77) --
	(240.37,118.38) --
	(240.22,117.99) --
	(240.07,117.60) --
	(239.93,117.20) --
	(239.79,116.81) --
	(239.66,116.41) --
	(239.53,116.01) --
	(239.40,115.61) --
	(239.28,115.21) --
	(239.16,114.81) --
	(239.04,114.40) --
	(238.93,114.00) --
	(238.83,113.59) --
	(238.72,113.19) --
	(238.62,112.78) --
	(238.53,112.37) --
	(238.44,111.96) --
	(238.35,111.55) --
	(238.27,111.14) --
	(238.19,110.72) --
	(238.12,110.31) --
	(238.05,109.90) --
	(237.99,109.48) --
	(237.92,109.07) --
	(237.87,108.65) --
	(237.81,108.24) --
	(237.77,107.82) --
	(237.72,107.40) --
	(237.68,106.98) --
	(237.64,106.57) --
	(237.61,106.15) --
	(237.58,105.73) --
	(237.56,105.31) --
	(237.54,104.89) --
	(237.53,104.47) --
	(237.51,104.05) --
	(237.51,103.63) --
	(237.50,103.21) --
	(237.51,102.79) --
	(237.51,102.37) --
	(237.52,101.95) --
	(237.54,101.53) --
	(237.55,101.11) --
	(237.58,100.70) --
	(237.60,100.28) --
	(237.63, 99.86) --
	(237.67, 99.44) --
	(237.71, 99.02) --
	(237.75, 98.60) --
	(237.80, 98.19) --
	(237.85, 97.77) --
	(237.91, 97.36) --
	(237.97, 96.94) --
	(238.03, 96.53) --
	(238.10, 96.11) --
	(238.17, 95.70) --
	(238.25, 95.29) --
	(238.33, 94.87) --
	(238.41, 94.46) --
	(238.50, 94.05) --
	(238.59, 93.64) --
	(238.69, 93.23) --
	(238.79, 92.83) --
	(238.90, 92.42) --
	(239.01, 92.02) --
	(239.12, 91.61) --
	(239.24, 91.21) --
	(239.36, 90.81) --
	(239.48, 90.41) --
	(239.61, 90.01) --
	(239.75, 89.61) --
	(239.88, 89.21) --
	(240.03, 88.82) --
	(240.17, 88.42) --
	(240.32, 88.03) --
	(240.47, 87.64) --
	(240.63, 87.25) --
	(240.79, 86.86) --
	(240.96, 86.48) --
	(241.12, 86.09) --
	(241.30, 85.71) --
	(241.47, 85.33) --
	(241.65, 84.95) --
	(241.84, 84.57) --
	(242.02, 84.20) --
	(242.22, 83.83) --
	(242.41, 83.45) --
	(242.61, 83.08) --
	(242.81, 82.72) --
	(243.02, 82.35) --
	(243.23, 81.99) --
	(243.44, 81.63) --
	(243.66, 81.27) --
	(243.88, 80.91) --
	(244.10, 80.56) --
	(244.33, 80.20) --
	(244.56, 79.85) --
	(244.80, 79.50) --
	(245.03, 79.16) --
	(245.28, 78.82) --
	(245.52, 78.48) --
	(245.77, 78.14) --
	(246.02, 77.80) --
	(246.28, 77.47) --
	(246.53, 77.14) --
	(246.80, 76.81) --
	(247.06, 76.48) --
	(247.33, 76.16) --
	(247.60, 75.84) --
	(247.88, 75.52) --
	(248.15, 75.21) --
	(248.43, 74.90) --
	(248.72, 74.59) --
	(249.01, 74.28) --
	(249.30, 73.98) --
	(249.59, 73.68) --
	(249.89, 73.38) --
	(250.18, 73.09) --
	(250.49, 72.80) --
	(250.79, 72.51) --
	(251.10, 72.22) --
	(251.41, 71.94) --
	(251.72, 71.66) --
	(252.04, 71.39) --
	(252.36, 71.11) --
	(252.68, 70.84) --
	(253.00, 70.58) --
	(253.33, 70.31) --
	(253.66, 70.05) --
	(253.99, 69.80) --
	(254.33, 69.54) --
	(254.67, 69.29) --
	(255.00, 69.05) --
	(255.35, 68.81) --
	(255.69, 68.57) --
	(256.04, 68.33) --
	(256.39, 68.10) --
	(256.74, 67.87) --
	(257.09, 67.64) --
	(257.45, 67.42) --
	(257.81, 67.20) --
	(258.17, 66.99) --
	(258.53, 66.78) --
	(258.90, 66.57) --
	(259.26, 66.37) --
	(259.63, 66.16) --
	(260.00, 65.97) --
	(260.38, 65.78) --
	(260.75, 65.59) --
	(261.13, 65.40) --
	(261.50, 65.22) --
	(261.88, 65.04) --
	(262.27, 64.87) --
	(262.65, 64.70) --
	(263.04, 64.53) --
	(263.42, 64.37) --
	(263.81, 64.21) --
	(264.20, 64.06) --
	(264.59, 63.91) --
	(264.99, 63.76) --
	(265.38, 63.62) --
	(265.78, 63.48) --
	(266.17, 63.34) --
	(266.57, 63.21) --
	(266.97, 63.08) --
	(267.37, 62.96) --
	(267.78, 62.84) --
	(268.18, 62.73) --
	(268.58, 62.62) --
	(268.99, 62.51) --
	(269.40, 62.41) --
	(269.81, 62.31) --
	(270.21, 62.21) --
	(270.62, 62.12) --
	(271.03, 62.04) --
	(271.45, 61.95) --
	(271.86, 61.88) --
	(272.27, 61.80) --
	(272.69, 61.73) --
	(273.10, 61.67) --
	(273.51, 61.60) --
	(273.93, 61.55) --
	(274.35, 61.49) --
	(274.76, 61.44) --
	(275.18, 61.40) --
	(275.60, 61.36) --
	(276.02, 61.32) --
	(276.43, 61.29) --
	(276.85, 61.26) --
	(277.27, 61.24) --
	(277.69, 61.22) --
	(278.11, 61.20) --
	(278.53, 61.19) --
	(278.95, 61.18) --
	(279.37, 61.18) --
	(279.79, 61.18) --
	(280.21, 61.19) --
	(280.63, 61.20) --
	(281.05, 61.21) --
	(281.47, 61.23) --
	(281.89, 61.25) --
	(282.31, 61.28) --
	(282.72, 61.31) --
	(283.14, 61.34) --
	(283.56, 61.38) --
	(283.98, 61.42) --
	(284.39, 61.47) --
	(284.81, 61.52) --
	(285.23, 61.58) --
	(285.64, 61.64) --
	(286.06, 61.70) --
	(286.47, 61.77) --
	(286.88, 61.84) --
	(287.30, 61.92) --
	(287.71, 62.00) --
	(288.12, 62.08) --
	(288.53, 62.17) --
	(288.94, 62.26) --
	(289.35, 62.36) --
	(289.76, 62.46) --
	(290.16, 62.56) --
	(290.57, 62.67) --
	(290.97, 62.79) --
	(291.37, 62.90) --
	(291.78, 63.02) --
	(292.18, 63.15) --
	(292.58, 63.28) --
	(292.97, 63.41) --
	(293.37, 63.55) --
	(293.77, 63.69) --
	(294.16, 63.83) --
	(294.55, 63.98) --
	(294.94, 64.14) --
	(295.33, 64.29) --
	(295.72, 64.45) --
	(296.11, 64.62) --
	(296.49, 64.79) --
	(296.87, 64.96) --
	(297.25, 65.13) --
	(297.63, 65.31) --
	(298.01, 65.50) --
	(298.39, 65.68) --
	(298.76, 65.88) --
	(299.13, 66.07) --
	(299.50, 66.27) --
	(299.87, 66.47) --
	(300.24, 66.68) --
	(300.60, 66.89) --
	(300.96, 67.10) --
	(301.32, 67.32) --
	(301.68, 67.54) --
	(302.03, 67.76) --
	(302.38, 67.99) --
	(302.73, 68.22) --
	(303.08, 68.45) --
	(303.43, 68.69) --
	(303.77, 68.93) --
	(304.11, 69.18) --
	(304.45, 69.42) --
	(304.79, 69.68) --
	(305.12, 69.93) --
	(305.45, 70.19) --
	(305.78, 70.45) --
	(306.11, 70.72) --
	(306.43, 70.98) --
	(306.75, 71.25) --
	(307.07, 71.53) --
	(307.38, 71.81) --
	(307.69, 72.09) --
	(308.00, 72.37) --
	(308.31, 72.66) --
	(308.61, 72.95) --
	(308.91, 73.24) --
	(309.21, 73.54) --
	(309.50, 73.84) --
	(309.80, 74.14) --
	(310.08, 74.44) --
	(310.37, 74.75) --
	(310.65, 75.06) --
	(310.93, 75.37) --
	(311.21, 75.69) --
	(311.48, 76.01) --
	(311.75, 76.33) --
	(312.02, 76.65) --
	(312.28, 76.98) --
	(312.54, 77.31) --
	(312.80, 77.64) --
	(313.05, 77.98) --
	(313.30, 78.31) --
	(313.55, 78.65) --
	(313.79, 79.00) --
	(314.03, 79.34) --
	(314.27, 79.69) --
	(314.50, 80.04) --
	(314.73, 80.39) --
	(314.95, 80.74) --
	(315.18, 81.10) --
	(315.40, 81.45) --
	(315.61, 81.81) --
	(315.82, 82.18) --
	(316.03, 82.54) --
	(316.23, 82.91) --
	(316.43, 83.28) --
	(316.63, 83.65) --
	(316.82, 84.02) --
	(317.01, 84.39) --
	(317.20, 84.77) --
	(317.38, 85.15) --
	(317.56, 85.53) --
	(317.73, 85.91) --
	(317.90, 86.29) --
	(318.07, 86.68) --
	(318.23, 87.07) --
	(318.39, 87.46) --
	(318.55, 87.85) --
	(318.70, 88.24) --
	(318.85, 88.63) --
	(318.99, 89.02) --
	(319.13, 89.42) --
	(319.26, 89.82) --
	(319.39, 90.22) --
	(319.52, 90.62) --
	(319.65, 91.02) --
	(319.76, 91.42) --
	(319.88, 91.82) --
	(319.99, 92.23) --
	(320.10, 92.63) --
	(320.20, 93.04) --
	(320.30, 93.45) --
	(320.40, 93.86) --
	(320.49, 94.27) --
	(320.57, 94.68) --
	(320.66, 95.09) --
	(320.73, 95.50) --
	(320.81, 95.91) --
	(320.88, 96.33) --
	(320.94, 96.74) --
	(321.01, 97.16) --
	(321.06, 97.57) --
	(321.12, 97.99) --
	(321.17, 98.41) --
	(321.21, 98.82) --
	(321.25, 99.24) --
	(321.29, 99.66) --
	(321.32,100.08) --
	(321.35,100.50) --
	(321.38,100.91) --
	(321.40,101.33) --
	(321.41,101.75) --
	(321.42,102.17) --
	(321.43,102.59) --
	(321.44,103.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (370.62,185.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.31, 36.00) --
	(346.62, 36.00) --
	(346.62,149.31) --
	(233.31,149.31) --
	(233.31, 36.00);
\end{scope}
\begin{scope}
\path[clip] (185.31,  0.00) rectangle (370.62,185.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (293,158) {\bf Left lane};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (289.96,  7) {PC 1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (206.91, 92.65) {PC 2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (370.62,185.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.50, 36.00) -- (321.44, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.50, 36.00) -- (237.50, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.49, 36.00) -- (258.49, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.47, 36.00) -- (279.47, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.45, 36.00) -- (300.45, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.44, 36.00) -- (321.44, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (237.50, 20.40) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (258.49, 20.40) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (279.47, 20.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (300.45, 20.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (321.44, 20.40) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.31, 61.18) -- (233.31,145.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.31, 61.18) -- (227.31, 61.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.31, 82.16) -- (227.31, 82.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.31,103.15) -- (227.31,103.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.31,124.13) -- (227.31,124.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.31,145.11) -- (227.31,145.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (224.91, 61.18) {-1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (224.91, 82.16) {-0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (224.91,103.15) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (224.91,124.13) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (224.91,145.11) {1.0};
\end{scope}
\begin{scope}
\path[clip] (233.31, 36.00) rectangle (346.62,149.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.47,103.15) -- (297.74, 90.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.74, 90.91) circle (  2.03);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.47,103.15) -- (293.20,124.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.20,127.97) --
	(295.93,123.25) --
	(290.48,123.25) --
	(293.20,127.97);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.47,103.15) -- (286.98, 80.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.11, 80.64) -- (289.84, 80.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.98, 77.78) -- (286.98, 83.51);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.47,103.15) -- (281.05,133.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.02,131.79) -- (283.07,135.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.02,135.84) -- (283.07,131.79);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.47,103.15) -- (258.06, 90.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.20, 90.94) --
	(258.06, 93.80) --
	(260.93, 90.94) --
	(258.06, 88.07) --
	(255.20, 90.94);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.47,103.15) -- (257.74,114.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.74,111.40) --
	(260.47,116.12) --
	(255.02,116.12) --
	(257.74,111.40);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.47,103.15) -- (248.76, 92.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.73, 90.95) rectangle (250.78, 95.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.73, 90.95) -- (250.78, 95.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.73, 95.00) -- (250.78, 90.95);
\definecolor{drawColor}{gray}{0.62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.47,103.15) -- (246.72,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.70,109.66) -- (248.75,113.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.70,113.71) -- (248.75,109.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.86,111.69) -- (249.59,111.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.72,108.82) -- (246.72,114.55);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (317.12,149.31) rectangle (346.62, 84.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.52,142.11) circle (  1.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.52,137.01) --
	(324.34,133.86) --
	(320.70,133.86) --
	(322.52,137.01);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.61,127.71) -- (324.43,127.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.52,125.80) -- (322.52,129.62);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.17,119.16) -- (323.87,121.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.17,121.86) -- (323.87,119.16);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.61,113.31) --
	(322.52,115.22) --
	(324.43,113.31) --
	(322.52,111.40) --
	(320.61,113.31);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.52,104.01) --
	(324.34,107.16) --
	(320.70,107.16) --
	(322.52,104.01);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.17, 97.56) rectangle (323.87,100.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.17, 97.56) -- (323.87,100.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.17,100.26) -- (323.87, 97.56);
\definecolor{drawColor}{gray}{0.62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.17, 90.36) -- (323.87, 93.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.17, 93.06) -- (323.87, 90.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.61, 91.71) -- (324.43, 91.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.52, 89.80) -- (322.52, 93.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92,140.04) {\xxpa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92,132.84) {\xxfa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92,125.64) {\xxpaa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92,118.44) {\xxfaa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92,111.24) {\xxpb};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92,104.04) {\xxfb};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92, 96.84) {\xxpab};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92, 89.64) {\xxfab};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (273.88, 68.24) --
	(248.70, 68.24) --
	(248.70, 39.50) --
	(273.88, 39.50) --
	(273.88, 68.24) --
	cycle;

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (261.29, 63.72) {LKL};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.78, 51.25) --
	(271.78, 51.35) --
	(271.77, 51.46) --
	(271.77, 51.56) --
	(271.77, 51.67) --
	(271.76, 51.77) --
	(271.76, 51.88) --
	(271.75, 51.98) --
	(271.74, 52.09) --
	(271.73, 52.19) --
	(271.72, 52.30) --
	(271.71, 52.40) --
	(271.70, 52.50) --
	(271.69, 52.61) --
	(271.67, 52.71) --
	(271.66, 52.82) --
	(271.64, 52.92) --
	(271.63, 53.02) --
	(271.61, 53.13) --
	(271.59, 53.23) --
	(271.57, 53.33) --
	(271.55, 53.44) --
	(271.52, 53.54) --
	(271.50, 53.64) --
	(271.48, 53.74) --
	(271.45, 53.84) --
	(271.42, 53.95) --
	(271.40, 54.05) --
	(271.37, 54.15) --
	(271.34, 54.25) --
	(271.31, 54.35) --
	(271.28, 54.45) --
	(271.24, 54.55) --
	(271.21, 54.65) --
	(271.18, 54.75) --
	(271.14, 54.85) --
	(271.10, 54.94) --
	(271.07, 55.04) --
	(271.03, 55.14) --
	(270.99, 55.24) --
	(270.95, 55.33) --
	(270.91, 55.43) --
	(270.87, 55.53) --
	(270.82, 55.62) --
	(270.78, 55.72) --
	(270.73, 55.81) --
	(270.69, 55.91) --
	(270.64, 56.00) --
	(270.59, 56.09) --
	(270.54, 56.19) --
	(270.49, 56.28) --
	(270.44, 56.37) --
	(270.39, 56.46) --
	(270.34, 56.55) --
	(270.28, 56.64) --
	(270.23, 56.73) --
	(270.17, 56.82) --
	(270.12, 56.91) --
	(270.06, 57.00) --
	(270.00, 57.09) --
	(269.94, 57.17) --
	(269.88, 57.26) --
	(269.82, 57.34) --
	(269.76, 57.43) --
	(269.70, 57.51) --
	(269.64, 57.60) --
	(269.57, 57.68) --
	(269.51, 57.76) --
	(269.44, 57.85) --
	(269.38, 57.93) --
	(269.31, 58.01) --
	(269.24, 58.09) --
	(269.17, 58.17) --
	(269.10, 58.24) --
	(269.03, 58.32) --
	(268.96, 58.40) --
	(268.89, 58.48) --
	(268.82, 58.55) --
	(268.74, 58.63) --
	(268.67, 58.70) --
	(268.60, 58.77) --
	(268.52, 58.85) --
	(268.44, 58.92) --
	(268.37, 58.99) --
	(268.29, 59.06) --
	(268.21, 59.13) --
	(268.13, 59.20) --
	(268.05, 59.27) --
	(267.97, 59.33) --
	(267.89, 59.40) --
	(267.81, 59.47) --
	(267.72, 59.53) --
	(267.64, 59.60) --
	(267.56, 59.66) --
	(267.47, 59.72) --
	(267.39, 59.78) --
	(267.30, 59.84) --
	(267.22, 59.90) --
	(267.13, 59.96) --
	(267.04, 60.02) --
	(266.95, 60.08) --
	(266.87, 60.13) --
	(266.78, 60.19) --
	(266.69, 60.24) --
	(266.60, 60.30) --
	(266.51, 60.35) --
	(266.41, 60.40) --
	(266.32, 60.45) --
	(266.23, 60.50) --
	(266.14, 60.55) --
	(266.04, 60.60) --
	(265.95, 60.65) --
	(265.86, 60.69) --
	(265.76, 60.74) --
	(265.67, 60.78) --
	(265.57, 60.82) --
	(265.48, 60.87) --
	(265.38, 60.91) --
	(265.28, 60.95) --
	(265.18, 60.99) --
	(265.09, 61.03) --
	(264.99, 61.06) --
	(264.89, 61.10) --
	(264.79, 61.14) --
	(264.69, 61.17) --
	(264.59, 61.20) --
	(264.49, 61.24) --
	(264.39, 61.27) --
	(264.29, 61.30) --
	(264.19, 61.33) --
	(264.09, 61.36) --
	(263.99, 61.38) --
	(263.89, 61.41) --
	(263.79, 61.44) --
	(263.69, 61.46) --
	(263.58, 61.49) --
	(263.48, 61.51) --
	(263.38, 61.53) --
	(263.28, 61.55) --
	(263.17, 61.57) --
	(263.07, 61.59) --
	(262.97, 61.60) --
	(262.86, 61.62) --
	(262.76, 61.64) --
	(262.65, 61.65) --
	(262.55, 61.66) --
	(262.45, 61.68) --
	(262.34, 61.69) --
	(262.24, 61.70) --
	(262.13, 61.71) --
	(262.03, 61.71) --
	(261.92, 61.72) --
	(261.82, 61.73) --
	(261.71, 61.73) --
	(261.61, 61.73) --
	(261.50, 61.74) --
	(261.40, 61.74) --
	(261.29, 61.74) --
	(261.19, 61.74) --
	(261.08, 61.74) --
	(260.98, 61.74) --
	(260.87, 61.73) --
	(260.77, 61.73) --
	(260.66, 61.72) --
	(260.56, 61.71) --
	(260.46, 61.71) --
	(260.35, 61.70) --
	(260.25, 61.69) --
	(260.14, 61.68) --
	(260.04, 61.67) --
	(259.93, 61.65) --
	(259.83, 61.64) --
	(259.73, 61.62) --
	(259.62, 61.61) --
	(259.52, 61.59) --
	(259.42, 61.57) --
	(259.31, 61.55) --
	(259.21, 61.53) --
	(259.11, 61.51) --
	(259.00, 61.49) --
	(258.90, 61.47) --
	(258.80, 61.44) --
	(258.70, 61.42) --
	(258.60, 61.39) --
	(258.50, 61.36) --
	(258.39, 61.33) --
	(258.29, 61.30) --
	(258.19, 61.27) --
	(258.09, 61.24) --
	(257.99, 61.21) --
	(257.89, 61.18) --
	(257.79, 61.14) --
	(257.70, 61.11) --
	(257.60, 61.07) --
	(257.50, 61.03) --
	(257.40, 60.99) --
	(257.30, 60.96) --
	(257.21, 60.91) --
	(257.11, 60.87) --
	(257.02, 60.83) --
	(256.92, 60.79) --
	(256.82, 60.74) --
	(256.73, 60.70) --
	(256.64, 60.65) --
	(256.54, 60.61) --
	(256.45, 60.56) --
	(256.36, 60.51) --
	(256.26, 60.46) --
	(256.17, 60.41) --
	(256.08, 60.36) --
	(255.99, 60.30) --
	(255.90, 60.25) --
	(255.81, 60.20) --
	(255.72, 60.14) --
	(255.63, 60.09) --
	(255.54, 60.03) --
	(255.46, 59.97) --
	(255.37, 59.91) --
	(255.28, 59.85) --
	(255.20, 59.79) --
	(255.11, 59.73) --
	(255.03, 59.67) --
	(254.94, 59.61) --
	(254.86, 59.54) --
	(254.78, 59.48) --
	(254.70, 59.41) --
	(254.61, 59.35) --
	(254.53, 59.28) --
	(254.45, 59.21) --
	(254.37, 59.14) --
	(254.30, 59.07) --
	(254.22, 59.00) --
	(254.14, 58.93) --
	(254.06, 58.86) --
	(253.99, 58.79) --
	(253.91, 58.71) --
	(253.84, 58.64) --
	(253.77, 58.56) --
	(253.69, 58.49) --
	(253.62, 58.41) --
	(253.55, 58.33) --
	(253.48, 58.26) --
	(253.41, 58.18) --
	(253.34, 58.10) --
	(253.27, 58.02) --
	(253.20, 57.94) --
	(253.14, 57.86) --
	(253.07, 57.78) --
	(253.01, 57.69) --
	(252.94, 57.61) --
	(252.88, 57.53) --
	(252.82, 57.44) --
	(252.76, 57.36) --
	(252.70, 57.27) --
	(252.64, 57.19) --
	(252.58, 57.10) --
	(252.52, 57.01) --
	(252.46, 56.92) --
	(252.41, 56.84) --
	(252.35, 56.75) --
	(252.30, 56.66) --
	(252.24, 56.57) --
	(252.19, 56.48) --
	(252.14, 56.38) --
	(252.09, 56.29) --
	(252.04, 56.20) --
	(251.99, 56.11) --
	(251.94, 56.01) --
	(251.89, 55.92) --
	(251.85, 55.83) --
	(251.80, 55.73) --
	(251.76, 55.64) --
	(251.71, 55.54) --
	(251.67, 55.45) --
	(251.63, 55.35) --
	(251.59, 55.25) --
	(251.55, 55.16) --
	(251.51, 55.06) --
	(251.47, 54.96) --
	(251.44, 54.86) --
	(251.40, 54.76) --
	(251.37, 54.66) --
	(251.33, 54.56) --
	(251.30, 54.46) --
	(251.27, 54.36) --
	(251.24, 54.26) --
	(251.21, 54.16) --
	(251.18, 54.06) --
	(251.15, 53.96) --
	(251.12, 53.86) --
	(251.10, 53.76) --
	(251.07, 53.66) --
	(251.05, 53.55) --
	(251.03, 53.45) --
	(251.01, 53.35) --
	(250.99, 53.25) --
	(250.97, 53.14) --
	(250.95, 53.04) --
	(250.93, 52.94) --
	(250.91, 52.83) --
	(250.90, 52.73) --
	(250.88, 52.62) --
	(250.87, 52.52) --
	(250.86, 52.42) --
	(250.85, 52.31) --
	(250.84, 52.21) --
	(250.83, 52.10) --
	(250.82, 52.00) --
	(250.81, 51.89) --
	(250.81, 51.79) --
	(250.80, 51.68) --
	(250.80, 51.58) --
	(250.80, 51.47) --
	(250.79, 51.37) --
	(250.79, 51.26) --
	(250.79, 51.16) --
	(250.80, 51.06) --
	(250.80, 50.95) --
	(250.80, 50.85) --
	(250.81, 50.74) --
	(250.81, 50.64) --
	(250.82, 50.53) --
	(250.83, 50.43) --
	(250.84, 50.32) --
	(250.84, 50.22) --
	(250.86, 50.11) --
	(250.87, 50.01) --
	(250.88, 49.90) --
	(250.89, 49.80) --
	(250.91, 49.70) --
	(250.93, 49.59) --
	(250.94, 49.49) --
	(250.96, 49.39) --
	(250.98, 49.28) --
	(251.00, 49.18) --
	(251.02, 49.08) --
	(251.04, 48.98) --
	(251.07, 48.87) --
	(251.09, 48.77) --
	(251.12, 48.67) --
	(251.14, 48.57) --
	(251.17, 48.47) --
	(251.20, 48.36) --
	(251.23, 48.26) --
	(251.26, 48.16) --
	(251.29, 48.06) --
	(251.32, 47.96) --
	(251.35, 47.86) --
	(251.39, 47.77) --
	(251.42, 47.67) --
	(251.46, 47.57) --
	(251.50, 47.47) --
	(251.54, 47.37) --
	(251.58, 47.28) --
	(251.62, 47.18) --
	(251.66, 47.08) --
	(251.70, 46.99) --
	(251.74, 46.89) --
	(251.79, 46.79) --
	(251.83, 46.70) --
	(251.88, 46.61) --
	(251.92, 46.51) --
	(251.97, 46.42) --
	(252.02, 46.33) --
	(252.07, 46.23) --
	(252.12, 46.14) --
	(252.17, 46.05) --
	(252.23, 45.96) --
	(252.28, 45.87) --
	(252.33, 45.78) --
	(252.39, 45.69) --
	(252.44, 45.60) --
	(252.50, 45.51) --
	(252.56, 45.43) --
	(252.62, 45.34) --
	(252.68, 45.25) --
	(252.74, 45.17) --
	(252.80, 45.08) --
	(252.86, 45.00) --
	(252.92, 44.91) --
	(252.99, 44.83) --
	(253.05, 44.75) --
	(253.12, 44.66) --
	(253.18, 44.58) --
	(253.25, 44.50) --
	(253.32, 44.42) --
	(253.39, 44.34) --
	(253.46, 44.26) --
	(253.53, 44.19) --
	(253.60, 44.11) --
	(253.67, 44.03) --
	(253.74, 43.96) --
	(253.82, 43.88) --
	(253.89, 43.81) --
	(253.96, 43.73) --
	(254.04, 43.66) --
	(254.12, 43.59) --
	(254.19, 43.52) --
	(254.27, 43.45) --
	(254.35, 43.38) --
	(254.43, 43.31) --
	(254.51, 43.24) --
	(254.59, 43.17) --
	(254.67, 43.11) --
	(254.75, 43.04) --
	(254.83, 42.98) --
	(254.92, 42.91) --
	(255.00, 42.85) --
	(255.08, 42.79) --
	(255.17, 42.72) --
	(255.25, 42.66) --
	(255.34, 42.60) --
	(255.43, 42.54) --
	(255.52, 42.49) --
	(255.60, 42.43) --
	(255.69, 42.37) --
	(255.78, 42.32) --
	(255.87, 42.26) --
	(255.96, 42.21) --
	(256.05, 42.16) --
	(256.14, 42.10) --
	(256.23, 42.05) --
	(256.33, 42.00) --
	(256.42, 41.95) --
	(256.51, 41.91) --
	(256.61, 41.86) --
	(256.70, 41.81) --
	(256.79, 41.77) --
	(256.89, 41.72) --
	(256.98, 41.68) --
	(257.08, 41.64) --
	(257.18, 41.59) --
	(257.27, 41.55) --
	(257.37, 41.51) --
	(257.47, 41.48) --
	(257.57, 41.44) --
	(257.66, 41.40) --
	(257.76, 41.37) --
	(257.86, 41.33) --
	(257.96, 41.30) --
	(258.06, 41.26) --
	(258.16, 41.23) --
	(258.26, 41.20) --
	(258.36, 41.17) --
	(258.46, 41.14) --
	(258.56, 41.12) --
	(258.67, 41.09) --
	(258.77, 41.06) --
	(258.87, 41.04) --
	(258.97, 41.02) --
	(259.07, 40.99) --
	(259.18, 40.97) --
	(259.28, 40.95) --
	(259.38, 40.93) --
	(259.49, 40.91) --
	(259.59, 40.89) --
	(259.69, 40.88) --
	(259.80, 40.86) --
	(259.90, 40.85) --
	(260.00, 40.84) --
	(260.11, 40.82) --
	(260.21, 40.81) --
	(260.32, 40.80) --
	(260.42, 40.79) --
	(260.53, 40.78) --
	(260.63, 40.78) --
	(260.74, 40.77) --
	(260.84, 40.77) --
	(260.95, 40.76) --
	(261.05, 40.76) --
	(261.16, 40.76) --
	(261.26, 40.76) --
	(261.37, 40.76) --
	(261.47, 40.76) --
	(261.58, 40.76) --
	(261.68, 40.76) --
	(261.78, 40.77) --
	(261.89, 40.77) --
	(261.99, 40.78) --
	(262.10, 40.79) --
	(262.20, 40.80) --
	(262.31, 40.81) --
	(262.41, 40.82) --
	(262.52, 40.83) --
	(262.62, 40.84) --
	(262.72, 40.86) --
	(262.83, 40.87) --
	(262.93, 40.89) --
	(263.04, 40.90) --
	(263.14, 40.92) --
	(263.24, 40.94) --
	(263.35, 40.96) --
	(263.45, 40.98) --
	(263.55, 41.00) --
	(263.65, 41.03) --
	(263.76, 41.05) --
	(263.86, 41.08) --
	(263.96, 41.10) --
	(264.06, 41.13) --
	(264.16, 41.16) --
	(264.26, 41.19) --
	(264.36, 41.22) --
	(264.46, 41.25) --
	(264.56, 41.28) --
	(264.66, 41.31) --
	(264.76, 41.35) --
	(264.86, 41.38) --
	(264.96, 41.42) --
	(265.06, 41.46) --
	(265.15, 41.50) --
	(265.25, 41.54) --
	(265.35, 41.58) --
	(265.44, 41.62) --
	(265.54, 41.66) --
	(265.64, 41.70) --
	(265.73, 41.75) --
	(265.83, 41.79) --
	(265.92, 41.84) --
	(266.01, 41.88) --
	(266.11, 41.93) --
	(266.20, 41.98) --
	(266.29, 42.03) --
	(266.39, 42.08) --
	(266.48, 42.13) --
	(266.57, 42.18) --
	(266.66, 42.24) --
	(266.75, 42.29) --
	(266.84, 42.35) --
	(266.93, 42.40) --
	(267.01, 42.46) --
	(267.10, 42.52) --
	(267.19, 42.58) --
	(267.28, 42.63) --
	(267.36, 42.69) --
	(267.45, 42.76) --
	(267.53, 42.82) --
	(267.61, 42.88) --
	(267.70, 42.94) --
	(267.78, 43.01) --
	(267.86, 43.07) --
	(267.94, 43.14) --
	(268.03, 43.21) --
	(268.11, 43.28) --
	(268.18, 43.34) --
	(268.26, 43.41) --
	(268.34, 43.48) --
	(268.42, 43.55) --
	(268.50, 43.63) --
	(268.57, 43.70) --
	(268.65, 43.77) --
	(268.72, 43.85) --
	(268.79, 43.92) --
	(268.87, 44.00) --
	(268.94, 44.07) --
	(269.01, 44.15) --
	(269.08, 44.23) --
	(269.15, 44.31) --
	(269.22, 44.38) --
	(269.29, 44.46) --
	(269.36, 44.54) --
	(269.42, 44.63) --
	(269.49, 44.71) --
	(269.55, 44.79) --
	(269.62, 44.87) --
	(269.68, 44.96) --
	(269.74, 45.04) --
	(269.80, 45.13) --
	(269.87, 45.21) --
	(269.93, 45.30) --
	(269.98, 45.38) --
	(270.04, 45.47) --
	(270.10, 45.56) --
	(270.16, 45.65) --
	(270.21, 45.74) --
	(270.27, 45.83) --
	(270.32, 45.92) --
	(270.37, 46.01) --
	(270.43, 46.10) --
	(270.48, 46.19) --
	(270.53, 46.28) --
	(270.58, 46.37) --
	(270.62, 46.47) --
	(270.67, 46.56) --
	(270.72, 46.65) --
	(270.76, 46.75) --
	(270.81, 46.84) --
	(270.85, 46.94) --
	(270.89, 47.04) --
	(270.94, 47.13) --
	(270.98, 47.23) --
	(271.02, 47.33) --
	(271.05, 47.42) --
	(271.09, 47.52) --
	(271.13, 47.62) --
	(271.17, 47.72) --
	(271.20, 47.82) --
	(271.23, 47.92) --
	(271.27, 48.02) --
	(271.30, 48.12) --
	(271.33, 48.22) --
	(271.36, 48.32) --
	(271.39, 48.42) --
	(271.42, 48.52) --
	(271.44, 48.62) --
	(271.47, 48.72) --
	(271.49, 48.82) --
	(271.52, 48.93) --
	(271.54, 49.03) --
	(271.56, 49.13) --
	(271.58, 49.23) --
	(271.60, 49.34) --
	(271.62, 49.44) --
	(271.64, 49.54) --
	(271.65, 49.65) --
	(271.67, 49.75) --
	(271.68, 49.86) --
	(271.70, 49.96) --
	(271.71, 50.06) --
	(271.72, 50.17) --
	(271.73, 50.27) --
	(271.74, 50.38) --
	(271.75, 50.48) --
	(271.76, 50.59) --
	(271.76, 50.69) --
	(271.77, 50.80) --
	(271.77, 50.90) --
	(271.77, 51.01) --
	(271.78, 51.11) --
	(271.78, 51.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.29, 51.25) -- (266.60, 50.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.60, 50.81) circle (  0.90);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.29, 51.25) -- (264.76, 58.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.76, 59.64) --
	(265.98, 57.54) --
	(263.55, 57.54) --
	(264.76, 59.64);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.29, 51.25) -- (263.75, 47.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.48, 47.35) -- (265.02, 47.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.75, 46.08) -- (263.75, 48.63);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.29, 51.25) -- (261.40, 59.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.50, 58.19) -- (262.30, 59.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.50, 59.99) -- (262.30, 58.19);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.29, 51.25) -- (256.02, 48.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.75, 48.92) --
	(256.02, 50.20) --
	(257.30, 48.92) --
	(256.02, 47.65) --
	(254.75, 48.92);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.29, 51.25) -- (256.05, 55.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.05, 53.78) --
	(257.26, 55.88) --
	(254.84, 55.88) --
	(256.05, 53.78);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.29, 51.25) -- (253.06, 50.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.16, 49.23) rectangle (253.96, 51.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.16, 49.23) -- (253.96, 51.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.16, 51.03) -- (253.96, 49.23);
\definecolor{drawColor}{gray}{0.62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.29, 51.25) -- (253.03, 52.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.13, 52.05) -- (253.93, 53.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.13, 53.85) -- (253.93, 52.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.76, 52.95) -- (254.31, 52.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.03, 51.68) -- (253.03, 54.23);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (317.12,149.31) rectangle (346.62, 84.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.52,142.11) circle (  1.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.52,137.01) --
	(324.34,133.86) --
	(320.70,133.86) --
	(322.52,137.01);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.61,127.71) -- (324.43,127.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.52,125.80) -- (322.52,129.62);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.17,119.16) -- (323.87,121.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.17,121.86) -- (323.87,119.16);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.61,113.31) --
	(322.52,115.22) --
	(324.43,113.31) --
	(322.52,111.40) --
	(320.61,113.31);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.52,104.01) --
	(324.34,107.16) --
	(320.70,107.16) --
	(322.52,104.01);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.17, 97.56) rectangle (323.87,100.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.17, 97.56) -- (323.87,100.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.17,100.26) -- (323.87, 97.56);
\definecolor{drawColor}{gray}{0.62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.17, 90.36) -- (323.87, 93.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.17, 93.06) -- (323.87, 90.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.61, 91.71) -- (324.43, 91.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.52, 89.80) -- (322.52, 93.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92,140.04) {\xxpa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92,132.84) {\xxfa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92,125.64) {\xxpaa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92,118.44) {\xxfaa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92,111.24) {\xxpb};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92,104.04) {\xxfb};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92, 96.84) {\xxpab};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92, 89.64) {\xxfab};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (302.55, 68.24) --
	(277.37, 68.24) --
	(277.37, 39.50) --
	(302.55, 39.50) --
	(302.55, 68.24) --
	cycle;

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (289.96, 63.72) {FD};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.45, 51.25) --
	(300.45, 51.35) --
	(300.45, 51.46) --
	(300.45, 51.56) --
	(300.44, 51.67) --
	(300.44, 51.77) --
	(300.43, 51.88) --
	(300.43, 51.98) --
	(300.42, 52.09) --
	(300.41, 52.19) --
	(300.40, 52.30) --
	(300.39, 52.40) --
	(300.38, 52.50) --
	(300.36, 52.61) --
	(300.35, 52.71) --
	(300.34, 52.82) --
	(300.32, 52.92) --
	(300.30, 53.02) --
	(300.28, 53.13) --
	(300.26, 53.23) --
	(300.24, 53.33) --
	(300.22, 53.44) --
	(300.20, 53.54) --
	(300.18, 53.64) --
	(300.15, 53.74) --
	(300.13, 53.84) --
	(300.10, 53.95) --
	(300.07, 54.05) --
	(300.04, 54.15) --
	(300.01, 54.25) --
	(299.98, 54.35) --
	(299.95, 54.45) --
	(299.92, 54.55) --
	(299.89, 54.65) --
	(299.85, 54.75) --
	(299.82, 54.85) --
	(299.78, 54.94) --
	(299.74, 55.04) --
	(299.70, 55.14) --
	(299.67, 55.24) --
	(299.62, 55.33) --
	(299.58, 55.43) --
	(299.54, 55.53) --
	(299.50, 55.62) --
	(299.45, 55.72) --
	(299.41, 55.81) --
	(299.36, 55.91) --
	(299.32, 56.00) --
	(299.27, 56.09) --
	(299.22, 56.19) --
	(299.17, 56.28) --
	(299.12, 56.37) --
	(299.07, 56.46) --
	(299.01, 56.55) --
	(298.96, 56.64) --
	(298.91, 56.73) --
	(298.85, 56.82) --
	(298.79, 56.91) --
	(298.74, 57.00) --
	(298.68, 57.09) --
	(298.62, 57.17) --
	(298.56, 57.26) --
	(298.50, 57.34) --
	(298.44, 57.43) --
	(298.38, 57.51) --
	(298.31, 57.60) --
	(298.25, 57.68) --
	(298.18, 57.76) --
	(298.12, 57.85) --
	(298.05, 57.93) --
	(297.99, 58.01) --
	(297.92, 58.09) --
	(297.85, 58.17) --
	(297.78, 58.24) --
	(297.71, 58.32) --
	(297.64, 58.40) --
	(297.57, 58.48) --
	(297.49, 58.55) --
	(297.42, 58.63) --
	(297.35, 58.70) --
	(297.27, 58.77) --
	(297.20, 58.85) --
	(297.12, 58.92) --
	(297.04, 58.99) --
	(296.96, 59.06) --
	(296.89, 59.13) --
	(296.81, 59.20) --
	(296.73, 59.27) --
	(296.65, 59.33) --
	(296.56, 59.40) --
	(296.48, 59.47) --
	(296.40, 59.53) --
	(296.32, 59.60) --
	(296.23, 59.66) --
	(296.15, 59.72) --
	(296.06, 59.78) --
	(295.98, 59.84) --
	(295.89, 59.90) --
	(295.81, 59.96) --
	(295.72, 60.02) --
	(295.63, 60.08) --
	(295.54, 60.13) --
	(295.45, 60.19) --
	(295.36, 60.24) --
	(295.27, 60.30) --
	(295.18, 60.35) --
	(295.09, 60.40) --
	(295.00, 60.45) --
	(294.91, 60.50) --
	(294.81, 60.55) --
	(294.72, 60.60) --
	(294.63, 60.65) --
	(294.53, 60.69) --
	(294.44, 60.74) --
	(294.34, 60.78) --
	(294.25, 60.82) --
	(294.15, 60.87) --
	(294.05, 60.91) --
	(293.96, 60.95) --
	(293.86, 60.99) --
	(293.76, 61.03) --
	(293.67, 61.06) --
	(293.57, 61.10) --
	(293.47, 61.14) --
	(293.37, 61.17) --
	(293.27, 61.20) --
	(293.17, 61.24) --
	(293.07, 61.27) --
	(292.97, 61.30) --
	(292.87, 61.33) --
	(292.77, 61.36) --
	(292.67, 61.38) --
	(292.57, 61.41) --
	(292.46, 61.44) --
	(292.36, 61.46) --
	(292.26, 61.49) --
	(292.16, 61.51) --
	(292.05, 61.53) --
	(291.95, 61.55) --
	(291.85, 61.57) --
	(291.74, 61.59) --
	(291.64, 61.60) --
	(291.54, 61.62) --
	(291.43, 61.64) --
	(291.33, 61.65) --
	(291.23, 61.66) --
	(291.12, 61.68) --
	(291.02, 61.69) --
	(290.91, 61.70) --
	(290.81, 61.71) --
	(290.70, 61.71) --
	(290.60, 61.72) --
	(290.49, 61.73) --
	(290.39, 61.73) --
	(290.28, 61.73) --
	(290.18, 61.74) --
	(290.07, 61.74) --
	(289.97, 61.74) --
	(289.86, 61.74) --
	(289.76, 61.74) --
	(289.66, 61.74) --
	(289.55, 61.73) --
	(289.45, 61.73) --
	(289.34, 61.72) --
	(289.24, 61.71) --
	(289.13, 61.71) --
	(289.03, 61.70) --
	(288.92, 61.69) --
	(288.82, 61.68) --
	(288.71, 61.67) --
	(288.61, 61.65) --
	(288.51, 61.64) --
	(288.40, 61.62) --
	(288.30, 61.61) --
	(288.19, 61.59) --
	(288.09, 61.57) --
	(287.99, 61.55) --
	(287.89, 61.53) --
	(287.78, 61.51) --
	(287.68, 61.49) --
	(287.58, 61.47) --
	(287.48, 61.44) --
	(287.37, 61.42) --
	(287.27, 61.39) --
	(287.17, 61.36) --
	(287.07, 61.33) --
	(286.97, 61.30) --
	(286.87, 61.27) --
	(286.77, 61.24) --
	(286.67, 61.21) --
	(286.57, 61.18) --
	(286.47, 61.14) --
	(286.37, 61.11) --
	(286.27, 61.07) --
	(286.18, 61.03) --
	(286.08, 60.99) --
	(285.98, 60.96) --
	(285.88, 60.91) --
	(285.79, 60.87) --
	(285.69, 60.83) --
	(285.60, 60.79) --
	(285.50, 60.74) --
	(285.41, 60.70) --
	(285.31, 60.65) --
	(285.22, 60.61) --
	(285.12, 60.56) --
	(285.03, 60.51) --
	(284.94, 60.46) --
	(284.85, 60.41) --
	(284.76, 60.36) --
	(284.66, 60.30) --
	(284.57, 60.25) --
	(284.48, 60.20) --
	(284.40, 60.14) --
	(284.31, 60.09) --
	(284.22, 60.03) --
	(284.13, 59.97) --
	(284.04, 59.91) --
	(283.96, 59.85) --
	(283.87, 59.79) --
	(283.79, 59.73) --
	(283.70, 59.67) --
	(283.62, 59.61) --
	(283.54, 59.54) --
	(283.45, 59.48) --
	(283.37, 59.41) --
	(283.29, 59.35) --
	(283.21, 59.28) --
	(283.13, 59.21) --
	(283.05, 59.14) --
	(282.97, 59.07) --
	(282.89, 59.00) --
	(282.82, 58.93) --
	(282.74, 58.86) --
	(282.66, 58.79) --
	(282.59, 58.71) --
	(282.51, 58.64) --
	(282.44, 58.56) --
	(282.37, 58.49) --
	(282.30, 58.41) --
	(282.23, 58.33) --
	(282.15, 58.26) --
	(282.09, 58.18) --
	(282.02, 58.10) --
	(281.95, 58.02) --
	(281.88, 57.94) --
	(281.81, 57.86) --
	(281.75, 57.78) --
	(281.68, 57.69) --
	(281.62, 57.61) --
	(281.56, 57.53) --
	(281.49, 57.44) --
	(281.43, 57.36) --
	(281.37, 57.27) --
	(281.31, 57.19) --
	(281.25, 57.10) --
	(281.19, 57.01) --
	(281.14, 56.92) --
	(281.08, 56.84) --
	(281.03, 56.75) --
	(280.97, 56.66) --
	(280.92, 56.57) --
	(280.87, 56.48) --
	(280.81, 56.38) --
	(280.76, 56.29) --
	(280.71, 56.20) --
	(280.66, 56.11) --
	(280.62, 56.01) --
	(280.57, 55.92) --
	(280.52, 55.83) --
	(280.48, 55.73) --
	(280.43, 55.64) --
	(280.39, 55.54) --
	(280.35, 55.45) --
	(280.30, 55.35) --
	(280.26, 55.25) --
	(280.22, 55.16) --
	(280.19, 55.06) --
	(280.15, 54.96) --
	(280.11, 54.86) --
	(280.08, 54.76) --
	(280.04, 54.66) --
	(280.01, 54.56) --
	(279.98, 54.46) --
	(279.94, 54.36) --
	(279.91, 54.26) --
	(279.88, 54.16) --
	(279.85, 54.06) --
	(279.83, 53.96) --
	(279.80, 53.86) --
	(279.77, 53.76) --
	(279.75, 53.66) --
	(279.73, 53.55) --
	(279.70, 53.45) --
	(279.68, 53.35) --
	(279.66, 53.25) --
	(279.64, 53.14) --
	(279.62, 53.04) --
	(279.61, 52.94) --
	(279.59, 52.83) --
	(279.58, 52.73) --
	(279.56, 52.62) --
	(279.55, 52.52) --
	(279.54, 52.42) --
	(279.52, 52.31) --
	(279.51, 52.21) --
	(279.50, 52.10) --
	(279.50, 52.00) --
	(279.49, 51.89) --
	(279.48, 51.79) --
	(279.48, 51.68) --
	(279.48, 51.58) --
	(279.47, 51.47) --
	(279.47, 51.37) --
	(279.47, 51.26) --
	(279.47, 51.16) --
	(279.47, 51.06) --
	(279.47, 50.95) --
	(279.48, 50.85) --
	(279.48, 50.74) --
	(279.49, 50.64) --
	(279.49, 50.53) --
	(279.50, 50.43) --
	(279.51, 50.32) --
	(279.52, 50.22) --
	(279.53, 50.11) --
	(279.54, 50.01) --
	(279.56, 49.90) --
	(279.57, 49.80) --
	(279.59, 49.70) --
	(279.60, 49.59) --
	(279.62, 49.49) --
	(279.64, 49.39) --
	(279.66, 49.28) --
	(279.68, 49.18) --
	(279.70, 49.08) --
	(279.72, 48.98) --
	(279.74, 48.87) --
	(279.77, 48.77) --
	(279.79, 48.67) --
	(279.82, 48.57) --
	(279.85, 48.47) --
	(279.87, 48.36) --
	(279.90, 48.26) --
	(279.93, 48.16) --
	(279.97, 48.06) --
	(280.00, 47.96) --
	(280.03, 47.86) --
	(280.07, 47.77) --
	(280.10, 47.67) --
	(280.14, 47.57) --
	(280.17, 47.47) --
	(280.21, 47.37) --
	(280.25, 47.28) --
	(280.29, 47.18) --
	(280.33, 47.08) --
	(280.38, 46.99) --
	(280.42, 46.89) --
	(280.46, 46.79) --
	(280.51, 46.70) --
	(280.55, 46.61) --
	(280.60, 46.51) --
	(280.65, 46.42) --
	(280.70, 46.33) --
	(280.75, 46.23) --
	(280.80, 46.14) --
	(280.85, 46.05) --
	(280.90, 45.96) --
	(280.95, 45.87) --
	(281.01, 45.78) --
	(281.06, 45.69) --
	(281.12, 45.60) --
	(281.18, 45.51) --
	(281.23, 45.43) --
	(281.29, 45.34) --
	(281.35, 45.25) --
	(281.41, 45.17) --
	(281.47, 45.08) --
	(281.54, 45.00) --
	(281.60, 44.91) --
	(281.66, 44.83) --
	(281.73, 44.75) --
	(281.79, 44.66) --
	(281.86, 44.58) --
	(281.93, 44.50) --
	(281.99, 44.42) --
	(282.06, 44.34) --
	(282.13, 44.26) --
	(282.20, 44.19) --
	(282.27, 44.11) --
	(282.35, 44.03) --
	(282.42, 43.96) --
	(282.49, 43.88) --
	(282.57, 43.81) --
	(282.64, 43.73) --
	(282.72, 43.66) --
	(282.79, 43.59) --
	(282.87, 43.52) --
	(282.95, 43.45) --
	(283.02, 43.38) --
	(283.10, 43.31) --
	(283.18, 43.24) --
	(283.26, 43.17) --
	(283.35, 43.11) --
	(283.43, 43.04) --
	(283.51, 42.98) --
	(283.59, 42.91) --
	(283.68, 42.85) --
	(283.76, 42.79) --
	(283.85, 42.72) --
	(283.93, 42.66) --
	(284.02, 42.60) --
	(284.10, 42.54) --
	(284.19, 42.49) --
	(284.28, 42.43) --
	(284.37, 42.37) --
	(284.46, 42.32) --
	(284.55, 42.26) --
	(284.64, 42.21) --
	(284.73, 42.16) --
	(284.82, 42.10) --
	(284.91, 42.05) --
	(285.00, 42.00) --
	(285.09, 41.95) --
	(285.19, 41.91) --
	(285.28, 41.86) --
	(285.38, 41.81) --
	(285.47, 41.77) --
	(285.57, 41.72) --
	(285.66, 41.68) --
	(285.76, 41.64) --
	(285.85, 41.59) --
	(285.95, 41.55) --
	(286.05, 41.51) --
	(286.14, 41.48) --
	(286.24, 41.44) --
	(286.34, 41.40) --
	(286.44, 41.37) --
	(286.54, 41.33) --
	(286.64, 41.30) --
	(286.74, 41.26) --
	(286.84, 41.23) --
	(286.94, 41.20) --
	(287.04, 41.17) --
	(287.14, 41.14) --
	(287.24, 41.12) --
	(287.34, 41.09) --
	(287.44, 41.06) --
	(287.55, 41.04) --
	(287.65, 41.02) --
	(287.75, 40.99) --
	(287.85, 40.97) --
	(287.96, 40.95) --
	(288.06, 40.93) --
	(288.16, 40.91) --
	(288.27, 40.89) --
	(288.37, 40.88) --
	(288.47, 40.86) --
	(288.58, 40.85) --
	(288.68, 40.84) --
	(288.78, 40.82) --
	(288.89, 40.81) --
	(288.99, 40.80) --
	(289.10, 40.79) --
	(289.20, 40.78) --
	(289.31, 40.78) --
	(289.41, 40.77) --
	(289.52, 40.77) --
	(289.62, 40.76) --
	(289.73, 40.76) --
	(289.83, 40.76) --
	(289.94, 40.76) --
	(290.04, 40.76) --
	(290.15, 40.76) --
	(290.25, 40.76) --
	(290.36, 40.76) --
	(290.46, 40.77) --
	(290.57, 40.77) --
	(290.67, 40.78) --
	(290.77, 40.79) --
	(290.88, 40.80) --
	(290.98, 40.81) --
	(291.09, 40.82) --
	(291.19, 40.83) --
	(291.30, 40.84) --
	(291.40, 40.86) --
	(291.50, 40.87) --
	(291.61, 40.89) --
	(291.71, 40.90) --
	(291.82, 40.92) --
	(291.92, 40.94) --
	(292.02, 40.96) --
	(292.12, 40.98) --
	(292.23, 41.00) --
	(292.33, 41.03) --
	(292.43, 41.05) --
	(292.53, 41.08) --
	(292.63, 41.10) --
	(292.74, 41.13) --
	(292.84, 41.16) --
	(292.94, 41.19) --
	(293.04, 41.22) --
	(293.14, 41.25) --
	(293.24, 41.28) --
	(293.34, 41.31) --
	(293.44, 41.35) --
	(293.54, 41.38) --
	(293.63, 41.42) --
	(293.73, 41.46) --
	(293.83, 41.50) --
	(293.93, 41.54) --
	(294.02, 41.58) --
	(294.12, 41.62) --
	(294.22, 41.66) --
	(294.31, 41.70) --
	(294.41, 41.75) --
	(294.50, 41.79) --
	(294.60, 41.84) --
	(294.69, 41.88) --
	(294.78, 41.93) --
	(294.88, 41.98) --
	(294.97, 42.03) --
	(295.06, 42.08) --
	(295.15, 42.13) --
	(295.24, 42.18) --
	(295.33, 42.24) --
	(295.42, 42.29) --
	(295.51, 42.35) --
	(295.60, 42.40) --
	(295.69, 42.46) --
	(295.78, 42.52) --
	(295.86, 42.58) --
	(295.95, 42.63) --
	(296.04, 42.69) --
	(296.12, 42.76) --
	(296.21, 42.82) --
	(296.29, 42.88) --
	(296.37, 42.94) --
	(296.46, 43.01) --
	(296.54, 43.07) --
	(296.62, 43.14) --
	(296.70, 43.21) --
	(296.78, 43.28) --
	(296.86, 43.34) --
	(296.94, 43.41) --
	(297.02, 43.48) --
	(297.09, 43.55) --
	(297.17, 43.63) --
	(297.25, 43.70) --
	(297.32, 43.77) --
	(297.40, 43.85) --
	(297.47, 43.92) --
	(297.54, 44.00) --
	(297.62, 44.07) --
	(297.69, 44.15) --
	(297.76, 44.23) --
	(297.83, 44.31) --
	(297.90, 44.38) --
	(297.96, 44.46) --
	(298.03, 44.54) --
	(298.10, 44.63) --
	(298.16, 44.71) --
	(298.23, 44.79) --
	(298.29, 44.87) --
	(298.36, 44.96) --
	(298.42, 45.04) --
	(298.48, 45.13) --
	(298.54, 45.21) --
	(298.60, 45.30) --
	(298.66, 45.38) --
	(298.72, 45.47) --
	(298.78, 45.56) --
	(298.83, 45.65) --
	(298.89, 45.74) --
	(298.94, 45.83) --
	(299.00, 45.92) --
	(299.05, 46.01) --
	(299.10, 46.10) --
	(299.15, 46.19) --
	(299.20, 46.28) --
	(299.25, 46.37) --
	(299.30, 46.47) --
	(299.35, 46.56) --
	(299.39, 46.65) --
	(299.44, 46.75) --
	(299.48, 46.84) --
	(299.53, 46.94) --
	(299.57, 47.04) --
	(299.61, 47.13) --
	(299.65, 47.23) --
	(299.69, 47.33) --
	(299.73, 47.42) --
	(299.77, 47.52) --
	(299.81, 47.62) --
	(299.84, 47.72) --
	(299.88, 47.82) --
	(299.91, 47.92) --
	(299.94, 48.02) --
	(299.97, 48.12) --
	(300.01, 48.22) --
	(300.04, 48.32) --
	(300.06, 48.42) --
	(300.09, 48.52) --
	(300.12, 48.62) --
	(300.14, 48.72) --
	(300.17, 48.82) --
	(300.19, 48.93) --
	(300.22, 49.03) --
	(300.24, 49.13) --
	(300.26, 49.23) --
	(300.28, 49.34) --
	(300.30, 49.44) --
	(300.31, 49.54) --
	(300.33, 49.65) --
	(300.35, 49.75) --
	(300.36, 49.86) --
	(300.37, 49.96) --
	(300.39, 50.06) --
	(300.40, 50.17) --
	(300.41, 50.27) --
	(300.42, 50.38) --
	(300.42, 50.48) --
	(300.43, 50.59) --
	(300.44, 50.69) --
	(300.44, 50.80) --
	(300.45, 50.90) --
	(300.45, 51.01) --
	(300.45, 51.11) --
	(300.45, 51.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.96, 51.25) -- (295.03, 46.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.03, 46.25) circle (  0.90);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.96, 51.25) -- (290.36, 52.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.36, 53.86) --
	(291.57, 51.76) --
	(289.14, 51.76) --
	(290.36, 53.86);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.96, 51.25) -- (297.27, 48.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.00, 48.76) -- (298.55, 48.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.27, 47.48) -- (297.27, 50.03);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.96, 51.25) -- (286.46, 46.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.56, 45.28) -- (287.36, 47.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.56, 47.08) -- (287.36, 45.28);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.96, 51.25) -- (288.20, 58.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.93, 58.30) --
	(288.20, 59.57) --
	(289.48, 58.30) --
	(288.20, 57.03) --
	(286.93, 58.30);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.96, 51.25) -- (286.00, 47.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.00, 45.89) --
	(287.22, 47.99) --
	(284.79, 47.99) --
	(286.00, 45.89);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.96, 51.25) -- (289.23, 53.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.33, 52.56) rectangle (290.13, 54.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.33, 52.56) -- (290.13, 54.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.33, 54.36) -- (290.13, 52.56);
\definecolor{drawColor}{gray}{0.62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.96, 51.25) -- (282.87, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.97, 47.01) -- (283.77, 48.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.97, 48.81) -- (283.77, 47.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.60, 47.91) -- (284.14, 47.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.87, 46.64) -- (282.87, 49.18);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (317.12,149.31) rectangle (346.62, 84.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.52,142.11) circle (  1.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.52,137.01) --
	(324.34,133.86) --
	(320.70,133.86) --
	(322.52,137.01);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.61,127.71) -- (324.43,127.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.52,125.80) -- (322.52,129.62);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.17,119.16) -- (323.87,121.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.17,121.86) -- (323.87,119.16);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.61,113.31) --
	(322.52,115.22) --
	(324.43,113.31) --
	(322.52,111.40) --
	(320.61,113.31);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.52,104.01) --
	(324.34,107.16) --
	(320.70,107.16) --
	(322.52,104.01);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.17, 97.56) rectangle (323.87,100.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.17, 97.56) -- (323.87,100.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.17,100.26) -- (323.87, 97.56);
\definecolor{drawColor}{gray}{0.62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.17, 90.36) -- (323.87, 93.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.17, 93.06) -- (323.87, 90.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.61, 91.71) -- (324.43, 91.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.52, 89.80) -- (322.52, 93.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92,140.04) {\xxpa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92,132.84) {\xxfa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92,125.64) {\xxpaa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92,118.44) {\xxfaa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92,111.24) {\xxpb};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92,104.04) {\xxfb};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92, 96.84) {\xxpab};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92, 89.64) {\xxfab};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.90] (331.23, 68.24) --
	(306.05, 68.24) --
	(306.05, 39.50) --
	(331.23, 39.50) --
	(331.23, 68.24) --
	cycle;

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (318.64, 63.91) {All variables};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.13, 51.25) --
	(329.13, 51.35) --
	(329.13, 51.46) --
	(329.12, 51.56) --
	(329.12, 51.67) --
	(329.12, 51.77) --
	(329.11, 51.88) --
	(329.10, 51.98) --
	(329.10, 52.09) --
	(329.09, 52.19) --
	(329.08, 52.30) --
	(329.07, 52.40) --
	(329.05, 52.50) --
	(329.04, 52.61) --
	(329.03, 52.71) --
	(329.01, 52.82) --
	(328.99, 52.92) --
	(328.98, 53.02) --
	(328.96, 53.13) --
	(328.94, 53.23) --
	(328.92, 53.33) --
	(328.90, 53.44) --
	(328.88, 53.54) --
	(328.85, 53.64) --
	(328.83, 53.74) --
	(328.80, 53.84) --
	(328.78, 53.95) --
	(328.75, 54.05) --
	(328.72, 54.15) --
	(328.69, 54.25) --
	(328.66, 54.35) --
	(328.63, 54.45) --
	(328.60, 54.55) --
	(328.56, 54.65) --
	(328.53, 54.75) --
	(328.49, 54.85) --
	(328.46, 54.94) --
	(328.42, 55.04) --
	(328.38, 55.14) --
	(328.34, 55.24) --
	(328.30, 55.33) --
	(328.26, 55.43) --
	(328.22, 55.53) --
	(328.17, 55.62) --
	(328.13, 55.72) --
	(328.08, 55.81) --
	(328.04, 55.91) --
	(327.99, 56.00) --
	(327.94, 56.09) --
	(327.89, 56.19) --
	(327.84, 56.28) --
	(327.79, 56.37) --
	(327.74, 56.46) --
	(327.69, 56.55) --
	(327.64, 56.64) --
	(327.58, 56.73) --
	(327.53, 56.82) --
	(327.47, 56.91) --
	(327.41, 57.00) --
	(327.36, 57.09) --
	(327.30, 57.17) --
	(327.24, 57.26) --
	(327.18, 57.34) --
	(327.11, 57.43) --
	(327.05, 57.51) --
	(326.99, 57.60) --
	(326.93, 57.68) --
	(326.86, 57.76) --
	(326.80, 57.85) --
	(326.73, 57.93) --
	(326.66, 58.01) --
	(326.59, 58.09) --
	(326.53, 58.17) --
	(326.46, 58.24) --
	(326.39, 58.32) --
	(326.31, 58.40) --
	(326.24, 58.48) --
	(326.17, 58.55) --
	(326.10, 58.63) --
	(326.02, 58.70) --
	(325.95, 58.77) --
	(325.87, 58.85) --
	(325.79, 58.92) --
	(325.72, 58.99) --
	(325.64, 59.06) --
	(325.56, 59.13) --
	(325.48, 59.20) --
	(325.40, 59.27) --
	(325.32, 59.33) --
	(325.24, 59.40) --
	(325.16, 59.47) --
	(325.08, 59.53) --
	(324.99, 59.60) --
	(324.91, 59.66) --
	(324.83, 59.72) --
	(324.74, 59.78) --
	(324.65, 59.84) --
	(324.57, 59.90) --
	(324.48, 59.96) --
	(324.39, 60.02) --
	(324.31, 60.08) --
	(324.22, 60.13) --
	(324.13, 60.19) --
	(324.04, 60.24) --
	(323.95, 60.30) --
	(323.86, 60.35) --
	(323.77, 60.40) --
	(323.67, 60.45) --
	(323.58, 60.50) --
	(323.49, 60.55) --
	(323.40, 60.60) --
	(323.30, 60.65) --
	(323.21, 60.69) --
	(323.11, 60.74) --
	(323.02, 60.78) --
	(322.92, 60.82) --
	(322.83, 60.87) --
	(322.73, 60.91) --
	(322.63, 60.95) --
	(322.54, 60.99) --
	(322.44, 61.03) --
	(322.34, 61.06) --
	(322.24, 61.10) --
	(322.14, 61.14) --
	(322.05, 61.17) --
	(321.95, 61.20) --
	(321.85, 61.24) --
	(321.75, 61.27) --
	(321.65, 61.30) --
	(321.54, 61.33) --
	(321.44, 61.36) --
	(321.34, 61.38) --
	(321.24, 61.41) --
	(321.14, 61.44) --
	(321.04, 61.46) --
	(320.94, 61.49) --
	(320.83, 61.51) --
	(320.73, 61.53) --
	(320.63, 61.55) --
	(320.52, 61.57) --
	(320.42, 61.59) --
	(320.32, 61.60) --
	(320.21, 61.62) --
	(320.11, 61.64) --
	(320.01, 61.65) --
	(319.90, 61.66) --
	(319.80, 61.68) --
	(319.69, 61.69) --
	(319.59, 61.70) --
	(319.48, 61.71) --
	(319.38, 61.71) --
	(319.27, 61.72) --
	(319.17, 61.73) --
	(319.07, 61.73) --
	(318.96, 61.73) --
	(318.86, 61.74) --
	(318.75, 61.74) --
	(318.65, 61.74) --
	(318.54, 61.74) --
	(318.44, 61.74) --
	(318.33, 61.74) --
	(318.23, 61.73) --
	(318.12, 61.73) --
	(318.02, 61.72) --
	(317.91, 61.71) --
	(317.81, 61.71) --
	(317.70, 61.70) --
	(317.60, 61.69) --
	(317.49, 61.68) --
	(317.39, 61.67) --
	(317.29, 61.65) --
	(317.18, 61.64) --
	(317.08, 61.62) --
	(316.97, 61.61) --
	(316.87, 61.59) --
	(316.77, 61.57) --
	(316.66, 61.55) --
	(316.56, 61.53) --
	(316.46, 61.51) --
	(316.36, 61.49) --
	(316.25, 61.47) --
	(316.15, 61.44) --
	(316.05, 61.42) --
	(315.95, 61.39) --
	(315.85, 61.36) --
	(315.75, 61.33) --
	(315.65, 61.30) --
	(315.55, 61.27) --
	(315.44, 61.24) --
	(315.35, 61.21) --
	(315.25, 61.18) --
	(315.15, 61.14) --
	(315.05, 61.11) --
	(314.95, 61.07) --
	(314.85, 61.03) --
	(314.75, 60.99) --
	(314.66, 60.96) --
	(314.56, 60.91) --
	(314.46, 60.87) --
	(314.37, 60.83) --
	(314.27, 60.79) --
	(314.18, 60.74) --
	(314.08, 60.70) --
	(313.99, 60.65) --
	(313.89, 60.61) --
	(313.80, 60.56) --
	(313.71, 60.51) --
	(313.61, 60.46) --
	(313.52, 60.41) --
	(313.43, 60.36) --
	(313.34, 60.30) --
	(313.25, 60.25) --
	(313.16, 60.20) --
	(313.07, 60.14) --
	(312.98, 60.09) --
	(312.89, 60.03) --
	(312.81, 59.97) --
	(312.72, 59.91) --
	(312.63, 59.85) --
	(312.55, 59.79) --
	(312.46, 59.73) --
	(312.38, 59.67) --
	(312.29, 59.61) --
	(312.21, 59.54) --
	(312.13, 59.48) --
	(312.05, 59.41) --
	(311.97, 59.35) --
	(311.89, 59.28) --
	(311.81, 59.21) --
	(311.73, 59.14) --
	(311.65, 59.07) --
	(311.57, 59.00) --
	(311.49, 58.93) --
	(311.42, 58.86) --
	(311.34, 58.79) --
	(311.26, 58.71) --
	(311.19, 58.64) --
	(311.12, 58.56) --
	(311.04, 58.49) --
	(310.97, 58.41) --
	(310.90, 58.33) --
	(310.83, 58.26) --
	(310.76, 58.18) --
	(310.69, 58.10) --
	(310.62, 58.02) --
	(310.56, 57.94) --
	(310.49, 57.86) --
	(310.42, 57.78) --
	(310.36, 57.69) --
	(310.30, 57.61) --
	(310.23, 57.53) --
	(310.17, 57.44) --
	(310.11, 57.36) --
	(310.05, 57.27) --
	(309.99, 57.19) --
	(309.93, 57.10) --
	(309.87, 57.01) --
	(309.81, 56.92) --
	(309.76, 56.84) --
	(309.70, 56.75) --
	(309.65, 56.66) --
	(309.59, 56.57) --
	(309.54, 56.48) --
	(309.49, 56.38) --
	(309.44, 56.29) --
	(309.39, 56.20) --
	(309.34, 56.11) --
	(309.29, 56.01) --
	(309.24, 55.92) --
	(309.20, 55.83) --
	(309.15, 55.73) --
	(309.11, 55.64) --
	(309.06, 55.54) --
	(309.02, 55.45) --
	(308.98, 55.35) --
	(308.94, 55.25) --
	(308.90, 55.16) --
	(308.86, 55.06) --
	(308.82, 54.96) --
	(308.79, 54.86) --
	(308.75, 54.76) --
	(308.72, 54.66) --
	(308.68, 54.56) --
	(308.65, 54.46) --
	(308.62, 54.36) --
	(308.59, 54.26) --
	(308.56, 54.16) --
	(308.53, 54.06) --
	(308.50, 53.96) --
	(308.48, 53.86) --
	(308.45, 53.76) --
	(308.43, 53.66) --
	(308.40, 53.55) --
	(308.38, 53.45) --
	(308.36, 53.35) --
	(308.34, 53.25) --
	(308.32, 53.14) --
	(308.30, 53.04) --
	(308.28, 52.94) --
	(308.27, 52.83) --
	(308.25, 52.73) --
	(308.24, 52.62) --
	(308.22, 52.52) --
	(308.21, 52.42) --
	(308.20, 52.31) --
	(308.19, 52.21) --
	(308.18, 52.10) --
	(308.17, 52.00) --
	(308.17, 51.89) --
	(308.16, 51.79) --
	(308.16, 51.68) --
	(308.15, 51.58) --
	(308.15, 51.47) --
	(308.15, 51.37) --
	(308.15, 51.26) --
	(308.15, 51.16) --
	(308.15, 51.06) --
	(308.15, 50.95) --
	(308.15, 50.85) --
	(308.16, 50.74) --
	(308.16, 50.64) --
	(308.17, 50.53) --
	(308.18, 50.43) --
	(308.19, 50.32) --
	(308.20, 50.22) --
	(308.21, 50.11) --
	(308.22, 50.01) --
	(308.23, 49.90) --
	(308.25, 49.80) --
	(308.26, 49.70) --
	(308.28, 49.59) --
	(308.29, 49.49) --
	(308.31, 49.39) --
	(308.33, 49.28) --
	(308.35, 49.18) --
	(308.37, 49.08) --
	(308.40, 48.98) --
	(308.42, 48.87) --
	(308.44, 48.77) --
	(308.47, 48.67) --
	(308.49, 48.57) --
	(308.52, 48.47) --
	(308.55, 48.36) --
	(308.58, 48.26) --
	(308.61, 48.16) --
	(308.64, 48.06) --
	(308.67, 47.96) --
	(308.71, 47.86) --
	(308.74, 47.77) --
	(308.78, 47.67) --
	(308.81, 47.57) --
	(308.85, 47.47) --
	(308.89, 47.37) --
	(308.93, 47.28) --
	(308.97, 47.18) --
	(309.01, 47.08) --
	(309.05, 46.99) --
	(309.09, 46.89) --
	(309.14, 46.79) --
	(309.18, 46.70) --
	(309.23, 46.61) --
	(309.28, 46.51) --
	(309.32, 46.42) --
	(309.37, 46.33) --
	(309.42, 46.23) --
	(309.47, 46.14) --
	(309.52, 46.05) --
	(309.58, 45.96) --
	(309.63, 45.87) --
	(309.68, 45.78) --
	(309.74, 45.69) --
	(309.80, 45.60) --
	(309.85, 45.51) --
	(309.91, 45.43) --
	(309.97, 45.34) --
	(310.03, 45.25) --
	(310.09, 45.17) --
	(310.15, 45.08) --
	(310.21, 45.00) --
	(310.28, 44.91) --
	(310.34, 44.83) --
	(310.40, 44.75) --
	(310.47, 44.66) --
	(310.54, 44.58) --
	(310.60, 44.50) --
	(310.67, 44.42) --
	(310.74, 44.34) --
	(310.81, 44.26) --
	(310.88, 44.19) --
	(310.95, 44.11) --
	(311.02, 44.03) --
	(311.09, 43.96) --
	(311.17, 43.88) --
	(311.24, 43.81) --
	(311.32, 43.73) --
	(311.39, 43.66) --
	(311.47, 43.59) --
	(311.54, 43.52) --
	(311.62, 43.45) --
	(311.70, 43.38) --
	(311.78, 43.31) --
	(311.86, 43.24) --
	(311.94, 43.17) --
	(312.02, 43.11) --
	(312.10, 43.04) --
	(312.19, 42.98) --
	(312.27, 42.91) --
	(312.35, 42.85) --
	(312.44, 42.79) --
	(312.52, 42.72) --
	(312.61, 42.66) --
	(312.69, 42.60) --
	(312.78, 42.54) --
	(312.87, 42.49) --
	(312.95, 42.43) --
	(313.04, 42.37) --
	(313.13, 42.32) --
	(313.22, 42.26) --
	(313.31, 42.21) --
	(313.40, 42.16) --
	(313.49, 42.10) --
	(313.59, 42.05) --
	(313.68, 42.00) --
	(313.77, 41.95) --
	(313.86, 41.91) --
	(313.96, 41.86) --
	(314.05, 41.81) --
	(314.15, 41.77) --
	(314.24, 41.72) --
	(314.34, 41.68) --
	(314.43, 41.64) --
	(314.53, 41.59) --
	(314.63, 41.55) --
	(314.72, 41.51) --
	(314.82, 41.48) --
	(314.92, 41.44) --
	(315.02, 41.40) --
	(315.12, 41.37) --
	(315.21, 41.33) --
	(315.31, 41.30) --
	(315.41, 41.26) --
	(315.51, 41.23) --
	(315.61, 41.20) --
	(315.71, 41.17) --
	(315.81, 41.14) --
	(315.92, 41.12) --
	(316.02, 41.09) --
	(316.12, 41.06) --
	(316.22, 41.04) --
	(316.32, 41.02) --
	(316.43, 40.99) --
	(316.53, 40.97) --
	(316.63, 40.95) --
	(316.73, 40.93) --
	(316.84, 40.91) --
	(316.94, 40.89) --
	(317.04, 40.88) --
	(317.15, 40.86) --
	(317.25, 40.85) --
	(317.36, 40.84) --
	(317.46, 40.82) --
	(317.57, 40.81) --
	(317.67, 40.80) --
	(317.77, 40.79) --
	(317.88, 40.78) --
	(317.98, 40.78) --
	(318.09, 40.77) --
	(318.19, 40.77) --
	(318.30, 40.76) --
	(318.40, 40.76) --
	(318.51, 40.76) --
	(318.61, 40.76) --
	(318.72, 40.76) --
	(318.82, 40.76) --
	(318.93, 40.76) --
	(319.03, 40.76) --
	(319.14, 40.77) --
	(319.24, 40.77) --
	(319.35, 40.78) --
	(319.45, 40.79) --
	(319.56, 40.80) --
	(319.66, 40.81) --
	(319.76, 40.82) --
	(319.87, 40.83) --
	(319.97, 40.84) --
	(320.08, 40.86) --
	(320.18, 40.87) --
	(320.28, 40.89) --
	(320.39, 40.90) --
	(320.49, 40.92) --
	(320.59, 40.94) --
	(320.70, 40.96) --
	(320.80, 40.98) --
	(320.90, 41.00) --
	(321.00, 41.03) --
	(321.11, 41.05) --
	(321.21, 41.08) --
	(321.31, 41.10) --
	(321.41, 41.13) --
	(321.51, 41.16) --
	(321.61, 41.19) --
	(321.71, 41.22) --
	(321.81, 41.25) --
	(321.91, 41.28) --
	(322.01, 41.31) --
	(322.11, 41.35) --
	(322.21, 41.38) --
	(322.31, 41.42) --
	(322.41, 41.46) --
	(322.51, 41.50) --
	(322.60, 41.54) --
	(322.70, 41.58) --
	(322.80, 41.62) --
	(322.89, 41.66) --
	(322.99, 41.70) --
	(323.08, 41.75) --
	(323.18, 41.79) --
	(323.27, 41.84) --
	(323.37, 41.88) --
	(323.46, 41.93) --
	(323.55, 41.98) --
	(323.65, 42.03) --
	(323.74, 42.08) --
	(323.83, 42.13) --
	(323.92, 42.18) --
	(324.01, 42.24) --
	(324.10, 42.29) --
	(324.19, 42.35) --
	(324.28, 42.40) --
	(324.37, 42.46) --
	(324.45, 42.52) --
	(324.54, 42.58) --
	(324.63, 42.63) --
	(324.71, 42.69) --
	(324.80, 42.76) --
	(324.88, 42.82) --
	(324.97, 42.88) --
	(325.05, 42.94) --
	(325.13, 43.01) --
	(325.21, 43.07) --
	(325.30, 43.14) --
	(325.38, 43.21) --
	(325.46, 43.28) --
	(325.54, 43.34) --
	(325.62, 43.41) --
	(325.69, 43.48) --
	(325.77, 43.55) --
	(325.85, 43.63) --
	(325.92, 43.70) --
	(326.00, 43.77) --
	(326.07, 43.85) --
	(326.15, 43.92) --
	(326.22, 44.00) --
	(326.29, 44.07) --
	(326.36, 44.15) --
	(326.43, 44.23) --
	(326.50, 44.31) --
	(326.57, 44.38) --
	(326.64, 44.46) --
	(326.71, 44.54) --
	(326.77, 44.63) --
	(326.84, 44.71) --
	(326.91, 44.79) --
	(326.97, 44.87) --
	(327.03, 44.96) --
	(327.10, 45.04) --
	(327.16, 45.13) --
	(327.22, 45.21) --
	(327.28, 45.30) --
	(327.34, 45.38) --
	(327.39, 45.47) --
	(327.45, 45.56) --
	(327.51, 45.65) --
	(327.56, 45.74) --
	(327.62, 45.83) --
	(327.67, 45.92) --
	(327.73, 46.01) --
	(327.78, 46.10) --
	(327.83, 46.19) --
	(327.88, 46.28) --
	(327.93, 46.37) --
	(327.98, 46.47) --
	(328.02, 46.56) --
	(328.07, 46.65) --
	(328.12, 46.75) --
	(328.16, 46.84) --
	(328.20, 46.94) --
	(328.25, 47.04) --
	(328.29, 47.13) --
	(328.33, 47.23) --
	(328.37, 47.33) --
	(328.41, 47.42) --
	(328.44, 47.52) --
	(328.48, 47.62) --
	(328.52, 47.72) --
	(328.55, 47.82) --
	(328.59, 47.92) --
	(328.62, 48.02) --
	(328.65, 48.12) --
	(328.68, 48.22) --
	(328.71, 48.32) --
	(328.74, 48.42) --
	(328.77, 48.52) --
	(328.79, 48.62) --
	(328.82, 48.72) --
	(328.84, 48.82) --
	(328.87, 48.93) --
	(328.89, 49.03) --
	(328.91, 49.13) --
	(328.93, 49.23) --
	(328.95, 49.34) --
	(328.97, 49.44) --
	(328.99, 49.54) --
	(329.01, 49.65) --
	(329.02, 49.75) --
	(329.04, 49.86) --
	(329.05, 49.96) --
	(329.06, 50.06) --
	(329.07, 50.17) --
	(329.08, 50.27) --
	(329.09, 50.38) --
	(329.10, 50.48) --
	(329.11, 50.59) --
	(329.11, 50.69) --
	(329.12, 50.80) --
	(329.12, 50.90) --
	(329.13, 51.01) --
	(329.13, 51.11) --
	(329.13, 51.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.64, 51.25) -- (321.54, 44.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.54, 44.19) circle (  0.90);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.64, 51.25) -- (314.33, 46.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.33, 47.68) --
	(315.54, 45.58) --
	(313.12, 45.58) --
	(314.33, 47.68);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.64, 51.25) -- (324.11, 47.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.83, 47.15) -- (325.38, 47.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.11, 45.88) -- (324.11, 48.43);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.64, 51.25) -- (312.57, 51.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.67, 50.14) -- (313.47, 51.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.67, 51.94) -- (313.47, 50.14);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.64, 51.25) -- (322.52, 54.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.25, 54.92) --
	(322.52, 56.19) --
	(323.79, 54.92) --
	(322.52, 53.64) --
	(321.25, 54.92);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.64, 51.25) -- (317.85, 54.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.85, 53.11) --
	(319.07, 55.21) --
	(316.64, 55.21) --
	(317.85, 53.11);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.64, 51.25) -- (323.48, 56.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.58, 55.22) rectangle (324.38, 57.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.58, 55.22) -- (324.38, 57.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.58, 57.02) -- (324.38, 55.22);
\definecolor{drawColor}{gray}{0.62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.64, 51.25) -- (318.50, 58.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.60, 57.25) -- (319.40, 59.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.60, 59.05) -- (319.40, 57.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.23, 58.15) -- (319.77, 58.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.50, 56.88) -- (318.50, 59.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.64, 51.25) -- (316.69, 42.68);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.64, 51.25) -- (323.34, 52.58);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.64, 51.25) -- (324.85, 48.77);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.64, 51.25) -- (323.92, 49.19);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.64, 51.25) -- (322.01, 45.02);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.64, 51.25) -- (321.81, 53.85);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.64, 51.25) -- (319.07, 49.93);
\definecolor{drawColor}{gray}{0.62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.64, 51.25) -- (314.55, 46.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.64, 51.25) -- (322.01, 50.26);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.64, 51.25) -- (318.75, 51.67);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.64, 51.25) -- (324.42, 48.36);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.64, 51.25) -- (321.94, 53.07);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.64, 51.25) -- (320.89, 49.55);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.64, 51.25) -- (312.82, 51.15);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.64, 51.25) -- (320.69, 52.41);
\definecolor{drawColor}{gray}{0.62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.64, 51.25) -- (316.92, 51.88);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (317.12,149.31) rectangle (346.62, 84.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.52,142.11) circle (  1.35);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.52,137.01) --
	(324.34,133.86) --
	(320.70,133.86) --
	(322.52,137.01);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.61,127.71) -- (324.43,127.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.52,125.80) -- (322.52,129.62);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.17,119.16) -- (323.87,121.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.17,121.86) -- (323.87,119.16);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.61,113.31) --
	(322.52,115.22) --
	(324.43,113.31) --
	(322.52,111.40) --
	(320.61,113.31);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.52,104.01) --
	(324.34,107.16) --
	(320.70,107.16) --
	(322.52,104.01);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.17, 97.56) rectangle (323.87,100.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.17, 97.56) -- (323.87,100.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.17,100.26) -- (323.87, 97.56);
\definecolor{drawColor}{gray}{0.62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.17, 90.36) -- (323.87, 93.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.17, 93.06) -- (323.87, 90.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.61, 91.71) -- (324.43, 91.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.52, 89.80) -- (322.52, 93.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92,140.04) {\xxpa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92,132.84) {\xxfa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92,125.64) {\xxpaa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92,118.44) {\xxfaa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92,111.24) {\xxpb};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92,104.04) {\xxfb};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92, 96.84) {\xxpab};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (327.92, 89.64) {\xxfab};
\end{scope}
\end{tikzpicture}


==> Figures/figPredicators.tex <==
% Created by tikzDevice version 0.12.3 on 2021-01-18 23:17:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (284.14,204.58);
\begin{scope}
\path[clip] (  6.00,  6.00) rectangle (278.14,198.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] ( 16.08,134.13) -- (268.06,134.13);

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] ( 16.08, 70.45) -- (268.06, 70.45);

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] ( 16.08,102.29) -- ( 24.48,102.29);

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] ( 43.14,102.29) -- ( 51.54,102.29);

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] ( 70.21,102.29) -- ( 78.61,102.29);

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] ( 97.27,102.29) -- (105.67,102.29);

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] (124.34,102.29) -- (132.74,102.29);

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] (151.40,102.29) -- (159.80,102.29);

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] (178.47,102.29) -- (186.87,102.29);

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] (205.53,102.29) -- (213.93,102.29);

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] (232.60,102.29) -- (240.99,102.29);

\path[draw=drawColor,line width= 2.0pt,line join=round,line cap=round] (259.66,102.29) -- (268.06,102.29);
\definecolor{fillColor}{RGB}{179,179,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.42, 93.53) --
	(149.42, 79.20) --
	(122.12, 79.20) --
	(122.12, 93.53) --
	(149.42, 93.53) --
	cycle;
\definecolor{fillColor}{RGB}{204,204,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.13, 91.94) --
	(139.13, 80.80) --
	(126.53, 80.80) --
	(126.53, 91.94) --
	(139.13, 91.94) --
	cycle;

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (128.21, 93.85) -- (124.01, 93.85);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (143.33, 93.85) -- (147.53, 93.85);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (128.21, 78.89) -- (124.01, 78.89);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (143.33, 78.89) -- (147.53, 78.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.77, 76.82) -- (135.77, 30.65);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.77, 20.32) {Considered vehicle};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (141.77, 33.82) {\xxd};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (141.77, 41.78) {\xxc};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (141.77, 49.74) {\xxb};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (141.77, 57.70) {\xxa};
\definecolor{fillColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.73, 93.53) --
	( 50.73, 79.20) --
	( 23.43, 79.20) --
	( 23.43, 93.53) --
	( 50.73, 93.53) --
	cycle;
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.44, 91.94) --
	( 40.44, 80.80) --
	( 27.84, 80.80) --
	( 27.84, 91.94) --
	( 40.44, 91.94) --
	cycle;

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 29.52, 93.85) -- ( 25.32, 93.85);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 44.64, 93.85) -- ( 48.84, 93.85);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 29.52, 78.89) -- ( 25.32, 78.89);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 44.64, 78.89) -- ( 48.84, 78.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.08, 76.82) -- ( 37.08, 19.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.08,  9.54) {{Follower}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 43.08, 22.67) {\xxfe};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 43.08, 32.22) {\xxfd};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 43.08, 40.18) {\xxfc};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 43.08, 49.74) {\xxfb};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 43.08, 57.70) {\xxfa};
\definecolor{fillColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.71, 93.53) --
	(239.71, 79.20) --
	(212.41, 79.20) --
	(212.41, 93.53) --
	(239.71, 93.53) --
	cycle;
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.42, 91.94) --
	(229.42, 80.80) --
	(216.82, 80.80) --
	(216.82, 91.94) --
	(229.42, 91.94) --
	cycle;

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (218.50, 93.85) -- (214.30, 93.85);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (233.62, 93.85) -- (237.82, 93.85);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (218.50, 78.89) -- (214.30, 78.89);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (233.62, 78.89) -- (237.82, 78.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.06, 76.82) -- (226.06, 19.50);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (226.06,  9.54) {{Predecessor}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (232.06, 22.67) {\xxpe};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (232.06, 32.22) {\xxpd};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (232.06, 40.18) {\xxpc};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (232.06, 49.74) {\xxpb};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (232.06, 57.70) {\xxpa};
\definecolor{fillColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.72,125.38) --
	( 92.72,111.05) --
	( 65.43,111.05) --
	( 65.43,125.38) --
	( 92.72,125.38) --
	cycle;
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.43,123.78) --
	( 82.43,112.64) --
	( 69.83,112.64) --
	( 69.83,123.78) --
	( 82.43,123.78) --
	cycle;

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 71.51,125.69) -- ( 67.32,125.69);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 86.63,125.69) -- ( 90.83,125.69);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 71.51,110.73) -- ( 67.32,110.73);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 86.63,110.73) -- ( 90.83,110.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.07,127.76) -- ( 79.07,185.08);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.07,191.04) {{Adjacent follower}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 85.07,178.70) {\xxfaa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 85.07,170.74) {\xxfab};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 85.07,161.18) {\xxfac};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 85.07,153.22) {\xxfad};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 85.07,143.67) {\xxfae};
\definecolor{fillColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.11,125.38) --
	(206.11,111.05) --
	(178.82,111.05) --
	(178.82,125.38) --
	(206.11,125.38) --
	cycle;
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.82,123.78) --
	(195.82,112.64) --
	(183.23,112.64) --
	(183.23,123.78) --
	(195.82,123.78) --
	cycle;

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (184.91,125.69) -- (180.71,125.69);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (200.02,125.69) -- (204.22,125.69);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (184.91,110.73) -- (180.71,110.73);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (200.02,110.73) -- (204.22,110.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.47,127.76) -- (192.47,185.08);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (192.47,191.04) {{Adjacent predecessor}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (198.47,178.70) {\xxpaa};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (198.47,170.74) {\xxpab};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (198.47,161.18) {\xxpac};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (198.47,153.22) {\xxpad};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (198.47,143.67) {\xxpae};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.42, 86.37) -- (178.82, 86.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.69, 84.56) --
	(178.82, 86.37) --
	(175.69, 88.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73, 86.37) -- ( 88.52, 86.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.39, 84.56) --
	( 88.52, 86.37) --
	( 85.39, 88.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.71, 86.37) -- (260.71, 86.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.58, 84.56) --
	(260.71, 86.37) --
	(257.58, 88.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.72,118.21) -- (134.72,118.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.59,116.40) --
	(134.72,118.21) --
	(131.59,120.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.11,118.21) -- (248.11,118.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.98,116.40) --
	(248.11,118.21) --
	(244.98,120.02);
\end{scope}
\end{tikzpicture}


==> Figures/figTraj.tex <==
% Created by tikzDevice version 0.12.3 on 2020-11-27 15:39:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (432.38,169.87);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,169.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.35, 42.00) -- (386.90, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.35, 42.00) -- ( 61.35, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.74, 42.00) -- (142.74, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.12, 42.00) -- (224.12, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.51, 42.00) -- (305.51, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.90, 42.00) -- (386.90, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.35, 25.20) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.74, 25.20) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (224.12, 25.20) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (305.51, 25.20) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (386.90, 25.20) {400};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,136.68) -- ( 48.00, 51.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,136.68) -- ( 42.00,136.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,115.30) -- ( 42.00,115.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 93.93) -- ( 42.00, 93.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 72.56) -- ( 42.00, 72.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 51.19) -- ( 42.00, 51.19);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40, 51.19) {30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40, 72.56) {28};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40, 93.93) {26};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40,115.30) {24};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40,136.68) {22};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 42.00) --
	(408.38, 42.00) --
	(408.38,145.87) --
	( 48.00,145.87) --
	( 48.00, 42.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,169.87);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.19,  2.40) {$x$, m };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60, 93.93) {$y$, m};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 42.00) rectangle (408.38,145.87);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (266.43,120.33) --
	(278.37,121.07) --
	(292.01,121.72) --
	(305.69,122.25) --
	(319.41,122.68) --
	(333.17,123.10) --
	(346.93,123.32) --
	(360.71,123.43) --
	(374.52,123.53) --
	(388.37,123.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 66.08,131.97) --
	( 79.40,131.87) --
	( 94.75,131.65) --
	(110.13,131.12) --
	(125.62,130.69) --
	(141.19,130.37) --
	(156.84,130.16) --
	(172.53,130.05) --
	(188.31,130.05) --
	(204.20,130.26) --
	(232.92,131.23) --
	(248.97,132.19) --
	(265.15,133.04) --
	(281.34,133.68) --
	(297.60,133.79) --
	(313.95,133.58) --
	(330.37,133.15) --
	(346.87,132.83) --
	(363.42,132.72) --
	(380.09,132.62) --
	(396.83,132.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.98,122.14) --
	( 79.40,122.14) --
	( 94.77,121.93) --
	(110.19,121.72) --
	(125.65,121.40) --
	(141.15,120.97) --
	(156.72,120.54) --
	(172.37,119.90) --
	(188.02,119.36) --
	(203.69,118.94) --
	(232.05,119.36) --
	(247.79,120.33) --
	(263.60,121.61) --
	(279.47,122.89) --
	(295.32,123.75) --
	(311.19,124.28) --
	(327.09,124.49) --
	(343.03,124.49) --
	(359.02,124.39) --
	(375.00,124.28) --
	(391.02,123.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.34,126.74) --
	( 76.48,127.17) --
	( 89.35,127.49) --
	(102.25,127.49) --
	(115.28,127.38) --
	(128.35,127.38) --
	(141.49,127.49) --
	(154.74,127.59) --
	(168.06,127.59) --
	(181.48,127.70) --
	(205.80,127.91) --
	(219.45,127.91) --
	(233.12,128.02) --
	(246.84,128.55) --
	(260.66,129.52) --
	(274.55,130.48) --
	(288.56,131.33) --
	(302.63,131.87) --
	(316.78,132.19) --
	(331.02,132.19) --
	(345.28,131.97) --
	(359.68,131.33) --
	(374.14,130.58) --
	(388.70,129.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.91,128.45) --
	( 75.77,129.09) --
	( 87.26,129.41) --
	( 98.84,129.62) --
	(110.57,129.84) --
	(122.47,130.05) --
	(134.51,130.16) --
	(146.69,130.16) --
	(158.98,130.05) --
	(171.44,129.84) --
	(194.09,129.30) --
	(206.85,128.98) --
	(219.68,128.88) --
	(232.62,129.09) --
	(245.64,129.52) --
	(258.76,130.26) --
	(271.94,131.01) --
	(285.28,131.65) --
	(298.65,132.08) --
	(312.12,132.19) --
	(325.68,132.08) --
	(339.26,131.76) --
	(352.86,131.33) --
	(366.46,130.58) --
	(380.13,129.84) --
	(393.82,128.98);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.38,131.55) --
	( 74.81,131.44) --
	( 85.70,131.44) --
	( 96.72,131.44) --
	(107.83,131.44) --
	(119.12,131.55) --
	(130.48,131.65) --
	(141.99,131.87) --
	(153.63,131.97) --
	(165.41,131.97) --
	(186.83,131.87) --
	(198.86,131.65) --
	(211.04,131.44) --
	(223.35,131.23) --
	(235.74,131.12) --
	(248.26,131.23) --
	(260.90,131.65) --
	(273.63,132.19) --
	(286.48,132.40) --
	(299.43,132.29) --
	(312.49,131.76) --
	(325.63,131.01) --
	(338.77,129.94) --
	(351.94,128.55) --
	(365.20,127.17) --
	(378.55,125.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.67,131.97) --
	( 75.32,131.76) --
	( 86.49,131.55) --
	( 97.64,131.23) --
	(108.79,131.01) --
	(120.02,130.91) --
	(131.32,130.91) --
	(142.64,131.01) --
	(154.03,131.23) --
	(165.45,131.33) --
	(186.16,131.12) --
	(197.72,130.91) --
	(209.32,130.80) --
	(220.96,131.01) --
	(232.62,131.33) --
	(244.35,131.76) --
	(256.11,132.51) --
	(267.93,133.26) --
	(279.79,133.79) --
	(291.68,133.90) --
	(303.61,133.68) --
	(315.58,133.36) --
	(327.62,132.94) --
	(339.69,132.62) --
	(351.82,132.29) --
	(363.98,131.76) --
	(381.12,131.33) --
	(393.41,130.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.95,123.96) --
	( 76.37,123.96) --
	( 88.34,123.96) --
	(100.41,123.85) --
	(112.50,123.85) --
	(124.66,123.75) --
	(136.89,123.53) --
	(149.19,123.21) --
	(161.55,122.89) --
	(173.98,122.57) --
	(196.46,122.04) --
	(209.07,121.72) --
	(221.70,121.50) --
	(234.37,121.40) --
	(247.07,121.50) --
	(259.86,121.93) --
	(272.73,122.46) --
	(285.70,123.00) --
	(298.69,123.32) --
	(311.76,123.64) --
	(324.84,123.85) --
	(337.97,123.85) --
	(351.19,123.96) --
	(364.41,123.85) --
	(377.75,123.64) --
	(391.12,123.53);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.46,131.55) --
	( 76.15,132.08) --
	( 88.42,132.51) --
	(100.84,132.62) --
	(113.40,132.72) --
	(126.09,132.94) --
	(138.91,133.04) --
	(151.80,132.94) --
	(164.85,132.40) --
	(178.00,131.55) --
	(201.90,129.41) --
	(215.22,128.23) --
	(228.62,127.06) --
	(242.06,125.99) --
	(255.54,125.35) --
	(269.07,124.92) --
	(282.70,124.92) --
	(296.31,125.14) --
	(309.97,125.46) --
	(323.62,125.88) --
	(337.27,126.10) --
	(350.99,126.10) --
	(364.62,125.99) --
	(378.28,125.88) --
	(391.96,125.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 64.82,124.92) --
	( 74.68,125.24) --
	( 85.97,125.56) --
	( 97.41,125.88) --
	(108.91,126.31) --
	(120.50,126.63) --
	(132.23,126.95) --
	(144.05,127.06) --
	(155.92,126.84) --
	(167.99,126.31) --
	(189.83,125.67) --
	(202.14,125.56) --
	(214.50,125.46) --
	(226.94,125.24) --
	(239.53,125.14) --
	(252.13,125.35) --
	(264.85,125.88) --
	(277.73,126.63) --
	(290.65,127.27) --
	(303.65,127.59) --
	(316.75,127.91) --
	(329.94,128.13) --
	(343.24,128.23) --
	(356.61,128.23) --
	(370.02,128.02) --
	(383.44,127.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.71,130.91) --
	( 75.90,131.23) --
	( 87.67,131.23) --
	( 99.59,130.69) --
	(111.54,130.05) --
	(123.44,129.30) --
	(135.34,128.66) --
	(147.35,127.91) --
	(159.44,126.95) --
	(171.66,125.99) --
	(193.90,125.03) --
	(206.46,124.60) --
	(219.06,124.49) --
	(231.79,124.71) --
	(244.60,125.24) --
	(257.51,126.20) --
	(270.49,127.38) --
	(283.39,128.77) --
	(296.25,129.94) --
	(309.14,130.91) --
	(322.04,131.65) --
	(335.02,132.08) --
	(348.07,132.51) --
	(361.23,132.72) --
	(374.52,132.62) --
	(387.94,132.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.77,128.02) --
	( 74.06,127.49) --
	( 83.67,126.95) --
	( 93.26,126.52) --
	(102.82,126.10) --
	(112.50,125.67) --
	(122.15,125.56) --
	(131.83,125.56) --
	(141.57,125.88) --
	(151.30,126.20) --
	(168.94,126.20) --
	(178.76,125.88) --
	(188.59,125.67) --
	(198.46,125.35) --
	(208.40,125.14) --
	(218.38,124.81) --
	(228.48,124.60) --
	(238.61,124.71) --
	(248.77,125.14) --
	(259.00,125.78) --
	(269.28,126.74) --
	(279.61,127.59) --
	(289.98,128.34) --
	(300.35,128.88) --
	(310.76,129.30) --
	(321.18,129.41) --
	(335.82,129.41) --
	(346.27,128.98) --
	(356.77,128.13) --
	(367.28,126.84) --
	(377.80,124.81) --
	(388.41,122.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 64.42,129.84) --
	( 72.86,129.41) --
	( 82.56,128.77) --
	( 92.23,128.13) --
	(101.93,127.81) --
	(111.67,127.59) --
	(121.41,127.59) --
	(131.24,127.70) --
	(141.15,127.91) --
	(151.10,128.23) --
	(169.23,128.55) --
	(179.34,128.45) --
	(189.51,128.23) --
	(199.76,128.02) --
	(210.00,127.59) --
	(220.34,127.17) --
	(230.68,126.74) --
	(241.05,126.52) --
	(251.49,126.42) --
	(261.97,126.63) --
	(272.48,126.95) --
	(283.04,127.49) --
	(293.62,127.91) --
	(304.18,128.45) --
	(314.79,128.98) --
	(325.37,129.62) --
	(340.20,130.48) --
	(350.78,130.91) --
	(361.35,131.12) --
	(371.92,131.44) --
	(382.50,131.65) --
	(393.04,131.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 64.54,124.71) --
	( 73.00,124.81) --
	( 82.74,125.14) --
	( 92.44,125.35) --
	(102.13,125.67) --
	(111.84,126.10) --
	(121.45,126.74) --
	(131.00,127.27) --
	(140.69,127.59) --
	(150.37,127.70) --
	(167.88,127.17) --
	(177.74,126.84) --
	(187.60,126.84) --
	(197.49,126.84) --
	(207.43,126.84) --
	(217.45,126.95) --
	(227.53,126.95) --
	(237.58,127.17) --
	(247.71,127.59) --
	(257.96,128.23) --
	(268.18,128.98) --
	(278.48,129.62) --
	(288.80,130.05) --
	(299.16,130.26) --
	(309.63,130.16) --
	(320.07,129.84) --
	(334.83,129.09) --
	(345.35,128.45) --
	(355.91,127.81) --
	(366.43,127.27) --
	(377.07,126.63) --
	(387.77,126.10) --
	(398.51,125.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.41,127.38) --
	( 73.97,127.38) --
	( 83.78,127.49) --
	( 93.69,127.38) --
	(103.59,127.38) --
	(113.58,127.17) --
	(123.50,127.06) --
	(133.36,126.84) --
	(143.20,126.63) --
	(152.97,126.31) --
	(170.40,125.24) --
	(180.03,124.71) --
	(189.63,124.28) --
	(199.18,123.75) --
	(208.76,123.43) --
	(218.37,123.21) --
	(228.07,123.21) --
	(237.71,123.32) --
	(247.53,123.64) --
	(257.46,124.17) --
	(267.37,124.81) --
	(277.37,125.56) --
	(287.43,126.31) --
	(297.59,126.74) --
	(307.81,127.17) --
	(318.15,127.27) --
	(332.83,127.17) --
	(343.38,127.06) --
	(354.05,126.95) --
	(364.67,126.84) --
	(375.26,126.84) --
	(385.97,126.84) --
	(396.73,126.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.45,133.58) --
	( 73.52,133.58) --
	( 82.87,133.58) --
	( 92.23,133.68) --
	(101.68,133.58) --
	(111.23,133.58) --
	(120.81,133.26) --
	(130.51,132.83) --
	(140.27,132.51) --
	(150.00,132.08) --
	(167.48,131.55) --
	(177.17,131.33) --
	(186.86,131.01) --
	(196.57,130.80) --
	(206.26,130.80) --
	(215.88,131.23) --
	(225.43,131.65) --
	(234.91,132.19) --
	(244.38,132.62) --
	(253.87,133.26) --
	(263.38,133.79) --
	(272.87,134.32) --
	(282.45,134.86) --
	(292.03,135.18) --
	(301.64,135.39) --
	(311.32,135.39) --
	(324.94,134.97) --
	(334.76,134.54) --
	(344.63,134.00) --
	(354.62,133.58) --
	(364.66,133.26) --
	(374.81,132.94) --
	(385.08,132.72) --
	(395.36,132.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.17,128.02) --
	( 72.97,128.13) --
	( 82.03,128.23) --
	( 91.03,128.23) --
	(100.17,128.23) --
	(109.35,128.13) --
	(118.60,128.13) --
	(127.98,128.23) --
	(137.39,128.34) --
	(146.88,128.34) --
	(164.28,128.34) --
	(174.07,128.23) --
	(183.91,128.23) --
	(193.81,128.23) --
	(203.68,128.23) --
	(213.51,128.45) --
	(223.35,128.77) --
	(233.13,129.09) --
	(242.93,129.30) --
	(252.73,129.41) --
	(262.53,129.52) --
	(272.27,129.62) --
	(282.03,129.84) --
	(291.77,130.05) --
	(301.50,130.48) --
	(311.24,130.58) --
	(324.84,130.58) --
	(334.55,130.37) --
	(344.25,130.26) --
	(353.96,130.37) --
	(363.67,130.37) --
	(373.40,130.48) --
	(383.17,130.69) --
	(392.97,130.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 64.88,129.84) --
	( 76.41,129.62) --
	( 89.66,129.41) --
	(102.84,129.20) --
	(116.03,129.09) --
	(129.16,129.09) --
	(142.18,128.88) --
	(155.18,128.66) --
	(168.26,128.23) --
	(181.26,127.91) --
	(204.83,127.91) --
	(217.90,128.23) --
	(230.91,128.77) --
	(244.03,129.52) --
	(257.09,130.37) --
	(270.19,131.33) --
	(283.28,131.65) --
	(296.37,131.23) --
	(309.47,130.26) --
	(322.52,128.98) --
	(335.47,128.02) --
	(348.47,127.17) --
	(361.27,126.31) --
	(374.04,125.56) --
	(386.94,124.92) --
	(399.70,124.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 64.71,131.65) --
	( 73.71,131.44) --
	( 84.07,131.33) --
	( 94.42,131.44) --
	(104.78,131.65) --
	(115.15,131.76) --
	(125.50,131.97) --
	(135.92,131.97) --
	(146.37,132.08) --
	(156.80,131.97) --
	(175.72,131.33) --
	(186.20,130.91) --
	(196.75,130.58) --
	(207.29,130.26) --
	(217.94,130.16) --
	(228.43,130.37) --
	(239.04,130.69) --
	(249.69,131.01) --
	(260.32,131.33) --
	(270.92,131.55) --
	(281.58,131.65) --
	(292.29,131.55) --
	(302.97,131.44) --
	(313.69,131.23) --
	(324.48,131.01) --
	(335.21,130.58) --
	(350.34,129.84) --
	(361.12,129.73) --
	(371.92,129.84) --
	(382.71,130.37) --
	(393.54,131.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 64.86,128.98) --
	( 74.44,129.94) --
	( 85.31,131.01) --
	( 96.13,131.87) --
	(106.95,132.51) --
	(117.71,133.04) --
	(128.46,133.26) --
	(139.18,133.36) --
	(149.93,133.15) --
	(160.65,132.72) --
	(179.85,131.97) --
	(190.55,131.65) --
	(201.22,131.23) --
	(212.00,130.69) --
	(222.80,130.05) --
	(233.65,129.41) --
	(244.56,128.77) --
	(255.47,128.34) --
	(266.45,128.02) --
	(277.44,127.81) --
	(288.28,127.59) --
	(299.09,127.59) --
	(309.96,127.49) --
	(320.83,127.17) --
	(331.78,126.84) --
	(342.70,126.52) --
	(357.90,125.78) --
	(368.72,125.35) --
	(379.55,125.03) --
	(390.41,124.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.41,129.09) --
	( 75.11,129.73) --
	( 86.28,130.48) --
	( 97.44,131.23) --
	(108.59,132.19) --
	(119.79,133.15) --
	(131.00,134.22) --
	(142.21,134.97) --
	(153.37,135.29) --
	(164.49,134.97) --
	(184.37,133.26) --
	(195.28,132.19) --
	(206.21,131.12) --
	(217.07,130.58) --
	(227.83,130.26) --
	(238.54,130.26) --
	(249.26,130.37) --
	(259.89,130.80) --
	(270.55,131.23) --
	(281.13,131.65) --
	(291.74,131.65) --
	(302.39,131.65) --
	(313.15,131.44) --
	(324.01,131.01) --
	(334.92,130.48) --
	(345.85,129.84) --
	(361.15,128.55) --
	(372.06,127.59) --
	(382.85,126.52) --
	(393.75,125.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 66.29,134.43) --
	( 75.35,134.86) --
	( 85.84,135.29) --
	( 96.35,135.50) --
	(106.96,135.61) --
	(117.65,135.61) --
	(128.42,135.61) --
	(139.25,135.82) --
	(150.14,135.61) --
	(161.16,135.18) --
	(181.13,134.11) --
	(192.26,133.58) --
	(203.45,132.83) --
	(214.66,132.29) --
	(225.73,131.97) --
	(236.68,131.65) --
	(247.64,131.55) --
	(258.62,131.55) --
	(269.59,131.65) --
	(280.74,131.55) --
	(291.85,131.23) --
	(302.97,130.69) --
	(314.14,130.48) --
	(325.35,130.48) --
	(336.54,130.69) --
	(347.81,130.91) --
	(363.46,131.01) --
	(374.67,131.01) --
	(385.94,131.01) --
	(397.14,130.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.20,130.69) --
	( 75.81,131.12) --
	( 87.77,131.44) --
	( 99.56,131.65) --
	(111.23,131.97) --
	(122.75,132.08) --
	(134.25,132.19) --
	(145.67,132.08) --
	(157.07,131.87) --
	(168.46,131.33) --
	(188.83,130.26) --
	(200.16,129.94) --
	(211.50,129.84) --
	(222.86,129.94) --
	(234.15,130.26) --
	(245.42,130.80) --
	(256.66,131.55) --
	(267.87,132.29) --
	(279.08,132.94) --
	(290.28,133.26) --
	(301.49,133.04) --
	(312.71,132.72) --
	(323.93,132.29) --
	(335.17,131.87) --
	(346.42,131.76) --
	(357.71,131.87) --
	(373.56,132.29) --
	(384.94,132.72) --
	(396.33,133.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 64.82,129.30) --
	( 75.90,129.30) --
	( 88.50,129.52) --
	(101.08,129.84) --
	(113.65,130.16) --
	(126.22,130.48) --
	(138.74,130.69) --
	(151.24,130.69) --
	(163.74,130.58) --
	(176.27,130.05) --
	(198.87,128.66) --
	(211.45,127.91) --
	(224.03,127.49) --
	(236.61,127.27) --
	(249.20,127.49) --
	(261.82,127.91) --
	(274.42,128.45) --
	(287.04,129.09) --
	(299.61,129.52) --
	(312.21,130.05) --
	(324.75,130.48) --
	(337.30,130.80) --
	(349.81,130.91) --
	(362.31,131.23) --
	(374.83,131.55) --
	(387.42,131.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 66.30,127.59) --
	( 82.84,128.66) --
	(101.73,129.62) --
	(120.75,130.48) --
	(139.83,130.91) --
	(159.03,130.69) --
	(178.36,130.05) --
	(197.76,129.30) --
	(217.25,128.45) --
	(236.83,127.91) --
	(272.32,127.70) --
	(292.24,127.59) --
	(312.25,127.38) --
	(332.36,126.74) --
	(352.55,125.78) --
	(372.85,124.81) --
	(393.30,123.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.46,128.66) --
	( 78.73,129.30) --
	( 93.79,129.94) --
	(108.89,130.48) --
	(123.98,130.91) --
	(139.09,131.12) --
	(154.23,131.23) --
	(169.44,131.33) --
	(184.69,131.33) --
	(200.02,131.44) --
	(227.72,131.76) --
	(243.24,131.87) --
	(258.75,132.19) --
	(274.29,132.51) --
	(289.86,132.72) --
	(305.51,132.72) --
	(321.21,132.72) --
	(336.92,132.72) --
	(352.73,132.72) --
	(368.54,132.62) --
	(384.44,132.40) --
	(400.33,132.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 64.70,126.95) --
	( 78.53,127.06) --
	( 94.34,127.17) --
	(110.27,127.27) --
	(126.29,127.59) --
	(142.38,127.70) --
	(158.58,127.81) --
	(174.87,127.81) --
	(191.18,127.81) --
	(207.55,128.13) --
	(237.21,129.30) --
	(253.80,130.48) --
	(270.47,131.33) --
	(287.23,131.97) --
	(304.05,131.97) --
	(320.96,131.55) --
	(337.93,130.58) --
	(354.97,129.41) --
	(372.06,128.13) --
	(389.25,126.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 66.10,125.99) --
	( 75.87,126.10) --
	( 87.07,126.31) --
	( 98.28,126.74) --
	(109.54,127.27) --
	(120.82,128.02) --
	(132.13,128.66) --
	(143.44,129.20) --
	(154.81,129.52) --
	(166.18,129.52) --
	(186.73,129.52) --
	(198.15,129.52) --
	(209.66,129.52) --
	(221.18,129.52) --
	(232.72,129.41) --
	(244.27,129.52) --
	(255.83,129.73) --
	(267.45,129.84) --
	(279.13,129.73) --
	(290.83,129.20) --
	(302.54,128.13) --
	(314.32,126.63) --
	(326.13,124.49) --
	(337.92,121.82) --
	(349.77,118.51) --
	(361.60,115.09) --
	(378.27,110.39) --
	(390.24,107.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.19,129.62) --
	( 74.26,129.73) --
	( 84.77,129.73) --
	( 95.32,129.73) --
	(105.99,129.62) --
	(116.87,129.52) --
	(127.85,129.20) --
	(138.95,128.66) --
	(150.17,127.91) --
	(161.51,127.06) --
	(182.24,125.99) --
	(193.83,125.88) --
	(205.47,126.31) --
	(217.23,126.95) --
	(229.06,127.70) --
	(240.95,128.77) --
	(252.92,130.05) --
	(264.95,131.23) --
	(277.05,131.97) --
	(289.20,132.29) --
	(301.37,132.29) --
	(313.61,132.08) --
	(325.91,131.65) --
	(338.24,131.33) --
	(350.60,130.91) --
	(363.02,130.58) --
	(380.46,130.26) --
	(392.97,130.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 66.03,129.41) --
	( 74.96,129.20) --
	( 85.19,129.20) --
	( 95.52,129.73) --
	(105.91,130.48) --
	(116.34,131.23) --
	(126.88,131.55) --
	(137.47,131.23) --
	(148.16,130.48) --
	(158.92,129.20) --
	(178.53,126.52) --
	(189.55,125.35) --
	(200.71,124.60) --
	(211.96,123.85) --
	(223.31,123.32) --
	(234.74,123.10) --
	(246.30,123.10) --
	(257.96,123.53) --
	(269.72,124.07) --
	(281.59,124.60) --
	(293.57,125.03) --
	(305.62,125.35) --
	(317.75,125.56) --
	(329.98,125.78) --
	(342.27,125.99) --
	(354.61,126.10) --
	(371.95,126.63) --
	(384.42,127.06) --
	(397.03,127.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.87,132.83) --
	( 76.64,132.40) --
	( 89.02,132.08) --
	(101.42,131.76) --
	(113.83,131.44) --
	(126.26,131.01) --
	(138.69,130.58) --
	(151.09,130.16) --
	(163.50,129.73) --
	(175.96,129.30) --
	(198.36,128.45) --
	(210.84,127.81) --
	(223.29,127.27) --
	(235.75,127.06) --
	(248.19,127.38) --
	(260.67,128.45) --
	(273.18,129.73) --
	(285.75,131.12) --
	(298.31,132.29) --
	(310.93,133.36) --
	(323.56,134.22) --
	(336.22,134.86) --
	(348.88,135.18) --
	(361.62,135.07) --
	(374.37,134.65) --
	(387.18,134.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.15,129.09) --
	( 76.30,129.09) --
	( 89.03,128.98) --
	(101.78,128.88) --
	(114.52,128.77) --
	(127.28,128.77) --
	(140.00,128.66) --
	(152.80,128.55) --
	(165.58,128.34) --
	(178.35,128.23) --
	(201.35,128.55) --
	(214.17,128.88) --
	(226.98,129.52) --
	(239.80,130.26) --
	(252.63,131.33) --
	(265.50,132.51) --
	(278.39,133.79) --
	(291.26,134.97) --
	(304.21,136.03) --
	(317.20,136.78) --
	(330.26,137.32) --
	(343.38,137.64) --
	(356.57,137.74) --
	(369.78,137.64) --
	(383.05,137.32) --
	(396.34,136.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 64.92,124.28) --
	( 76.29,124.60) --
	( 89.30,124.81) --
	(102.28,124.71) --
	(115.31,124.71) --
	(128.39,124.60) --
	(141.48,124.39) --
	(154.60,124.07) --
	(167.81,123.64) --
	(181.00,123.21) --
	(204.85,122.57) --
	(218.11,122.36) --
	(231.41,122.14) --
	(244.70,122.25) --
	(258.03,122.78) --
	(271.39,123.64) --
	(284.79,124.60) --
	(298.14,125.56) --
	(311.58,126.31) --
	(324.98,126.95) --
	(338.44,127.17) --
	(351.92,127.06) --
	(365.42,126.95) --
	(378.93,126.84) --
	(392.54,126.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.59,128.77) --
	( 78.26,128.98) --
	( 89.23,128.88) --
	(100.18,128.88) --
	(111.16,129.09) --
	(122.16,129.41) --
	(133.16,129.84) --
	(144.14,130.37) --
	(155.18,130.69) --
	(166.21,130.91) --
	(186.09,130.80) --
	(197.13,130.58) --
	(208.18,130.37) --
	(219.21,129.94) --
	(230.21,129.30) --
	(241.21,128.66) --
	(252.20,128.34) --
	(263.22,128.45) --
	(274.22,128.77) --
	(285.24,129.20) --
	(296.27,129.52) --
	(307.32,129.84) --
	(318.34,129.94) --
	(329.38,130.05) --
	(340.46,129.84) --
	(351.51,129.52) --
	(366.99,128.98) --
	(378.08,128.34) --
	(389.17,127.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.42,129.73) --
	( 76.93,130.05) --
	( 90.09,130.48) --
	(103.29,130.91) --
	(116.51,131.33) --
	(129.74,131.76) --
	(143.01,132.08) --
	(156.29,132.08) --
	(169.59,131.76) --
	(182.88,131.23) --
	(206.80,130.69) --
	(220.12,130.58) --
	(233.47,130.91) --
	(246.82,131.44) --
	(260.18,132.19) --
	(273.55,132.94) --
	(286.95,133.58) --
	(300.35,134.00) --
	(313.75,134.43) --
	(327.15,134.75) --
	(340.59,134.97) --
	(354.02,134.97) --
	(367.46,134.86) --
	(380.92,134.43) --
	(394.46,133.90);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.37,125.46) --
	( 81.09,125.56) --
	( 95.72,125.99) --
	(110.44,126.42) --
	(125.18,126.84) --
	(139.94,127.27) --
	(154.74,127.27) --
	(169.57,127.06) --
	(184.41,126.63) --
	(199.25,126.20) --
	(225.96,125.56) --
	(240.75,125.67) --
	(255.52,126.20) --
	(270.30,126.84) --
	(285.05,127.49) --
	(299.74,127.81) --
	(314.42,127.91) --
	(329.13,127.81) --
	(343.78,127.70) --
	(358.46,127.49) --
	(373.09,127.38) --
	(387.76,127.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.66,123.21) --
	( 81.76,123.75) --
	( 97.72,124.07) --
	(113.69,124.17) --
	(129.68,124.39) --
	(145.69,124.39) --
	(161.77,124.39) --
	(177.90,124.28) --
	(194.04,123.96) --
	(210.21,123.85) --
	(239.41,124.39) --
	(255.65,125.03) --
	(271.92,125.99) --
	(288.16,126.84) --
	(304.33,127.49) --
	(320.62,127.81) --
	(336.83,127.70) --
	(352.93,127.59) --
	(369.05,127.49) --
	(385.10,127.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 66.83,129.84) --
	( 81.06,129.20) --
	( 97.25,128.45) --
	(113.35,127.70) --
	(129.38,126.95) --
	(145.29,126.31) --
	(161.14,125.67) --
	(177.00,125.24) --
	(192.82,125.03) --
	(208.69,124.81) --
	(237.27,125.14) --
	(253.18,125.88) --
	(269.08,126.63) --
	(284.93,127.38) --
	(300.73,127.70) --
	(316.50,127.81) --
	(332.24,127.81) --
	(347.98,127.70) --
	(363.75,127.59) --
	(379.54,127.38) --
	(395.36,126.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.53,128.02) --
	( 77.83,127.91) --
	( 91.83,127.49) --
	(105.83,127.06) --
	(119.82,126.52) --
	(133.87,126.10) --
	(147.93,125.78) --
	(162.02,125.24) --
	(176.19,124.60) --
	(190.39,124.07) --
	(215.98,123.32) --
	(230.24,123.10) --
	(244.49,123.10) --
	(258.78,123.43) --
	(273.08,124.07) --
	(287.42,124.81) --
	(301.79,125.56) --
	(316.19,126.20) --
	(330.59,126.74) --
	(345.02,127.27) --
	(359.47,127.59) --
	(373.94,127.70) --
	(388.49,127.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.23,121.72) --
	( 75.68,121.72) --
	( 87.60,121.82) --
	( 99.50,121.93) --
	(111.41,122.04) --
	(123.34,122.36) --
	(135.27,122.78) --
	(147.28,123.00) --
	(159.16,123.10) --
	(171.20,123.21) --
	(192.76,123.53) --
	(204.80,123.96) --
	(216.83,124.49) --
	(228.90,125.14) --
	(240.98,126.10) --
	(253.03,127.27) --
	(265.16,128.55) --
	(277.27,129.62) --
	(289.40,130.48) --
	(301.58,131.12) --
	(313.78,131.44) --
	(326.05,131.55) --
	(338.33,131.55) --
	(350.63,131.55) --
	(362.94,131.44) --
	(375.36,131.12) --
	(392.75,130.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 66.06,124.92) --
	( 76.17,124.81) --
	( 87.68,124.49) --
	( 99.21,124.17) --
	(110.71,123.85) --
	(122.25,123.64) --
	(133.75,123.53) --
	(145.24,123.53) --
	(156.71,123.43) --
	(168.18,123.21) --
	(188.81,123.32) --
	(200.31,123.64) --
	(211.85,123.85) --
	(223.42,124.28) --
	(235.03,124.81) --
	(246.73,125.56) --
	(258.49,126.42) --
	(270.29,127.17) --
	(282.16,127.49) --
	(294.06,127.49) --
	(305.99,127.06) --
	(317.98,126.63) --
	(330.02,125.99) --
	(342.11,125.46) --
	(354.27,124.81) --
	(366.47,124.39) --
	(383.70,124.07) --
	(396.05,123.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 66.25,133.15) --
	( 76.29,133.15) --
	( 87.80,133.26) --
	( 99.28,133.26) --
	(110.76,133.26) --
	(122.33,132.94) --
	(133.90,132.62) --
	(145.52,132.19) --
	(157.08,131.76) --
	(168.82,131.23) --
	(190.09,130.16) --
	(201.93,129.52) --
	(213.79,128.98) --
	(225.71,128.45) --
	(237.68,128.23) --
	(249.72,128.23) --
	(261.78,128.34) --
	(273.91,128.66) --
	(286.07,128.88) --
	(298.27,128.88) --
	(310.52,128.77) --
	(322.85,128.45) --
	(335.18,128.02) --
	(347.58,127.59) --
	(359.97,127.06) --
	(372.41,126.74) --
	(389.82,126.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.42,121.07) --
	( 76.62,121.29) --
	( 87.16,121.50) --
	( 97.69,121.82) --
	(108.26,122.04) --
	(118.89,122.14) --
	(129.55,122.25) --
	(140.19,122.46) --
	(150.89,122.57) --
	(161.63,122.57) --
	(181.01,122.25) --
	(191.80,122.04) --
	(202.62,121.82) --
	(213.46,121.82) --
	(224.32,122.25) --
	(235.24,123.00) --
	(246.13,123.96) --
	(257.08,124.81) --
	(268.08,125.78) --
	(279.07,126.63) --
	(290.08,127.17) --
	(301.10,127.38) --
	(312.12,127.27) --
	(323.11,126.95) --
	(334.10,126.52) --
	(345.09,126.31) --
	(360.45,126.20) --
	(371.48,126.20) --
	(382.47,126.31) --
	(393.51,126.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.03,129.94) --
	( 79.18,129.94) --
	( 93.09,130.16) --
	(106.98,130.58) --
	(121.05,130.91) --
	(135.09,131.01) --
	(149.16,131.01) --
	(163.34,130.80) --
	(177.56,130.37) --
	(191.78,130.05) --
	(217.54,130.16) --
	(231.90,130.58) --
	(246.28,131.12) --
	(260.73,131.65) --
	(275.17,131.97) --
	(289.68,132.08) --
	(304.23,131.97) --
	(318.75,131.76) --
	(333.29,131.55) --
	(347.87,131.33) --
	(362.48,131.01) --
	(377.14,130.58) --
	(391.80,130.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.78,106.33) --
	( 78.83,106.76) --
	( 91.38,107.18) --
	(104.02,107.61) --
	(116.68,107.93) --
	(129.40,108.14) --
	(142.15,108.14) --
	(154.94,108.04) --
	(167.77,107.82) --
	(180.64,107.50) --
	(203.93,106.97) --
	(216.81,106.97) --
	(229.78,107.08) --
	(242.58,107.50) --
	(255.43,108.14) --
	(268.09,109.00) --
	(280.71,109.85) --
	(293.29,110.71) --
	(305.76,111.56) --
	(318.32,112.42) --
	(330.92,113.17) --
	(343.60,113.81) --
	(356.40,114.13) --
	(369.26,114.34) --
	(382.09,114.24) --
	(395.09,114.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 66.61,127.38) --
	( 77.89,126.52) --
	( 90.95,125.78) --
	(104.16,125.24) --
	(117.56,124.92) --
	(131.26,124.71) --
	(145.01,124.60) --
	(159.05,124.71) --
	(173.23,124.92) --
	(187.58,125.56) --
	(213.98,128.02) --
	(228.85,129.94) --
	(243.88,131.87) --
	(259.14,133.47) --
	(274.44,134.22) --
	(289.93,134.43) --
	(305.58,134.43) --
	(321.32,134.32) --
	(337.26,134.11) --
	(353.35,133.90) --
	(369.59,133.36) --
	(385.99,132.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.20,123.53) --
	( 79.75,123.85) --
	( 92.94,124.07) --
	(106.17,124.28) --
	(119.41,124.49) --
	(132.71,124.71) --
	(145.99,124.92) --
	(159.34,124.92) --
	(172.71,124.71) --
	(186.08,124.28) --
	(210.20,123.96) --
	(223.58,123.96) --
	(236.95,124.17) --
	(250.37,124.71) --
	(263.84,125.67) --
	(277.33,126.63) --
	(290.83,127.38) --
	(304.36,128.02) --
	(317.87,128.45) --
	(331.41,128.55) --
	(344.96,128.66) --
	(358.54,128.66) --
	(372.11,128.66) --
	(385.72,128.55) --
	(399.32,128.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.40,110.28) --
	( 77.76,112.53) --
	( 89.59,114.88) --
	(101.57,117.01) --
	(113.42,119.15) --
	(125.35,120.97) --
	(137.20,122.46) --
	(149.21,123.75) --
	(161.14,124.60) --
	(173.19,125.24) --
	(194.79,126.10) --
	(206.83,126.42) --
	(218.88,126.52) --
	(230.89,126.31) --
	(242.97,126.20) --
	(255.02,126.20) --
	(267.05,126.10) --
	(279.10,126.10) --
	(291.19,125.99) --
	(303.28,125.67) --
	(315.40,125.35) --
	(327.49,125.14) --
	(339.58,125.03) --
	(351.72,125.03) --
	(363.80,124.92) --
	(375.95,124.81) --
	(392.97,124.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.30,128.88) --
	( 79.60,128.88) --
	( 93.66,128.77) --
	(107.77,128.55) --
	(121.94,128.45) --
	(136.18,128.34) --
	(150.45,128.23) --
	(164.79,128.13) --
	(179.17,127.81) --
	(193.57,127.49) --
	(219.59,127.17) --
	(234.13,127.38) --
	(248.71,127.91) --
	(263.35,128.77) --
	(278.01,129.62) --
	(292.72,130.26) --
	(307.47,130.48) --
	(322.22,130.58) --
	(337.02,130.48) --
	(351.82,130.37) --
	(366.66,130.05) --
	(381.59,129.73) --
	(396.51,129.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.24,127.27) --
	( 77.51,127.38) --
	( 89.32,127.27) --
	(101.17,127.17) --
	(113.10,127.17) --
	(125.11,127.17) --
	(137.20,127.27) --
	(149.39,127.27) --
	(161.64,127.06) --
	(174.02,126.84) --
	(196.43,126.31) --
	(209.02,125.99) --
	(221.68,125.78) --
	(234.41,125.56) --
	(247.22,125.67) --
	(260.13,126.20) --
	(273.11,126.84) --
	(286.18,127.49) --
	(299.30,128.23) --
	(312.53,128.88) --
	(325.81,129.20) --
	(339.17,129.30) --
	(352.61,129.09) --
	(366.08,128.66) --
	(379.65,128.13) --
	(393.27,127.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.36,129.52) --
	( 77.37,129.20) --
	( 87.70,128.98) --
	( 98.09,128.88) --
	(108.51,128.77) --
	(119.01,128.77) --
	(129.53,128.88) --
	(140.14,128.98) --
	(150.77,129.09) --
	(161.45,129.09) --
	(180.59,128.66) --
	(191.23,128.45) --
	(201.90,128.34) --
	(212.63,128.34) --
	(223.32,128.45) --
	(234.04,128.55) --
	(244.75,128.88) --
	(255.47,129.52) --
	(266.18,130.16) --
	(276.88,130.80) --
	(287.59,131.23) --
	(298.30,131.55) --
	(309.03,131.65) --
	(319.73,131.65) --
	(330.46,131.44) --
	(341.15,131.01) --
	(356.20,130.16) --
	(366.90,129.41) --
	(377.63,128.98) --
	(388.35,128.55) --
	(399.10,128.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.62,131.33) --
	( 78.67,130.80) --
	( 91.35,130.48) --
	(104.01,130.26) --
	(116.78,130.16) --
	(129.54,129.84) --
	(142.36,129.41) --
	(155.13,128.77) --
	(167.92,128.02) --
	(180.80,127.38) --
	(203.95,126.42) --
	(216.84,126.10) --
	(229.76,125.99) --
	(242.73,126.20) --
	(255.71,126.74) --
	(268.69,127.49) --
	(281.68,128.13) --
	(294.65,128.77) --
	(307.59,129.41) --
	(320.51,129.84) --
	(333.45,130.37) --
	(346.40,130.80) --
	(359.43,131.01) --
	(372.42,131.23) --
	(385.45,131.33) --
	(398.48,131.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.30,132.08) --
	( 78.20,131.65) --
	( 89.51,131.65) --
	(100.81,131.97) --
	(112.07,132.19) --
	(123.38,132.08) --
	(134.70,131.65) --
	(146.02,131.01) --
	(157.40,130.26) --
	(168.80,129.41) --
	(189.40,127.91) --
	(200.85,127.17) --
	(212.33,126.63) --
	(223.79,126.31) --
	(235.26,126.31) --
	(246.74,126.74) --
	(258.25,127.27) --
	(269.74,128.02) --
	(281.24,128.66) --
	(292.73,129.20) --
	(304.25,129.62) --
	(315.80,129.94) --
	(327.31,130.26) --
	(338.84,130.48) --
	(350.36,130.48) --
	(361.92,130.26) --
	(378.12,129.62) --
	(389.69,128.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.16,127.06) --
	( 78.93,127.59) --
	( 91.35,128.13) --
	(103.79,128.66) --
	(116.30,129.20) --
	(128.86,129.52) --
	(141.49,129.84) --
	(154.20,130.05) --
	(166.95,130.16) --
	(179.79,130.05) --
	(203.02,129.84) --
	(216.03,129.84) --
	(229.05,129.94) --
	(242.14,130.48) --
	(255.31,131.23) --
	(268.54,131.87) --
	(281.84,132.40) --
	(295.16,132.51) --
	(308.56,132.40) --
	(321.99,131.87) --
	(335.47,131.23) --
	(348.97,130.48) --
	(362.45,129.73) --
	(375.98,128.88) --
	(389.46,128.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.68,125.24) --
	( 78.39,126.84) --
	( 90.70,127.81) --
	(102.97,127.70) --
	(115.27,126.84) --
	(127.56,125.78) --
	(139.84,125.03) --
	(152.19,124.71) --
	(164.53,124.60) --
	(176.96,124.81) --
	(199.28,126.31) --
	(211.70,127.49) --
	(224.14,128.88) --
	(236.57,130.37) --
	(249.02,131.65) --
	(261.51,132.51) --
	(273.97,132.62) --
	(286.48,132.19) --
	(298.96,131.44) --
	(311.47,130.37) --
	(323.97,128.98) --
	(336.52,127.59) --
	(349.02,125.99) --
	(361.57,123.85) --
	(374.16,120.97) --
	(386.76,117.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.81,127.06) --
	( 78.81,127.17) --
	( 91.30,127.38) --
	(103.74,127.59) --
	(116.08,127.91) --
	(128.33,128.45) --
	(140.58,128.98) --
	(152.85,129.52) --
	(165.19,129.84) --
	(177.66,129.52) --
	(200.16,128.66) --
	(212.68,128.13) --
	(225.14,127.81) --
	(237.57,127.59) --
	(250.01,127.81) --
	(262.46,128.23) --
	(274.96,128.66) --
	(287.58,128.98) --
	(300.19,129.09) --
	(312.83,128.98) --
	(325.44,128.88) --
	(338.07,128.77) --
	(350.68,128.77) --
	(363.32,128.77) --
	(375.98,128.77) --
	(388.73,128.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.78,134.16) --
	( 82.31,134.81) --
	( 98.77,135.45) --
	(115.18,135.98) --
	(131.50,136.19) --
	(147.72,136.09) --
	(163.92,135.55) --
	(180.02,134.81) --
	(196.05,134.38) --
	(212.03,134.27) --
	(240.62,134.49) --
	(256.47,135.34) --
	(272.18,136.41) --
	(287.92,137.16) --
	(303.53,137.48) --
	(318.96,137.58) --
	(334.29,137.26) --
	(349.72,136.41) --
	(364.92,135.45) --
	(380.15,134.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.95,121.50) --
	( 80.66,123.43) --
	( 95.19,125.46) --
	(109.70,127.49) --
	(124.23,129.30) --
	(138.71,130.37) --
	(153.25,130.91) --
	(167.78,131.01) --
	(182.35,130.69) --
	(196.88,130.37) --
	(223.00,130.16) --
	(237.50,130.26) --
	(252.05,130.58) --
	(266.65,131.01) --
	(281.27,131.33) --
	(295.84,131.44) --
	(310.44,131.33) --
	(325.04,130.91) --
	(339.64,130.26) --
	(354.25,129.62) --
	(368.89,128.55) --
	(383.57,127.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.27,122.14) --
	( 81.08,122.78) --
	( 95.75,123.53) --
	(110.44,124.07) --
	(125.15,124.49) --
	(139.92,124.60) --
	(154.71,124.60) --
	(169.54,124.60) --
	(184.42,124.71) --
	(199.31,125.03) --
	(226.20,125.67) --
	(241.20,126.20) --
	(256.23,126.95) --
	(271.29,127.91) --
	(286.36,128.98) --
	(301.45,130.26) --
	(316.53,131.44) --
	(331.61,132.40) --
	(346.67,132.94) --
	(361.72,132.83) --
	(376.78,132.19) --
	(391.81,131.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.34,128.55) --
	( 78.00,129.09) --
	( 89.05,129.41) --
	(100.08,129.52) --
	(111.06,129.52) --
	(122.08,129.52) --
	(133.10,129.73) --
	(144.11,130.16) --
	(155.14,130.37) --
	(166.18,130.26) --
	(186.08,129.52) --
	(197.14,129.09) --
	(208.20,128.88) --
	(219.24,128.88) --
	(230.26,129.30) --
	(241.31,130.05) --
	(252.34,130.91) --
	(263.38,131.65) --
	(274.42,132.29) --
	(285.46,132.72) --
	(296.48,132.94) --
	(307.52,133.04) --
	(318.55,133.26) --
	(329.57,133.36) --
	(340.62,133.58) --
	(351.64,133.68) --
	(367.10,133.68) --
	(378.13,133.58) --
	(389.20,133.26) --
	(400.24,132.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.30,134.43) --
	( 79.67,134.97) --
	( 91.53,135.39) --
	(103.32,135.71) --
	(115.07,135.82) --
	(126.79,135.71) --
	(138.49,135.39) --
	(150.22,134.86) --
	(161.92,134.00) --
	(173.59,133.04) --
	(194.48,131.55) --
	(206.06,130.80) --
	(217.61,130.05) --
	(229.08,129.30) --
	(240.49,128.88) --
	(251.80,128.66) --
	(263.07,128.55) --
	(274.32,128.45) --
	(285.57,128.55) --
	(296.78,128.45) --
	(307.99,128.45) --
	(319.19,128.13) --
	(330.39,127.81) --
	(341.68,127.38) --
	(353.04,127.17) --
	(364.49,127.06) --
	(380.73,126.84) --
	(392.44,126.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.60,127.59) --
	( 79.46,127.59) --
	( 90.81,127.59) --
	(102.15,127.70) --
	(113.47,127.81) --
	(124.81,128.13) --
	(136.16,128.66) --
	(147.50,129.20) --
	(158.88,129.52) --
	(170.25,129.73) --
	(190.81,130.05) --
	(202.27,130.26) --
	(213.77,130.58) --
	(225.31,130.91) --
	(236.86,131.33) --
	(248.45,131.87) --
	(260.08,132.29) --
	(271.71,132.83) --
	(283.39,133.15) --
	(295.05,133.15) --
	(306.76,133.15) --
	(318.46,132.83) --
	(330.17,132.51) --
	(341.90,132.19) --
	(353.66,131.97) --
	(365.38,131.87) --
	(381.89,131.97) --
	(393.70,132.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.95,129.62) --
	( 79.75,129.20) --
	( 90.92,128.98) --
	(102.14,128.98) --
	(113.33,129.09) --
	(124.56,129.30) --
	(135.81,129.41) --
	(147.11,129.62) --
	(158.46,129.84) --
	(169.82,129.94) --
	(190.42,129.84) --
	(201.97,129.52) --
	(213.51,129.20) --
	(225.01,128.98) --
	(236.55,128.98) --
	(248.05,129.62) --
	(259.50,130.58) --
	(270.97,131.76) --
	(282.50,132.94) --
	(293.97,134.00) --
	(305.47,134.97) --
	(316.91,135.82) --
	(328.45,136.36) --
	(339.90,136.14) --
	(351.44,135.71) --
	(362.93,134.97) --
	(379.18,133.68) --
	(390.72,132.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.70,127.81) --
	( 77.72,128.45) --
	( 88.13,128.88) --
	( 98.48,129.09) --
	(108.88,129.20) --
	(119.33,129.09) --
	(129.75,128.77) --
	(140.18,128.34) --
	(150.65,127.81) --
	(161.14,127.17) --
	(180.07,125.78) --
	(190.54,125.24) --
	(201.05,124.71) --
	(211.61,124.39) --
	(222.17,124.17) --
	(232.81,123.85) --
	(243.42,123.75) --
	(254.06,123.85) --
	(264.71,123.96) --
	(275.36,124.17) --
	(286.05,124.39) --
	(296.67,124.49) --
	(307.35,124.49) --
	(317.99,124.60) --
	(328.62,124.49) --
	(339.25,124.39) --
	(354.17,123.85) --
	(364.79,123.32) --
	(375.49,122.78) --
	(386.23,122.25) --
	(396.95,121.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.12,130.16) --
	( 78.17,130.16) --
	( 88.65,130.05) --
	( 99.12,129.94) --
	(109.65,129.94) --
	(120.19,129.94) --
	(130.69,130.05) --
	(141.17,130.16) --
	(151.65,130.05) --
	(162.11,129.62) --
	(180.95,128.34) --
	(191.38,127.81) --
	(201.83,127.27) --
	(212.24,126.74) --
	(222.64,126.31) --
	(233.01,125.88) --
	(243.37,125.67) --
	(253.73,125.56) --
	(264.07,125.46) --
	(274.34,125.35) --
	(284.68,125.24) --
	(295.00,125.24) --
	(305.37,125.24) --
	(315.71,125.35) --
	(326.14,125.46) --
	(336.56,125.56) --
	(351.26,125.56) --
	(361.79,125.56) --
	(372.40,125.46) --
	(383.04,125.35) --
	(393.63,125.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.12,132.94) --
	( 79.41,133.15) --
	( 90.11,133.15) --
	(100.81,132.94) --
	(111.54,132.51) --
	(122.28,132.08) --
	(133.08,131.65) --
	(143.90,131.44) --
	(154.79,131.44) --
	(165.67,131.65) --
	(185.36,132.08) --
	(196.34,132.29) --
	(207.35,132.29) --
	(218.39,132.29) --
	(229.46,132.51) --
	(240.50,133.04) --
	(251.51,134.00) --
	(262.60,135.07) --
	(273.68,136.25) --
	(284.79,137.21) --
	(295.89,137.42) --
	(307.01,137.10) --
	(318.11,136.46) --
	(329.21,135.50) --
	(340.28,134.43) --
	(351.39,133.47) --
	(366.92,131.97) --
	(378.03,130.48) --
	(389.16,128.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.04,130.05) --
	( 84.16,130.05) --
	(100.35,129.94) --
	(116.63,129.62) --
	(132.98,129.20) --
	(149.43,128.66) --
	(165.95,128.13) --
	(182.46,127.38) --
	(198.95,126.63) --
	(215.36,126.10) --
	(244.72,126.10) --
	(260.93,126.74) --
	(277.07,127.81) --
	(293.13,128.88) --
	(309.20,129.94) --
	(325.16,130.69) --
	(341.04,131.12) --
	(356.87,131.23) --
	(372.61,131.01) --
	(388.31,130.69);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.08,122.78) --
	( 78.86,122.36) --
	( 91.18,122.25) --
	(103.50,122.68) --
	(115.83,123.43) --
	(128.08,124.28) --
	(140.49,124.92) --
	(152.79,125.35) --
	(165.14,125.46) --
	(177.50,125.35) --
	(199.72,125.14) --
	(212.07,125.24) --
	(224.43,125.56) --
	(236.81,126.42) --
	(249.15,127.70) --
	(261.50,129.20) --
	(273.83,130.48) --
	(286.19,131.65) --
	(298.57,132.40) --
	(310.92,132.72) --
	(323.31,132.83) --
	(335.68,132.83) --
	(348.03,132.83) --
	(360.46,132.51) --
	(372.81,131.97) --
	(385.22,131.33);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.56,121.50) --
	( 78.83,122.25) --
	( 89.45,123.10) --
	(100.03,123.85) --
	(110.55,124.49) --
	(121.09,125.03) --
	(131.61,125.46) --
	(142.11,125.56) --
	(152.62,125.56) --
	(163.15,125.35) --
	(182.09,124.49) --
	(192.57,124.07) --
	(203.10,123.64) --
	(213.60,123.32) --
	(224.08,123.10) --
	(234.53,123.10) --
	(244.99,123.43) --
	(255.43,123.96) --
	(265.84,124.60) --
	(276.22,125.24) --
	(286.61,125.99) --
	(296.95,126.63) --
	(307.34,127.27) --
	(317.68,127.81) --
	(328.04,128.23) --
	(338.36,128.55) --
	(352.82,128.98) --
	(363.10,129.41) --
	(373.46,129.84) --
	(383.79,130.26) --
	(394.11,130.69);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.51,125.03) --
	( 78.35,125.56) --
	( 89.59,125.67) --
	(100.68,125.56) --
	(111.68,125.24) --
	(122.60,125.03) --
	(133.44,124.81) --
	(144.22,124.49) --
	(154.91,124.07) --
	(165.55,123.64) --
	(184.60,122.89) --
	(195.06,122.68) --
	(205.51,122.57) --
	(215.92,122.57) --
	(226.32,122.57) --
	(236.75,122.89) --
	(247.16,123.32) --
	(257.60,123.96) --
	(267.99,124.71) --
	(278.39,125.46) --
	(288.76,125.99) --
	(299.11,126.52) --
	(309.45,126.95) --
	(319.76,127.17) --
	(330.05,127.17) --
	(340.36,127.27) --
	(354.79,127.27) --
	(365.08,127.27) --
	(375.43,127.17) --
	(385.77,127.06) --
	(396.10,126.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.21,131.87) --
	( 79.47,132.29) --
	( 91.28,132.72) --
	(103.07,132.94) --
	(114.86,133.15) --
	(126.62,133.15) --
	(138.43,133.15) --
	(150.27,132.94) --
	(162.12,132.29) --
	(174.01,131.44) --
	(195.34,129.52) --
	(207.21,128.34) --
	(219.09,127.38) --
	(230.97,126.74) --
	(242.89,126.63) --
	(254.80,126.84) --
	(266.73,127.38) --
	(278.71,128.02) --
	(290.65,128.66) --
	(302.60,129.30) --
	(314.60,129.84) --
	(326.59,130.37) --
	(338.60,130.80) --
	(350.62,131.33) --
	(362.64,131.55) --
	(374.64,131.65) --
	(391.54,131.33);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.24,131.23) --
	( 79.62,131.33) --
	( 91.56,131.44) --
	(103.51,131.65) --
	(115.48,131.76) --
	(127.52,131.87) --
	(139.57,131.97) --
	(151.68,131.87) --
	(163.82,131.65) --
	(176.00,131.33) --
	(198.07,130.37) --
	(210.39,129.94) --
	(222.74,129.52) --
	(235.14,129.30) --
	(247.57,129.30) --
	(260.06,129.41) --
	(272.56,129.52) --
	(285.13,129.73) --
	(297.69,129.73) --
	(310.34,129.73) --
	(322.96,129.62) --
	(335.62,129.52) --
	(348.22,129.41) --
	(360.85,129.09) --
	(373.46,128.88) --
	(386.05,128.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.60,133.47) --
	( 78.76,133.26) --
	( 90.45,132.94) --
	(102.20,132.51) --
	(114.03,132.08) --
	(125.95,131.55) --
	(137.99,131.12) --
	(150.10,130.69) --
	(162.30,130.26) --
	(174.56,129.73) --
	(196.75,128.98) --
	(209.13,128.55) --
	(221.53,128.34) --
	(233.97,128.45) --
	(246.44,129.09) --
	(258.92,129.94) --
	(271.42,130.91) --
	(283.95,131.76) --
	(296.47,132.51) --
	(309.01,132.83) --
	(321.58,132.94) --
	(334.18,132.83) --
	(346.80,132.62) --
	(359.51,132.29) --
	(372.24,131.87) --
	(384.99,131.33);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.32,122.36) --
	( 79.77,122.36) --
	( 91.64,122.36) --
	(103.46,122.36) --
	(115.30,122.36) --
	(127.13,122.36) --
	(139.01,122.25) --
	(150.97,122.14) --
	(163.00,121.82) --
	(175.12,121.50) --
	(197.02,121.07) --
	(209.27,120.65) --
	(221.55,120.33) --
	(233.86,120.22) --
	(246.22,120.43) --
	(258.61,120.97) --
	(271.03,121.61) --
	(283.48,122.25) --
	(296.03,122.89) --
	(308.67,123.32) --
	(321.30,123.43) --
	(334.02,123.32) --
	(346.65,123.10) --
	(359.39,122.78) --
	(372.15,122.25) --
	(384.96,121.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.26,135.07) --
	( 78.98,135.18) --
	( 90.19,135.07) --
	(101.53,134.65) --
	(113.03,134.11) --
	(124.72,133.58) --
	(136.55,133.15) --
	(148.57,132.72) --
	(160.81,132.29) --
	(173.26,131.76) --
	(196.08,131.01) --
	(208.99,130.91) --
	(222.05,130.91) --
	(235.31,131.01) --
	(248.73,131.33) --
	(262.35,131.76) --
	(276.17,132.08) --
	(290.05,132.19) --
	(304.08,132.08) --
	(318.23,131.65) --
	(332.33,130.91) --
	(346.35,129.62) --
	(360.35,128.34) --
	(374.30,126.95) --
	(388.29,125.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.88,133.36) --
	( 77.85,133.79) --
	( 88.18,134.11) --
	( 98.48,134.11) --
	(108.78,134.00) --
	(119.18,134.00) --
	(129.55,134.11) --
	(139.93,134.32) --
	(150.35,134.54) --
	(160.80,134.65) --
	(179.73,134.22) --
	(190.25,133.90) --
	(200.83,133.58) --
	(211.46,133.26) --
	(222.15,132.94) --
	(232.88,132.83) --
	(243.65,132.94) --
	(254.49,133.15) --
	(265.44,133.47) --
	(276.48,133.79) --
	(287.65,133.90) --
	(298.93,133.79) --
	(310.38,133.68) --
	(321.87,133.36) --
	(333.47,132.83) --
	(345.21,132.40) --
	(361.79,131.33) --
	(373.78,130.58) --
	(385.83,129.84) --
	(398.02,128.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.22,129.84) --
	( 77.24,129.84) --
	( 87.56,129.84) --
	( 97.83,129.84) --
	(108.13,129.84) --
	(118.41,129.84) --
	(128.66,129.84) --
	(138.89,129.84) --
	(149.17,129.84) --
	(159.46,129.84) --
	(178.10,130.05) --
	(188.48,130.37) --
	(198.87,130.80) --
	(209.29,131.01) --
	(219.70,131.33) --
	(230.10,131.55) --
	(240.57,131.87) --
	(251.13,132.19) --
	(261.75,132.51) --
	(272.40,132.51) --
	(283.16,132.62) --
	(293.91,132.51) --
	(304.75,132.29) --
	(315.64,132.08) --
	(326.54,131.76) --
	(337.51,131.33) --
	(352.99,130.69) --
	(364.09,130.05) --
	(375.29,129.41) --
	(386.56,128.88) --
	(397.80,128.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.90,114.98) --
	( 77.28,116.59) --
	( 87.02,118.08) --
	( 96.74,119.58) --
	(106.44,121.07) --
	(116.17,122.57) --
	(125.93,123.96) --
	(135.68,125.46) --
	(145.47,126.95) --
	(155.31,128.23) --
	(173.07,129.52) --
	(182.99,129.62) --
	(192.91,129.52) --
	(202.85,129.09) --
	(212.85,128.55) --
	(222.86,128.13) --
	(232.90,128.02) --
	(242.97,128.13) --
	(253.07,128.45) --
	(263.18,128.88) --
	(273.31,129.52) --
	(283.52,130.05) --
	(293.71,130.69) --
	(303.98,131.12) --
	(314.28,131.44) --
	(324.58,131.55) --
	(339.10,131.65) --
	(349.45,131.65) --
	(359.83,131.76) --
	(370.27,131.65) --
	(380.72,131.44) --
	(391.16,130.69);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.79,128.55) --
	( 78.33,128.77) --
	( 90.35,128.98) --
	(102.41,129.09) --
	(114.48,129.30) --
	(126.58,129.52) --
	(138.72,129.73) --
	(150.90,129.62) --
	(163.10,129.20) --
	(175.36,128.34) --
	(197.43,126.74) --
	(209.73,125.99) --
	(222.04,125.67) --
	(234.38,125.67) --
	(246.72,126.10) --
	(259.12,126.74) --
	(271.53,127.38) --
	(283.93,127.81) --
	(296.33,128.02) --
	(308.80,128.13) --
	(321.26,127.91) --
	(333.78,127.49) --
	(346.32,126.95) --
	(358.88,126.31) --
	(371.48,125.67) --
	(384.16,125.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.10,129.73) --
	( 78.76,129.94) --
	( 89.81,129.94) --
	(100.85,129.73) --
	(111.87,129.52) --
	(122.91,129.30) --
	(133.94,129.09) --
	(145.01,129.09) --
	(156.09,128.98) --
	(167.15,128.77) --
	(187.12,128.55) --
	(198.19,128.34) --
	(209.29,128.34) --
	(220.41,128.55) --
	(231.55,129.09) --
	(242.67,129.84) --
	(253.81,130.91) --
	(264.98,132.08) --
	(276.12,133.04) --
	(287.28,133.79) --
	(298.43,134.32) --
	(309.58,134.75) --
	(320.72,134.75) --
	(331.85,134.43) --
	(343.00,134.00) --
	(354.17,133.58) --
	(369.76,133.04) --
	(380.91,132.51) --
	(392.07,131.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.68,125.46) --
	( 77.23,125.99) --
	( 88.21,126.42) --
	( 99.08,126.74) --
	(109.91,126.95) --
	(120.78,127.38) --
	(131.65,127.91) --
	(142.51,128.34) --
	(153.39,128.66) --
	(164.29,128.88) --
	(184.02,128.77) --
	(195.02,128.55) --
	(206.06,128.02) --
	(217.16,127.59) --
	(228.28,127.17) --
	(239.41,126.95) --
	(250.57,126.95) --
	(261.73,127.27) --
	(272.89,127.59) --
	(284.10,128.02) --
	(295.24,128.23) --
	(306.42,128.34) --
	(317.55,128.34) --
	(328.69,128.23) --
	(339.84,128.13) --
	(351.00,128.02) --
	(366.61,127.91) --
	(377.75,127.81) --
	(388.93,127.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.06,131.65) --
	( 79.84,131.33) --
	( 91.04,130.91) --
	(102.22,130.48) --
	(113.39,129.94) --
	(124.55,129.52) --
	(135.75,129.30) --
	(147.00,129.09) --
	(158.30,128.77) --
	(169.63,128.45) --
	(190.15,128.34) --
	(201.56,128.55) --
	(212.96,128.88) --
	(224.33,129.41) --
	(235.65,129.84) --
	(247.00,130.48) --
	(258.41,131.33) --
	(269.83,132.19) --
	(281.32,133.04) --
	(292.82,133.58) --
	(304.35,133.90) --
	(315.86,133.68) --
	(327.40,133.04) --
	(338.94,132.08) --
	(350.53,131.01) --
	(362.19,129.94) --
	(378.57,128.77) --
	(390.28,128.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.40,130.37) --
	( 78.79,130.37) --
	( 90.69,130.26) --
	(102.48,129.94) --
	(114.22,129.52) --
	(125.86,129.20) --
	(137.44,128.77) --
	(148.97,128.45) --
	(160.47,128.02) --
	(171.96,127.81) --
	(192.69,127.49) --
	(204.24,127.49) --
	(215.83,127.49) --
	(227.42,127.70) --
	(239.07,127.91) --
	(250.71,128.55) --
	(262.31,129.20) --
	(273.90,129.73) --
	(285.41,129.94) --
	(296.93,129.94) --
	(308.49,129.84) --
	(320.07,129.62) --
	(331.64,129.20) --
	(343.28,128.88) --
	(354.94,128.66) --
	(366.60,128.23) --
	(383.06,127.49) --
	(394.77,126.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.04,135.29) --
	( 76.73,134.32) --
	( 86.77,133.47) --
	( 96.88,132.62) --
	(107.05,131.76) --
	(117.34,131.01) --
	(127.67,130.37) --
	(138.12,130.05) --
	(148.66,129.84) --
	(159.30,129.84) --
	(178.72,129.84) --
	(189.63,129.94) --
	(200.61,130.05) --
	(211.61,130.16) --
	(222.68,130.05) --
	(233.79,129.84) --
	(244.95,129.62) --
	(256.21,129.52) --
	(267.51,129.41) --
	(278.90,129.41) --
	(290.34,129.52) --
	(301.87,129.73) --
	(313.46,129.94) --
	(325.08,130.16) --
	(336.74,130.37) --
	(348.44,130.48) --
	(364.86,130.26) --
	(376.57,129.94) --
	(388.35,129.52) --
	(400.19,128.98);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.16,126.10) --
	( 79.47,126.31) --
	( 91.31,126.74) --
	(103.14,126.95) --
	(115.00,127.06) --
	(126.83,127.17) --
	(138.68,127.27) --
	(150.56,127.17) --
	(162.45,126.84) --
	(174.38,126.42) --
	(195.89,125.67) --
	(207.86,125.35) --
	(219.82,125.14) --
	(231.78,125.14) --
	(243.75,125.35) --
	(255.75,125.67) --
	(267.75,125.99) --
	(279.78,126.10) --
	(291.77,126.10) --
	(303.77,125.99) --
	(315.75,125.78) --
	(327.70,125.56) --
	(339.63,125.56) --
	(351.57,125.67) --
	(363.50,125.99) --
	(375.47,125.99) --
	(392.27,125.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.08,133.90) --
	( 78.39,134.00) --
	( 90.26,134.22) --
	(102.10,134.32) --
	(113.94,134.43) --
	(125.80,134.54) --
	(137.70,134.43) --
	(149.60,134.22) --
	(161.47,133.90) --
	(173.36,133.36) --
	(194.73,132.51) --
	(206.62,132.19) --
	(218.51,131.97) --
	(230.41,131.97) --
	(242.30,132.40) --
	(254.20,133.04) --
	(266.09,134.00) --
	(277.99,134.97) --
	(289.87,136.03) --
	(301.77,136.78) --
	(313.62,137.21) --
	(325.47,137.21) --
	(337.33,136.78) --
	(349.18,136.03) --
	(360.99,135.07) --
	(372.83,134.00) --
	(389.36,132.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.72,133.79) --
	( 77.64,134.97) --
	( 89.05,135.82) --
	(100.41,136.03) --
	(111.75,135.71) --
	(123.12,134.97) --
	(134.51,134.32) --
	(145.92,133.68) --
	(157.40,133.15) --
	(168.93,132.51) --
	(189.87,131.23) --
	(201.61,130.80) --
	(213.38,130.48) --
	(225.14,130.26) --
	(236.95,130.26) --
	(248.87,130.69) --
	(260.85,131.44) --
	(272.85,132.29) --
	(284.95,133.36) --
	(297.05,134.54) --
	(309.23,135.61) --
	(321.43,136.46) --
	(333.68,137.10) --
	(345.96,137.21) --
	(358.28,136.78) --
	(370.62,135.71) --
	(388.02,133.47);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.41,128.66) --
	( 77.37,128.98) --
	( 88.77,128.98) --
	(100.17,128.98) --
	(111.55,128.77) --
	(122.94,128.77) --
	(134.40,128.66) --
	(145.83,128.55) --
	(157.30,128.66) --
	(168.79,128.66) --
	(189.52,128.55) --
	(201.05,128.55) --
	(212.59,128.66) --
	(224.16,128.88) --
	(235.75,129.20) --
	(247.34,129.73) --
	(258.96,130.48) --
	(270.60,131.12) --
	(282.23,131.44) --
	(293.94,131.65) --
	(305.64,131.65) --
	(317.34,131.65) --
	(329.02,131.44) --
	(340.75,131.01) --
	(352.49,130.48) --
	(364.20,129.84) --
	(380.67,128.88) --
	(392.47,128.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.69,131.55) --
	( 79.05,130.91) --
	( 90.83,130.37) --
	(102.61,129.94) --
	(114.42,129.73) --
	(126.23,129.52) --
	(138.12,129.41) --
	(150.06,129.30) --
	(162.00,129.09) --
	(173.92,128.88) --
	(195.41,128.66) --
	(207.34,128.45) --
	(219.24,128.55) --
	(231.13,128.77) --
	(243.00,129.30) --
	(254.92,130.16) --
	(266.82,131.01) --
	(278.71,131.87) --
	(290.59,132.40) --
	(302.49,132.72) --
	(314.39,132.83) --
	(326.28,132.72) --
	(338.18,132.62) --
	(350.04,132.29) --
	(361.95,131.97) --
	(373.90,131.44) --
	(390.59,130.69);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.63,126.31) --
	( 78.83,126.52) --
	( 91.70,126.42) --
	(104.68,126.20) --
	(117.83,126.10) --
	(130.98,126.10) --
	(144.11,125.99) --
	(157.21,125.78) --
	(170.18,125.35) --
	(183.16,124.81) --
	(206.37,123.85) --
	(219.12,123.32) --
	(231.80,123.21) --
	(244.40,123.32) --
	(256.96,123.75) --
	(269.41,124.17) --
	(281.79,124.60) --
	(294.13,124.92) --
	(306.40,125.14) --
	(318.62,125.24) --
	(330.78,125.14) --
	(342.86,125.03) --
	(354.90,124.71) --
	(366.84,124.28) --
	(378.77,123.85) --
	(390.67,123.43);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.49,133.04) --
	( 78.82,133.04) --
	( 90.75,133.04) --
	(102.75,133.15) --
	(114.86,133.47) --
	(127.06,133.79) --
	(139.41,134.11) --
	(151.90,134.11) --
	(164.49,133.90) --
	(177.22,133.36) --
	(200.09,132.29) --
	(212.79,131.55) --
	(225.47,131.12) --
	(238.12,130.91) --
	(250.77,131.01) --
	(263.44,131.23) --
	(276.05,131.55) --
	(288.68,131.65) --
	(301.30,131.65) --
	(313.92,131.33) --
	(326.54,131.01) --
	(339.14,130.69) --
	(351.75,130.37) --
	(364.32,130.16) --
	(376.89,129.84) --
	(389.45,129.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.20,125.14) --
	( 78.08,125.24) --
	( 89.52,125.24) --
	(101.03,125.35) --
	(112.60,125.46) --
	(124.31,125.46) --
	(136.17,125.56) --
	(148.15,125.56) --
	(160.29,125.35) --
	(172.54,125.03) --
	(194.93,124.28) --
	(207.52,123.85) --
	(220.15,123.64) --
	(232.71,123.53) --
	(245.20,123.96) --
	(257.62,124.49) --
	(269.97,124.92) --
	(282.39,125.24) --
	(294.84,125.35) --
	(307.37,125.35) --
	(319.99,125.03) --
	(332.66,124.60) --
	(345.35,124.07) --
	(357.97,123.53) --
	(370.51,123.00) --
	(382.99,122.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.27,124.92) --
	( 78.52,125.24) --
	( 90.29,125.56) --
	(102.01,125.88) --
	(113.75,126.10) --
	(125.41,126.52) --
	(137.05,126.95) --
	(148.61,127.27) --
	(160.13,127.49) --
	(171.64,127.27) --
	(192.35,126.42) --
	(203.88,125.88) --
	(215.48,125.46) --
	(227.08,125.14) --
	(238.78,125.14) --
	(250.45,125.56) --
	(262.22,126.31) --
	(274.03,127.27) --
	(285.88,128.34) --
	(297.67,129.20) --
	(309.48,129.73) --
	(321.30,129.94) --
	(333.15,129.94) --
	(344.96,129.84) --
	(356.78,129.73) --
	(368.57,129.62) --
	(384.99,129.52) --
	(396.69,129.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.09,128.23) --
	( 79.44,128.23) --
	( 91.33,128.13) --
	(103.21,127.81) --
	(115.08,127.59) --
	(126.95,127.27) --
	(138.82,126.84) --
	(150.76,126.20) --
	(162.71,125.46) --
	(174.68,124.49) --
	(196.32,123.32) --
	(208.36,123.10) --
	(220.45,123.10) --
	(232.56,123.53) --
	(244.69,124.39) --
	(256.80,125.56) --
	(269.02,126.95) --
	(281.24,128.45) --
	(293.47,129.73) --
	(305.70,130.69) --
	(317.93,131.23) --
	(330.17,131.44) --
	(342.43,131.55) --
	(354.66,131.55) --
	(366.87,131.55) --
	(379.13,131.65) --
	(396.16,131.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.28,131.55) --
	( 77.99,130.91) --
	( 89.11,130.26) --
	(100.23,129.94) --
	(111.32,129.84) --
	(122.47,129.94) --
	(133.61,130.26) --
	(144.76,130.69) --
	(155.87,130.80) --
	(166.98,130.69) --
	(186.95,130.58) --
	(197.96,130.48) --
	(208.96,130.48) --
	(220.00,130.37) --
	(231.04,130.26) --
	(242.06,130.16) --
	(253.12,130.16) --
	(264.15,130.05) --
	(275.19,129.84) --
	(286.27,129.52) --
	(297.34,128.98) --
	(308.43,128.66) --
	(319.51,128.55) --
	(330.58,128.66) --
	(341.67,129.09) --
	(352.74,129.84) --
	(368.26,130.69) --
	(379.36,131.01) --
	(390.47,131.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (107.42,127.17) --
	(116.20,127.38) --
	(125.99,128.02) --
	(135.75,128.66) --
	(145.54,129.20) --
	(155.34,129.73) --
	(165.14,130.16) --
	(174.98,130.48) --
	(184.80,130.80) --
	(194.65,131.01) --
	(212.37,131.33) --
	(222.22,131.44) --
	(232.09,131.44) --
	(241.95,131.44) --
	(251.79,131.44) --
	(261.61,131.65) --
	(271.45,132.08) --
	(281.30,132.40) --
	(291.16,132.62) --
	(301.01,132.62) --
	(310.87,132.51) --
	(320.71,132.19) --
	(330.58,131.76) --
	(340.44,131.55) --
	(350.31,131.23) --
	(360.20,131.01) --
	(374.02,130.58) --
	(383.88,130.05) --
	(393.81,129.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.29,128.34) --
	( 81.96,128.45) --
	( 95.23,128.23) --
	(108.50,127.81) --
	(121.79,127.27) --
	(135.10,126.84) --
	(148.43,126.42) --
	(161.78,125.99) --
	(175.12,125.56) --
	(188.45,125.46) --
	(212.48,126.74) --
	(225.80,128.13) --
	(239.11,129.73) --
	(252.35,131.55) --
	(265.68,133.15) --
	(278.97,134.32) --
	(292.26,134.97) --
	(305.64,134.97) --
	(319.00,134.65) --
	(332.42,134.22) --
	(345.82,133.68) --
	(359.22,133.36) --
	(372.64,133.04) --
	(386.12,132.83) --
	(399.61,132.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.34,130.48) --
	( 80.32,130.58) --
	( 92.89,130.69) --
	(105.45,130.80) --
	(118.05,130.91) --
	(130.61,130.91) --
	(143.18,131.01) --
	(155.77,130.91) --
	(168.37,130.69) --
	(180.96,130.37) --
	(203.58,129.84) --
	(216.10,129.73) --
	(228.64,129.94) --
	(241.15,130.48) --
	(253.65,131.12) --
	(266.11,131.97) --
	(278.56,132.72) --
	(291.04,133.36) --
	(303.46,133.79) --
	(315.89,134.11) --
	(328.33,134.22) --
	(340.76,134.22) --
	(353.18,134.22) --
	(365.57,134.00) --
	(377.99,133.68) --
	(390.44,133.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.37,128.13) --
	( 79.11,128.02) --
	( 91.28,128.02) --
	(103.48,128.13) --
	(115.71,128.23) --
	(127.89,128.45) --
	(140.09,128.55) --
	(152.32,128.55) --
	(164.58,128.45) --
	(176.88,128.34) --
	(199.00,128.23) --
	(211.32,128.34) --
	(223.60,128.55) --
	(235.92,129.20) --
	(248.28,129.94) --
	(260.67,130.91) --
	(273.05,131.55) --
	(285.53,131.97) --
	(297.98,131.97) --
	(310.48,131.65) --
	(322.98,131.01) --
	(335.56,130.16) --
	(348.13,129.20) --
	(360.73,128.13) --
	(373.34,127.06) --
	(385.99,125.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.45,118.40) --
	( 79.20,118.94) --
	( 91.51,119.79) --
	(103.84,120.65) --
	(116.17,121.40) --
	(128.50,122.04) --
	(140.80,122.46) --
	(153.15,122.57) --
	(165.49,122.36) --
	(177.84,121.82) --
	(200.02,120.86) --
	(212.25,120.54) --
	(224.51,120.65) --
	(236.77,121.29) --
	(249.01,122.25) --
	(261.26,123.53) --
	(273.50,124.71) --
	(285.73,125.88) --
	(297.94,126.74) --
	(310.15,127.38) --
	(322.34,127.59) --
	(334.50,127.17) --
	(346.64,126.20) --
	(358.82,124.60) --
	(370.96,122.46) --
	(383.09,119.90);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.54,126.52) --
	( 77.12,126.95) --
	( 85.86,127.17) --
	( 94.60,127.49) --
	(103.38,127.81) --
	(112.16,128.13) --
	(121.09,128.34) --
	(129.99,128.55) --
	(138.91,128.88) --
	(147.92,129.09) --
	(164.24,129.41) --
	(173.41,129.41) --
	(182.61,129.41) --
	(191.87,129.52) --
	(201.18,129.41) --
	(210.54,129.52) --
	(219.94,129.73) --
	(229.38,130.05) --
	(238.83,130.58) --
	(248.36,131.23) --
	(257.88,131.87) --
	(267.42,132.62) --
	(277.01,133.04) --
	(286.66,133.47) --
	(296.28,133.79) --
	(305.97,134.00) --
	(319.55,134.11) --
	(329.26,134.00) --
	(339.03,133.90) --
	(348.80,133.58) --
	(358.61,133.36) --
	(368.47,133.04) --
	(378.35,132.51) --
	(388.20,131.87) --
	(398.07,131.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.54,126.74) --
	( 79.53,126.20) --
	( 90.90,125.99) --
	(102.20,125.99) --
	(113.41,126.20) --
	(124.54,126.42) --
	(135.61,126.63) --
	(146.65,126.74) --
	(157.66,126.84) --
	(168.71,126.74) --
	(188.72,126.10) --
	(199.96,125.35) --
	(211.25,124.71) --
	(222.55,124.17) --
	(233.79,123.96) --
	(244.96,124.17) --
	(256.08,124.71) --
	(267.14,125.46) --
	(278.14,126.42) --
	(289.16,127.49) --
	(300.16,128.34) --
	(311.16,129.20) --
	(322.13,129.94) --
	(333.03,130.58) --
	(343.88,130.91) --
	(354.73,131.01) --
	(369.79,130.69) --
	(380.51,130.05) --
	(391.22,129.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.81,130.48) --
	( 82.13,130.80) --
	( 96.25,130.80) --
	(110.39,130.69) --
	(124.57,130.37) --
	(138.74,129.84) --
	(152.99,129.30) --
	(167.24,128.66) --
	(181.54,128.23) --
	(195.86,128.02) --
	(221.69,128.13) --
	(236.09,128.34) --
	(250.52,128.88) --
	(264.92,129.62) --
	(279.38,130.37) --
	(293.84,130.91) --
	(308.36,131.12) --
	(322.87,131.12) --
	(337.41,131.01) --
	(351.99,130.91) --
	(366.58,130.80) --
	(381.23,130.48) --
	(395.93,130.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.78,128.02) --
	( 79.89,129.09) --
	( 92.62,129.94) --
	(105.37,130.37) --
	(118.15,130.69) --
	(130.93,130.91) --
	(143.74,131.01) --
	(156.62,131.12) --
	(169.50,131.23) --
	(182.44,131.33) --
	(205.84,131.76) --
	(218.91,131.97) --
	(232.02,132.29) --
	(245.17,132.83) --
	(258.35,133.47) --
	(271.54,133.90) --
	(284.78,134.11) --
	(298.07,134.22) --
	(311.41,134.00) --
	(324.80,133.58) --
	(338.18,133.04) --
	(351.58,132.40) --
	(365.05,131.65) --
	(378.52,130.91) --
	(392.07,130.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.22,130.26) --
	( 81.41,131.23) --
	( 95.34,131.97) --
	(109.34,132.40) --
	(123.34,132.72) --
	(137.39,132.83) --
	(151.46,132.72) --
	(165.56,132.72) --
	(179.62,132.51) --
	(193.75,132.19) --
	(219.33,131.12) --
	(233.56,130.58) --
	(247.80,130.48) --
	(262.04,130.69) --
	(276.30,130.91) --
	(290.58,131.01) --
	(304.86,130.91) --
	(319.15,130.69) --
	(333.44,130.37) --
	(347.75,129.94) --
	(362.05,129.62) --
	(376.40,129.20) --
	(390.74,128.55);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.90,132.83) --
	( 81.29,132.94) --
	( 94.32,133.15) --
	(107.32,133.47) --
	(120.39,133.47) --
	(133.45,133.26) --
	(146.53,132.72) --
	(159.53,131.87) --
	(172.44,130.80) --
	(185.24,129.73) --
	(207.98,128.23) --
	(220.46,127.91) --
	(232.87,128.02) --
	(245.19,128.55) --
	(257.45,129.09) --
	(269.68,129.73) --
	(281.91,130.16) --
	(294.08,130.48) --
	(306.25,130.69) --
	(318.40,130.69) --
	(330.53,130.69) --
	(342.62,130.58) --
	(354.72,130.26) --
	(366.79,129.94) --
	(378.95,129.41) --
	(391.14,128.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.64,134.49) --
	( 81.37,134.70) --
	( 93.65,134.70) --
	(105.92,134.38) --
	(118.19,134.16) --
	(130.47,133.84) --
	(142.77,133.42) --
	(155.09,132.88) --
	(167.43,132.13) --
	(179.81,131.49) --
	(202.09,130.75) --
	(214.47,130.53) --
	(226.83,130.53) --
	(239.17,130.64) --
	(251.46,131.17) --
	(263.67,131.81) --
	(275.81,132.45) --
	(287.92,132.88) --
	(299.96,133.10) --
	(312.00,133.10) --
	(323.95,132.99) --
	(335.89,132.88) --
	(347.78,132.78) --
	(359.66,132.67) --
	(371.54,132.67) --
	(383.44,132.78) --
	(400.05,133.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.22,128.34) --
	( 80.36,128.66) --
	( 92.01,128.98) --
	(103.73,129.30) --
	(115.45,129.52) --
	(127.19,129.73) --
	(138.99,129.84) --
	(150.88,130.05) --
	(162.90,130.16) --
	(174.94,130.26) --
	(196.76,129.84) --
	(208.93,129.30) --
	(221.10,128.77) --
	(233.30,128.34) --
	(245.53,128.34) --
	(257.81,128.45) --
	(270.14,128.66) --
	(282.56,128.77) --
	(294.97,128.77) --
	(307.41,128.55) --
	(319.83,128.23) --
	(332.27,127.81) --
	(344.73,127.38) --
	(357.20,127.06) --
	(369.70,126.74) --
	(382.21,126.52) --
	(399.71,126.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.48,131.23) --
	( 79.00,131.65) --
	( 89.82,131.97) --
	(100.69,132.19) --
	(111.62,132.19) --
	(122.60,131.97) --
	(133.64,131.44) --
	(144.71,130.69) --
	(155.85,129.94) --
	(167.02,128.98) --
	(187.21,127.70) --
	(198.44,127.38) --
	(209.68,127.27) --
	(220.90,127.49) --
	(232.06,128.02) --
	(243.26,128.55) --
	(254.50,129.41) --
	(265.72,130.05) --
	(276.93,130.58) --
	(288.15,130.91) --
	(299.35,130.80) --
	(310.57,130.48) --
	(321.77,129.84) --
	(332.93,129.09) --
	(344.10,128.13) --
	(355.28,127.27) --
	(370.93,126.10) --
	(382.13,125.35) --
	(393.35,124.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.39,133.68) --
	( 79.81,133.58) --
	( 90.67,133.36) --
	(101.52,132.94) --
	(112.41,132.51) --
	(123.40,132.19) --
	(134.40,131.87) --
	(145.45,131.33) --
	(156.52,130.80) --
	(167.64,130.05) --
	(187.58,128.98) --
	(198.64,128.88) --
	(209.71,129.09) --
	(220.81,129.52) --
	(231.91,130.16) --
	(243.04,130.80) --
	(254.22,131.44) --
	(265.47,131.87) --
	(276.75,132.08) --
	(288.04,131.87) --
	(299.32,131.44) --
	(310.60,130.91) --
	(321.83,130.48) --
	(333.06,129.94) --
	(344.28,129.30) --
	(355.49,128.77) --
	(371.10,128.23) --
	(382.32,128.13) --
	(393.49,128.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.89,128.88) --
	( 77.71,129.20) --
	( 87.86,129.41) --
	( 97.99,129.62) --
	(108.21,129.73) --
	(118.51,129.94) --
	(128.87,130.05) --
	(139.30,130.05) --
	(149.82,129.94) --
	(160.42,129.62) --
	(179.71,128.66) --
	(190.51,128.34) --
	(201.38,128.13) --
	(212.34,128.13) --
	(223.37,128.13) --
	(234.46,128.45) --
	(245.52,128.98) --
	(256.55,129.73) --
	(267.59,130.48) --
	(278.70,131.12) --
	(289.88,131.55) --
	(301.14,131.65) --
	(312.48,131.76) --
	(323.75,131.65) --
	(335.06,131.55) --
	(346.40,131.23) --
	(362.37,130.37) --
	(373.84,129.09) --
	(385.37,127.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.99,131.01) --
	( 78.17,131.01) --
	( 87.80,130.58) --
	( 97.29,130.16) --
	(106.87,129.94) --
	(116.43,129.73) --
	(125.88,129.84) --
	(135.40,130.05) --
	(144.99,130.16) --
	(154.53,130.37) --
	(171.73,130.37) --
	(181.25,130.48) --
	(190.77,130.80) --
	(200.32,131.01) --
	(209.83,131.23) --
	(219.41,131.01) --
	(228.97,130.48) --
	(238.51,129.84) --
	(248.09,129.41) --
	(257.67,128.98) --
	(267.26,128.77) --
	(276.91,128.55) --
	(286.57,128.55) --
	(296.26,128.66) --
	(306.04,128.98) --
	(315.83,129.41) --
	(329.60,130.05) --
	(339.48,130.48) --
	(349.39,130.80) --
	(359.36,131.12) --
	(369.31,131.55) --
	(379.33,131.87) --
	(389.38,132.19) --
	(399.46,132.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.09,130.37) --
	( 76.90,130.69) --
	( 85.83,131.01) --
	( 94.69,131.12) --
	(103.67,131.23) --
	(112.53,131.33) --
	(121.56,131.44) --
	(130.56,131.44) --
	(139.64,131.33) --
	(148.75,131.12) --
	(165.31,130.26) --
	(174.62,129.52) --
	(183.94,128.77) --
	(193.32,127.91) --
	(202.80,127.17) --
	(212.29,126.42) --
	(221.76,125.99) --
	(231.23,125.88) --
	(240.62,126.31) --
	(249.99,127.06) --
	(259.34,128.13) --
	(268.71,129.09) --
	(278.10,130.05) --
	(287.60,130.69) --
	(297.07,131.01) --
	(306.64,131.23) --
	(320.11,131.33) --
	(329.80,131.23) --
	(339.57,131.01) --
	(349.36,130.69) --
	(359.23,130.26) --
	(369.15,129.73) --
	(379.10,129.30) --
	(389.15,128.88) --
	(399.20,128.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.08,123.53) --
	( 76.51,124.81) --
	( 85.04,125.88) --
	( 93.61,126.63) --
	(102.25,127.17) --
	(110.84,127.70) --
	(119.56,128.23) --
	(128.16,128.77) --
	(136.71,129.52) --
	(145.28,130.05) --
	(160.73,130.69) --
	(169.33,130.69) --
	(177.94,130.37) --
	(186.61,129.94) --
	(195.32,129.52) --
	(204.07,128.98) --
	(212.85,128.66) --
	(221.68,128.55) --
	(230.59,128.66) --
	(239.52,128.88) --
	(248.53,129.41) --
	(257.56,129.73) --
	(266.64,129.94) --
	(275.80,129.94) --
	(285.03,129.94) --
	(294.28,129.84) --
	(307.32,129.41) --
	(316.64,128.88) --
	(326.01,128.34) --
	(335.33,127.91) --
	(344.75,127.59) --
	(354.17,127.49) --
	(363.55,127.27) --
	(372.99,127.06) --
	(382.43,126.95) --
	(391.91,126.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.87,125.56) --
	( 81.53,126.20) --
	( 93.70,126.52) --
	(105.79,126.63) --
	(117.90,126.74) --
	(129.95,126.74) --
	(141.96,126.84) --
	(153.93,126.84) --
	(165.86,126.63) --
	(177.77,126.52) --
	(199.19,126.52) --
	(211.13,126.74) --
	(223.07,127.06) --
	(235.06,127.49) --
	(246.99,128.13) --
	(258.83,128.98) --
	(270.60,129.84) --
	(282.27,130.58) --
	(293.85,131.23) --
	(305.31,131.65) --
	(316.62,131.87) --
	(327.79,131.97) --
	(338.80,131.97) --
	(349.71,131.76) --
	(360.46,131.55) --
	(371.09,131.23) --
	(385.79,130.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.23,129.30) --
	( 80.60,129.20) --
	( 92.47,128.88) --
	(104.34,128.45) --
	(116.22,128.13) --
	(128.10,127.91) --
	(140.05,127.81) --
	(151.98,127.91) --
	(163.95,127.91) --
	(175.95,127.81) --
	(197.58,127.70) --
	(209.63,127.70) --
	(221.68,127.70) --
	(233.72,127.81) --
	(245.75,128.13) --
	(257.83,128.45) --
	(269.88,128.66) --
	(281.91,128.77) --
	(293.94,128.55) --
	(306.00,128.23) --
	(318.03,127.81) --
	(330.04,127.27) --
	(342.07,126.63) --
	(354.06,125.88) --
	(366.03,125.24) --
	(378.01,124.71) --
	(394.77,124.07);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.43,131.44) --
	( 79.79,131.01) --
	( 91.69,130.69) --
	(103.68,130.48) --
	(115.69,130.37) --
	(127.78,130.26) --
	(139.91,130.16) --
	(152.07,129.94) --
	(164.28,129.84) --
	(176.52,129.73) --
	(198.57,129.94) --
	(210.84,130.26) --
	(223.18,130.58) --
	(235.59,131.12) --
	(248.01,131.65) --
	(260.42,132.19) --
	(272.80,132.62) --
	(285.22,132.94) --
	(297.59,132.83) --
	(309.94,132.62) --
	(322.21,132.19) --
	(334.43,131.76) --
	(346.62,131.44) --
	(358.80,130.91) --
	(371.00,130.48) --
	(383.18,130.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.03,129.20) --
	( 80.84,129.30) --
	( 92.12,129.30) --
	(103.39,129.41) --
	(114.66,129.41) --
	(125.95,129.30) --
	(137.27,129.20) --
	(148.63,128.98) --
	(160.03,128.66) --
	(171.43,128.45) --
	(192.02,128.23) --
	(203.43,128.13) --
	(214.87,128.23) --
	(226.30,128.23) --
	(237.75,128.55) --
	(249.19,128.88) --
	(260.64,129.30) --
	(272.10,129.84) --
	(283.56,130.26) --
	(295.02,130.37) --
	(306.48,130.37) --
	(317.93,129.94) --
	(329.41,129.41) --
	(340.88,128.77) --
	(352.35,128.23) --
	(363.78,127.49) --
	(379.87,126.52) --
	(391.35,125.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.08,126.63) --
	( 78.12,127.17) --
	( 88.57,127.38) --
	( 99.03,127.17) --
	(109.50,126.95) --
	(120.00,126.74) --
	(130.54,126.74) --
	(141.03,126.63) --
	(151.59,126.74) --
	(162.19,126.74) --
	(181.44,126.42) --
	(192.19,126.20) --
	(202.98,125.99) --
	(213.77,125.78) --
	(224.56,125.56) --
	(235.37,125.67) --
	(246.22,126.20) --
	(257.13,126.74) --
	(268.07,127.27) --
	(279.08,127.38) --
	(290.17,127.27) --
	(301.37,126.63) --
	(312.66,125.67) --
	(324.09,124.39) --
	(335.52,123.10) --
	(347.05,122.04) --
	(363.22,120.43) --
	(374.90,119.36) --
	(386.67,118.51) --
	(398.25,117.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.81,130.26) --
	( 78.61,130.05) --
	( 88.71,129.84) --
	( 98.81,129.84) --
	(108.91,129.94) --
	(119.05,129.94) --
	(129.20,130.05) --
	(139.37,130.26) --
	(149.59,130.37) --
	(159.84,130.58) --
	(178.36,130.91) --
	(188.64,131.23) --
	(198.94,131.55) --
	(209.29,131.97) --
	(219.68,132.29) --
	(230.07,132.72) --
	(240.49,133.04) --
	(250.94,133.26) --
	(261.41,133.47) --
	(271.87,133.58) --
	(282.38,133.58) --
	(292.88,133.58) --
	(303.41,133.58) --
	(313.95,133.58) --
	(324.53,133.36) --
	(335.08,133.15) --
	(349.90,132.51) --
	(360.50,131.44) --
	(371.08,129.30) --
	(381.68,126.31) --
	(392.28,122.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.28,123.10) --
	( 78.94,123.43) --
	( 88.93,123.85) --
	( 98.90,124.28) --
	(108.90,124.71) --
	(118.97,125.35) --
	(129.06,125.88) --
	(139.14,126.31) --
	(149.27,126.52) --
	(159.42,126.63) --
	(177.75,126.52) --
	(187.93,126.42) --
	(198.19,126.10) --
	(208.51,125.88) --
	(218.86,125.67) --
	(229.27,125.56) --
	(239.71,125.67) --
	(250.20,125.99) --
	(260.72,126.42) --
	(271.27,127.06) --
	(281.92,127.70) --
	(292.61,128.23) --
	(303.41,128.88) --
	(314.30,129.52) --
	(325.19,130.05) --
	(336.15,130.37) --
	(351.56,130.37) --
	(362.58,130.05) --
	(373.69,129.41) --
	(384.92,128.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.64,131.65) --
	( 77.57,131.97) --
	( 87.92,131.97) --
	( 98.36,131.76) --
	(108.93,131.23) --
	(119.53,130.37) --
	(130.21,129.52) --
	(140.98,128.55) --
	(151.81,127.59) --
	(162.76,126.42) --
	(182.66,124.60) --
	(193.81,123.96) --
	(205.03,123.53) --
	(216.24,123.32) --
	(227.52,123.32) --
	(238.78,123.53) --
	(250.11,124.07) --
	(261.47,124.71) --
	(272.84,125.35) --
	(284.30,126.20) --
	(295.74,127.17) --
	(307.22,127.81) --
	(318.76,128.34) --
	(330.29,128.66) --
	(341.90,128.77) --
	(353.50,128.77) --
	(369.75,128.66) --
	(381.36,128.55) --
	(392.90,128.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.25,131.97) --
	( 78.35,131.65) --
	( 88.89,131.23) --
	( 99.50,131.01) --
	(110.18,130.91) --
	(120.97,130.80) --
	(131.79,130.91) --
	(142.69,130.91) --
	(153.69,130.80) --
	(164.74,130.48) --
	(184.87,129.30) --
	(196.14,128.88) --
	(207.50,128.66) --
	(218.91,128.45) --
	(230.36,128.23) --
	(241.83,128.34) --
	(253.31,128.77) --
	(264.81,129.20) --
	(276.31,129.84) --
	(287.84,130.48) --
	(299.35,130.91) --
	(310.87,131.23) --
	(322.41,131.44) --
	(333.90,131.65) --
	(345.41,131.87) --
	(356.94,132.08) --
	(373.07,131.97) --
	(384.66,131.65) --
	(396.23,131.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.36,134.22) --
	( 78.51,133.90) --
	( 88.97,133.79) --
	( 99.45,133.58) --
	(109.90,133.15) --
	(120.55,132.51) --
	(131.17,131.87) --
	(141.88,131.23) --
	(152.71,130.48) --
	(163.59,129.62) --
	(183.41,127.91) --
	(194.55,127.06) --
	(205.70,126.52) --
	(216.94,126.20) --
	(228.25,126.10) --
	(239.61,126.20) --
	(251.02,126.84) --
	(262.49,127.59) --
	(274.03,128.55) --
	(285.62,129.62) --
	(297.26,130.58) --
	(308.94,131.44) --
	(320.64,131.97) --
	(332.41,132.29) --
	(344.23,132.51) --
	(355.96,132.51) --
	(372.42,131.97) --
	(384.26,131.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.69,127.70) --
	( 78.59,127.70) --
	( 88.89,127.70) --
	( 99.25,127.70) --
	(109.72,127.91) --
	(120.26,128.23) --
	(130.81,128.55) --
	(141.42,128.66) --
	(152.08,128.55) --
	(162.83,128.13) --
	(182.32,126.84) --
	(193.25,126.31) --
	(204.24,125.78) --
	(215.28,125.56) --
	(226.37,125.67) --
	(237.53,126.20) --
	(248.69,126.84) --
	(259.92,127.59) --
	(271.19,128.23) --
	(282.56,128.88) --
	(293.96,129.30) --
	(305.47,129.73) --
	(317.08,129.84) --
	(328.77,129.73) --
	(340.51,129.30) --
	(352.29,128.88) --
	(368.67,128.23) --
	(380.33,127.70) --
	(392.00,127.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.76,131.97) --
	( 78.43,131.65) --
	( 88.41,131.44) --
	( 98.43,131.12) --
	(108.52,131.01) --
	(118.71,130.91) --
	(128.94,131.12) --
	(139.26,131.23) --
	(149.69,131.44) --
	(160.19,131.44) --
	(179.23,131.01) --
	(189.90,130.69) --
	(200.63,130.37) --
	(211.53,130.26) --
	(222.44,130.26) --
	(233.45,130.58) --
	(244.51,131.01) --
	(255.63,131.65) --
	(266.83,132.19) --
	(278.08,132.51) --
	(289.39,132.62) --
	(300.79,132.62) --
	(312.23,132.51) --
	(323.72,132.08) --
	(335.27,131.76) --
	(346.92,131.44) --
	(363.27,131.33) --
	(375.03,131.33) --
	(386.93,131.33) --
	(398.81,131.33);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.95,133.68) --
	( 80.27,133.79) --
	( 92.12,134.22) --
	(103.96,135.07) --
	(115.91,136.25) --
	(127.82,137.42) --
	(139.71,138.39) --
	(151.55,138.60) --
	(163.44,137.85) --
	(175.25,136.57) --
	(196.50,134.22) --
	(208.29,133.36) --
	(220.12,132.83) --
	(231.85,132.29) --
	(243.63,131.76) --
	(255.43,130.91) --
	(267.21,129.84) --
	(279.01,128.66) --
	(290.82,127.38) --
	(302.61,126.31) --
	(314.43,125.46) --
	(326.20,124.92) --
	(337.99,124.71) --
	(349.78,124.92) --
	(361.57,125.56) --
	(373.34,126.42) --
	(389.77,128.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.69,124.60) --
	( 80.14,123.85) --
	( 92.06,123.10) --
	(104.06,122.46) --
	(116.09,122.14) --
	(128.10,122.04) --
	(140.04,122.14) --
	(151.93,122.25) --
	(163.76,122.25) --
	(175.51,122.25) --
	(196.48,122.36) --
	(208.08,122.36) --
	(219.67,122.46) --
	(231.28,122.57) --
	(242.94,122.89) --
	(254.58,123.32) --
	(266.25,124.07) --
	(277.94,124.92) --
	(289.71,125.99) --
	(301.46,127.06) --
	(313.21,128.02) --
	(324.87,128.88) --
	(336.58,129.52) --
	(348.32,129.94) --
	(360.15,130.05) --
	(372.09,129.84) --
	(388.95,129.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.06,129.84) --
	( 79.92,129.52) --
	( 92.36,129.30) --
	(104.82,128.98) --
	(117.32,128.77) --
	(129.86,128.55) --
	(142.41,128.23) --
	(155.00,127.81) --
	(167.60,127.49) --
	(180.24,126.95) --
	(203.03,126.31) --
	(215.63,125.88) --
	(228.20,125.56) --
	(240.76,125.56) --
	(253.31,125.78) --
	(265.81,126.20) --
	(278.27,126.63) --
	(290.73,127.06) --
	(303.15,127.17) --
	(315.57,127.38) --
	(327.94,127.38) --
	(340.28,127.49) --
	(352.63,127.49) --
	(364.86,127.49) --
	(377.25,127.49) --
	(389.56,127.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.21,128.66) --
	( 79.55,128.98) --
	( 91.46,129.09) --
	(103.43,128.88) --
	(115.49,128.77) --
	(127.56,128.55) --
	(139.67,128.13) --
	(151.93,127.49) --
	(164.24,126.95) --
	(176.56,126.74) --
	(198.89,127.17) --
	(211.38,127.59) --
	(223.92,128.02) --
	(236.58,128.66) --
	(249.26,129.52) --
	(262.03,130.37) --
	(274.81,131.12) --
	(287.69,131.87) --
	(300.63,132.19) --
	(313.60,132.40) --
	(326.64,132.40) --
	(339.72,132.51) --
	(352.81,132.51) --
	(365.88,132.51) --
	(379.01,132.51) --
	(391.98,132.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (135.80,132.08) --
	(148.32,131.87) --
	(162.37,131.65) --
	(176.56,131.33) --
	(190.89,131.23) --
	(205.38,131.12) --
	(220.03,130.91) --
	(234.81,130.69) --
	(249.68,130.58) --
	(264.72,130.48) --
	(291.99,130.26) --
	(307.35,129.84) --
	(322.83,129.09) --
	(338.43,128.23) --
	(354.12,127.49) --
	(369.94,126.74) --
	(385.87,125.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.86,131.23) --
	( 79.00,131.55) --
	( 90.63,131.76) --
	(102.26,131.87) --
	(114.03,131.87) --
	(125.83,131.87) --
	(137.77,131.65) --
	(149.66,131.23) --
	(161.64,130.58) --
	(173.69,129.84) --
	(195.51,128.55) --
	(207.68,128.02) --
	(219.91,127.70) --
	(232.19,127.59) --
	(244.55,127.70) --
	(256.91,128.13) --
	(269.35,128.66) --
	(281.82,129.30) --
	(294.35,129.94) --
	(306.87,130.48) --
	(319.36,130.91) --
	(331.95,131.23) --
	(344.56,131.44) --
	(357.18,131.44) --
	(369.82,131.23) --
	(382.48,130.91) --
	(400.16,130.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.72,131.33) --
	( 80.80,131.76) --
	( 92.37,131.97) --
	(103.90,132.19) --
	(115.44,132.19) --
	(126.96,132.19) --
	(138.51,132.08) --
	(150.06,131.76) --
	(161.62,131.33) --
	(173.20,130.91) --
	(194.06,130.48) --
	(205.69,130.48) --
	(217.35,130.58) --
	(229.01,130.69) --
	(240.69,130.91) --
	(252.43,131.12) --
	(264.17,131.44) --
	(275.95,131.65) --
	(287.79,131.97) --
	(299.64,132.08) --
	(311.54,132.08) --
	(323.43,131.97) --
	(335.38,131.76) --
	(347.35,131.65) --
	(359.40,131.44) --
	(371.46,131.44) --
	(388.42,131.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.42,125.78) --
	( 78.60,126.10) --
	( 89.18,126.42) --
	( 99.77,126.42) --
	(110.30,126.42) --
	(120.85,126.10) --
	(131.38,125.67) --
	(141.87,125.14) --
	(152.37,124.71) --
	(162.87,124.39) --
	(181.68,123.96) --
	(192.08,123.96) --
	(202.45,123.96) --
	(212.79,123.96) --
	(223.12,124.17) --
	(233.41,124.39) --
	(243.68,124.60) --
	(253.95,125.03) --
	(264.21,125.46) --
	(274.41,125.88) --
	(284.61,126.42) --
	(294.73,126.63) --
	(304.86,126.63) --
	(314.93,126.52) --
	(324.95,126.10) --
	(334.93,125.56) --
	(348.84,124.81) --
	(358.74,124.39) --
	(368.61,123.96) --
	(378.46,123.53) --
	(388.33,123.21) --
	(398.12,122.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.60,122.46) --
	( 77.78,122.68) --
	( 88.31,122.78) --
	( 98.76,122.89) --
	(109.18,123.00) --
	(119.71,123.10) --
	(130.18,123.21) --
	(140.66,123.43) --
	(151.07,123.53) --
	(161.45,123.64) --
	(180.11,123.75) --
	(190.47,123.85) --
	(200.88,123.85) --
	(211.28,123.85) --
	(221.65,123.64) --
	(231.98,123.43) --
	(242.28,123.32) --
	(252.56,123.21) --
	(262.78,123.53) --
	(272.96,123.75) --
	(283.11,123.85) --
	(293.21,123.96) --
	(303.26,124.07) --
	(313.25,124.07) --
	(323.22,123.96) --
	(333.18,123.75) --
	(347.16,123.32) --
	(357.18,122.89) --
	(367.18,122.46) --
	(377.23,121.93) --
	(387.21,121.40) --
	(397.17,120.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.74,128.13) --
	( 78.64,128.02) --
	( 89.96,127.91) --
	(101.30,128.02) --
	(112.61,128.45) --
	(123.98,128.88) --
	(135.36,129.30) --
	(146.76,129.41) --
	(158.17,129.20) --
	(169.62,128.66) --
	(190.26,127.91) --
	(201.76,127.91) --
	(213.31,128.02) --
	(224.90,128.23) --
	(236.53,128.13) --
	(248.19,127.81) --
	(259.86,127.38) --
	(271.56,126.63) --
	(283.32,125.88) --
	(295.08,125.03) --
	(306.89,124.07) --
	(318.72,123.32) --
	(330.57,123.10) --
	(342.48,123.21) --
	(354.38,123.64) --
	(366.32,124.17) --
	(383.13,124.71) --
	(395.18,125.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.27,130.80) --
	( 78.81,131.76) --
	( 90.90,132.72) --
	(102.99,133.36) --
	(115.06,133.90) --
	(127.12,134.43) --
	(139.15,134.86) --
	(151.20,135.07) --
	(163.29,134.97) --
	(175.37,134.65) --
	(197.15,133.47) --
	(209.28,132.83) --
	(221.40,132.29) --
	(233.56,131.76) --
	(245.71,131.44) --
	(257.86,131.44) --
	(270.01,131.55) --
	(282.17,131.87) --
	(294.28,132.19) --
	(306.34,132.40) --
	(318.40,132.40) --
	(330.40,132.29) --
	(342.42,132.08) --
	(354.39,131.76) --
	(366.30,131.65) --
	(378.24,131.55) --
	(394.91,131.55);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.44,129.84) --
	( 79.02,129.84) --
	( 91.13,130.05) --
	(103.26,130.37) --
	(115.39,130.91) --
	(127.56,131.33) --
	(139.73,131.55) --
	(151.97,131.33) --
	(164.25,130.91) --
	(176.54,130.26) --
	(198.71,129.41) --
	(211.04,129.30) --
	(223.41,129.20) --
	(235.78,129.20) --
	(248.17,129.41) --
	(260.54,129.73) --
	(272.96,130.16) --
	(285.46,130.48) --
	(297.93,130.80) --
	(310.46,130.91) --
	(322.97,130.91) --
	(335.51,130.91) --
	(348.03,130.91) --
	(360.63,130.91) --
	(373.16,130.91) --
	(385.79,131.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.78,128.13) --
	( 81.23,128.55) --
	( 93.20,128.98) --
	(105.19,129.41) --
	(117.18,129.84) --
	(129.24,130.05) --
	(141.36,130.16) --
	(153.50,130.16) --
	(165.68,130.05) --
	(177.87,129.62) --
	(199.93,128.34) --
	(212.24,127.27) --
	(224.55,126.20) --
	(236.82,125.46) --
	(249.15,125.03) --
	(261.52,124.92) --
	(273.85,124.92) --
	(286.25,125.14) --
	(298.62,125.46) --
	(310.99,125.67) --
	(323.37,125.78) --
	(335.72,125.88) --
	(348.11,125.99) --
	(360.49,125.99) --
	(372.86,126.10) --
	(385.30,126.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.43,125.14) --
	( 79.83,125.88) --
	( 91.65,126.42) --
	(103.53,126.84) --
	(115.44,127.38) --
	(127.33,127.91) --
	(139.30,128.45) --
	(151.27,128.98) --
	(163.28,129.41) --
	(175.29,129.73) --
	(196.94,129.84) --
	(208.96,129.84) --
	(221.00,129.73) --
	(233.04,129.62) --
	(245.06,129.73) --
	(257.08,129.84) --
	(269.05,129.94) --
	(281.02,130.16) --
	(292.97,130.37) --
	(304.94,130.58) --
	(316.86,130.80) --
	(328.76,130.91) --
	(340.64,131.01) --
	(352.52,131.33) --
	(364.37,131.65) --
	(376.19,131.97) --
	(392.73,132.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.14,132.03) --
	( 79.83,132.67) --
	( 90.88,133.10) --
	(101.93,133.20) --
	(113.02,133.31) --
	(124.15,133.42) --
	(135.30,133.42) --
	(146.50,133.31) --
	(157.74,132.99) --
	(169.01,132.45) --
	(189.44,131.17) --
	(200.82,130.53) --
	(212.22,130.00) --
	(223.64,129.68) --
	(235.09,129.36) --
	(246.57,129.36) --
	(258.09,129.57) --
	(269.63,129.89) --
	(281.24,130.21) --
	(292.84,130.64) --
	(304.49,131.07) --
	(316.18,131.49) --
	(327.88,131.71) --
	(339.61,132.03) --
	(351.37,132.13) --
	(363.17,132.03) --
	(379.74,131.60) --
	(391.61,131.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.32,123.53) --
	( 79.46,123.75) --
	( 91.02,123.96) --
	(102.55,124.07) --
	(114.02,124.07) --
	(125.51,123.96) --
	(137.01,123.85) --
	(148.51,123.53) --
	(160.01,123.10) --
	(171.49,122.78) --
	(192.21,122.36) --
	(203.74,122.36) --
	(215.27,122.46) --
	(226.80,122.57) --
	(238.38,122.89) --
	(249.99,123.43) --
	(261.63,124.07) --
	(273.31,124.71) --
	(285.06,125.24) --
	(296.79,125.56) --
	(308.60,125.78) --
	(320.40,125.78) --
	(332.25,125.78) --
	(344.17,125.88) --
	(356.11,125.99) --
	(368.05,126.10) --
	(384.79,126.20) --
	(396.71,126.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.94,125.46) --
	( 78.72,125.14) --
	( 90.04,124.71) --
	(101.32,124.28) --
	(112.56,123.85) --
	(123.83,123.43) --
	(135.12,123.00) --
	(146.39,122.68) --
	(157.70,122.25) --
	(169.03,121.72) --
	(189.50,120.97) --
	(200.81,120.86) --
	(212.08,120.75) --
	(223.40,120.86) --
	(234.73,121.07) --
	(246.06,121.61) --
	(257.39,122.25) --
	(268.71,123.00) --
	(280.03,123.75) --
	(291.34,124.49) --
	(302.64,125.14) --
	(313.92,125.56) --
	(325.20,125.78) --
	(336.44,125.78) --
	(347.69,125.56) --
	(358.93,124.92) --
	(374.69,123.85) --
	(385.98,122.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.30,131.87) --
	( 77.86,132.51) --
	( 88.89,132.83) --
	( 99.95,133.15) --
	(111.00,133.36) --
	(122.12,133.47) --
	(133.27,133.58) --
	(144.44,133.47) --
	(155.66,133.15) --
	(166.86,132.83) --
	(187.16,132.19) --
	(198.45,132.08) --
	(209.73,131.97) --
	(221.05,131.97) --
	(232.40,132.08) --
	(243.71,132.19) --
	(255.02,132.40) --
	(266.35,132.72) --
	(277.66,133.04) --
	(288.97,133.15) --
	(300.27,133.15) --
	(311.56,132.83) --
	(322.83,131.97) --
	(334.11,130.58) --
	(345.37,128.34) --
	(356.64,125.67) --
	(372.42,121.07) --
	(383.74,117.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.81,127.70) --
	( 83.09,127.06) --
	( 97.18,126.42) --
	(111.32,125.78) --
	(125.52,125.14) --
	(139.76,124.60) --
	(154.09,124.07) --
	(168.48,123.85) --
	(182.92,123.75) --
	(197.35,123.85) --
	(223.48,125.03) --
	(238.07,126.20) --
	(252.73,127.59) --
	(267.42,128.98) --
	(282.18,130.26) --
	(296.94,131.23) --
	(311.79,131.76) --
	(326.67,131.97) --
	(341.59,131.87) --
	(356.54,131.65) --
	(371.50,131.33) --
	(386.59,130.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.77,128.34) --
	( 81.94,128.34) --
	( 95.85,128.34) --
	(109.80,128.34) --
	(123.74,128.23) --
	(137.72,128.13) --
	(151.68,127.91) --
	(165.71,127.59) --
	(179.74,127.27) --
	(193.77,127.27) --
	(219.06,127.59) --
	(233.13,127.81) --
	(247.14,128.23) --
	(261.18,128.55) --
	(275.17,128.98) --
	(289.20,129.30) --
	(303.17,129.52) --
	(317.10,129.62) --
	(331.00,129.62) --
	(344.84,129.73) --
	(358.65,129.73) --
	(372.42,129.84) --
	(386.21,130.05) --
	(399.97,130.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.85,124.39) --
	( 81.58,124.39) --
	( 95.01,124.28) --
	(108.40,124.17) --
	(121.87,124.39) --
	(135.28,124.71) --
	(148.71,125.24) --
	(162.16,125.99) --
	(175.63,126.74) --
	(189.14,127.49) --
	(213.50,128.55) --
	(227.10,128.77) --
	(240.72,128.88) --
	(254.39,129.09) --
	(268.11,129.30) --
	(281.88,129.73) --
	(295.72,130.05) --
	(309.62,130.05) --
	(323.53,129.62) --
	(337.38,128.88) --
	(351.17,127.91) --
	(364.85,126.84) --
	(378.48,125.67) --
	(391.99,124.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.75,123.32) --
	( 83.21,123.53) --
	( 97.41,123.85) --
	(111.48,124.28) --
	(125.48,124.81) --
	(139.37,125.46) --
	(153.21,126.10) --
	(167.05,126.63) --
	(180.97,126.95) --
	(194.95,127.38) --
	(220.27,127.91) --
	(234.42,128.13) --
	(248.48,128.34) --
	(262.43,128.45) --
	(276.39,128.13) --
	(290.39,127.49) --
	(304.45,126.52) --
	(318.53,125.78) --
	(332.49,125.14) --
	(346.36,124.71) --
	(359.88,124.17) --
	(372.97,123.75) --
	(385.71,123.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.68,121.61) --
	( 82.02,120.86) --
	( 95.08,119.90) --
	(108.19,119.04) --
	(121.42,118.19) --
	(134.71,117.44) --
	(148.07,116.69) --
	(161.54,116.05) --
	(175.04,115.52) --
	(188.53,115.09) --
	(212.85,114.66) --
	(226.48,114.66) --
	(240.12,115.09) --
	(253.83,115.84) --
	(267.59,116.91) --
	(281.41,118.19) --
	(295.22,119.47) --
	(308.98,120.54) --
	(322.67,121.29) --
	(336.37,121.72) --
	(350.00,121.82) --
	(363.57,121.82) --
	(377.10,121.72) --
	(390.66,121.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.19,131.76) --
	( 81.63,131.44) --
	( 93.61,131.12) --
	(105.63,130.91) --
	(117.70,130.80) --
	(129.75,130.58) --
	(141.86,130.16) --
	(154.00,129.73) --
	(166.19,129.20) --
	(178.42,128.88) --
	(200.57,128.66) --
	(212.93,128.66) --
	(225.36,128.98) --
	(237.82,129.52) --
	(250.33,130.37) --
	(262.88,131.33) --
	(275.45,132.29) --
	(288.05,133.04) --
	(300.66,133.58) --
	(313.32,133.79) --
	(325.96,133.58) --
	(338.63,133.15) --
	(351.30,132.19) --
	(363.97,130.80) --
	(376.70,128.98) --
	(389.42,126.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.53,122.14) --
	( 80.10,122.89) --
	( 91.13,123.32) --
	(102.14,123.53) --
	(113.11,123.75) --
	(124.15,124.17) --
	(135.15,124.60) --
	(146.17,125.03) --
	(157.23,125.24) --
	(168.23,125.03) --
	(188.09,123.96) --
	(199.20,122.78) --
	(210.33,121.18) --
	(221.52,119.58) --
	(232.77,118.30) --
	(244.08,117.76) --
	(255.45,117.87) --
	(266.86,118.51) --
	(278.31,119.69) --
	(289.82,121.29) --
	(301.37,123.10) --
	(313.03,125.14) --
	(324.70,127.06) --
	(336.44,128.88) --
	(348.31,130.16) --
	(360.12,130.80) --
	(376.79,130.91) --
	(388.81,130.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.29,131.01) --
	( 79.48,131.76) --
	( 91.19,132.19) --
	(102.88,132.29) --
	(114.60,132.19) --
	(126.33,131.76) --
	(138.07,131.23) --
	(149.80,130.58) --
	(161.64,129.62) --
	(173.51,128.55) --
	(194.94,127.17) --
	(206.89,126.63) --
	(218.86,126.42) --
	(230.88,126.63) --
	(242.92,127.17) --
	(254.99,128.02) --
	(267.08,128.88) --
	(279.19,129.84) --
	(291.30,130.58) --
	(303.46,131.12) --
	(315.61,131.44) --
	(327.80,131.44) --
	(340.01,131.23) --
	(352.22,130.80) --
	(364.43,130.05) --
	(376.70,129.20) --
	(393.75,127.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.11,130.58) --
	( 81.34,130.58) --
	( 93.14,130.48) --
	(104.98,130.26) --
	(116.87,130.05) --
	(128.77,130.05) --
	(140.67,130.26) --
	(152.59,130.69) --
	(164.50,131.12) --
	(176.38,131.44) --
	(197.70,131.44) --
	(209.51,131.44) --
	(221.31,131.33) --
	(233.06,131.33) --
	(244.78,131.44) --
	(256.50,131.65) --
	(268.17,131.87) --
	(279.85,132.29) --
	(291.50,132.51) --
	(303.17,132.62) --
	(314.87,132.62) --
	(326.55,132.51) --
	(338.28,132.29) --
	(350.03,131.97) --
	(361.79,131.65) --
	(373.58,131.23) --
	(390.16,130.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.61,131.01) --
	( 79.68,131.23) --
	( 91.25,131.23) --
	(102.87,131.12) --
	(114.45,131.01) --
	(126.07,130.69) --
	(137.70,130.26) --
	(149.32,129.73) --
	(161.08,128.98) --
	(172.87,128.23) --
	(194.29,127.27) --
	(206.24,126.84) --
	(218.23,126.52) --
	(230.19,126.42) --
	(242.09,126.52) --
	(253.96,126.74) --
	(265.77,127.17) --
	(277.53,127.49) --
	(289.33,127.91) --
	(301.12,128.34) --
	(313.01,128.88) --
	(324.91,129.20) --
	(336.85,129.41) --
	(348.83,129.52) --
	(360.83,129.41) --
	(372.78,129.41) --
	(389.48,129.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.72,126.84) --
	( 79.81,126.95) --
	( 91.42,126.95) --
	(103.01,127.17) --
	(114.60,127.27) --
	(126.20,127.49) --
	(137.82,127.70) --
	(149.46,127.70) --
	(161.12,127.70) --
	(172.76,127.70) --
	(193.77,127.49) --
	(205.42,127.27) --
	(217.10,127.27) --
	(228.82,127.49) --
	(240.56,127.91) --
	(252.30,128.55) --
	(264.09,129.41) --
	(275.86,130.16) --
	(287.69,130.69) --
	(299.54,131.01) --
	(311.43,131.01) --
	(323.33,130.91) --
	(335.23,130.80) --
	(347.16,130.37) --
	(359.12,129.94) --
	(371.09,129.30) --
	(387.90,128.23) --
	(399.90,127.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.17,125.67) --
	( 79.38,125.99) --
	( 89.94,126.31) --
	(100.48,126.74) --
	(110.97,127.17) --
	(121.53,127.49) --
	(132.07,127.81) --
	(142.64,128.13) --
	(153.23,128.34) --
	(163.76,128.45) --
	(182.86,128.55) --
	(193.48,128.66) --
	(204.07,128.66) --
	(214.69,128.77) --
	(225.35,128.98) --
	(235.98,129.41) --
	(246.62,129.94) --
	(257.27,130.58) --
	(267.92,131.12) --
	(278.58,131.44) --
	(289.23,131.65) --
	(299.90,131.55) --
	(310.53,131.44) --
	(321.16,131.23) --
	(331.83,130.91) --
	(342.50,130.69) --
	(357.47,130.16) --
	(368.14,129.84) --
	(378.84,129.41) --
	(389.53,128.77) --
	(400.15,128.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.91,129.62) --
	( 82.11,130.69) --
	( 95.08,131.87) --
	(108.16,132.94) --
	(121.36,133.68) --
	(134.65,134.43) --
	(148.07,134.86) --
	(161.62,134.86) --
	(175.27,134.65) --
	(189.03,134.22) --
	(213.98,133.47) --
	(227.96,133.04) --
	(242.02,132.94) --
	(256.14,132.94) --
	(270.31,132.94) --
	(284.56,133.15) --
	(298.86,133.15) --
	(313.22,132.94) --
	(327.64,132.62) --
	(342.11,132.08) --
	(356.67,131.44) --
	(371.25,130.69) --
	(385.90,129.73) --
	(400.58,128.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 72.59,120.22) --
	( 81.67,121.50) --
	( 92.10,122.78) --
	(102.51,123.96) --
	(112.94,124.92) --
	(123.42,125.56) --
	(133.87,126.10) --
	(144.27,126.31) --
	(154.74,126.10) --
	(165.18,125.67) --
	(183.94,124.49) --
	(194.36,123.85) --
	(204.78,123.10) --
	(215.18,122.57) --
	(225.57,122.14) --
	(236.01,121.82) --
	(246.51,121.72) --
	(257.00,121.72) --
	(267.55,121.72) --
	(278.18,121.72) --
	(288.82,121.72) --
	(299.55,121.50) --
	(310.34,121.40) --
	(321.19,121.29) --
	(332.08,121.18) --
	(343.02,121.07) --
	(358.41,120.97) --
	(369.49,120.86) --
	(380.59,120.75) --
	(391.77,120.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 72.09,125.88) --
	( 82.11,126.20) --
	( 93.64,126.42) --
	(105.13,126.63) --
	(116.65,126.74) --
	(128.17,126.84) --
	(139.71,126.84) --
	(151.26,126.74) --
	(162.85,126.52) --
	(174.44,126.31) --
	(195.34,125.67) --
	(206.94,125.56) --
	(218.54,125.56) --
	(230.14,125.67) --
	(241.73,126.20) --
	(253.34,126.84) --
	(264.94,127.59) --
	(276.49,128.23) --
	(288.03,128.45) --
	(299.48,128.45) --
	(310.87,128.13) --
	(322.21,127.70) --
	(333.53,127.06) --
	(344.89,126.52) --
	(356.25,125.99) --
	(367.60,125.46) --
	(383.57,124.92) --
	(395.00,124.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.30,125.03) --
	( 81.28,125.14) --
	( 93.70,125.46) --
	(106.20,125.99) --
	(118.66,126.63) --
	(131.10,127.27) --
	(143.59,127.70) --
	(156.10,127.81) --
	(168.61,127.49) --
	(181.15,126.84) --
	(203.69,125.56) --
	(216.17,125.14) --
	(228.60,124.92) --
	(240.90,125.03) --
	(253.16,125.35) --
	(265.36,125.99) --
	(277.47,126.74) --
	(289.51,127.38) --
	(301.46,127.81) --
	(313.38,128.02) --
	(325.20,128.13) --
	(336.94,128.13) --
	(348.64,128.02) --
	(360.22,127.70) --
	(371.78,127.38) --
	(383.31,127.17) --
	(399.34,126.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.99,124.39) --
	( 81.56,124.60) --
	( 93.63,124.81) --
	(105.72,124.92) --
	(117.77,124.92) --
	(129.77,124.81) --
	(141.77,124.60) --
	(153.74,124.17) --
	(165.74,123.43) --
	(177.74,122.68) --
	(199.38,121.29) --
	(211.42,120.65) --
	(223.46,120.11) --
	(235.53,119.90) --
	(247.60,120.22) --
	(259.69,120.86) --
	(271.78,121.82) --
	(283.90,122.78) --
	(295.99,123.64) --
	(308.02,124.28) --
	(319.97,124.71) --
	(331.89,124.92) --
	(343.81,124.92) --
	(355.70,125.03) --
	(367.58,125.14) --
	(379.47,125.24) --
	(396.04,125.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.74,125.56) --
	( 80.19,126.10) --
	( 90.99,126.42) --
	(101.79,126.63) --
	(112.55,126.63) --
	(123.34,126.52) --
	(134.09,126.31) --
	(144.85,126.10) --
	(155.61,125.88) --
	(166.36,125.88) --
	(185.71,126.31) --
	(196.41,126.52) --
	(207.12,126.74) --
	(217.84,126.95) --
	(228.54,127.17) --
	(239.22,127.70) --
	(249.94,128.34) --
	(260.64,128.98) --
	(271.34,129.52) --
	(282.09,129.84) --
	(292.82,129.94) --
	(303.54,129.94) --
	(314.28,129.84) --
	(324.98,129.73) --
	(335.70,129.41) --
	(346.41,128.98) --
	(361.41,128.45) --
	(372.15,127.91) --
	(382.89,127.38) --
	(393.64,126.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.10,126.95) --
	( 80.61,127.49) --
	( 91.51,127.81) --
	(102.41,127.91) --
	(113.29,127.91) --
	(124.26,127.81) --
	(135.24,127.70) --
	(146.24,127.38) --
	(157.31,126.95) --
	(168.34,126.42) --
	(188.06,125.46) --
	(198.99,125.24) --
	(209.97,125.24) --
	(220.90,125.46) --
	(231.79,125.88) --
	(242.66,126.63) --
	(253.48,127.59) --
	(264.22,128.55) --
	(274.88,129.62) --
	(285.50,130.37) --
	(296.07,130.91) --
	(306.60,131.33) --
	(317.07,131.55) --
	(327.51,131.76) --
	(337.88,131.87) --
	(348.34,131.76) --
	(363.02,131.33) --
	(373.60,130.91) --
	(384.22,130.37) --
	(394.76,129.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.31,128.02) --
	( 82.50,128.02) --
	( 95.36,127.81) --
	(108.18,127.59) --
	(121.03,127.38) --
	(133.84,127.06) --
	(146.65,126.84) --
	(159.52,126.42) --
	(172.35,125.88) --
	(185.23,125.46) --
	(208.37,125.03) --
	(221.22,125.14) --
	(234.08,125.56) --
	(246.93,126.31) --
	(259.79,127.27) --
	(272.65,128.13) --
	(285.49,128.98) --
	(298.25,129.62) --
	(311.01,129.84) --
	(323.68,129.62) --
	(336.30,129.09) --
	(348.90,128.55) --
	(361.44,128.02) --
	(373.95,127.38) --
	(386.46,126.74) --
	(398.92,125.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.25,122.89) --
	( 80.25,123.00) --
	( 91.68,123.10) --
	(103.12,123.10) --
	(114.51,123.21) --
	(125.91,123.32) --
	(137.29,123.32) --
	(148.63,123.32) --
	(159.92,123.21) --
	(171.16,123.00) --
	(191.25,122.46) --
	(202.40,122.25) --
	(213.55,122.14) --
	(224.68,122.14) --
	(235.83,122.25) --
	(247.02,122.57) --
	(258.18,122.78) --
	(269.33,123.10) --
	(280.53,123.53) --
	(291.72,123.75) --
	(302.91,123.85) --
	(314.10,123.75) --
	(325.31,123.53) --
	(336.49,123.10) --
	(347.71,122.78) --
	(358.91,122.46) --
	(374.57,122.04) --
	(385.83,121.72) --
	(396.97,121.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.97,129.62) --
	( 80.15,130.16) --
	( 91.73,130.58) --
	(103.26,130.91) --
	(114.76,131.33) --
	(126.29,131.55) --
	(137.82,131.55) --
	(149.43,131.23) --
	(161.07,130.58) --
	(172.62,129.73) --
	(193.31,128.13) --
	(204.72,127.59) --
	(216.07,127.17) --
	(227.35,126.95) --
	(238.52,126.95) --
	(249.64,127.49) --
	(260.78,128.02) --
	(271.93,128.66) --
	(283.11,129.09) --
	(294.32,129.41) --
	(305.61,129.20) --
	(316.89,128.77) --
	(328.23,128.23) --
	(339.55,127.70) --
	(350.82,127.06) --
	(362.11,126.31) --
	(377.96,125.35) --
	(389.38,124.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.30,127.17) --
	( 81.19,127.17) --
	( 93.61,126.95) --
	(105.96,126.63) --
	(118.18,126.31) --
	(130.31,126.10) --
	(142.36,125.88) --
	(154.38,125.67) --
	(166.37,125.67) --
	(178.33,125.78) --
	(199.87,126.74) --
	(211.82,127.49) --
	(223.79,128.23) --
	(235.83,129.09) --
	(247.91,130.05) --
	(260.00,131.01) --
	(272.15,131.76) --
	(284.31,132.40) --
	(296.54,132.72) --
	(308.80,132.83) --
	(321.09,132.72) --
	(333.39,132.40) --
	(345.78,131.76) --
	(358.17,131.01) --
	(370.61,130.16) --
	(383.13,129.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 72.12,128.88) --
	( 82.79,128.88) --
	( 94.92,128.55) --
	(106.98,128.23) --
	(118.99,128.13) --
	(130.96,128.23) --
	(142.92,128.45) --
	(154.93,128.66) --
	(166.97,128.77) --
	(179.05,128.98) --
	(200.84,129.84) --
	(212.96,130.58) --
	(225.10,131.44) --
	(237.27,132.40) --
	(249.45,133.15) --
	(261.70,133.79) --
	(273.94,134.22) --
	(286.23,134.54) --
	(298.50,134.43) --
	(310.82,133.90) --
	(323.14,133.15) --
	(335.44,132.19) --
	(347.79,131.23) --
	(360.16,130.48) --
	(372.55,129.73) --
	(385.01,129.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.71,124.81) --
	( 81.22,124.60) --
	( 93.19,124.28) --
	(105.14,123.96) --
	(117.07,123.64) --
	(129.01,123.43) --
	(140.97,123.10) --
	(153.03,122.78) --
	(165.14,122.25) --
	(177.33,121.82) --
	(199.34,121.40) --
	(211.61,121.50) --
	(223.90,121.72) --
	(236.24,122.25) --
	(248.56,123.00) --
	(260.83,123.85) --
	(273.14,124.60) --
	(285.51,125.35) --
	(297.89,125.88) --
	(310.26,126.42) --
	(322.63,126.63) --
	(335.00,126.63) --
	(347.38,126.52) --
	(359.68,126.20) --
	(372.03,125.67) --
	(384.43,125.24);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.59,130.69) --
	( 81.10,130.69) --
	( 93.15,130.48) --
	(105.18,130.16) --
	(117.29,129.94) --
	(129.40,129.73) --
	(141.56,129.52) --
	(153.77,129.20) --
	(166.03,128.98) --
	(178.32,128.77) --
	(200.50,128.55) --
	(212.86,128.55) --
	(225.26,128.66) --
	(237.67,128.98) --
	(250.13,129.62) --
	(262.59,130.37) --
	(275.12,130.80) --
	(287.64,131.12) --
	(300.19,131.01) --
	(312.78,130.80) --
	(325.29,130.48) --
	(337.76,130.16) --
	(350.18,130.16) --
	(362.60,130.16) --
	(375.01,130.16) --
	(387.48,130.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.13,127.81) --
	( 80.57,127.49) --
	( 91.48,127.38) --
	(102.37,127.38) --
	(113.26,127.38) --
	(124.21,127.49) --
	(135.16,127.81) --
	(146.10,128.34) --
	(157.08,128.88) --
	(168.04,129.09) --
	(187.51,129.09) --
	(198.23,128.98) --
	(208.87,128.98) --
	(219.43,129.09) --
	(229.97,129.09) --
	(240.47,129.41) --
	(250.92,129.84) --
	(261.33,130.26) --
	(271.66,130.80) --
	(281.99,131.23) --
	(292.26,131.55) --
	(302.56,131.65) --
	(312.79,131.55) --
	(322.98,131.44) --
	(333.17,131.33) --
	(343.36,131.23) --
	(357.58,131.01) --
	(367.72,130.91) --
	(377.88,130.69) --
	(388.09,130.37) --
	(398.34,129.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.26,128.77) --
	( 80.29,128.02) --
	( 91.83,127.17) --
	(103.40,126.42) --
	(114.99,125.67) --
	(126.67,125.03) --
	(138.41,124.49) --
	(150.20,123.75) --
	(162.10,123.00) --
	(174.05,122.14) --
	(195.58,120.54) --
	(207.56,119.90) --
	(219.54,119.47) --
	(231.57,119.36) --
	(243.63,119.58) --
	(255.74,120.01) --
	(267.84,120.75) --
	(280.01,121.50) --
	(292.23,122.25) --
	(304.51,122.89) --
	(316.84,123.43) --
	(329.19,123.85) --
	(341.60,124.39) --
	(354.04,124.92) --
	(366.51,125.46) --
	(379.05,125.99) --
	(396.69,126.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.55,129.41) --
	( 78.40,129.41) --
	( 88.61,129.41) --
	( 98.71,129.41) --
	(108.90,129.62) --
	(119.12,129.94) --
	(129.35,130.37) --
	(139.59,131.01) --
	(149.88,131.44) --
	(160.20,131.65) --
	(178.83,131.87) --
	(189.16,131.76) --
	(199.56,131.55) --
	(209.97,131.23) --
	(220.41,130.69) --
	(230.84,130.16) --
	(241.31,129.94) --
	(251.84,130.16) --
	(262.36,130.69) --
	(272.92,131.23) --
	(283.50,131.76) --
	(294.10,132.08) --
	(304.73,132.08) --
	(315.40,131.87) --
	(326.11,131.44) --
	(336.81,131.12) --
	(351.89,130.58) --
	(362.62,130.16) --
	(373.45,129.84) --
	(384.32,129.73) --
	(395.22,129.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.08,131.97) --
	( 78.82,132.62) --
	( 88.85,133.15) --
	( 98.89,133.36) --
	(108.91,133.47) --
	(119.01,133.36) --
	(129.12,133.15) --
	(139.26,132.72) --
	(149.44,131.97) --
	(159.64,130.91) --
	(177.96,128.77) --
	(188.13,127.81) --
	(198.25,127.17) --
	(208.42,127.06) --
	(218.58,127.38) --
	(228.73,128.02) --
	(238.88,128.88) --
	(249.02,129.94) --
	(259.17,130.80) --
	(269.30,131.65) --
	(279.45,132.40) --
	(289.59,133.04) --
	(299.74,133.47) --
	(309.91,133.68) --
	(320.07,133.68) --
	(330.22,133.47) --
	(344.49,132.83) --
	(354.70,132.19) --
	(364.88,131.55) --
	(375.11,131.01) --
	(385.34,130.58) --
	(395.57,130.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.15,128.13) --
	( 78.08,128.98) --
	( 87.14,129.62) --
	( 96.21,129.94) --
	(105.29,130.05) --
	(114.35,130.05) --
	(123.43,130.16) --
	(132.52,130.37) --
	(141.58,130.69) --
	(150.66,131.01) --
	(167.04,131.44) --
	(176.16,131.65) --
	(185.27,131.87) --
	(194.40,132.08) --
	(203.55,132.19) --
	(212.72,132.29) --
	(221.91,132.29) --
	(231.12,132.29) --
	(240.33,132.29) --
	(249.58,132.19) --
	(258.82,132.19) --
	(268.13,132.19) --
	(277.42,132.19) --
	(286.74,132.19) --
	(296.09,132.08) --
	(305.47,131.97) --
	(318.65,131.97) --
	(328.08,132.08) --
	(337.55,132.29) --
	(347.04,132.29) --
	(356.57,132.19) --
	(366.09,131.97) --
	(375.68,131.65) --
	(385.32,131.33) --
	(394.95,130.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.48,129.62) --
	( 77.56,129.84) --
	( 86.76,129.73) --
	( 95.92,129.52) --
	(105.08,129.20) --
	(114.17,128.77) --
	(123.27,128.34) --
	(132.32,128.02) --
	(141.42,127.70) --
	(150.54,127.17) --
	(166.98,126.42) --
	(176.15,125.99) --
	(185.33,125.78) --
	(194.45,125.67) --
	(203.58,125.67) --
	(212.69,125.67) --
	(221.81,125.67) --
	(230.96,125.67) --
	(240.05,125.67) --
	(249.19,125.78) --
	(258.35,126.10) --
	(267.51,126.52) --
	(276.75,127.17) --
	(286.01,127.70) --
	(295.30,128.13) --
	(304.63,128.55) --
	(317.80,129.09) --
	(327.25,129.30) --
	(336.70,129.41) --
	(346.24,129.30) --
	(355.78,128.98) --
	(365.38,128.45) --
	(374.91,127.91) --
	(384.69,127.27) --
	(394.39,126.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.83,128.88) --
	( 79.71,129.41) --
	( 90.97,129.73) --
	(102.07,129.94) --
	(112.97,130.05) --
	(123.68,129.94) --
	(134.13,129.73) --
	(144.44,129.20) --
	(154.66,128.55) --
	(164.79,127.91) --
	(182.84,126.74) --
	(192.76,126.20) --
	(202.64,125.67) --
	(212.43,125.24) --
	(222.19,124.81) --
	(231.86,124.49) --
	(241.47,124.49) --
	(251.05,124.81) --
	(260.53,125.35) --
	(269.95,126.10) --
	(279.33,127.06) --
	(288.64,128.02) --
	(297.95,128.88) --
	(307.33,129.41) --
	(316.69,129.73) --
	(326.08,129.62) --
	(339.30,129.09) --
	(348.78,128.77) --
	(358.31,128.45) --
	(367.85,128.23) --
	(377.37,128.23) --
	(386.98,128.34) --
	(396.60,128.55);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.81,130.26) --
	( 79.96,130.37) --
	( 91.52,130.48) --
	(102.94,130.48) --
	(114.16,130.37) --
	(125.16,130.16) --
	(135.96,129.84) --
	(146.60,129.62) --
	(157.13,129.41) --
	(167.53,129.41) --
	(186.10,129.30) --
	(196.30,129.41) --
	(206.44,129.52) --
	(216.53,129.73) --
	(226.52,129.94) --
	(236.45,130.16) --
	(246.31,130.37) --
	(256.18,130.80) --
	(265.98,131.33) --
	(275.85,131.76) --
	(285.72,132.08) --
	(295.57,132.19) --
	(305.48,132.29) --
	(315.37,132.08) --
	(325.29,131.87) --
	(335.14,131.65) --
	(349.05,131.33) --
	(358.99,131.01) --
	(368.95,130.69) --
	(378.95,130.48) --
	(388.91,130.26) --
	(398.93,130.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.21,107.72) --
	( 80.49,109.11) --
	( 92.21,110.60) --
	(103.85,112.21) --
	(115.43,113.70) --
	(126.93,115.09) --
	(138.39,116.48) --
	(149.79,117.66) --
	(161.14,118.94) --
	(172.42,120.11) --
	(192.51,122.14) --
	(203.52,123.21) --
	(214.46,124.39) --
	(225.29,125.56) --
	(236.01,126.74) --
	(246.61,128.02) --
	(257.10,128.98) --
	(267.44,129.62) --
	(277.66,130.16) --
	(287.80,130.58) --
	(297.82,130.91) --
	(307.82,131.01) --
	(317.76,130.91) --
	(327.64,130.58) --
	(337.50,130.16) --
	(347.36,129.73) --
	(361.14,129.09) --
	(370.93,128.77) --
	(380.79,128.55) --
	(390.61,128.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.86,131.65) --
	( 80.27,131.01) --
	( 92.13,130.69) --
	(103.88,130.58) --
	(115.56,131.01) --
	(127.15,131.65) --
	(138.63,132.51) --
	(150.14,133.26) --
	(161.58,133.79) --
	(172.88,134.11) --
	(193.13,133.58) --
	(204.27,132.94) --
	(215.39,132.19) --
	(226.42,131.65) --
	(237.38,131.33) --
	(248.32,131.44) --
	(259.20,131.87) --
	(269.98,132.51) --
	(280.68,133.15) --
	(291.26,133.68) --
	(301.80,134.11) --
	(312.25,134.11) --
	(322.60,133.79) --
	(332.89,133.15) --
	(343.16,132.51) --
	(353.33,131.87) --
	(367.43,131.01) --
	(377.49,130.48) --
	(387.53,130.05) --
	(397.56,129.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.95,130.69) --
	( 79.95,130.37) --
	( 91.33,129.94) --
	(102.61,129.73) --
	(113.85,129.84) --
	(125.01,130.05) --
	(136.10,130.37) --
	(147.10,130.58) --
	(158.10,130.48) --
	(168.95,130.26) --
	(188.32,130.26) --
	(198.96,130.58) --
	(209.49,131.23) --
	(220.02,131.97) --
	(230.44,132.62) --
	(240.84,133.26) --
	(251.24,133.68) --
	(261.55,134.00) --
	(271.81,134.11) --
	(282.08,134.11) --
	(292.30,134.11) --
	(302.50,134.00) --
	(312.72,133.90) --
	(322.92,133.58) --
	(333.09,133.15) --
	(343.24,132.72) --
	(357.33,132.08) --
	(367.33,131.65) --
	(377.32,131.44) --
	(387.35,131.44) --
	(397.30,131.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.48,131.33) --
	( 80.36,131.55) --
	( 91.68,131.87) --
	(102.92,132.19) --
	(114.16,132.40) --
	(125.38,132.51) --
	(136.59,132.40) --
	(147.83,132.08) --
	(159.07,131.44) --
	(170.29,130.58) --
	(190.42,129.09) --
	(201.53,128.55) --
	(212.56,128.13) --
	(223.55,127.81) --
	(234.46,127.81) --
	(245.32,128.02) --
	(256.13,128.45) --
	(266.87,128.88) --
	(277.54,129.30) --
	(288.18,129.73) --
	(298.73,129.94) --
	(309.27,129.94) --
	(319.72,129.94) --
	(330.13,129.94) --
	(340.51,129.94) --
	(350.82,129.94) --
	(365.14,129.73) --
	(375.35,129.52) --
	(385.52,129.09) --
	(395.66,128.55);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.02,122.46) --
	( 78.76,122.04) --
	( 89.93,121.50) --
	(101.04,120.97) --
	(112.11,120.54) --
	(123.19,120.33) --
	(134.29,120.33) --
	(145.34,120.54) --
	(156.41,120.75) --
	(167.47,120.86) --
	(187.34,121.07) --
	(198.29,121.18) --
	(209.31,121.40) --
	(220.29,121.82) --
	(231.28,122.36) --
	(242.24,123.00) --
	(253.20,123.96) --
	(264.10,124.92) --
	(274.95,125.88) --
	(285.75,126.95) --
	(296.51,127.81) --
	(307.26,128.45) --
	(317.97,128.88) --
	(328.65,129.20) --
	(339.33,129.20) --
	(349.98,129.09) --
	(364.81,128.77) --
	(375.39,128.34) --
	(385.97,127.70) --
	(396.48,126.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.78,128.77) --
	( 79.64,129.41) --
	( 91.01,129.84) --
	(102.44,130.05) --
	(113.88,130.05) --
	(125.40,129.94) --
	(136.99,129.62) --
	(148.61,129.20) --
	(160.34,128.66) --
	(172.12,128.13) --
	(193.45,127.70) --
	(205.40,127.70) --
	(217.39,127.81) --
	(229.43,127.91) --
	(241.54,128.13) --
	(253.66,128.45) --
	(265.88,128.45) --
	(278.10,128.45) --
	(290.28,128.23) --
	(302.40,128.13) --
	(314.46,127.91) --
	(326.46,127.81) --
	(338.41,127.70) --
	(350.31,127.70) --
	(362.15,127.70) --
	(373.96,127.70) --
	(390.48,127.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.15,128.13) --
	( 80.37,127.91) --
	( 91.03,127.70) --
	(101.76,127.27) --
	(112.54,126.63) --
	(123.39,126.20) --
	(134.34,125.88) --
	(145.34,125.46) --
	(156.48,124.92) --
	(167.67,124.39) --
	(188.06,123.43) --
	(199.46,123.00) --
	(210.99,122.89) --
	(222.62,123.00) --
	(234.35,123.43) --
	(246.14,123.96) --
	(258.03,124.71) --
	(270.01,125.46) --
	(282.06,126.42) --
	(294.13,127.27) --
	(306.27,128.13) --
	(318.41,128.77) --
	(330.56,129.20) --
	(342.74,128.98) --
	(354.93,128.02) --
	(367.04,126.20) --
	(384.03,122.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.43,127.59) --
	( 82.38,128.13) --
	( 94.92,128.66) --
	(107.33,128.98) --
	(119.74,129.30) --
	(132.09,129.84) --
	(144.38,130.26) --
	(156.68,130.69) --
	(168.95,130.91) --
	(181.19,131.12) --
	(203.15,131.76) --
	(215.32,132.19) --
	(227.49,132.62) --
	(239.65,133.04) --
	(251.82,133.36) --
	(263.98,133.36) --
	(276.22,133.26) --
	(288.51,132.94) --
	(300.86,132.51) --
	(313.34,132.08) --
	(325.93,131.65) --
	(338.65,131.23) --
	(351.51,130.80) --
	(364.48,130.37) --
	(377.64,129.94) --
	(390.96,129.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (223.86, 85.49) --
	(233.25, 84.96) --
	(243.99, 84.85) --
	(254.78, 85.17) --
	(265.56, 85.49) --
	(276.35, 85.70) --
	(287.13, 85.81) --
	(297.95, 85.92) --
	(308.78, 86.13) --
	(319.59, 86.56) --
	(339.14, 87.95) --
	(350.00, 88.59) --
	(360.87, 89.02) --
	(371.76, 89.44) --
	(382.68, 89.77) --
	(393.60, 89.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.84, 94.36) --
	( 75.94, 94.68) --
	( 87.52, 95.11) --
	( 99.08, 95.64) --
	(110.61, 96.07) --
	(122.09, 96.39) --
	(133.59, 96.50) --
	(145.03, 96.50) --
	(156.45, 96.28) --
	(167.86, 96.07) --
	(188.30, 95.32) --
	(199.60, 95.00) --
	(210.89, 94.68) --
	(222.18, 94.57) --
	(233.44, 94.57) --
	(244.72, 94.79) --
	(256.06, 95.32) --
	(267.44, 95.86) --
	(278.89, 96.18) --
	(290.41, 96.28) --
	(301.97, 95.96) --
	(313.60, 95.32) --
	(325.27, 94.57) --
	(337.01, 93.83) --
	(348.84, 93.18) --
	(360.71, 92.65) --
	(377.27, 92.01) --
	(389.09, 91.47);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.08, 85.70) --
	( 74.28, 86.88) --
	( 81.40, 87.63) --
	( 88.51, 87.84) --
	( 95.58, 87.52) --
	(102.67, 86.88) --
	(109.75, 86.45) --
	(116.86, 86.24) --
	(123.98, 86.13) --
	(131.09, 86.24) --
	(143.94, 86.77) --
	(151.07, 86.99) --
	(158.24, 87.52) --
	(165.40, 88.06) --
	(172.58, 89.02) --
	(179.77, 89.44) --
	(186.95, 89.44) --
	(194.13, 89.23) --
	(201.33, 88.80) --
	(208.54, 88.48) --
	(215.74, 88.16) --
	(222.94, 87.95) --
	(230.16, 87.95) --
	(237.38, 88.16) --
	(244.59, 88.27) --
	(251.79, 88.59) --
	(261.89, 88.80) --
	(269.15, 88.91) --
	(276.41, 88.91) --
	(283.64, 88.59) --
	(290.88, 88.48) --
	(298.10, 88.27) --
	(305.36, 88.27) --
	(312.66, 88.16) --
	(319.92, 87.95) --
	(327.18, 87.52) --
	(334.47, 87.20) --
	(341.74, 86.99) --
	(349.04, 86.67) --
	(356.31, 86.24) --
	(363.61, 86.03) --
	(370.91, 86.13) --
	(378.21, 86.13) --
	(385.54, 85.92) --
	(395.09, 85.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 72.44, 83.46) --
	( 78.53, 82.93) --
	( 85.54, 82.82) --
	( 92.53, 82.82) --
	( 99.54, 83.14) --
	(106.59, 83.78) --
	(113.62, 84.96) --
	(120.71, 86.56) --
	(127.80, 88.16) --
	(134.93, 89.23) --
	(147.78, 89.77) --
	(154.94, 89.55) --
	(162.12, 89.12) --
	(169.32, 88.59) --
	(176.52, 87.84) --
	(183.73, 87.31) --
	(190.94, 86.67) --
	(198.16, 86.13) --
	(205.36, 85.92) --
	(212.59, 86.03) --
	(219.72, 86.24) --
	(226.92, 86.67) --
	(234.17, 86.99) --
	(241.41, 87.41) --
	(248.62, 88.06) --
	(255.84, 88.70) --
	(265.92, 89.23) --
	(273.16, 89.44) --
	(280.40, 89.55) --
	(287.62, 89.66) --
	(294.85, 89.77) --
	(302.10, 89.87) --
	(309.34, 89.77) --
	(316.59, 89.44) --
	(323.87, 89.12) --
	(331.12, 88.80) --
	(338.43, 88.59) --
	(345.74, 88.38) --
	(353.05, 88.16) --
	(360.39, 87.95) --
	(367.70, 87.73) --
	(375.10, 87.52) --
	(382.47, 87.31) --
	(389.86, 86.99) --
	(399.50, 86.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.03, 87.73) --
	( 75.02, 88.27) --
	( 81.80, 88.48) --
	( 88.65, 88.59) --
	( 95.45, 88.27) --
	(102.31, 87.73) --
	(109.15, 87.52) --
	(116.07, 87.73) --
	(122.95, 88.27) --
	(129.86, 88.48) --
	(142.29, 89.02) --
	(149.21, 89.23) --
	(156.17, 89.23) --
	(163.11, 89.23) --
	(170.05, 89.44) --
	(176.99, 89.55) --
	(183.94, 89.55) --
	(190.89, 89.44) --
	(197.86, 89.44) --
	(204.81, 89.34) --
	(211.79, 89.34) --
	(218.77, 89.23) --
	(225.75, 89.23) --
	(232.77, 89.12) --
	(239.81, 89.02) --
	(246.85, 89.12) --
	(256.72, 89.55) --
	(263.79, 89.77) --
	(270.88, 89.87) --
	(278.01, 90.09) --
	(285.12, 90.19) --
	(292.25, 90.41) --
	(299.35, 90.51) --
	(306.48, 90.62) --
	(313.60, 90.73) --
	(320.69, 90.62) --
	(327.81, 90.62) --
	(334.95, 90.41) --
	(342.09, 90.09) --
	(349.21, 89.87) --
	(356.34, 89.77) --
	(363.54, 89.77) --
	(370.68, 89.87) --
	(377.88, 89.98) --
	(387.22, 89.87) --
	(394.44, 89.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.10, 83.19) --
	( 72.99, 83.73) --
	( 79.77, 84.05) --
	( 86.52, 84.16) --
	( 93.36, 84.37) --
	(100.15, 84.48) --
	(106.93, 84.69) --
	(113.80, 84.90) --
	(120.43, 85.12) --
	(127.37, 85.44) --
	(139.53, 85.97) --
	(146.48, 86.19) --
	(153.32, 86.29) --
	(160.21, 86.29) --
	(167.11, 86.29) --
	(174.01, 86.19) --
	(180.94, 86.08) --
	(187.83, 85.86) --
	(194.74, 85.76) --
	(201.64, 85.44) --
	(208.55, 85.22) --
	(215.45, 85.01) --
	(222.39, 84.80) --
	(229.33, 84.58) --
	(236.23, 84.48) --
	(243.12, 84.48) --
	(252.86, 84.58) --
	(259.82, 84.80) --
	(266.81, 85.22) --
	(273.85, 85.54) --
	(280.90, 86.08) --
	(287.94, 86.61) --
	(295.02, 87.15) --
	(302.12, 87.57) --
	(309.28, 88.00) --
	(316.41, 88.22) --
	(323.57, 88.32) --
	(330.72, 88.32) --
	(337.95, 87.90) --
	(345.17, 87.25) --
	(352.48, 86.72) --
	(359.74, 86.29) --
	(367.00, 85.97) --
	(374.32, 85.76) --
	(383.79, 85.33) --
	(391.10, 84.90) --
	(398.43, 84.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 72.19, 85.38) --
	( 78.68, 85.81) --
	( 86.13, 86.35) --
	( 93.57, 86.99) --
	(101.03, 87.41) --
	(108.48, 87.84) --
	(115.88, 88.16) --
	(123.30, 88.48) --
	(130.73, 88.48) --
	(138.17, 88.48) --
	(151.54, 88.27) --
	(159.00, 88.06) --
	(166.44, 87.84) --
	(173.88, 87.63) --
	(181.28, 87.41) --
	(188.70, 87.31) --
	(196.10, 87.31) --
	(203.50, 87.09) --
	(210.90, 86.88) --
	(218.32, 86.56) --
	(225.75, 86.45) --
	(233.18, 86.35) --
	(240.60, 86.24) --
	(248.01, 86.24) --
	(255.40, 86.35) --
	(262.79, 86.77) --
	(273.15, 87.41) --
	(280.54, 87.84) --
	(287.98, 88.27) --
	(295.40, 88.59) --
	(302.88, 88.80) --
	(310.32, 88.80) --
	(317.83, 88.70) --
	(325.33, 88.38) --
	(332.81, 88.27) --
	(340.32, 87.95) --
	(347.84, 87.63) --
	(355.33, 87.31) --
	(362.89, 86.99) --
	(370.39, 86.67) --
	(377.93, 86.35) --
	(385.43, 85.92) --
	(392.95, 85.38) --
	(400.46, 84.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.26, 82.18) --
	( 76.10, 83.03) --
	( 83.89, 83.46) --
	( 91.69, 83.67) --
	( 99.47, 83.78) --
	(107.27, 84.10) --
	(115.08, 84.42) --
	(122.90, 84.96) --
	(130.73, 85.70) --
	(138.53, 86.35) --
	(152.56, 87.09) --
	(160.32, 87.09) --
	(168.05, 86.88) --
	(175.76, 86.77) --
	(183.38, 86.77) --
	(190.96, 86.56) --
	(198.48, 86.35) --
	(205.99, 86.35) --
	(213.48, 86.35) --
	(220.95, 86.35) --
	(228.36, 86.45) --
	(235.81, 86.67) --
	(243.18, 86.99) --
	(250.57, 87.41) --
	(257.94, 87.84) --
	(265.26, 88.27) --
	(275.50, 88.91) --
	(282.78, 89.34) --
	(290.06, 89.77) --
	(297.31, 90.09) --
	(304.57, 90.30) --
	(311.82, 90.30) --
	(319.10, 90.30) --
	(326.36, 90.09) --
	(333.64, 89.98) --
	(340.94, 89.87) --
	(348.28, 89.66) --
	(355.61, 89.34) --
	(362.99, 89.02) --
	(370.38, 88.59) --
	(377.78, 88.16) --
	(385.22, 87.73) --
	(392.67, 87.41) --
	(400.14, 86.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.45, 86.24) --
	( 74.72, 86.45) --
	( 85.29, 86.77) --
	( 95.84, 87.31) --
	(106.41, 87.84) --
	(117.01, 88.48) --
	(127.69, 89.02) --
	(138.39, 89.34) --
	(149.14, 89.55) --
	(160.03, 89.44) --
	(179.66, 88.91) --
	(190.57, 88.59) --
	(201.48, 88.27) --
	(212.37, 88.06) --
	(223.29, 87.84) --
	(234.19, 87.73) --
	(245.13, 87.73) --
	(256.06, 87.95) --
	(266.94, 88.27) --
	(277.78, 88.70) --
	(288.56, 89.02) --
	(299.30, 89.23) --
	(310.02, 89.34) --
	(320.67, 89.23) --
	(331.32, 89.02) --
	(341.94, 88.70) --
	(356.81, 87.95) --
	(367.37, 87.41) --
	(377.96, 86.77) --
	(388.54, 86.13) --
	(399.07, 85.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 64.64, 83.89) --
	( 73.59, 84.32) --
	( 83.78, 84.32) --
	( 93.98, 84.10) --
	(104.12, 83.89) --
	(114.31, 83.67) --
	(124.54, 83.57) --
	(134.73, 83.35) --
	(144.97, 83.03) --
	(155.22, 82.39) --
	(173.68, 81.43) --
	(183.98, 81.00) --
	(194.26, 80.68) --
	(204.51, 80.47) --
	(214.84, 80.36) --
	(225.17, 80.36) --
	(235.53, 80.47) --
	(245.89, 80.79) --
	(256.29, 81.22) --
	(266.69, 81.64) --
	(277.09, 82.18) --
	(287.57, 82.61) --
	(298.00, 83.03) --
	(308.46, 83.25) --
	(318.96, 83.25) --
	(329.45, 83.25) --
	(344.20, 83.03) --
	(354.74, 82.82) --
	(365.29, 82.61) --
	(375.84, 82.50) --
	(386.48, 82.29) --
	(396.97, 81.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.07,105.26) --
	( 74.22,102.69) --
	( 84.78,100.13) --
	( 95.26, 97.99) --
	(105.75, 96.28) --
	(116.32, 94.47) --
	(126.90, 92.76) --
	(137.45, 91.05) --
	(148.01, 89.66) --
	(158.63, 88.38) --
	(177.73, 86.35) --
	(188.31, 85.49) --
	(198.90, 84.96) --
	(209.49, 84.74) --
	(220.06, 84.74) --
	(230.62, 84.85) --
	(241.18, 85.06) --
	(251.71, 85.60) --
	(262.28, 86.35) --
	(272.85, 87.09) --
	(283.42, 87.84) --
	(293.99, 88.27) --
	(304.57, 88.48) --
	(315.16, 88.38) --
	(325.69, 88.16) --
	(336.29, 87.52) --
	(351.12, 86.45) --
	(361.70, 85.60) --
	(372.31, 84.85) --
	(382.93, 84.21) --
	(393.53, 83.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.73, 86.67) --
	( 74.92, 88.27) --
	( 82.03, 88.91) --
	( 89.17, 88.91) --
	( 96.25, 88.70) --
	(103.34, 88.59) --
	(110.44, 88.80) --
	(117.57, 89.02) --
	(124.78, 89.34) --
	(131.90, 89.66) --
	(144.76, 90.09) --
	(151.94, 90.09) --
	(159.17, 90.09) --
	(166.38, 90.09) --
	(173.59, 89.98) --
	(180.86, 89.66) --
	(188.08, 89.34) --
	(195.34, 88.91) --
	(202.59, 88.48) --
	(209.85, 88.06) --
	(217.09, 87.84) --
	(224.35, 87.41) --
	(231.65, 87.20) --
	(238.92, 86.99) --
	(246.20, 86.77) --
	(253.49, 86.67) --
	(263.75, 86.99) --
	(271.07, 87.31) --
	(278.40, 87.63) --
	(285.75, 88.06) --
	(293.09, 88.70) --
	(300.45, 89.34) --
	(307.83, 90.09) --
	(315.16, 90.51) --
	(322.52, 90.62) --
	(329.88, 90.62) --
	(337.25, 90.51) --
	(344.61, 90.30) --
	(352.00, 90.19) --
	(359.39, 90.19) --
	(366.78, 90.09) --
	(374.21, 90.09) --
	(381.60, 90.09) --
	(389.03, 90.09) --
	(398.70, 90.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 72.84, 87.95) --
	( 79.19, 88.48) --
	( 86.55, 88.59) --
	( 93.89, 88.59) --
	(101.24, 88.59) --
	(108.63, 88.70) --
	(116.02, 88.91) --
	(123.37, 89.23) --
	(130.74, 89.44) --
	(138.06, 89.77) --
	(151.28, 90.30) --
	(158.61, 90.41) --
	(165.94, 90.62) --
	(173.26, 90.83) --
	(180.55, 91.05) --
	(187.86, 90.94) --
	(195.14, 90.51) --
	(202.41, 89.87) --
	(209.64, 89.23) --
	(216.86, 88.70) --
	(224.09, 88.27) --
	(231.33, 87.95) --
	(238.56, 87.95) --
	(245.74, 88.48) --
	(252.93, 88.80) --
	(260.09, 89.34) --
	(270.14, 89.55) --
	(277.33, 89.55) --
	(284.55, 89.87) --
	(291.76, 90.19) --
	(299.01, 90.30) --
	(306.25, 90.41) --
	(313.47, 90.30) --
	(320.72, 90.09) --
	(327.99, 89.87) --
	(335.22, 89.55) --
	(342.53, 89.12) --
	(349.84, 88.91) --
	(357.17, 88.80) --
	(364.58, 88.70) --
	(372.00, 88.80) --
	(379.41, 88.70) --
	(386.83, 88.59) --
	(394.27, 88.59) --
	(403.98, 88.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.56, 84.32) --
	( 77.60, 86.24) --
	( 84.50, 87.52) --
	( 91.41, 87.95) --
	( 98.27, 88.06) --
	(105.17, 87.95) --
	(112.09, 87.95) --
	(119.03, 88.06) --
	(125.97, 88.16) --
	(132.92, 88.27) --
	(145.43, 88.27) --
	(152.42, 87.95) --
	(159.44, 87.31) --
	(166.42, 86.45) --
	(173.46, 86.03) --
	(180.41, 86.13) --
	(187.39, 86.45) --
	(194.37, 86.88) --
	(201.37, 87.20) --
	(208.39, 87.20) --
	(215.40, 87.20) --
	(222.42, 87.09) --
	(229.46, 86.88) --
	(236.49, 86.88) --
	(243.47, 87.09) --
	(250.43, 87.31) --
	(260.22, 87.73) --
	(267.22, 88.27) --
	(274.25, 88.91) --
	(281.29, 89.55) --
	(288.33, 90.09) --
	(295.35, 90.41) --
	(302.38, 90.73) --
	(309.40, 90.94) --
	(316.45, 91.05) --
	(323.54, 91.05) --
	(330.61, 91.05) --
	(337.69, 90.94) --
	(344.74, 90.83) --
	(351.81, 90.62) --
	(358.86, 90.30) --
	(365.95, 89.98) --
	(373.04, 89.87) --
	(380.16, 89.77) --
	(389.38, 89.77) --
	(396.49, 89.87) --
	(403.61, 89.98);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 72.23, 82.82) --
	( 78.42, 83.14) --
	( 85.54, 83.46) --
	( 92.67, 83.57) --
	( 99.76, 83.57) --
	(106.84, 83.78) --
	(113.96, 84.21) --
	(121.09, 84.74) --
	(128.19, 85.49) --
	(135.32, 86.03) --
	(148.14, 86.03) --
	(155.26, 85.70) --
	(162.40, 85.28) --
	(169.56, 85.17) --
	(176.70, 85.17) --
	(183.84, 85.06) --
	(190.96, 85.17) --
	(198.10, 85.06) --
	(205.25, 84.74) --
	(212.39, 84.53) --
	(219.52, 84.32) --
	(226.69, 84.42) --
	(233.87, 84.74) --
	(241.03, 85.60) --
	(248.20, 86.77) --
	(255.34, 87.95) --
	(265.31, 89.23) --
	(272.50, 89.66) --
	(279.64, 89.87) --
	(286.76, 90.09) --
	(293.88, 90.30) --
	(301.03, 90.30) --
	(308.16, 90.41) --
	(315.29, 90.41) --
	(322.41, 90.51) --
	(329.50, 90.51) --
	(336.63, 90.30) --
	(343.72, 90.09) --
	(350.84, 89.87) --
	(357.92, 89.66) --
	(365.07, 89.34) --
	(372.16, 89.23) --
	(379.32, 89.23) --
	(386.44, 89.23) --
	(395.72, 89.23) --
	(402.87, 89.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 64.99, 89.55) --
	( 75.05, 89.87) --
	( 86.59, 89.87) --
	( 98.17, 89.98) --
	(109.79, 90.09) --
	(121.40, 90.30) --
	(132.99, 90.41) --
	(144.67, 90.19) --
	(156.38, 89.66) --
	(168.05, 88.91) --
	(189.14, 87.95) --
	(200.88, 87.73) --
	(212.58, 87.84) --
	(224.34, 87.95) --
	(236.06, 88.27) --
	(247.82, 88.70) --
	(259.62, 89.34) --
	(271.38, 89.98) --
	(283.15, 90.51) --
	(294.95, 90.83) --
	(306.75, 91.05) --
	(318.52, 90.94) --
	(330.33, 90.73) --
	(342.12, 90.73) --
	(353.95, 91.15) --
	(365.72, 92.12) --
	(382.28, 94.47) --
	(394.10, 96.92);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 64.55, 89.66) --
	( 72.93, 89.66) --
	( 82.52, 89.55) --
	( 92.08, 89.55) --
	(101.65, 89.55) --
	(111.23, 89.66) --
	(120.81, 89.77) --
	(130.39, 89.87) --
	(139.95, 89.98) --
	(149.49, 89.98) --
	(166.68, 89.87) --
	(176.22, 89.66) --
	(185.72, 89.55) --
	(195.22, 89.44) --
	(204.74, 89.23) --
	(214.26, 89.12) --
	(223.78, 88.91) --
	(233.32, 88.80) --
	(242.88, 88.70) --
	(252.41, 88.80) --
	(261.96, 89.12) --
	(271.46, 89.66) --
	(281.03, 90.30) --
	(290.59, 91.15) --
	(300.17, 92.01) --
	(309.77, 92.76) --
	(323.21, 93.51) --
	(332.81, 93.72) --
	(342.40, 93.72) --
	(351.98, 93.61) --
	(361.66, 93.29) --
	(371.29, 92.86) --
	(380.92, 92.33) --
	(390.62, 91.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 64.99, 99.60) --
	( 73.54, 97.67) --
	( 83.33, 95.75) --
	( 93.09, 94.25) --
	(102.82, 93.18) --
	(112.54, 92.33) --
	(122.28, 91.69) --
	(131.98, 91.15) --
	(141.63, 90.83) --
	(151.30, 90.51) --
	(168.65, 89.66) --
	(178.22, 89.23) --
	(187.80, 88.91) --
	(197.31, 88.80) --
	(206.78, 88.70) --
	(216.25, 88.59) --
	(225.75, 88.48) --
	(235.18, 88.48) --
	(244.60, 88.59) --
	(254.03, 88.80) --
	(263.46, 89.12) --
	(272.89, 89.66) --
	(282.34, 89.98) --
	(291.75, 90.30) --
	(301.19, 90.51) --
	(310.63, 90.62) --
	(323.82, 90.41) --
	(333.26, 90.19) --
	(342.70, 89.98) --
	(352.14, 89.66) --
	(361.57, 89.23) --
	(371.05, 88.91) --
	(380.54, 88.70) --
	(390.01, 88.48) --
	(399.49, 88.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 64.57, 98.10) --
	( 73.32, 95.11) --
	( 83.33, 91.90) --
	( 93.19, 89.34) --
	(103.01, 87.41) --
	(112.83, 85.70) --
	(122.54, 84.42) --
	(132.18, 83.14) --
	(141.77, 82.07) --
	(151.29, 81.11) --
	(168.34, 79.61) --
	(177.74, 79.19) --
	(187.13, 79.19) --
	(196.47, 79.51) --
	(205.88, 80.15) --
	(215.22, 81.11) --
	(224.62, 82.29) --
	(233.97, 83.57) --
	(243.39, 84.85) --
	(252.79, 86.13) --
	(262.19, 87.41) --
	(271.63, 88.59) --
	(281.08, 89.44) --
	(290.51, 90.09) --
	(299.99, 90.30) --
	(309.46, 90.19) --
	(322.71, 89.44) --
	(332.21, 88.70) --
	(341.67, 87.95) --
	(351.17, 87.09) --
	(360.66, 86.03) --
	(370.19, 85.06) --
	(379.70, 84.21) --
	(389.24, 83.57) --
	(398.70, 83.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.51, 82.18) --
	( 76.84, 82.61) --
	( 84.06, 83.25) --
	( 91.36, 83.99) --
	( 98.59, 84.21) --
	(105.89, 84.42) --
	(113.16, 84.74) --
	(120.48, 85.28) --
	(127.78, 85.70) --
	(135.12, 86.67) --
	(148.27, 87.63) --
	(155.61, 87.31) --
	(162.95, 86.56) --
	(170.32, 86.03) --
	(177.67, 85.28) --
	(185.02, 84.21) --
	(192.38, 83.35) --
	(199.74, 82.61) --
	(207.12, 82.07) --
	(214.49, 81.75) --
	(221.87, 81.54) --
	(229.28, 81.54) --
	(236.71, 81.64) --
	(244.09, 82.07) --
	(251.48, 83.03) --
	(258.87, 84.74) --
	(269.26, 87.09) --
	(276.71, 88.16) --
	(284.15, 88.91) --
	(291.59, 89.44) --
	(299.04, 89.87) --
	(306.51, 90.19) --
	(313.95, 90.41) --
	(321.43, 90.51) --
	(328.89, 90.51) --
	(336.36, 90.41) --
	(343.83, 90.19) --
	(351.31, 89.98) --
	(358.77, 89.55) --
	(366.27, 89.23) --
	(373.79, 88.91) --
	(381.31, 88.70) --
	(388.87, 88.38) --
	(396.42, 88.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.41, 85.38) --
	( 77.77, 85.92) --
	( 85.01, 86.35) --
	( 92.25, 86.35) --
	( 99.53, 86.13) --
	(106.79, 86.24) --
	(114.05, 86.77) --
	(121.31, 87.63) --
	(128.62, 88.80) --
	(135.91, 89.55) --
	(149.06, 89.98) --
	(156.31, 89.87) --
	(163.63, 89.23) --
	(170.92, 88.27) --
	(178.30, 86.99) --
	(185.70, 85.81) --
	(193.09, 85.17) --
	(200.50, 84.96) --
	(207.92, 85.06) --
	(215.29, 85.06) --
	(222.73, 84.85) --
	(230.17, 84.32) --
	(237.62, 83.89) --
	(245.06, 83.67) --
	(252.50, 83.57) --
	(259.92, 83.78) --
	(270.34, 83.99) --
	(277.80, 84.10) --
	(285.22, 84.21) --
	(292.70, 84.42) --
	(300.10, 84.74) --
	(307.52, 84.96) --
	(314.95, 85.17) --
	(322.45, 85.38) --
	(329.94, 85.70) --
	(337.43, 85.49) --
	(344.95, 85.38) --
	(352.47, 85.17) --
	(359.98, 85.49) --
	(367.49, 86.03) --
	(375.08, 86.56) --
	(382.67, 86.99) --
	(390.29, 87.41) --
	(397.91, 87.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.22, 89.23) --
	( 74.65, 89.34) --
	( 81.98, 89.34) --
	( 89.34, 89.12) --
	( 96.73, 88.70) --
	(104.12, 88.80) --
	(111.51, 89.66) --
	(118.92, 90.51) --
	(126.25, 90.94) --
	(133.58, 90.94) --
	(146.81, 89.44) --
	(154.18, 88.38) --
	(161.59, 87.52) --
	(168.97, 86.99) --
	(176.36, 87.31) --
	(183.75, 87.52) --
	(191.14, 87.31) --
	(198.56, 86.88) --
	(206.00, 86.35) --
	(213.42, 86.03) --
	(220.84, 86.03) --
	(228.23, 85.92) --
	(235.66, 85.92) --
	(243.04, 86.24) --
	(250.36, 86.45) --
	(257.70, 87.09) --
	(267.95, 88.38) --
	(275.33, 88.80) --
	(282.70, 88.80) --
	(290.11, 88.91) --
	(297.52, 89.44) --
	(304.92, 90.19) --
	(312.36, 90.62) --
	(319.77, 90.62) --
	(327.22, 90.51) --
	(334.68, 90.30) --
	(342.13, 89.98) --
	(349.61, 89.77) --
	(357.07, 89.55) --
	(364.57, 89.44) --
	(372.06, 89.55) --
	(379.59, 89.66) --
	(387.14, 89.77) --
	(394.72, 89.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 72.16, 88.59) --
	( 78.80, 88.91) --
	( 86.37, 89.12) --
	( 93.90, 89.02) --
	(101.41, 88.70) --
	(108.93, 88.38) --
	(116.42, 88.48) --
	(123.88, 88.48) --
	(131.38, 89.23) --
	(138.86, 89.98) --
	(152.40, 90.09) --
	(159.93, 89.87) --
	(167.49, 89.66) --
	(175.01, 89.55) --
	(182.50, 89.66) --
	(189.99, 89.77) --
	(197.48, 89.77) --
	(204.94, 89.66) --
	(212.42, 89.34) --
	(219.88, 88.91) --
	(227.37, 88.59) --
	(234.87, 88.38) --
	(242.35, 88.27) --
	(249.87, 88.48) --
	(257.39, 88.91) --
	(264.89, 89.34) --
	(275.43, 90.09) --
	(282.98, 90.41) --
	(290.54, 90.62) --
	(298.12, 90.94) --
	(305.71, 91.47) --
	(313.26, 91.90) --
	(320.85, 92.12) --
	(328.40, 92.12) --
	(335.99, 91.80) --
	(343.58, 91.47) --
	(351.18, 91.15) --
	(358.81, 91.15) --
	(366.44, 91.15) --
	(374.11, 91.05) --
	(381.77, 90.73) --
	(389.48, 90.51) --
	(397.20, 90.19) --
	(404.93, 89.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.80, 84.32) --
	( 77.98, 86.13) --
	( 85.07, 86.77) --
	( 92.20, 86.13) --
	( 99.30, 84.96) --
	(106.47, 84.53) --
	(113.68, 85.49) --
	(120.89, 86.99) --
	(128.14, 88.16) --
	(135.41, 89.02) --
	(148.57, 89.02) --
	(155.94, 88.48) --
	(163.31, 87.63) --
	(170.72, 86.56) --
	(178.18, 85.49) --
	(185.65, 83.89) --
	(193.11, 82.61) --
	(200.64, 81.64) --
	(208.17, 81.11) --
	(215.74, 80.79) --
	(223.29, 80.47) --
	(230.89, 80.36) --
	(238.59, 80.36) --
	(246.24, 80.47) --
	(253.89, 80.79) --
	(261.59, 81.11) --
	(272.41, 81.54) --
	(280.15, 81.86) --
	(287.93, 82.29) --
	(295.71, 83.14) --
	(303.54, 84.53) --
	(311.33, 86.35) --
	(319.20, 87.73) --
	(327.03, 88.80) --
	(334.92, 89.66) --
	(342.80, 90.19) --
	(350.73, 90.30) --
	(358.66, 90.30) --
	(366.59, 90.19) --
	(374.57, 90.19) --
	(382.57, 90.19) --
	(390.61, 90.09) --
	(398.65, 89.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.89, 81.54) --
	( 74.30, 81.54) --
	( 81.61, 81.64) --
	( 88.97, 81.75) --
	( 96.25, 82.07) --
	(103.68, 82.61) --
	(110.89, 83.57) --
	(118.30, 84.64) --
	(125.64, 85.60) --
	(132.99, 86.35) --
	(146.23, 86.88) --
	(153.60, 86.88) --
	(161.04, 86.77) --
	(168.46, 86.56) --
	(175.88, 86.45) --
	(183.30, 86.35) --
	(190.76, 86.13) --
	(198.21, 85.81) --
	(205.66, 85.28) --
	(213.12, 84.85) --
	(220.60, 84.53) --
	(228.07, 84.32) --
	(235.56, 83.99) --
	(243.07, 83.99) --
	(250.60, 83.99) --
	(258.12, 84.21) --
	(268.69, 84.74) --
	(276.27, 85.06) --
	(283.82, 85.49) --
	(291.43, 85.70) --
	(299.03, 85.92) --
	(306.64, 86.13) --
	(314.24, 86.24) --
	(321.86, 86.35) --
	(329.48, 86.56) --
	(337.10, 86.56) --
	(344.72, 86.45) --
	(352.39, 86.24) --
	(360.03, 85.92) --
	(367.66, 85.60) --
	(375.34, 85.28) --
	(383.00, 84.85) --
	(390.70, 84.42) --
	(398.41, 83.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.44, 87.84) --
	( 75.85, 88.38) --
	( 83.21, 88.70) --
	( 90.51, 88.91) --
	( 97.85, 89.02) --
	(105.14, 89.34) --
	(112.47, 89.55) --
	(119.78, 89.77) --
	(127.14, 89.98) --
	(134.48, 89.98) --
	(147.64, 89.87) --
	(155.04, 89.66) --
	(162.46, 89.55) --
	(169.84, 89.77) --
	(177.20, 90.09) --
	(184.61, 90.09) --
	(192.00, 89.98) --
	(199.43, 89.55) --
	(206.82, 89.34) --
	(214.22, 89.02) --
	(221.60, 88.59) --
	(228.99, 88.16) --
	(236.39, 87.63) --
	(243.77, 87.20) --
	(251.17, 86.99) --
	(258.59, 87.09) --
	(269.00, 87.31) --
	(276.41, 87.31) --
	(283.84, 87.31) --
	(291.26, 87.31) --
	(298.69, 87.20) --
	(306.12, 87.31) --
	(313.55, 87.31) --
	(321.02, 87.41) --
	(328.50, 87.73) --
	(335.98, 88.16) --
	(343.46, 88.48) --
	(350.96, 88.70) --
	(358.49, 88.91) --
	(366.00, 88.80) --
	(373.58, 88.59) --
	(381.16, 88.16) --
	(388.76, 87.73) --
	(396.38, 87.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.56, 90.73) --
	( 77.96, 90.62) --
	( 85.25, 90.51) --
	( 92.58, 90.51) --
	( 99.89, 90.41) --
	(107.22, 90.19) --
	(114.57, 89.98) --
	(121.86, 89.66) --
	(129.19, 89.34) --
	(136.46, 88.91) --
	(149.52, 88.16) --
	(156.75, 87.95) --
	(163.97, 87.73) --
	(171.21, 87.73) --
	(178.44, 87.84) --
	(185.68, 87.52) --
	(192.95, 87.09) --
	(200.17, 86.45) --
	(207.44, 86.13) --
	(214.70, 85.70) --
	(221.97, 85.28) --
	(229.31, 84.74) --
	(236.66, 84.21) --
	(243.99, 84.53) --
	(251.31, 85.17) --
	(258.68, 86.24) --
	(269.01, 87.73) --
	(276.46, 88.38) --
	(283.91, 88.80) --
	(291.39, 89.12) --
	(298.89, 89.23) --
	(306.40, 89.34) --
	(313.91, 89.44) --
	(321.43, 89.34) --
	(328.92, 89.12) --
	(336.44, 88.91) --
	(343.95, 88.80) --
	(351.40, 88.70) --
	(358.90, 88.70) --
	(366.37, 88.80) --
	(373.92, 88.80) --
	(381.42, 88.59) --
	(389.04, 88.27) --
	(396.64, 87.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.23, 85.81) --
	( 74.68, 86.99) --
	( 82.09, 87.63) --
	( 89.54, 87.63) --
	( 96.94, 87.63) --
	(104.35, 87.52) --
	(111.71, 87.41) --
	(119.08, 87.31) --
	(126.43, 87.41) --
	(133.73, 87.52) --
	(146.85, 87.73) --
	(154.18, 87.84) --
	(161.49, 87.84) --
	(168.78, 87.73) --
	(176.11, 87.73) --
	(183.45, 87.52) --
	(190.81, 87.20) --
	(198.16, 86.88) --
	(205.53, 86.67) --
	(212.92, 86.45) --
	(220.32, 86.13) --
	(227.69, 85.81) --
	(235.08, 85.70) --
	(242.45, 85.60) --
	(249.88, 85.70) --
	(257.30, 86.13) --
	(267.70, 86.77) --
	(275.13, 87.20) --
	(282.51, 87.63) --
	(289.88, 87.95) --
	(297.25, 88.27) --
	(304.62, 88.59) --
	(312.01, 88.80) --
	(319.42, 88.91) --
	(326.82, 88.91) --
	(334.26, 88.91) --
	(341.69, 88.80) --
	(349.12, 88.70) --
	(356.55, 88.59) --
	(364.03, 88.48) --
	(371.48, 88.38) --
	(379.00, 88.27) --
	(386.53, 88.06) --
	(394.03, 87.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.14, 86.99) --
	( 72.88, 87.31) --
	( 81.85, 87.52) --
	( 90.81, 87.73) --
	( 99.77, 87.95) --
	(108.78, 88.16) --
	(117.83, 88.27) --
	(126.88, 88.27) --
	(135.94, 88.16) --
	(145.02, 87.84) --
	(161.50, 87.31) --
	(170.66, 87.09) --
	(179.86, 87.09) --
	(189.07, 87.09) --
	(198.29, 87.20) --
	(207.56, 87.52) --
	(216.82, 88.16) --
	(226.10, 88.91) --
	(235.42, 89.77) --
	(244.72, 90.62) --
	(254.00, 91.37) --
	(263.23, 92.22) --
	(272.43, 92.97) --
	(281.62, 93.72) --
	(290.76, 94.36) --
	(299.87, 94.57) --
	(312.58, 94.68) --
	(321.60, 94.57) --
	(330.68, 94.57) --
	(339.75, 94.68) --
	(348.86, 95.00) --
	(357.99, 95.21) --
	(367.16, 95.54) --
	(376.34, 95.75) --
	(385.56, 95.96) --
	(394.82, 96.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.76, 92.60) --
	( 73.91, 93.02) --
	( 83.26, 93.24) --
	( 92.59, 93.24) --
	(101.94, 93.02) --
	(111.30, 92.49) --
	(120.65, 91.96) --
	(130.00, 91.42) --
	(139.34, 91.10) --
	(148.71, 90.89) --
	(165.69, 90.25) --
	(175.13, 89.71) --
	(184.61, 89.28) --
	(194.08, 89.07) --
	(203.60, 89.07) --
	(213.11, 89.28) --
	(222.67, 89.50) --
	(232.20, 89.82) --
	(241.78, 90.14) --
	(251.36, 90.35) --
	(260.95, 90.67) --
	(270.56, 91.10) --
	(280.22, 91.42) --
	(289.88, 91.53) --
	(299.57, 91.64) --
	(309.27, 91.42) --
	(322.90, 91.10) --
	(332.69, 90.67) --
	(342.44, 90.35) --
	(352.30, 90.03) --
	(362.14, 89.71) --
	(372.00, 89.28) --
	(381.92, 88.86) --
	(391.89, 88.43);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 64.90, 81.75) --
	( 73.78, 81.75) --
	( 83.88, 82.07) --
	( 93.94, 82.71) --
	(104.07, 83.46) --
	(114.20, 84.21) --
	(124.37, 84.64) --
	(134.52, 84.96) --
	(144.66, 85.06) --
	(154.85, 84.96) --
	(173.18, 84.64) --
	(183.39, 84.53) --
	(193.60, 84.32) --
	(203.80, 83.89) --
	(213.99, 83.14) --
	(224.15, 82.29) --
	(234.28, 81.43) --
	(244.39, 81.00) --
	(254.46, 81.11) --
	(264.52, 81.64) --
	(274.59, 82.50) --
	(284.68, 83.35) --
	(294.78, 83.89) --
	(304.86, 84.10) --
	(314.99, 84.21) --
	(325.12, 83.99) --
	(339.29, 83.57) --
	(349.44, 83.03) --
	(359.63, 82.61) --
	(369.85, 82.18) --
	(380.07, 81.86) --
	(390.35, 81.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 72.08, 88.27) --
	( 78.56, 88.59) --
	( 85.87, 88.80) --
	( 93.27, 89.02) --
	(100.71, 89.34) --
	(108.25, 89.55) --
	(115.64, 89.77) --
	(123.02, 89.98) --
	(130.52, 90.09) --
	(137.99, 90.30) --
	(151.50, 90.19) --
	(159.02, 90.09) --
	(166.54, 89.98) --
	(174.12, 89.98) --
	(181.66, 90.19) --
	(189.20, 90.41) --
	(196.76, 90.73) --
	(204.33, 90.83) --
	(211.90, 90.73) --
	(219.47, 90.51) --
	(227.11, 90.09) --
	(234.75, 89.66) --
	(242.34, 89.44) --
	(249.94, 89.23) --
	(257.54, 89.34) --
	(265.18, 89.55) --
	(275.87, 90.09) --
	(283.49, 90.51) --
	(291.15, 90.73) --
	(298.80, 90.83) --
	(306.48, 91.05) --
	(314.12, 91.05) --
	(321.81, 90.94) --
	(329.44, 90.83) --
	(337.16, 90.73) --
	(344.82, 90.51) --
	(352.47, 90.30) --
	(360.18, 90.09) --
	(367.84, 89.87) --
	(375.57, 89.77) --
	(383.21, 89.66) --
	(390.53, 89.55) --
	(397.94, 89.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.20, 86.03) --
	( 77.62, 88.27) --
	( 84.96, 89.44) --
	( 92.33, 89.77) --
	( 99.67, 89.77) --
	(107.02, 89.66) --
	(114.38, 89.55) --
	(121.77, 89.55) --
	(129.13, 89.66) --
	(136.54, 89.77) --
	(149.92, 89.77) --
	(157.38, 89.77) --
	(164.82, 89.77) --
	(172.29, 89.77) --
	(179.73, 89.55) --
	(187.20, 89.34) --
	(194.69, 89.12) --
	(202.16, 88.91) --
	(209.67, 88.80) --
	(217.19, 88.70) --
	(224.68, 88.70) --
	(232.22, 89.02) --
	(239.80, 89.12) --
	(247.37, 89.34) --
	(254.88, 89.66) --
	(262.44, 89.87) --
	(273.03, 89.98) --
	(280.61, 90.19) --
	(288.22, 90.30) --
	(295.79, 90.51) --
	(303.40, 90.51) --
	(311.00, 90.51) --
	(318.64, 90.51) --
	(326.26, 90.41) --
	(333.87, 90.30) --
	(341.53, 90.30) --
	(349.22, 90.19) --
	(356.92, 90.09) --
	(364.68, 90.09) --
	(372.46, 90.09) --
	(380.26, 89.98) --
	(388.11, 89.98) --
	(396.00, 89.98) --
	(403.92, 89.98);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.11, 82.93) --
	( 77.70, 83.25) --
	( 85.10, 83.46) --
	( 92.49, 83.67) --
	( 99.83, 83.89) --
	(107.11, 83.89) --
	(114.39, 83.89) --
	(121.61, 83.89) --
	(128.82, 83.89) --
	(135.99, 83.89) --
	(148.90, 83.57) --
	(156.06, 83.35) --
	(163.16, 83.03) --
	(170.30, 82.82) --
	(177.43, 82.50) --
	(184.57, 82.18) --
	(191.67, 82.07) --
	(198.78, 81.96) --
	(205.89, 82.07) --
	(213.01, 82.29) --
	(220.13, 82.50) --
	(227.32, 82.71) --
	(234.56, 83.14) --
	(241.77, 83.78) --
	(249.03, 84.74) --
	(256.25, 86.13) --
	(266.38, 88.06) --
	(273.66, 89.02) --
	(280.95, 89.66) --
	(288.25, 89.87) --
	(295.52, 89.98) --
	(302.82, 89.98) --
	(310.10, 90.09) --
	(317.39, 90.09) --
	(324.69, 89.87) --
	(331.96, 89.34) --
	(339.26, 88.27) --
	(346.59, 86.99) --
	(353.87, 85.60) --
	(361.22, 84.74) --
	(368.46, 84.10) --
	(375.83, 83.89) --
	(383.20, 83.78) --
	(390.65, 83.78) --
	(400.34, 84.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.71, 85.60) --
	( 75.13, 86.24) --
	( 82.40, 86.56) --
	( 89.74, 86.88) --
	( 97.02, 87.09) --
	(104.33, 87.31) --
	(111.66, 87.63) --
	(118.99, 88.06) --
	(126.34, 88.48) --
	(133.67, 88.91) --
	(146.92, 89.12) --
	(154.31, 89.02) --
	(161.71, 88.80) --
	(169.13, 88.38) --
	(176.51, 88.06) --
	(183.93, 87.52) --
	(191.36, 87.09) --
	(198.76, 86.67) --
	(206.19, 86.45) --
	(213.62, 86.24) --
	(221.05, 86.03) --
	(228.50, 86.03) --
	(235.96, 86.13) --
	(243.39, 86.35) --
	(250.84, 86.67) --
	(258.27, 87.20) --
	(268.72, 88.16) --
	(276.16, 88.80) --
	(283.64, 89.34) --
	(291.14, 89.77) --
	(298.63, 90.09) --
	(306.11, 90.09) --
	(313.60, 90.09) --
	(321.10, 89.98) --
	(328.59, 89.66) --
	(336.11, 89.55) --
	(343.62, 89.34) --
	(351.14, 89.23) --
	(358.66, 89.23) --
	(366.19, 89.34) --
	(373.75, 89.44) --
	(381.29, 89.66) --
	(388.87, 89.77) --
	(396.45, 89.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.71, 80.68) --
	( 73.67, 80.68) --
	( 82.80, 80.90) --
	( 91.87, 81.22) --
	(101.04, 81.54) --
	(110.20, 81.75) --
	(119.40, 81.86) --
	(128.66, 81.86) --
	(137.95, 81.75) --
	(147.26, 81.54) --
	(164.14, 80.79) --
	(173.49, 80.58) --
	(182.86, 80.25) --
	(192.21, 79.93) --
	(201.52, 79.83) --
	(210.85, 79.93) --
	(220.24, 80.25) --
	(229.75, 80.79) --
	(239.37, 81.43) --
	(249.08, 82.29) --
	(258.91, 83.14) --
	(268.81, 83.99) --
	(278.71, 84.74) --
	(288.63, 85.38) --
	(298.55, 85.81) --
	(308.47, 86.03) --
	(322.35, 86.13) --
	(332.27, 86.13) --
	(342.16, 86.13) --
	(352.06, 86.13) --
	(361.92, 86.03) --
	(371.83, 85.81) --
	(381.74, 85.70) --
	(391.69, 85.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.57, 87.20) --
	( 75.35, 88.27) --
	( 83.09, 88.91) --
	( 90.85, 89.44) --
	( 98.61, 89.66) --
	(106.37, 89.66) --
	(114.13, 89.44) --
	(121.94, 89.12) --
	(129.77, 89.02) --
	(137.54, 88.91) --
	(151.59, 88.70) --
	(159.43, 88.48) --
	(167.26, 88.16) --
	(175.06, 87.73) --
	(182.87, 87.41) --
	(190.66, 87.20) --
	(198.47, 86.99) --
	(206.27, 86.56) --
	(214.04, 86.03) --
	(221.80, 85.49) --
	(229.54, 85.06) --
	(237.28, 84.64) --
	(244.97, 83.99) --
	(252.71, 83.46) --
	(260.41, 83.03) --
	(268.10, 82.71) --
	(278.86, 82.39) --
	(286.54, 82.39) --
	(294.21, 82.61) --
	(301.87, 83.14) --
	(309.56, 84.32) --
	(317.21, 85.49) --
	(324.86, 86.24) --
	(332.49, 86.67) --
	(340.10, 86.77) --
	(347.65, 86.67) --
	(355.21, 86.56) --
	(362.70, 86.24) --
	(370.23, 85.81) --
	(377.71, 85.70) --
	(385.21, 85.70) --
	(392.74, 85.60) --
	(400.25, 85.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 73.28, 86.77) --
	( 80.06, 85.28) --
	( 87.81, 84.96) --
	( 95.61, 84.96) --
	(103.43, 85.17) --
	(111.25, 85.49) --
	(119.07, 85.81) --
	(126.91, 86.03) --
	(134.78, 86.45) --
	(142.65, 87.52) --
	(156.86, 89.12) --
	(164.78, 89.34) --
	(172.72, 89.23) --
	(180.63, 89.02) --
	(188.56, 88.59) --
	(196.50, 88.06) --
	(204.43, 87.20) --
	(212.39, 86.67) --
	(220.34, 85.38) --
	(228.18, 84.42) --
	(235.76, 83.89) --
	(243.83, 83.89) --
	(252.20, 84.32) --
	(260.28, 85.28) --
	(268.31, 86.13) --
	(276.35, 86.77) --
	(287.56, 87.09) --
	(295.57, 87.20) --
	(303.55, 87.20) --
	(311.45, 87.31) --
	(319.34, 87.31) --
	(327.30, 87.52) --
	(335.12, 87.73) --
	(343.05, 87.95) --
	(350.99, 88.06) --
	(358.85, 88.16) --
	(366.69, 88.16) --
	(374.43, 87.95) --
	(382.11, 87.73) --
	(389.78, 87.31) --
	(397.40, 86.88) --
	(404.96, 86.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 73.09, 80.36) --
	( 79.73, 81.00) --
	( 87.34, 81.43) --
	( 94.97, 81.86) --
	(102.60, 82.29) --
	(110.22, 82.71) --
	(117.92, 83.35) --
	(125.53, 83.99) --
	(133.22, 84.64) --
	(140.85, 85.60) --
	(154.59, 86.88) --
	(162.26, 86.99) --
	(169.97, 86.88) --
	(177.67, 86.77) --
	(185.35, 86.45) --
	(193.08, 86.03) --
	(200.79, 85.60) --
	(208.50, 85.17) --
	(216.23, 84.96) --
	(223.99, 84.85) --
	(231.76, 84.53) --
	(239.55, 84.42) --
	(247.30, 84.32) --
	(255.05, 84.21) --
	(262.81, 84.32) --
	(270.57, 84.53) --
	(281.44, 85.06) --
	(289.22, 85.49) --
	(296.99, 86.03) --
	(304.78, 86.67) --
	(312.55, 87.20) --
	(320.36, 87.63) --
	(328.13, 88.06) --
	(335.91, 88.48) --
	(343.71, 88.80) --
	(351.50, 89.12) --
	(359.32, 89.23) --
	(367.14, 89.23) --
	(374.96, 89.02) --
	(382.82, 88.91) --
	(390.68, 88.70) --
	(398.55, 88.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.63, 82.18) --
	( 73.91, 82.39) --
	( 83.42, 82.82) --
	( 92.84, 83.57) --
	(102.34, 84.42) --
	(111.86, 85.17) --
	(121.38, 85.60) --
	(130.90, 85.81) --
	(140.40, 86.03) --
	(149.93, 86.13) --
	(167.16, 86.13) --
	(176.71, 86.24) --
	(186.27, 86.24) --
	(195.83, 86.24) --
	(205.40, 86.13) --
	(215.00, 86.13) --
	(224.57, 86.13) --
	(234.13, 86.13) --
	(243.65, 86.24) --
	(253.12, 86.56) --
	(262.58, 87.09) --
	(272.03, 87.52) --
	(281.50, 87.84) --
	(290.97, 88.06) --
	(300.41, 88.06) --
	(309.86, 88.06) --
	(323.04, 87.84) --
	(332.49, 87.63) --
	(341.92, 87.20) --
	(351.32, 86.77) --
	(360.75, 86.35) --
	(370.23, 85.92) --
	(379.59, 85.60) --
	(388.95, 85.38) --
	(398.31, 85.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.98, 85.06) --
	( 74.50, 85.81) --
	( 84.29, 86.56) --
	( 94.07, 87.52) --
	(103.86, 88.38) --
	(113.68, 89.12) --
	(123.57, 89.66) --
	(133.44, 89.98) --
	(143.34, 90.09) --
	(153.29, 89.77) --
	(171.31, 88.38) --
	(181.35, 87.31) --
	(191.41, 86.35) --
	(201.52, 85.38) --
	(211.63, 84.74) --
	(221.71, 84.21) --
	(231.77, 84.10) --
	(241.91, 84.21) --
	(252.11, 84.64) --
	(262.36, 85.38) --
	(272.62, 86.13) --
	(282.91, 86.77) --
	(293.20, 87.31) --
	(303.49, 87.63) --
	(313.80, 87.95) --
	(324.10, 87.84) --
	(338.60, 87.63) --
	(348.95, 87.31) --
	(359.39, 87.09) --
	(369.80, 86.77) --
	(380.19, 86.56) --
	(390.57, 86.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 66.26, 87.09) --
	( 77.07, 87.73) --
	( 89.41, 88.16) --
	(101.75, 88.70) --
	(114.18, 89.12) --
	(126.62, 89.55) --
	(139.00, 89.87) --
	(151.43, 90.09) --
	(163.90, 89.98) --
	(176.38, 89.66) --
	(198.89, 89.02) --
	(211.39, 88.70) --
	(223.89, 88.38) --
	(236.41, 88.16) --
	(248.93, 88.16) --
	(261.45, 88.38) --
	(274.05, 88.59) --
	(286.62, 88.80) --
	(299.21, 88.80) --
	(311.78, 88.59) --
	(324.27, 88.27) --
	(336.77, 87.63) --
	(349.17, 86.77) --
	(361.54, 85.60) --
	(373.86, 84.32) --
	(386.14, 82.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.90, 78.44) --
	( 75.71, 78.87) --
	( 86.88, 79.29) --
	( 98.07, 79.83) --
	(109.25, 80.58) --
	(120.50, 81.32) --
	(131.74, 81.86) --
	(142.98, 82.18) --
	(154.24, 82.07) --
	(165.55, 81.75) --
	(185.92, 81.00) --
	(197.30, 80.79) --
	(208.66, 80.68) --
	(220.04, 80.68) --
	(231.48, 80.79) --
	(242.81, 81.11) --
	(254.17, 81.64) --
	(265.55, 82.61) --
	(276.92, 83.67) --
	(288.30, 84.74) --
	(299.69, 85.70) --
	(311.08, 86.35) --
	(322.44, 86.45) --
	(333.82, 86.24) --
	(345.19, 85.60) --
	(356.54, 84.64) --
	(372.45, 82.93) --
	(383.86, 81.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.26, 84.85) --
	( 76.14, 85.28) --
	( 84.05, 85.49) --
	( 91.94, 85.60) --
	( 99.88, 85.70) --
	(107.80, 85.92) --
	(115.75, 86.35) --
	(123.68, 86.77) --
	(131.61, 86.99) --
	(139.55, 86.99) --
	(153.89, 86.24) --
	(161.89, 86.03) --
	(169.89, 86.03) --
	(177.90, 86.03) --
	(185.92, 85.92) --
	(193.96, 85.81) --
	(201.99, 85.60) --
	(210.03, 85.38) --
	(218.06, 85.28) --
	(226.10, 85.06) --
	(234.13, 84.96) --
	(242.13, 84.96) --
	(250.16, 85.06) --
	(258.20, 85.28) --
	(266.25, 85.60) --
	(274.32, 86.13) --
	(285.63, 86.88) --
	(293.72, 87.41) --
	(301.79, 87.95) --
	(309.89, 88.27) --
	(317.99, 88.59) --
	(326.08, 88.80) --
	(334.21, 88.91) --
	(342.28, 88.70) --
	(350.40, 88.38) --
	(358.51, 88.06) --
	(366.63, 87.63) --
	(374.76, 87.20) --
	(382.90, 86.88) --
	(391.06, 86.56) --
	(399.23, 86.24);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.21, 82.18) --
	( 77.66, 82.71) --
	( 85.02, 83.35) --
	( 92.40, 83.57) --
	( 99.73, 83.14) --
	(107.12, 82.71) --
	(114.47, 82.50) --
	(121.85, 82.50) --
	(129.24, 82.71) --
	(136.62, 82.50) --
	(149.94, 82.07) --
	(157.36, 81.96) --
	(164.79, 82.07) --
	(172.23, 82.29) --
	(179.66, 82.29) --
	(187.14, 82.29) --
	(194.59, 82.18) --
	(202.06, 82.18) --
	(209.52, 82.29) --
	(216.96, 82.39) --
	(224.43, 82.61) --
	(231.96, 83.03) --
	(239.46, 83.46) --
	(246.92, 84.10) --
	(254.40, 84.74) --
	(261.89, 85.38) --
	(272.41, 86.13) --
	(279.94, 86.67) --
	(287.45, 86.99) --
	(294.97, 87.20) --
	(302.45, 87.31) --
	(310.01, 87.31) --
	(317.50, 87.31) --
	(325.06, 87.20) --
	(332.59, 86.99) --
	(340.11, 86.56) --
	(347.64, 86.03) --
	(355.19, 85.28) --
	(362.80, 84.42) --
	(370.33, 83.78) --
	(377.93, 83.46) --
	(385.49, 83.25) --
	(393.09, 83.03) --
	(400.69, 82.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.33, 85.60) --
	( 77.11, 86.45) --
	( 84.73, 87.09) --
	( 92.43, 87.63) --
	(100.04, 87.95) --
	(107.71, 88.16) --
	(115.41, 88.16) --
	(123.12, 88.27) --
	(130.83, 88.27) --
	(138.51, 88.27) --
	(152.38, 87.95) --
	(160.12, 87.63) --
	(167.86, 87.31) --
	(175.60, 87.09) --
	(183.35, 86.77) --
	(191.12, 86.56) --
	(198.89, 86.35) --
	(206.66, 86.35) --
	(214.45, 86.45) --
	(222.21, 86.67) --
	(230.02, 86.99) --
	(237.86, 87.20) --
	(245.65, 87.41) --
	(253.49, 87.84) --
	(261.33, 88.48) --
	(269.16, 89.02) --
	(280.15, 89.44) --
	(288.02, 89.77) --
	(295.89, 90.09) --
	(303.76, 90.19) --
	(311.63, 90.09) --
	(319.51, 89.77) --
	(327.38, 89.34) --
	(335.29, 88.80) --
	(343.16, 88.27) --
	(351.04, 87.52) --
	(358.93, 86.67) --
	(366.84, 85.70) --
	(374.76, 84.96) --
	(382.65, 84.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 72.63, 84.96) --
	( 79.31, 84.53) --
	( 86.94, 83.89) --
	( 94.56, 83.46) --
	(102.20, 83.03) --
	(109.85, 82.93) --
	(117.51, 82.93) --
	(125.18, 83.14) --
	(132.88, 83.46) --
	(140.52, 83.67) --
	(154.37, 83.89) --
	(162.12, 83.67) --
	(169.74, 83.35) --
	(177.55, 82.82) --
	(185.35, 81.64) --
	(193.12, 80.90) --
	(200.89, 80.47) --
	(208.66, 80.47) --
	(216.44, 80.68) --
	(224.16, 81.11) --
	(231.99, 81.75) --
	(239.82, 82.50) --
	(247.63, 83.46) --
	(255.42, 84.85) --
	(263.25, 86.45) --
	(271.01, 87.95) --
	(281.95, 89.34) --
	(289.75, 89.77) --
	(297.59, 89.98) --
	(305.37, 90.09) --
	(313.21, 90.19) --
	(321.06, 90.19) --
	(328.89, 90.19) --
	(336.73, 90.19) --
	(344.55, 89.98) --
	(352.41, 89.77) --
	(360.28, 89.55) --
	(368.11, 89.44) --
	(375.99, 89.44) --
	(383.89, 89.34) --
	(391.83, 89.23) --
	(399.77, 89.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 73.91, 86.13) --
	( 80.86, 86.67) --
	( 88.84, 86.99) --
	( 96.79, 86.99) --
	(104.74, 87.09) --
	(112.72, 87.52) --
	(120.72, 88.27) --
	(128.71, 88.80) --
	(136.72, 89.12) --
	(144.71, 89.12) --
	(159.16, 88.91) --
	(167.20, 88.91) --
	(175.26, 89.12) --
	(183.31, 89.12) --
	(191.38, 89.12) --
	(199.47, 89.02) --
	(207.54, 89.23) --
	(215.55, 89.44) --
	(223.62, 89.77) --
	(231.74, 90.09) --
	(239.86, 90.19) --
	(247.96, 90.41) --
	(256.04, 90.51) --
	(264.15, 90.73) --
	(272.26, 91.26) --
	(280.35, 92.22) --
	(291.71, 94.36) --
	(299.86, 95.64) --
	(307.98, 96.39) --
	(316.11, 96.71) --
	(324.26, 96.82) --
	(332.41, 96.71) --
	(340.56, 96.18) --
	(348.72, 95.21) --
	(356.83, 93.93) --
	(365.03, 92.33) --
	(373.16, 91.26) --
	(381.35, 90.73) --
	(389.54, 90.41) --
	(397.73, 90.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 66.19, 86.77) --
	( 73.52, 85.38) --
	( 81.92, 83.89) --
	( 90.36, 82.18) --
	( 98.81, 80.36) --
	(107.26, 78.33) --
	(115.78, 76.30) --
	(124.31, 74.59) --
	(132.85, 73.10) --
	(141.41, 71.92) --
	(156.88, 70.74) --
	(165.50, 70.64) --
	(174.08, 71.17) --
	(182.70, 71.92) --
	(191.31, 72.88) --
	(199.92, 73.74) --
	(208.51, 74.81) --
	(217.10, 75.77) --
	(225.68, 76.73) --
	(234.27, 77.48) --
	(242.85, 78.33) --
	(251.45, 79.08) --
	(260.05, 80.04) --
	(268.72, 81.11) --
	(277.35, 82.18) --
	(286.02, 83.46) --
	(298.17, 85.17) --
	(306.86, 86.45) --
	(315.61, 87.63) --
	(324.33, 88.70) --
	(333.12, 89.87) --
	(341.89, 90.94) --
	(350.69, 91.90) --
	(359.50, 92.86) --
	(368.38, 93.61) --
	(377.26, 94.25) --
	(386.19, 94.57) --
	(395.13, 94.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.02, 83.89) --
	( 75.90, 85.28) --
	( 83.76, 86.13) --
	( 91.62, 86.67) --
	( 99.47, 86.99) --
	(107.32, 87.31) --
	(115.16, 87.63) --
	(123.05, 87.95) --
	(130.93, 88.27) --
	(138.84, 88.48) --
	(153.04, 88.59) --
	(160.97, 88.27) --
	(168.91, 87.84) --
	(176.78, 87.20) --
	(184.73, 86.56) --
	(192.68, 85.92) --
	(200.62, 85.38) --
	(208.59, 84.96) --
	(216.55, 84.64) --
	(224.51, 84.53) --
	(232.49, 84.53) --
	(240.47, 84.64) --
	(248.43, 84.85) --
	(256.43, 85.28) --
	(264.43, 85.81) --
	(272.41, 86.35) --
	(283.62, 87.31) --
	(291.65, 87.84) --
	(299.65, 88.48) --
	(307.67, 89.02) --
	(315.68, 89.34) --
	(323.71, 89.55) --
	(331.76, 89.66) --
	(339.79, 89.55) --
	(347.81, 89.55) --
	(355.86, 89.23) --
	(363.90, 88.80) --
	(371.96, 88.48) --
	(380.02, 88.27) --
	(388.11, 88.16) --
	(396.22, 87.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 66.58, 91.69) --
	( 76.97, 90.09) --
	( 88.86, 88.91) --
	(100.69, 88.16) --
	(112.53, 87.84) --
	(124.40, 87.63) --
	(136.28, 87.52) --
	(148.16, 87.31) --
	(160.16, 86.99) --
	(172.10, 86.45) --
	(193.61, 85.60) --
	(205.58, 85.17) --
	(217.54, 84.96) --
	(229.56, 84.96) --
	(241.54, 84.96) --
	(253.56, 85.28) --
	(265.59, 85.60) --
	(277.60, 85.92) --
	(289.68, 86.03) --
	(301.70, 86.13) --
	(313.73, 86.24) --
	(325.76, 86.13) --
	(337.82, 85.81) --
	(349.85, 85.17) --
	(361.93, 84.42) --
	(374.03, 83.78) --
	(390.93, 83.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.36, 90.41) --
	( 77.06, 90.83) --
	( 84.72, 91.15) --
	( 92.44, 91.26) --
	(100.14, 91.26) --
	(107.85, 91.69) --
	(115.58, 92.65) --
	(123.37, 93.72) --
	(131.11, 94.47) --
	(138.88, 94.79) --
	(152.88, 94.36) --
	(160.66, 93.40) --
	(168.45, 92.54) --
	(176.25, 92.12) --
	(184.05, 91.37) --
	(191.87, 90.73) --
	(199.68, 90.30) --
	(207.50, 89.98) --
	(215.30, 89.77) --
	(223.08, 89.55) --
	(230.90, 89.23) --
	(238.70, 89.23) --
	(246.48, 89.12) --
	(254.27, 89.23) --
	(262.07, 89.34) --
	(269.90, 89.44) --
	(280.86, 89.98) --
	(288.69, 90.51) --
	(296.56, 91.15) --
	(304.40, 92.01) --
	(312.24, 92.86) --
	(320.10, 93.61) --
	(327.97, 94.15) --
	(335.85, 93.93) --
	(343.74, 93.18) --
	(351.62, 92.33) --
	(359.50, 92.01) --
	(367.41, 91.69) --
	(375.29, 91.69) --
	(383.22, 91.47) --
	(391.14, 91.26) --
	(399.07, 91.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.65, 89.77) --
	( 75.11, 89.66) --
	( 83.68, 89.23) --
	( 92.21, 89.02) --
	(100.78, 88.80) --
	(109.26, 88.59) --
	(117.81, 88.27) --
	(126.36, 87.95) --
	(134.89, 87.52) --
	(143.38, 87.20) --
	(158.76, 86.67) --
	(167.29, 86.24) --
	(175.80, 86.03) --
	(184.34, 85.92) --
	(192.91, 85.92) --
	(201.47, 86.03) --
	(210.03, 86.24) --
	(218.59, 86.67) --
	(227.16, 87.09) --
	(235.72, 87.63) --
	(244.36, 88.27) --
	(253.08, 89.02) --
	(261.85, 89.87) --
	(270.75, 90.73) --
	(279.72, 91.58) --
	(288.77, 92.22) --
	(301.63, 92.97) --
	(310.93, 93.18) --
	(320.34, 93.29) --
	(329.82, 93.18) --
	(339.41, 92.97) --
	(349.03, 92.54) --
	(358.76, 91.90) --
	(368.58, 91.26) --
	(378.48, 90.62) --
	(388.55, 89.87) --
	(398.67, 89.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.17, 83.25) --
	( 75.57, 83.57) --
	( 85.22, 83.78) --
	( 94.82, 83.99) --
	(104.41, 84.32) --
	(114.03, 84.53) --
	(123.70, 84.85) --
	(133.32, 85.17) --
	(142.95, 85.38) --
	(152.61, 85.60) --
	(170.03, 85.70) --
	(179.72, 85.92) --
	(189.40, 86.13) --
	(199.11, 86.24) --
	(208.85, 86.24) --
	(218.59, 86.13) --
	(228.28, 85.92) --
	(238.01, 85.70) --
	(247.75, 85.70) --
	(257.52, 85.81) --
	(267.26, 85.92) --
	(276.95, 86.13) --
	(286.64, 86.24) --
	(296.29, 86.35) --
	(305.90, 86.45) --
	(315.52, 86.56) --
	(328.94, 86.56) --
	(338.51, 86.24) --
	(348.03, 85.81) --
	(357.57, 85.49) --
	(367.06, 84.85) --
	(376.59, 84.32) --
	(386.12, 83.67) --
	(395.63, 83.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.43, 85.06) --
	( 78.68, 85.17) --
	( 90.37, 85.28) --
	(102.12, 85.60) --
	(113.87, 85.70) --
	(125.66, 85.81) --
	(137.44, 85.81) --
	(149.25, 85.70) --
	(161.14, 85.60) --
	(173.06, 85.49) --
	(194.52, 84.74) --
	(206.38, 84.42) --
	(218.16, 84.42) --
	(229.89, 84.53) --
	(241.53, 85.06) --
	(253.13, 85.81) --
	(264.67, 86.67) --
	(276.17, 87.41) --
	(287.65, 88.06) --
	(299.08, 88.59) --
	(310.48, 89.02) --
	(321.90, 89.23) --
	(333.30, 89.34) --
	(344.71, 89.44) --
	(356.16, 89.34) --
	(367.61, 89.34) --
	(383.70, 89.34) --
	(395.20, 89.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.20, 86.88) --
	( 77.74, 87.20) --
	( 85.16, 87.31) --
	( 92.60, 87.41) --
	( 99.95, 87.63) --
	(107.40, 87.84) --
	(114.82, 87.95) --
	(122.25, 88.06) --
	(129.71, 88.06) --
	(137.16, 87.95) --
	(150.54, 87.63) --
	(158.01, 87.31) --
	(165.53, 86.99) --
	(173.00, 86.67) --
	(180.48, 86.45) --
	(187.95, 86.35) --
	(195.42, 86.13) --
	(202.98, 86.03) --
	(210.46, 85.92) --
	(217.97, 85.92) --
	(225.48, 85.81) --
	(233.03, 85.92) --
	(240.56, 86.13) --
	(248.09, 86.45) --
	(255.62, 86.77) --
	(263.17, 87.20) --
	(273.75, 87.52) --
	(281.33, 87.73) --
	(288.90, 87.95) --
	(296.44, 88.27) --
	(304.01, 88.38) --
	(311.59, 88.70) --
	(319.16, 89.02) --
	(326.73, 89.44) --
	(334.31, 90.09) --
	(341.87, 90.62) --
	(349.44, 91.05) --
	(357.02, 91.37) --
	(364.62, 91.37) --
	(372.20, 91.37) --
	(379.83, 91.26) --
	(387.42, 90.83) --
	(395.03, 90.19) --
	(402.64, 89.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.22, 85.38) --
	( 73.86, 85.28) --
	( 81.46, 85.49) --
	( 88.99, 85.81) --
	( 96.52, 86.24) --
	(104.07, 86.56) --
	(111.59, 86.77) --
	(119.10, 87.09) --
	(126.64, 87.52) --
	(134.12, 87.84) --
	(147.58, 88.27) --
	(155.04, 88.27) --
	(162.55, 88.27) --
	(170.04, 88.16) --
	(177.49, 88.16) --
	(184.94, 88.16) --
	(192.40, 88.16) --
	(199.89, 88.16) --
	(207.29, 88.06) --
	(214.80, 88.06) --
	(222.24, 88.06) --
	(229.67, 88.06) --
	(237.13, 88.27) --
	(244.57, 88.48) --
	(252.00, 88.70) --
	(259.44, 89.23) --
	(269.89, 89.87) --
	(277.32, 90.09) --
	(284.77, 90.09) --
	(292.24, 89.98) --
	(299.71, 89.66) --
	(307.22, 89.34) --
	(314.76, 88.80) --
	(322.24, 88.38) --
	(329.80, 87.95) --
	(337.38, 87.41) --
	(344.91, 86.88) --
	(352.50, 86.24) --
	(360.10, 85.49) --
	(367.68, 84.74) --
	(375.32, 84.21) --
	(383.00, 83.78) --
	(390.62, 83.46) --
	(398.24, 83.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.35, 80.25) --
	( 73.96, 80.58) --
	( 81.54, 80.68) --
	( 89.17, 80.68) --
	( 96.82, 80.79) --
	(104.51, 80.79) --
	(112.24, 81.00) --
	(119.96, 81.11) --
	(127.73, 81.00) --
	(135.45, 81.00) --
	(149.21, 81.00) --
	(156.82, 80.90) --
	(164.40, 80.79) --
	(171.92, 80.79) --
	(179.40, 80.68) --
	(186.85, 80.68) --
	(194.30, 80.68) --
	(201.71, 80.79) --
	(209.09, 81.00) --
	(216.45, 81.54) --
	(223.79, 81.96) --
	(231.10, 82.61) --
	(238.39, 83.25) --
	(245.69, 83.99) --
	(252.99, 84.85) --
	(260.29, 85.81) --
	(270.55, 86.88) --
	(277.92, 87.41) --
	(285.35, 87.73) --
	(292.80, 87.84) --
	(300.29, 87.52) --
	(307.82, 87.20) --
	(315.40, 86.56) --
	(322.96, 85.92) --
	(330.55, 85.28) --
	(338.10, 85.17) --
	(345.66, 85.38) --
	(353.24, 86.03) --
	(360.79, 86.56) --
	(368.37, 87.09) --
	(375.93, 87.63) --
	(383.60, 88.06) --
	(391.26, 88.48) --
	(398.97, 88.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.68, 80.68) --
	( 75.94, 80.68) --
	( 85.41, 80.90) --
	( 94.87, 81.32) --
	(104.28, 81.75) --
	(113.73, 82.29) --
	(123.21, 82.71) --
	(132.67, 82.93) --
	(142.11, 82.93) --
	(151.57, 82.93) --
	(168.71, 82.50) --
	(178.19, 82.18) --
	(187.72, 81.96) --
	(197.23, 81.75) --
	(206.79, 81.64) --
	(216.32, 81.54) --
	(225.87, 81.54) --
	(235.42, 81.64) --
	(245.00, 81.86) --
	(254.57, 82.18) --
	(264.19, 82.71) --
	(273.81, 83.25) --
	(283.46, 83.67) --
	(293.10, 83.99) --
	(302.76, 83.99) --
	(312.42, 83.99) --
	(325.92, 83.89) --
	(335.60, 83.57) --
	(345.20, 83.14) --
	(354.88, 82.93) --
	(364.49, 82.82) --
	(374.11, 83.03) --
	(383.77, 83.57) --
	(393.41, 84.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 80.56, 85.33) --
	( 87.73, 85.22) --
	( 95.69, 85.12) --
	(103.64, 84.69) --
	(111.59, 84.26) --
	(119.56, 84.16) --
	(127.51, 84.48) --
	(135.51, 85.22) --
	(143.48, 85.97) --
	(151.49, 86.51) --
	(165.92, 86.83) --
	(173.91, 86.83) --
	(181.99, 86.83) --
	(190.02, 86.72) --
	(198.09, 86.51) --
	(206.13, 86.19) --
	(214.19, 85.86) --
	(222.23, 85.65) --
	(230.32, 85.65) --
	(238.40, 85.54) --
	(246.51, 85.65) --
	(254.60, 85.97) --
	(262.73, 86.51) --
	(270.86, 87.15) --
	(278.99, 87.79) --
	(287.13, 88.11) --
	(298.52, 88.43) --
	(306.67, 88.43) --
	(314.78, 88.22) --
	(322.98, 88.11) --
	(331.16, 88.00) --
	(339.32, 87.90) --
	(347.44, 87.57) --
	(355.63, 87.15) --
	(363.77, 86.61) --
	(371.96, 86.08) --
	(380.15, 85.44) --
	(388.36, 85.01) --
	(396.61, 84.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 66.71, 79.93) --
	( 74.08, 80.58) --
	( 82.57, 81.22) --
	( 91.01, 82.07) --
	( 99.49, 83.14) --
	(107.98, 84.53) --
	(116.50, 85.81) --
	(125.07, 86.99) --
	(133.58, 88.06) --
	(142.13, 89.02) --
	(157.59, 89.23) --
	(166.23, 88.59) --
	(174.88, 87.63) --
	(183.53, 86.67) --
	(192.21, 85.92) --
	(200.92, 85.60) --
	(209.62, 85.49) --
	(218.34, 85.49) --
	(227.08, 85.49) --
	(235.78, 85.49) --
	(244.53, 85.60) --
	(253.32, 85.60) --
	(262.13, 85.81) --
	(270.99, 86.03) --
	(279.84, 86.35) --
	(288.71, 86.56) --
	(301.18, 86.67) --
	(310.11, 86.56) --
	(319.05, 86.45) --
	(328.03, 86.24) --
	(337.01, 85.92) --
	(345.97, 85.60) --
	(354.92, 85.17) --
	(363.74, 84.85) --
	(372.61, 84.53) --
	(381.34, 84.10) --
	(390.13, 83.67) --
	(398.85, 83.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.55, 87.31) --
	( 77.25, 86.77) --
	( 87.15, 86.35) --
	( 96.99, 86.13) --
	(106.81, 86.13) --
	(116.58, 86.03) --
	(126.32, 85.92) --
	(136.02, 85.70) --
	(145.64, 85.28) --
	(155.24, 84.74) --
	(172.43, 83.57) --
	(181.96, 83.14) --
	(191.40, 82.93) --
	(200.83, 82.82) --
	(210.22, 82.93) --
	(219.57, 82.93) --
	(228.88, 82.82) --
	(238.14, 82.93) --
	(247.35, 83.14) --
	(256.53, 83.57) --
	(265.68, 83.99) --
	(274.82, 84.53) --
	(283.92, 84.96) --
	(293.01, 85.28) --
	(302.04, 85.70) --
	(311.04, 86.13) --
	(323.61, 86.56) --
	(332.56, 86.67) --
	(341.45, 86.45) --
	(350.34, 86.13) --
	(359.23, 85.70) --
	(368.12, 85.28) --
	(377.02, 84.85) --
	(385.93, 84.42) --
	(394.78, 83.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 72.03, 86.03) --
	( 78.81, 86.99) --
	( 86.40, 87.52) --
	( 94.02, 87.41) --
	(101.61, 86.67) --
	(109.27, 86.35) --
	(116.88, 86.45) --
	(124.49, 86.67) --
	(132.11, 86.99) --
	(139.77, 86.99) --
	(153.58, 86.35) --
	(161.25, 86.24) --
	(168.93, 86.13) --
	(176.66, 85.92) --
	(184.34, 85.17) --
	(192.06, 84.21) --
	(199.78, 83.46) --
	(207.50, 82.93) --
	(215.24, 82.71) --
	(222.98, 82.61) --
	(230.76, 82.71) --
	(238.55, 83.03) --
	(246.30, 83.67) --
	(254.04, 84.85) --
	(261.80, 86.24) --
	(269.50, 87.52) --
	(280.31, 88.59) --
	(288.08, 89.23) --
	(295.83, 89.66) --
	(303.63, 90.19) --
	(311.39, 90.41) --
	(319.18, 90.51) --
	(326.95, 90.62) --
	(334.74, 90.62) --
	(342.53, 90.30) --
	(350.32, 89.98) --
	(358.11, 89.77) --
	(365.92, 89.77) --
	(373.74, 89.87) --
	(381.53, 89.98) --
	(389.37, 90.09) --
	(397.20, 90.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.03, 85.81) --
	( 78.24, 86.45) --
	( 89.85, 87.09) --
	(101.46, 87.84) --
	(113.07, 88.38) --
	(124.62, 88.80) --
	(136.15, 89.02) --
	(147.59, 89.02) --
	(159.02, 88.70) --
	(170.37, 88.38) --
	(190.66, 87.73) --
	(201.88, 87.52) --
	(213.08, 87.41) --
	(224.27, 87.63) --
	(235.42, 87.95) --
	(246.60, 88.59) --
	(257.76, 89.23) --
	(268.96, 89.98) --
	(280.17, 90.83) --
	(291.40, 91.47) --
	(302.63, 91.90) --
	(313.89, 92.22) --
	(325.13, 92.33) --
	(336.43, 92.33) --
	(347.72, 92.33) --
	(359.05, 92.33) --
	(374.99, 92.12) --
	(386.44, 92.01) --
	(397.83, 91.90);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 73.92, 85.49) --
	( 80.53, 85.92) --
	( 88.00, 86.88) --
	( 95.49, 87.41) --
	(102.98, 87.31) --
	(110.49, 86.88) --
	(117.96, 86.35) --
	(125.41, 86.24) --
	(132.91, 86.45) --
	(140.35, 86.77) --
	(153.79, 87.95) --
	(161.28, 88.59) --
	(168.79, 88.91) --
	(176.31, 88.91) --
	(183.79, 88.59) --
	(191.30, 88.16) --
	(198.81, 87.41) --
	(206.29, 86.35) --
	(213.73, 85.17) --
	(221.19, 84.42) --
	(228.73, 84.21) --
	(236.27, 84.74) --
	(243.81, 85.81) --
	(251.30, 86.99) --
	(258.80, 87.84) --
	(266.30, 88.48) --
	(276.85, 89.02) --
	(284.36, 89.23) --
	(291.91, 89.34) --
	(299.44, 89.66) --
	(306.96, 89.87) --
	(314.48, 90.09) --
	(322.05, 90.09) --
	(329.59, 89.98) --
	(337.18, 89.44) --
	(344.73, 88.70) --
	(352.33, 87.63) --
	(359.94, 86.77) --
	(367.52, 86.67) --
	(375.17, 87.20) --
	(382.78, 87.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 73.62, 88.06) --
	( 80.49, 88.59) --
	( 88.24, 89.02) --
	( 96.04, 89.23) --
	(103.77, 89.34) --
	(111.51, 89.34) --
	(119.24, 89.44) --
	(126.91, 89.44) --
	(134.61, 89.55) --
	(142.25, 89.66) --
	(156.05, 89.55) --
	(163.75, 89.44) --
	(171.42, 89.34) --
	(179.13, 89.23) --
	(186.80, 89.12) --
	(194.45, 89.12) --
	(202.12, 89.12) --
	(209.78, 89.12) --
	(217.44, 89.23) --
	(225.10, 89.34) --
	(232.74, 89.66) --
	(240.39, 89.77) --
	(248.03, 89.98) --
	(255.67, 90.30) --
	(263.28, 90.62) --
	(270.92, 90.83) --
	(281.60, 91.05) --
	(289.27, 91.15) --
	(296.92, 91.47) --
	(304.58, 91.90) --
	(312.23, 92.22) --
	(319.93, 92.33) --
	(327.60, 92.22) --
	(335.28, 92.01) --
	(342.94, 91.47) --
	(350.63, 90.83) --
	(358.33, 90.51) --
	(366.00, 90.41) --
	(373.72, 90.30) --
	(381.45, 90.09) --
	(389.19, 89.98) --
	(396.93, 89.77) --
	(404.69, 89.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 66.54, 79.93) --
	( 73.47, 79.51) --
	( 81.37, 79.19) --
	( 89.31, 79.08) --
	( 97.23, 79.08) --
	(105.13, 79.40) --
	(113.05, 79.72) --
	(120.96, 80.15) --
	(128.90, 80.79) --
	(136.75, 81.43) --
	(150.83, 82.29) --
	(158.68, 82.71) --
	(166.50, 83.03) --
	(174.25, 83.46) --
	(182.00, 83.89) --
	(189.70, 84.21) --
	(197.36, 84.42) --
	(204.94, 84.53) --
	(212.57, 84.53) --
	(220.15, 84.32) --
	(227.74, 83.99) --
	(235.33, 83.78) --
	(242.91, 83.57) --
	(250.50, 83.57) --
	(258.09, 83.67) --
	(265.67, 83.99) --
	(276.30, 84.64) --
	(283.89, 85.06) --
	(291.48, 85.49) --
	(299.05, 85.70) --
	(306.64, 85.92) --
	(314.25, 86.03) --
	(321.85, 85.92) --
	(329.50, 85.81) --
	(337.08, 85.49) --
	(344.72, 85.06) --
	(352.34, 84.53) --
	(359.98, 84.10) --
	(367.65, 83.67) --
	(375.28, 83.35) --
	(382.98, 83.35) --
	(390.63, 83.35) --
	(398.33, 83.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.76, 89.55) --
	( 74.56, 89.34) --
	( 82.35, 89.23) --
	( 90.10, 89.23) --
	( 97.84, 89.34) --
	(105.59, 89.44) --
	(113.33, 89.55) --
	(121.16, 89.66) --
	(128.95, 89.87) --
	(136.68, 90.19) --
	(150.67, 90.62) --
	(158.54, 90.83) --
	(166.34, 90.94) --
	(174.15, 90.94) --
	(181.98, 90.83) --
	(189.81, 90.83) --
	(197.60, 90.73) --
	(205.43, 90.41) --
	(213.30, 90.19) --
	(221.12, 89.77) --
	(228.99, 89.44) --
	(236.82, 89.23) --
	(244.69, 89.12) --
	(252.50, 89.02) --
	(260.36, 89.02) --
	(268.21, 89.02) --
	(279.18, 88.91) --
	(287.09, 88.91) --
	(294.93, 88.70) --
	(302.80, 88.48) --
	(310.72, 88.27) --
	(318.60, 87.84) --
	(326.50, 87.41) --
	(334.38, 86.88) --
	(342.27, 86.24) --
	(350.15, 85.49) --
	(358.08, 84.64) --
	(365.95, 83.78) --
	(373.86, 83.03) --
	(381.77, 82.29) --
	(389.73, 81.75) --
	(397.62, 81.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.08, 81.86) --
	( 77.84, 83.14) --
	( 85.46, 84.53) --
	( 93.14, 85.81) --
	(100.72, 86.88) --
	(108.41, 87.52) --
	(116.07, 88.16) --
	(123.75, 88.48) --
	(131.45, 88.80) --
	(139.12, 88.91) --
	(152.95, 88.91) --
	(160.67, 88.80) --
	(168.39, 88.59) --
	(176.13, 88.48) --
	(183.85, 88.27) --
	(191.57, 87.95) --
	(199.23, 87.41) --
	(207.02, 86.77) --
	(214.69, 86.24) --
	(222.41, 85.81) --
	(230.12, 85.60) --
	(237.93, 85.81) --
	(245.67, 86.24) --
	(253.44, 86.88) --
	(261.23, 87.52) --
	(268.99, 88.06) --
	(279.89, 88.59) --
	(287.67, 89.02) --
	(295.46, 89.44) --
	(303.26, 89.87) --
	(311.04, 90.19) --
	(318.86, 90.30) --
	(326.65, 90.30) --
	(334.48, 90.30) --
	(342.27, 90.19) --
	(350.09, 89.87) --
	(357.89, 89.44) --
	(365.73, 88.91) --
	(373.57, 88.59) --
	(381.44, 88.16) --
	(389.28, 87.95) --
	(397.16, 87.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 74.29, 87.20) --
	( 80.99, 88.38) --
	( 88.60, 89.23) --
	( 96.28, 89.55) --
	(103.92, 89.55) --
	(111.58, 89.55) --
	(119.26, 89.44) --
	(126.94, 89.55) --
	(134.61, 89.55) --
	(142.30, 89.55) --
	(156.16, 89.23) --
	(163.88, 89.02) --
	(171.60, 88.91) --
	(179.33, 88.70) --
	(187.04, 88.48) --
	(194.79, 88.06) --
	(202.54, 87.84) --
	(210.31, 87.63) --
	(218.11, 87.41) --
	(225.87, 87.41) --
	(233.70, 87.52) --
	(241.51, 87.73) --
	(249.31, 88.06) --
	(257.11, 88.38) --
	(264.92, 88.59) --
	(272.74, 88.80) --
	(283.70, 89.02) --
	(291.55, 89.34) --
	(299.34, 89.66) --
	(307.19, 89.98) --
	(315.01, 90.19) --
	(322.83, 90.41) --
	(330.65, 90.51) --
	(338.46, 90.41) --
	(346.26, 90.30) --
	(353.99, 89.98) --
	(361.81, 89.66) --
	(369.58, 89.44) --
	(377.39, 89.23) --
	(385.13, 89.12) --
	(392.92, 89.02) --
	(400.69, 88.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.37, 80.79) --
	( 77.46, 80.90) --
	( 89.00, 80.90) --
	(100.52, 81.11) --
	(112.04, 81.22) --
	(123.57, 81.22) --
	(135.06, 81.22) --
	(146.54, 81.00) --
	(158.02, 80.79) --
	(169.48, 80.36) --
	(190.02, 79.93) --
	(201.42, 79.83) --
	(212.84, 79.83) --
	(224.22, 80.04) --
	(235.62, 80.47) --
	(247.00, 81.00) --
	(258.37, 81.64) --
	(269.74, 82.39) --
	(281.16, 83.03) --
	(292.61, 83.57) --
	(304.05, 83.89) --
	(315.55, 83.89) --
	(327.07, 83.78) --
	(338.61, 83.57) --
	(350.20, 83.25) --
	(361.81, 83.03) --
	(378.11, 83.14) --
	(389.84, 83.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.98, 84.85) --
	( 78.31, 85.28) --
	( 90.13, 85.92) --
	(101.97, 86.56) --
	(113.84, 87.31) --
	(125.75, 87.84) --
	(137.68, 88.27) --
	(149.62, 88.27) --
	(161.63, 87.63) --
	(173.68, 86.88) --
	(195.41, 85.38) --
	(207.51, 84.53) --
	(219.60, 83.99) --
	(231.77, 83.89) --
	(243.86, 84.21) --
	(256.02, 84.96) --
	(268.25, 85.92) --
	(280.49, 86.99) --
	(292.76, 88.06) --
	(305.05, 88.70) --
	(317.38, 89.23) --
	(329.76, 89.55) --
	(342.16, 89.55) --
	(354.62, 89.34) --
	(367.08, 88.91) --
	(379.57, 88.27) --
	(397.07, 86.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.95, 86.24) --
	( 78.61, 86.88) --
	( 89.65, 87.31) --
	(100.68, 87.73) --
	(111.66, 88.16) --
	(122.68, 88.48) --
	(133.70, 88.70) --
	(144.70, 89.02) --
	(155.70, 89.12) --
	(166.74, 89.12) --
	(186.62, 88.91) --
	(197.66, 88.70) --
	(208.69, 88.48) --
	(219.74, 88.27) --
	(230.80, 88.06) --
	(241.84, 87.84) --
	(252.88, 87.84) --
	(263.95, 88.06) --
	(275.00, 88.16) --
	(286.08, 88.16) --
	(297.15, 87.84) --
	(308.23, 87.31) --
	(319.30, 86.67) --
	(330.38, 85.81) --
	(341.46, 84.74) --
	(352.54, 83.67) --
	(368.08, 82.18) --
	(379.16, 81.22) --
	(390.32, 80.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.56, 90.51) --
	( 78.92, 90.51) --
	( 89.63, 90.73) --
	(100.22, 91.26) --
	(110.92, 92.12) --
	(121.62, 92.97) --
	(132.30, 93.72) --
	(143.00, 94.36) --
	(153.71, 94.79) --
	(164.44, 94.68) --
	(183.78, 93.72) --
	(194.49, 92.97) --
	(205.24, 92.12) --
	(216.00, 91.26) --
	(226.73, 90.30) --
	(237.44, 89.55) --
	(248.15, 89.02) --
	(258.86, 88.91) --
	(269.62, 88.91) --
	(280.41, 89.12) --
	(291.24, 89.23) --
	(302.10, 89.34) --
	(312.99, 89.34) --
	(323.92, 89.23) --
	(334.90, 89.02) --
	(345.87, 88.70) --
	(361.33, 88.27) --
	(372.42, 87.84) --
	(383.48, 87.63) --
	(394.55, 87.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 74.39, 86.56) --
	( 80.87, 88.06) --
	( 88.23, 88.91) --
	( 95.62, 89.12) --
	(102.99, 88.91) --
	(110.39, 88.38) --
	(117.79, 88.27) --
	(125.17, 88.48) --
	(132.57, 88.70) --
	(139.98, 88.91) --
	(153.32, 89.12) --
	(160.74, 89.12) --
	(168.18, 89.12) --
	(175.62, 89.02) --
	(183.05, 88.70) --
	(190.49, 88.16) --
	(197.93, 87.31) --
	(205.40, 86.24) --
	(212.83, 85.06) --
	(220.31, 84.21) --
	(227.77, 84.10) --
	(235.24, 84.53) --
	(242.71, 85.81) --
	(250.13, 86.88) --
	(257.57, 87.84) --
	(265.02, 88.48) --
	(275.48, 88.91) --
	(282.93, 89.12) --
	(290.40, 89.34) --
	(297.85, 89.55) --
	(305.33, 89.87) --
	(312.79, 90.19) --
	(320.25, 90.19) --
	(327.71, 90.09) --
	(335.18, 89.77) --
	(342.63, 89.44) --
	(350.12, 89.12) --
	(357.56, 88.91) --
	(365.09, 88.48) --
	(372.57, 88.48) --
	(380.09, 88.38) --
	(387.58, 88.16) --
	(395.09, 87.95) --
	(402.61, 87.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 72.39, 84.85) --
	( 78.93, 84.85) --
	( 86.33, 85.17) --
	( 93.74, 85.17) --
	(101.10, 84.85) --
	(108.51, 84.32) --
	(115.93, 83.89) --
	(123.34, 83.89) --
	(130.77, 83.99) --
	(138.20, 84.42) --
	(151.58, 85.28) --
	(159.04, 85.81) --
	(166.51, 86.13) --
	(173.95, 86.13) --
	(181.40, 85.81) --
	(188.85, 85.60) --
	(196.31, 85.28) --
	(203.76, 85.06) --
	(211.23, 85.06) --
	(218.68, 85.06) --
	(226.10, 85.17) --
	(233.62, 85.49) --
	(241.07, 85.70) --
	(248.55, 85.81) --
	(256.04, 86.13) --
	(263.54, 86.67) --
	(274.06, 87.31) --
	(281.55, 87.63) --
	(289.09, 87.95) --
	(296.59, 88.16) --
	(304.12, 88.38) --
	(311.66, 88.59) --
	(319.17, 88.59) --
	(326.71, 88.59) --
	(334.23, 88.70) --
	(341.74, 88.70) --
	(349.26, 88.59) --
	(356.76, 88.38) --
	(364.30, 88.16) --
	(371.79, 88.06) --
	(379.35, 87.95) --
	(386.88, 87.95) --
	(394.43, 88.06) --
	(401.98, 88.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.14, 87.52) --
	( 77.58, 87.52) --
	( 84.91, 87.52) --
	( 92.30, 87.63) --
	( 99.62, 87.73) --
	(106.99, 87.73) --
	(114.33, 87.73) --
	(121.71, 87.84) --
	(129.09, 87.84) --
	(136.45, 87.95) --
	(149.71, 88.16) --
	(157.11, 88.27) --
	(164.51, 88.16) --
	(171.93, 87.95) --
	(179.33, 87.63) --
	(186.72, 87.31) --
	(194.15, 87.09) --
	(201.55, 86.88) --
	(208.96, 86.67) --
	(216.36, 86.45) --
	(223.75, 86.13) --
	(231.17, 86.03) --
	(238.60, 86.03) --
	(246.05, 86.03) --
	(253.46, 86.24) --
	(260.89, 86.56) --
	(271.33, 87.20) --
	(278.77, 87.73) --
	(286.23, 88.16) --
	(293.69, 88.59) --
	(301.13, 89.02) --
	(308.60, 89.34) --
	(316.04, 89.66) --
	(323.51, 89.87) --
	(330.98, 89.98) --
	(338.43, 89.98) --
	(345.88, 89.87) --
	(353.37, 89.77) --
	(360.85, 89.55) --
	(368.33, 89.12) --
	(375.84, 89.02) --
	(383.35, 88.80) --
	(390.87, 88.80) --
	(398.41, 88.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 98.36, 89.77) --
	(105.50, 89.87) --
	(113.45, 89.87) --
	(121.41, 89.77) --
	(129.38, 89.77) --
	(137.34, 89.87) --
	(145.20, 89.87) --
	(153.08, 89.87) --
	(160.93, 89.98) --
	(168.74, 90.19) --
	(182.76, 90.09) --
	(190.47, 89.77) --
	(198.17, 89.44) --
	(205.85, 89.23) --
	(213.48, 89.12) --
	(221.07, 89.02) --
	(228.68, 89.02) --
	(236.25, 89.23) --
	(243.77, 89.55) --
	(251.21, 89.98) --
	(258.67, 90.30) --
	(266.07, 90.51) --
	(273.49, 90.73) --
	(280.82, 90.83) --
	(288.20, 90.83) --
	(295.52, 90.83) --
	(305.69, 90.73) --
	(312.94, 90.62) --
	(320.16, 90.51) --
	(327.39, 90.51) --
	(334.55, 90.51) --
	(341.73, 90.30) --
	(348.94, 89.87) --
	(356.13, 89.55) --
	(363.43, 89.23) --
	(370.65, 89.12) --
	(377.97, 89.12) --
	(385.15, 89.02) --
	(392.04, 89.02) --
	(399.00, 88.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.20, 85.92) --
	( 78.12, 85.81) --
	( 86.03, 86.03) --
	( 93.97, 86.24) --
	(101.89, 86.45) --
	(109.81, 86.56) --
	(117.73, 86.88) --
	(125.67, 87.09) --
	(133.59, 87.31) --
	(141.51, 87.52) --
	(155.84, 87.52) --
	(163.84, 87.41) --
	(171.82, 87.31) --
	(179.85, 87.20) --
	(187.85, 87.20) --
	(195.87, 87.20) --
	(203.88, 87.20) --
	(211.91, 87.31) --
	(219.93, 87.63) --
	(227.97, 87.84) --
	(235.99, 88.06) --
	(243.97, 87.95) --
	(251.95, 87.63) --
	(259.96, 87.63) --
	(267.97, 87.73) --
	(276.00, 87.95) --
	(287.24, 88.38) --
	(295.27, 88.70) --
	(303.30, 88.80) --
	(311.34, 89.02) --
	(319.35, 89.23) --
	(327.40, 89.55) --
	(335.44, 89.77) --
	(343.45, 89.87) --
	(351.52, 89.66) --
	(359.52, 89.23) --
	(367.59, 88.70) --
	(375.63, 88.38) --
	(383.69, 88.16) --
	(391.76, 88.06) --
	(399.84, 87.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.96, 89.77) --
	( 77.27, 89.98) --
	( 87.94, 90.09) --
	( 98.54, 90.30) --
	(109.16, 90.41) --
	(119.80, 90.51) --
	(130.47, 90.62) --
	(141.13, 90.83) --
	(151.81, 90.83) --
	(162.57, 90.83) --
	(181.99, 90.62) --
	(192.79, 90.73) --
	(203.64, 90.94) --
	(214.52, 91.26) --
	(225.44, 91.90) --
	(236.37, 92.54) --
	(247.36, 93.29) --
	(258.42, 93.83) --
	(269.51, 94.47) --
	(280.66, 94.68) --
	(291.85, 94.68) --
	(303.06, 94.47) --
	(314.32, 93.83) --
	(325.57, 93.18) --
	(336.83, 92.22) --
	(348.05, 91.26) --
	(363.80, 89.98) --
	(375.04, 89.23) --
	(386.29, 88.59) --
	(397.53, 88.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 73.40, 88.06) --
	( 80.38, 87.63) --
	( 88.30, 87.41) --
	( 96.27, 87.41) --
	(104.21, 87.41) --
	(112.13, 87.52) --
	(120.11, 87.63) --
	(128.06, 87.84) --
	(136.05, 88.06) --
	(144.00, 88.27) --
	(158.30, 88.91) --
	(166.31, 89.12) --
	(174.30, 89.55) --
	(182.28, 89.77) --
	(190.27, 90.09) --
	(198.24, 90.19) --
	(206.23, 90.09) --
	(214.21, 89.77) --
	(222.19, 89.12) --
	(230.22, 88.48) --
	(238.25, 87.63) --
	(246.26, 87.09) --
	(254.29, 86.77) --
	(262.31, 86.88) --
	(270.33, 87.20) --
	(278.37, 87.63) --
	(289.63, 88.80) --
	(297.66, 89.66) --
	(305.70, 90.41) --
	(313.73, 91.05) --
	(321.77, 91.47) --
	(329.83, 91.90) --
	(337.88, 92.01) --
	(345.92, 92.01) --
	(353.96, 91.80) --
	(362.07, 91.58) --
	(370.08, 91.58) --
	(378.22, 91.47) --
	(386.30, 91.26) --
	(394.43, 91.05) --
	(402.57, 90.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 73.10, 88.70) --
	( 79.94, 89.02) --
	( 87.64, 89.34) --
	( 95.37, 89.66) --
	(103.08, 89.77) --
	(110.81, 89.87) --
	(118.52, 89.98) --
	(126.21, 89.98) --
	(133.95, 90.09) --
	(141.65, 90.19) --
	(155.58, 90.09) --
	(163.33, 89.87) --
	(171.08, 89.44) --
	(178.87, 89.02) --
	(186.63, 88.48) --
	(194.41, 88.06) --
	(202.18, 87.73) --
	(209.96, 87.41) --
	(217.75, 87.20) --
	(225.52, 87.09) --
	(233.37, 87.31) --
	(241.17, 87.84) --
	(248.95, 88.48) --
	(256.75, 89.34) --
	(264.53, 90.30) --
	(272.35, 91.26) --
	(283.29, 92.65) --
	(291.11, 93.83) --
	(298.93, 94.79) --
	(306.76, 95.21) --
	(314.57, 95.32) --
	(322.41, 95.11) --
	(330.23, 94.89) --
	(338.09, 94.47) --
	(345.92, 93.83) --
	(353.75, 92.97) --
	(361.61, 92.01) --
	(369.42, 91.26) --
	(377.31, 90.73) --
	(385.15, 90.30) --
	(393.00, 90.09) --
	(400.86, 89.98);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.77, 91.37) --
	( 76.84, 91.47) --
	( 87.10, 91.69) --
	( 97.37, 92.12) --
	(107.69, 92.54) --
	(118.05, 92.86) --
	(128.43, 92.97) --
	(138.82, 92.97) --
	(149.19, 92.65) --
	(159.57, 92.12) --
	(178.27, 90.94) --
	(188.71, 90.30) --
	(199.08, 89.77) --
	(209.46, 89.34) --
	(219.85, 88.91) --
	(230.23, 88.70) --
	(240.60, 88.70) --
	(251.03, 88.80) --
	(261.39, 89.02) --
	(271.71, 89.23) --
	(282.11, 89.55) --
	(292.53, 89.77) --
	(302.88, 89.87) --
	(313.27, 89.77) --
	(323.64, 89.66) --
	(334.00, 89.34) --
	(348.51, 89.12) --
	(358.94, 89.12) --
	(369.35, 89.02) --
	(379.71, 88.91) --
	(390.17, 88.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.25, 83.14) --
	( 76.42, 83.67) --
	( 85.81, 84.21) --
	( 95.16, 84.74) --
	(104.52, 85.28) --
	(113.92, 85.81) --
	(123.28, 86.24) --
	(132.72, 86.67) --
	(142.14, 86.88) --
	(151.57, 86.88) --
	(168.70, 86.35) --
	(178.21, 85.81) --
	(187.73, 85.17) --
	(197.32, 84.42) --
	(206.92, 83.78) --
	(216.54, 83.35) --
	(226.21, 83.14) --
	(235.87, 83.35) --
	(245.50, 83.99) --
	(255.25, 84.96) --
	(264.99, 86.03) --
	(274.76, 86.99) --
	(284.59, 87.73) --
	(294.43, 88.16) --
	(304.26, 88.27) --
	(314.11, 88.06) --
	(327.92, 87.41) --
	(337.80, 86.88) --
	(347.66, 86.24) --
	(357.57, 85.92) --
	(367.44, 85.70) --
	(377.38, 85.81) --
	(387.35, 86.03) --
	(397.34, 86.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 74.59, 82.29) --
	( 81.13, 82.18) --
	( 88.58, 82.18) --
	( 96.04, 82.61) --
	(103.47, 83.35) --
	(110.94, 84.32) --
	(118.41, 85.17) --
	(125.87, 86.03) --
	(133.35, 86.77) --
	(140.81, 87.41) --
	(154.29, 87.52) --
	(161.80, 86.99) --
	(169.31, 86.56) --
	(176.84, 85.92) --
	(184.34, 84.96) --
	(191.86, 83.99) --
	(199.35, 83.25) --
	(206.83, 82.50) --
	(214.31, 81.96) --
	(221.85, 81.75) --
	(229.43, 81.75) --
	(237.03, 81.86) --
	(244.58, 81.96) --
	(252.16, 82.29) --
	(259.69, 82.71) --
	(267.21, 83.35) --
	(277.79, 84.53) --
	(285.35, 85.70) --
	(292.91, 86.77) --
	(300.44, 87.52) --
	(308.02, 87.95) --
	(315.57, 88.48) --
	(323.16, 88.80) --
	(330.74, 88.91) --
	(338.30, 88.27) --
	(345.88, 87.20) --
	(353.40, 86.13) --
	(361.02, 85.38) --
	(368.55, 84.85) --
	(376.15, 84.32) --
	(383.72, 83.67) --
	(391.35, 83.14) --
	(398.96, 82.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.94, 88.59) --
	( 78.13, 88.06) --
	( 85.14, 87.95) --
	( 92.17, 88.27) --
	( 99.17, 88.80) --
	(106.27, 89.44) --
	(113.33, 90.19) --
	(120.48, 90.94) --
	(127.61, 91.80) --
	(134.73, 92.97) --
	(147.50, 94.79) --
	(154.67, 95.21) --
	(161.85, 95.00) --
	(169.04, 94.25) --
	(176.21, 93.51) --
	(183.42, 92.76) --
	(190.62, 92.12) --
	(197.83, 91.69) --
	(205.09, 91.37) --
	(212.36, 91.05) --
	(219.63, 90.62) --
	(226.93, 90.51) --
	(234.27, 90.62) --
	(241.60, 90.83) --
	(248.95, 91.15) --
	(256.30, 91.47) --
	(266.70, 91.90) --
	(274.15, 92.22) --
	(281.60, 92.44) --
	(289.09, 92.65) --
	(296.60, 92.65) --
	(304.14, 92.76) --
	(311.70, 92.86) --
	(319.26, 92.97) --
	(326.81, 93.08) --
	(334.36, 93.18) --
	(341.89, 93.18) --
	(349.43, 93.18) --
	(356.91, 92.86) --
	(364.45, 92.54) --
	(371.96, 92.22) --
	(379.51, 92.01) --
	(387.04, 91.58) --
	(394.57, 91.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.19, 81.32) --
	( 76.77, 81.86) --
	( 84.26, 82.18) --
	( 91.73, 82.29) --
	( 99.21, 82.29) --
	(106.73, 82.61) --
	(114.23, 83.57) --
	(121.76, 84.96) --
	(129.27, 86.24) --
	(136.79, 86.99) --
	(150.36, 87.31) --
	(157.91, 87.20) --
	(165.50, 86.99) --
	(173.08, 86.77) --
	(180.68, 86.56) --
	(188.26, 86.45) --
	(195.85, 86.35) --
	(203.43, 86.24) --
	(211.01, 86.03) --
	(218.59, 85.92) --
	(226.14, 85.81) --
	(233.69, 85.92) --
	(241.24, 86.13) --
	(248.78, 86.56) --
	(256.30, 86.99) --
	(263.86, 87.63) --
	(274.43, 88.48) --
	(282.02, 89.02) --
	(289.61, 89.34) --
	(297.18, 89.44) --
	(304.75, 89.44) --
	(312.36, 89.55) --
	(319.97, 89.77) --
	(327.60, 89.98) --
	(335.21, 89.98) --
	(342.83, 89.77) --
	(350.47, 89.23) --
	(358.11, 88.59) --
	(365.75, 87.73) --
	(373.40, 87.09) --
	(381.06, 86.56) --
	(388.76, 86.13) --
	(396.50, 85.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.23, 88.38) --
	( 75.88, 87.84) --
	( 84.62, 87.63) --
	( 93.18, 87.84) --
	(101.72, 88.16) --
	(110.21, 88.48) --
	(118.67, 88.59) --
	(127.05, 88.70) --
	(135.41, 88.70) --
	(143.71, 88.70) --
	(158.61, 88.27) --
	(166.83, 87.73) --
	(174.99, 86.99) --
	(183.11, 86.13) --
	(191.16, 85.17) --
	(199.17, 84.32) --
	(207.14, 83.78) --
	(215.03, 83.46) --
	(222.89, 83.35) --
	(230.67, 83.35) --
	(238.42, 83.67) --
	(246.11, 84.21) --
	(253.79, 84.96) --
	(261.45, 85.92) --
	(269.11, 86.99) --
	(276.78, 87.73) --
	(287.53, 88.27) --
	(295.21, 88.38) --
	(302.87, 88.48) --
	(310.58, 88.38) --
	(318.29, 88.38) --
	(326.03, 88.38) --
	(333.78, 88.48) --
	(341.49, 88.59) --
	(349.26, 88.70) --
	(357.04, 88.59) --
	(364.82, 88.27) --
	(372.64, 87.84) --
	(380.40, 87.41) --
	(388.17, 86.99) --
	(395.89, 86.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.86, 84.42) --
	( 75.39, 85.17) --
	( 83.93, 86.24) --
	( 92.36, 87.52) --
	(100.78, 88.59) --
	(109.08, 89.23) --
	(117.42, 89.66) --
	(125.64, 89.87) --
	(133.88, 89.87) --
	(141.99, 89.98) --
	(156.58, 89.66) --
	(164.68, 89.34) --
	(172.74, 89.12) --
	(180.74, 88.91) --
	(188.71, 88.70) --
	(196.68, 88.38) --
	(204.64, 87.84) --
	(212.61, 87.31) --
	(220.53, 86.67) --
	(228.45, 86.03) --
	(236.33, 85.60) --
	(244.23, 85.49) --
	(252.13, 85.49) --
	(260.00, 85.70) --
	(267.91, 86.24) --
	(275.81, 86.67) --
	(286.84, 87.41) --
	(294.63, 87.95) --
	(302.45, 88.38) --
	(310.22, 88.80) --
	(317.93, 88.91) --
	(325.67, 89.02) --
	(333.37, 89.12) --
	(341.09, 89.12) --
	(348.74, 89.02) --
	(356.43, 88.80) --
	(364.04, 88.38) --
	(371.73, 88.06) --
	(379.27, 87.52) --
	(386.92, 87.09) --
	(394.46, 86.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 72.22, 85.81) --
	( 78.69, 85.60) --
	( 86.03, 85.81) --
	( 93.39, 86.24) --
	(100.71, 86.56) --
	(108.04, 86.99) --
	(115.36, 87.41) --
	(122.69, 87.63) --
	(130.02, 87.84) --
	(137.34, 87.73) --
	(150.50, 87.31) --
	(157.84, 86.77) --
	(165.19, 86.35) --
	(172.56, 85.92) --
	(179.92, 85.28) --
	(187.28, 84.53) --
	(194.66, 83.78) --
	(202.02, 83.25) --
	(209.37, 83.03) --
	(216.75, 82.71) --
	(224.11, 82.50) --
	(231.47, 82.50) --
	(238.92, 82.50) --
	(246.31, 82.71) --
	(253.74, 83.03) --
	(261.18, 83.46) --
	(271.58, 84.32) --
	(279.04, 84.42) --
	(286.50, 84.32) --
	(293.94, 84.32) --
	(301.39, 84.64) --
	(308.84, 84.96) --
	(316.31, 85.38) --
	(323.80, 85.49) --
	(331.26, 85.38) --
	(338.75, 84.85) --
	(346.22, 83.99) --
	(353.71, 83.35) --
	(361.24, 82.82) --
	(368.77, 82.39) --
	(376.34, 82.07) --
	(383.84, 81.75) --
	(391.43, 81.32) --
	(399.01, 81.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 74.72, 86.67) --
	( 81.20, 86.56) --
	( 88.58, 86.77) --
	( 96.02, 87.31) --
	(103.41, 87.95) --
	(110.82, 88.48) --
	(118.25, 88.91) --
	(125.65, 89.23) --
	(133.09, 89.34) --
	(140.55, 89.55) --
	(153.96, 89.66) --
	(161.45, 89.55) --
	(168.94, 89.34) --
	(176.46, 89.66) --
	(183.97, 89.66) --
	(191.49, 89.66) --
	(199.00, 89.44) --
	(206.54, 89.02) --
	(214.06, 88.48) --
	(221.57, 88.27) --
	(229.10, 88.48) --
	(236.67, 88.80) --
	(244.23, 89.34) --
	(251.80, 89.77) --
	(259.37, 90.09) --
	(266.90, 90.30) --
	(277.48, 90.51) --
	(285.02, 90.62) --
	(292.59, 90.62) --
	(300.12, 90.62) --
	(307.69, 90.73) --
	(315.20, 90.62) --
	(322.81, 90.41) --
	(330.33, 89.98) --
	(337.88, 89.44) --
	(345.47, 88.91) --
	(353.01, 88.48) --
	(360.62, 88.06) --
	(368.18, 87.73) --
	(375.80, 87.41) --
	(383.37, 87.20) --
	(390.99, 86.99) --
	(398.61, 86.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.49, 88.59) --
	( 76.79, 89.55) --
	( 84.20, 90.30) --
	( 91.73, 90.83) --
	( 98.98, 91.26) --
	(106.23, 91.47) --
	(113.48, 91.58) --
	(120.88, 91.58) --
	(128.31, 91.58) --
	(135.82, 91.58) --
	(149.23, 91.47) --
	(156.77, 91.26) --
	(164.26, 91.05) --
	(171.78, 90.83) --
	(179.31, 90.51) --
	(186.85, 90.19) --
	(194.33, 89.77) --
	(201.89, 89.12) --
	(209.42, 88.70) --
	(216.96, 88.38) --
	(224.47, 87.95) --
	(232.02, 87.73) --
	(239.55, 87.52) --
	(247.08, 87.52) --
	(254.66, 87.73) --
	(262.20, 88.16) --
	(272.79, 88.91) --
	(280.35, 89.44) --
	(287.93, 89.87) --
	(295.51, 90.30) --
	(303.10, 90.73) --
	(310.67, 90.94) --
	(318.24, 91.15) --
	(325.83, 91.26) --
	(333.41, 91.26) --
	(340.98, 91.26) --
	(348.56, 91.26) --
	(356.13, 91.15) --
	(363.74, 91.05) --
	(371.32, 90.83) --
	(378.96, 90.62) --
	(386.60, 90.51) --
	(394.26, 90.41) --
	(401.92, 90.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.09, 84.21) --
	( 77.60, 85.92) --
	( 85.00, 86.77) --
	( 92.45, 87.31) --
	( 99.84, 87.52) --
	(107.30, 87.63) --
	(114.71, 87.52) --
	(122.21, 87.31) --
	(129.67, 87.52) --
	(137.14, 87.84) --
	(150.57, 88.06) --
	(158.05, 88.27) --
	(165.56, 88.38) --
	(173.03, 88.70) --
	(180.51, 88.70) --
	(187.97, 88.48) --
	(195.44, 88.38) --
	(202.88, 88.27) --
	(210.30, 88.16) --
	(217.77, 88.16) --
	(225.21, 88.06) --
	(232.73, 88.16) --
	(240.19, 88.38) --
	(247.65, 88.59) --
	(255.10, 88.80) --
	(262.55, 88.91) --
	(273.00, 89.12) --
	(280.50, 89.34) --
	(288.00, 89.44) --
	(295.49, 89.44) --
	(302.99, 89.23) --
	(310.49, 89.12) --
	(318.02, 89.02) --
	(325.54, 89.02) --
	(333.07, 88.91) --
	(340.56, 88.91) --
	(348.07, 88.80) --
	(355.65, 88.70) --
	(363.20, 88.59) --
	(370.74, 88.38) --
	(378.34, 88.16) --
	(385.95, 88.06) --
	(393.59, 87.73) --
	(401.23, 87.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 72.21, 85.81) --
	( 78.87, 87.63) --
	( 86.39, 88.59) --
	( 93.97, 89.02) --
	(101.51, 89.02) --
	(109.09, 89.02) --
	(116.65, 88.91) --
	(124.24, 88.91) --
	(131.80, 88.91) --
	(139.34, 88.80) --
	(152.88, 88.48) --
	(160.39, 88.38) --
	(167.88, 88.27) --
	(175.39, 88.16) --
	(182.88, 88.06) --
	(190.38, 87.84) --
	(197.86, 87.63) --
	(205.33, 87.31) --
	(212.81, 87.09) --
	(220.29, 86.88) --
	(227.74, 86.77) --
	(235.23, 86.77) --
	(242.66, 86.88) --
	(250.10, 86.99) --
	(257.54, 87.20) --
	(265.00, 87.63) --
	(275.46, 88.38) --
	(282.93, 88.91) --
	(290.42, 89.34) --
	(297.90, 89.77) --
	(305.40, 90.19) --
	(312.93, 90.41) --
	(320.45, 90.51) --
	(327.99, 90.41) --
	(335.55, 90.09) --
	(343.09, 89.66) --
	(350.67, 89.34) --
	(358.25, 88.91) --
	(365.85, 88.38) --
	(373.47, 87.95) --
	(381.07, 87.41) --
	(388.73, 86.67) --
	(396.37, 85.92);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 72.77, 87.95) --
	( 79.19, 88.16) --
	( 86.39, 88.48) --
	( 93.72, 88.48) --
	(100.98, 88.48) --
	(108.33, 88.38) --
	(115.58, 88.06) --
	(122.95, 87.63) --
	(130.29, 87.20) --
	(137.68, 86.99) --
	(150.96, 86.35) --
	(158.35, 85.92) --
	(165.78, 85.92) --
	(173.21, 85.49) --
	(180.68, 84.64) --
	(188.19, 83.46) --
	(195.72, 82.82) --
	(203.26, 82.61) --
	(210.85, 82.82) --
	(218.39, 83.35) --
	(225.98, 84.42) --
	(233.60, 85.70) --
	(241.20, 86.56) --
	(248.73, 87.41) --
	(256.27, 88.16) --
	(263.84, 89.02) --
	(274.42, 90.09) --
	(281.98, 90.51) --
	(289.56, 90.83) --
	(297.14, 91.15) --
	(304.73, 91.47) --
	(312.32, 91.58) --
	(319.91, 91.69) --
	(327.49, 91.80) --
	(335.10, 91.80) --
	(342.71, 91.47) --
	(350.33, 90.94) --
	(357.95, 90.62) --
	(365.62, 90.30) --
	(373.28, 90.19) --
	(380.97, 89.98) --
	(388.66, 89.77) --
	(396.38, 89.55);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.89, 85.81) --
	( 78.60, 85.60) --
	( 86.19, 85.49) --
	( 93.84, 85.38) --
	(101.49, 84.64) --
	(109.18, 84.10) --
	(116.85, 84.10) --
	(124.54, 84.42) --
	(132.24, 84.74) --
	(139.96, 84.85) --
	(153.87, 84.42) --
	(161.65, 84.10) --
	(169.43, 84.21) --
	(177.26, 84.42) --
	(185.06, 84.42) --
	(192.91, 84.96) --
	(200.79, 85.70) --
	(208.68, 86.35) --
	(216.60, 86.88) --
	(224.51, 87.31) --
	(232.48, 88.06) --
	(240.44, 88.70) --
	(248.36, 89.23) --
	(256.33, 89.66) --
	(264.27, 90.09) --
	(272.21, 90.51) --
	(283.31, 90.83) --
	(291.23, 90.94) --
	(299.15, 90.83) --
	(307.04, 90.73) --
	(314.92, 90.62) --
	(322.85, 90.62) --
	(330.76, 90.51) --
	(338.68, 90.09) --
	(346.62, 89.34) --
	(354.53, 88.38) --
	(362.49, 87.73) --
	(370.38, 87.20) --
	(378.35, 86.99) --
	(386.25, 86.88) --
	(394.16, 86.88) --
	(402.07, 87.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 73.93, 89.87) --
	( 80.49, 90.30) --
	( 87.88, 90.51) --
	( 95.33, 90.51) --
	(102.73, 90.51) --
	(110.19, 90.62) --
	(117.63, 90.73) --
	(125.09, 90.83) --
	(132.57, 90.83) --
	(140.03, 90.94) --
	(153.46, 90.83) --
	(160.96, 90.73) --
	(168.47, 90.62) --
	(175.99, 90.73) --
	(183.51, 90.83) --
	(191.05, 90.83) --
	(198.60, 90.83) --
	(206.12, 90.83) --
	(213.68, 90.73) --
	(221.21, 90.73) --
	(228.79, 90.83) --
	(236.38, 90.94) --
	(243.92, 91.15) --
	(251.47, 91.47) --
	(259.03, 92.01) --
	(266.60, 92.65) --
	(277.23, 93.51) --
	(284.79, 93.93) --
	(292.41, 94.25) --
	(299.96, 94.25) --
	(307.56, 94.25) --
	(315.13, 94.15) --
	(322.74, 94.04) --
	(330.34, 93.83) --
	(337.94, 93.51) --
	(345.52, 92.86) --
	(353.11, 92.12) --
	(360.70, 91.47) --
	(368.28, 91.26) --
	(375.92, 91.15) --
	(383.52, 90.94) --
	(391.18, 90.94) --
	(398.83, 90.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 74.06, 86.67) --
	( 80.59, 86.56) --
	( 88.01, 86.77) --
	( 95.46, 86.99) --
	(102.92, 87.20) --
	(110.37, 87.52) --
	(117.86, 87.84) --
	(125.35, 87.84) --
	(132.83, 87.63) --
	(140.29, 87.20) --
	(153.67, 86.77) --
	(161.17, 86.35) --
	(168.82, 86.56) --
	(176.38, 87.41) --
	(183.97, 87.41) --
	(191.51, 86.99) --
	(199.06, 86.13) --
	(206.65, 85.38) --
	(214.21, 85.28) --
	(221.82, 86.03) --
	(229.44, 87.41) --
	(237.09, 88.59) --
	(244.68, 89.44) --
	(252.31, 90.09) --
	(259.86, 90.41) --
	(267.38, 90.62) --
	(278.00, 90.62) --
	(285.57, 90.62) --
	(293.11, 90.73) --
	(300.69, 90.73) --
	(308.27, 90.73) --
	(315.83, 90.62) --
	(323.46, 90.51) --
	(331.02, 90.30) --
	(338.60, 89.98) --
	(346.21, 89.34) --
	(353.79, 88.27) --
	(361.35, 87.31) --
	(368.94, 86.56) --
	(376.59, 86.35) --
	(384.15, 86.35) --
	(391.75, 86.45) --
	(399.35, 86.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.10, 86.03) --
	( 74.72, 86.03) --
	( 82.35, 86.03) --
	( 89.90, 86.24) --
	( 97.45, 86.35) --
	(105.00, 86.56) --
	(112.56, 86.77) --
	(120.10, 86.77) --
	(127.65, 86.77) --
	(135.20, 86.77) --
	(148.81, 86.77) --
	(156.41, 86.67) --
	(164.04, 86.35) --
	(171.71, 86.03) --
	(179.38, 85.92) --
	(187.06, 85.92) --
	(194.75, 86.13) --
	(202.42, 86.13) --
	(210.05, 86.13) --
	(217.72, 86.13) --
	(225.41, 86.13) --
	(233.08, 86.03) --
	(240.78, 86.03) --
	(248.47, 86.03) --
	(256.19, 86.35) --
	(263.89, 86.67) --
	(274.74, 87.31) --
	(282.51, 87.73) --
	(290.31, 88.06) --
	(298.10, 88.48) --
	(305.88, 88.91) --
	(313.71, 89.44) --
	(321.57, 89.77) --
	(329.47, 90.09) --
	(337.36, 89.98) --
	(345.31, 89.66) --
	(353.29, 89.34) --
	(361.26, 89.02) --
	(369.28, 88.80) --
	(377.24, 88.70) --
	(385.29, 88.70) --
	(393.29, 88.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 74.61, 87.73) --
	( 81.32, 87.52) --
	( 88.95, 87.63) --
	( 96.63, 87.95) --
	(104.30, 88.38) --
	(111.97, 88.80) --
	(119.68, 89.12) --
	(127.37, 89.34) --
	(135.08, 89.44) --
	(142.76, 89.55) --
	(156.66, 89.55) --
	(164.42, 89.66) --
	(172.17, 89.66) --
	(179.90, 89.55) --
	(187.67, 89.34) --
	(195.44, 89.02) --
	(203.19, 88.48) --
	(210.96, 87.84) --
	(218.73, 87.41) --
	(226.51, 87.41) --
	(234.35, 87.73) --
	(242.15, 88.16) --
	(249.96, 88.48) --
	(257.74, 88.80) --
	(265.52, 89.23) --
	(273.31, 89.77) --
	(284.20, 90.41) --
	(292.00, 90.83) --
	(299.74, 91.26) --
	(307.52, 91.69) --
	(315.31, 92.22) --
	(323.13, 92.44) --
	(330.92, 92.33) --
	(338.75, 91.90) --
	(346.56, 91.26) --
	(354.38, 90.62) --
	(362.22, 90.30) --
	(370.03, 90.09) --
	(377.88, 89.66) --
	(385.69, 89.23) --
	(393.54, 88.80) --
	(401.40, 88.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 74.54, 88.27) --
	( 81.31, 89.66) --
	( 88.95, 90.62) --
	( 96.68, 90.94) --
	(104.34, 90.83) --
	(112.01, 90.73) --
	(119.71, 90.73) --
	(127.41, 90.83) --
	(135.13, 90.94) --
	(142.80, 91.05) --
	(156.66, 90.83) --
	(164.42, 90.62) --
	(172.15, 90.51) --
	(179.88, 90.51) --
	(187.60, 90.51) --
	(195.32, 90.41) --
	(203.07, 90.19) --
	(210.87, 90.09) --
	(218.65, 89.98) --
	(226.50, 89.98) --
	(234.30, 90.09) --
	(242.07, 90.30) --
	(249.83, 90.62) --
	(257.62, 90.83) --
	(265.41, 91.15) --
	(273.22, 91.37) --
	(284.16, 91.80) --
	(291.95, 92.12) --
	(299.79, 92.33) --
	(307.57, 92.54) --
	(315.39, 92.65) --
	(323.22, 92.76) --
	(331.01, 92.76) --
	(338.86, 92.54) --
	(346.68, 92.12) --
	(354.53, 91.80) --
	(362.36, 91.47) --
	(370.16, 91.47) --
	(378.06, 91.69) --
	(385.88, 91.80) --
	(393.77, 92.12) --
	(401.65, 92.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 72.16, 87.09) --
	( 78.94, 87.31) --
	( 86.61, 87.41) --
	( 94.32, 87.41) --
	(101.98, 87.31) --
	(109.70, 87.41) --
	(117.40, 87.52) --
	(125.11, 87.63) --
	(132.86, 87.73) --
	(140.56, 87.95) --
	(154.50, 88.27) --
	(162.28, 88.38) --
	(170.02, 88.48) --
	(177.82, 88.70) --
	(185.57, 88.70) --
	(193.34, 88.70) --
	(201.08, 88.70) --
	(208.85, 88.38) --
	(216.56, 88.16) --
	(224.31, 87.95) --
	(232.13, 87.95) --
	(239.96, 88.16) --
	(247.77, 88.70) --
	(255.62, 89.23) --
	(263.48, 89.87) --
	(271.31, 90.51) --
	(282.32, 91.05) --
	(290.17, 91.37) --
	(298.04, 91.58) --
	(305.89, 91.69) --
	(313.77, 91.90) --
	(321.65, 92.12) --
	(329.54, 92.44) --
	(337.43, 92.76) --
	(345.33, 92.86) --
	(353.19, 92.86) --
	(361.09, 92.86) --
	(368.98, 92.97) --
	(376.94, 93.08) --
	(384.76, 93.08) --
	(392.68, 93.18) --
	(400.57, 93.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 74.66, 82.93) --
	( 81.33, 82.61) --
	( 88.93, 82.39) --
	( 96.59, 82.39) --
	(104.24, 82.61) --
	(111.90, 82.93) --
	(119.61, 83.46) --
	(127.31, 84.32) --
	(135.08, 85.17) --
	(142.80, 85.92) --
	(156.78, 86.56) --
	(164.58, 86.67) --
	(172.38, 86.88) --
	(180.19, 86.77) --
	(188.01, 86.35) --
	(195.84, 85.81) --
	(203.68, 85.17) --
	(211.54, 84.74) --
	(219.39, 84.32) --
	(227.32, 84.21) --
	(235.26, 83.99) --
	(243.18, 84.10) --
	(251.09, 84.64) --
	(258.99, 86.03) --
	(266.86, 87.73) --
	(274.79, 88.91) --
	(285.83, 89.55) --
	(293.77, 89.77) --
	(301.67, 89.87) --
	(309.58, 89.87) --
	(317.45, 89.77) --
	(325.38, 89.77) --
	(333.28, 89.55) --
	(341.16, 89.55) --
	(349.07, 89.34) --
	(356.92, 89.23) --
	(364.86, 89.12) --
	(372.71, 89.23) --
	(380.61, 89.23) --
	(388.52, 89.34) --
	(396.43, 89.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.84, 82.82) --
	( 78.68, 83.57) --
	( 86.38, 84.85) --
	( 94.14, 86.13) --
	(101.87, 86.99) --
	(109.64, 87.73) --
	(117.36, 88.38) --
	(125.14, 88.80) --
	(132.89, 89.23) --
	(140.68, 89.34) --
	(154.65, 89.12) --
	(162.46, 88.91) --
	(170.26, 88.48) --
	(178.06, 87.73) --
	(185.87, 86.77) --
	(193.66, 85.49) --
	(201.49, 83.78) --
	(209.27, 82.39) --
	(217.11, 81.64) --
	(224.94, 81.11) --
	(232.83, 80.79) --
	(240.67, 80.68) --
	(248.55, 80.68) --
	(256.42, 80.68) --
	(264.32, 80.79) --
	(272.21, 80.79) --
	(283.26, 81.11) --
	(291.18, 81.22) --
	(299.04, 81.43) --
	(306.94, 81.64) --
	(314.83, 81.86) --
	(322.74, 82.07) --
	(330.66, 82.29) --
	(338.55, 82.39) --
	(346.46, 82.50) --
	(354.36, 82.61) --
	(362.29, 83.03) --
	(370.17, 83.99) --
	(378.10, 85.70) --
	(386.02, 87.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 75.13, 85.28) --
	( 81.95, 86.77) --
	( 89.78, 87.95) --
	( 97.63, 88.48) --
	(105.47, 88.70) --
	(113.31, 88.70) --
	(121.18, 88.59) --
	(129.04, 88.70) --
	(136.94, 88.80) --
	(144.80, 89.02) --
	(159.01, 89.23) --
	(166.93, 89.02) --
	(174.87, 88.70) --
	(182.79, 88.38) --
	(190.71, 87.95) --
	(198.67, 87.63) --
	(206.63, 87.41) --
	(214.52, 87.09) --
	(222.49, 86.99) --
	(230.53, 86.99) --
	(238.58, 86.99) --
	(246.56, 87.20) --
	(254.56, 87.63) --
	(262.53, 88.16) --
	(270.54, 88.70) --
	(278.53, 89.12) --
	(289.73, 89.44) --
	(297.72, 89.66) --
	(305.69, 89.77) --
	(313.71, 89.87) --
	(321.73, 89.87) --
	(329.74, 89.77) --
	(337.79, 89.66) --
	(345.83, 89.44) --
	(353.86, 89.23) --
	(361.95, 88.91) --
	(369.99, 88.70) --
	(378.08, 88.48) --
	(386.15, 88.27) --
	(394.24, 88.06) --
	(402.33, 87.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.12, 89.87) --
	( 78.06, 90.41) --
	( 85.99, 90.94) --
	( 93.94, 91.47) --
	(101.84, 91.80) --
	(109.76, 92.01) --
	(117.70, 92.12) --
	(125.65, 92.12) --
	(133.59, 92.22) --
	(141.51, 92.22) --
	(155.81, 92.44) --
	(163.82, 92.44) --
	(171.80, 92.65) --
	(179.79, 92.97) --
	(187.79, 93.08) --
	(195.77, 93.08) --
	(203.78, 92.86) --
	(211.79, 92.54) --
	(219.78, 92.22) --
	(227.82, 92.12) --
	(235.84, 92.22) --
	(243.85, 92.54) --
	(251.87, 93.08) --
	(259.87, 93.83) --
	(267.90, 94.68) --
	(275.93, 95.54) --
	(287.16, 96.18) --
	(295.17, 96.18) --
	(303.20, 95.75) --
	(311.23, 95.32) --
	(319.27, 94.89) --
	(327.31, 94.47) --
	(335.36, 93.93) --
	(343.38, 93.29) --
	(351.43, 92.44) --
	(359.45, 91.37) --
	(367.50, 89.98) --
	(375.57, 88.27) --
	(383.63, 86.56) --
	(391.69, 84.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.45, 86.56) --
	( 77.61, 86.56) --
	( 88.03, 86.77) --
	( 98.38, 87.20) --
	(108.71, 87.52) --
	(118.96, 87.84) --
	(129.29, 87.73) --
	(139.55, 87.52) --
	(149.95, 87.20) --
	(160.43, 86.77) --
	(179.51, 86.24) --
	(190.19, 86.03) --
	(200.87, 85.92) --
	(211.60, 85.70) --
	(222.34, 85.60) --
	(233.03, 85.60) --
	(243.83, 85.70) --
	(254.58, 85.92) --
	(265.26, 86.24) --
	(275.98, 86.45) --
	(286.62, 86.56) --
	(297.21, 86.45) --
	(307.74, 86.45) --
	(318.20, 86.35) --
	(328.65, 86.13) --
	(339.04, 85.81) --
	(353.65, 85.06) --
	(364.11, 84.96) --
	(374.70, 85.49) --
	(385.42, 86.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.38,103.76) --
	( 77.54,101.73) --
	( 88.03, 99.81) --
	( 98.55, 98.53) --
	(109.01, 97.78) --
	(119.56, 97.25) --
	(130.09, 96.92) --
	(140.68, 96.60) --
	(151.13, 95.96) --
	(161.80, 95.00) --
	(180.86, 92.65) --
	(191.46, 91.69) --
	(202.07, 91.05) --
	(212.64, 90.73) --
	(223.30, 90.51) --
	(233.94, 90.51) --
	(244.61, 90.51) --
	(255.30, 90.51) --
	(266.07, 90.73) --
	(276.82, 90.94) --
	(287.62, 91.15) --
	(298.47, 91.15) --
	(309.32, 91.26) --
	(320.17, 91.26) --
	(331.12, 91.37) --
	(342.04, 91.37) --
	(357.38, 91.58) --
	(368.37, 91.69) --
	(379.35, 91.90) --
	(390.44, 91.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 74.11, 85.70) --
	( 80.82, 85.81) --
	( 88.46, 86.03) --
	( 96.10, 86.24) --
	(103.76, 86.45) --
	(111.36, 86.67) --
	(119.05, 86.88) --
	(126.69, 87.20) --
	(134.36, 87.31) --
	(142.01, 87.52) --
	(155.83, 87.52) --
	(163.54, 87.52) --
	(171.24, 87.63) --
	(178.95, 87.73) --
	(186.62, 87.52) --
	(194.31, 87.31) --
	(202.01, 86.99) --
	(209.71, 86.77) --
	(217.45, 86.56) --
	(225.14, 86.35) --
	(232.88, 86.35) --
	(240.61, 86.24) --
	(248.33, 86.24) --
	(256.03, 86.35) --
	(263.79, 86.77) --
	(271.50, 86.99) --
	(282.36, 87.52) --
	(290.10, 87.63) --
	(297.86, 87.95) --
	(305.58, 88.16) --
	(313.27, 88.06) --
	(321.06, 87.95) --
	(328.87, 87.63) --
	(336.69, 87.41) --
	(344.43, 87.09) --
	(352.26, 86.77) --
	(360.04, 86.56) --
	(367.83, 86.45) --
	(375.67, 86.35) --
	(383.46, 86.35) --
	(391.35, 86.45) --
	(399.22, 86.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.50, 87.68) --
	( 78.21, 88.11) --
	( 87.03, 88.75) --
	( 95.86, 89.39) --
	(104.69, 89.60) --
	(113.52, 89.60) --
	(122.36, 89.39) --
	(131.20, 89.07) --
	(140.04, 88.75) --
	(148.87, 88.43) --
	(164.88, 87.90) --
	(173.76, 87.79) --
	(182.66, 87.68) --
	(191.58, 87.79) --
	(200.49, 87.79) --
	(209.41, 87.79) --
	(218.33, 87.79) --
	(227.25, 87.79) --
	(236.14, 87.68) --
	(245.03, 87.68) --
	(253.94, 87.68) --
	(262.90, 87.90) --
	(271.82, 88.32) --
	(280.79, 88.75) --
	(289.75, 89.18) --
	(298.71, 89.60) --
	(311.23, 90.25) --
	(320.19, 90.67) --
	(329.17, 91.21) --
	(338.13, 91.53) --
	(347.07, 91.53) --
	(356.02, 91.42) --
	(364.95, 91.21) --
	(373.91, 90.89) --
	(382.85, 90.46) --
	(391.78, 89.82) --
	(400.71, 88.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 74.88, 82.71) --
	( 81.56, 83.25) --
	( 89.19, 83.57) --
	( 96.81, 83.89) --
	(104.44, 83.89) --
	(112.08, 83.99) --
	(119.73, 84.64) --
	(127.38, 85.49) --
	(135.04, 85.81) --
	(142.69, 85.70) --
	(156.48, 84.74) --
	(164.17, 84.64) --
	(171.86, 84.85) --
	(179.56, 84.42) --
	(187.25, 83.67) --
	(194.97, 83.03) --
	(202.69, 82.50) --
	(210.41, 82.07) --
	(218.12, 81.96) --
	(225.86, 82.07) --
	(233.65, 82.07) --
	(241.33, 82.18) --
	(249.04, 82.29) --
	(256.75, 82.82) --
	(264.47, 83.78) --
	(272.21, 85.49) --
	(283.02, 87.63) --
	(290.78, 88.48) --
	(298.49, 89.02) --
	(306.24, 89.34) --
	(313.97, 89.44) --
	(321.73, 89.44) --
	(329.45, 89.34) --
	(337.20, 89.02) --
	(344.95, 88.38) --
	(352.69, 87.52) --
	(360.46, 86.13) --
	(368.18, 84.74) --
	(375.98, 84.10) --
	(383.74, 83.46) --
	(391.49, 82.82) --
	(399.24, 82.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.64, 96.60) --
	( 77.99, 95.75) --
	( 88.80, 94.89) --
	( 99.55, 94.15) --
	(110.36, 93.40) --
	(121.20, 92.54) --
	(132.06, 91.69) --
	(142.92, 91.05) --
	(153.81, 90.41) --
	(164.75, 89.77) --
	(184.44, 88.48) --
	(195.35, 87.84) --
	(206.27, 87.09) --
	(217.23, 86.56) --
	(228.17, 86.24) --
	(239.12, 86.24) --
	(250.04, 86.24) --
	(260.98, 86.45) --
	(271.87, 86.77) --
	(282.80, 86.99) --
	(293.69, 87.31) --
	(304.57, 87.52) --
	(315.43, 87.73) --
	(326.26, 87.73) --
	(337.10, 87.63) --
	(347.88, 87.41) --
	(362.97, 87.20) --
	(373.70, 86.99) --
	(384.34, 86.99) --
	(394.91, 86.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.27, 82.71) --
	( 75.35, 83.03) --
	( 83.43, 83.03) --
	( 91.53, 83.14) --
	( 99.64, 83.35) --
	(107.76, 83.67) --
	(115.93, 83.78) --
	(124.12, 83.89) --
	(132.30, 83.67) --
	(140.48, 83.46) --
	(155.28, 83.03) --
	(163.54, 82.50) --
	(171.86, 81.96) --
	(180.15, 81.43) --
	(188.45, 80.79) --
	(196.80, 80.15) --
	(205.14, 79.61) --
	(213.53, 79.19) --
	(221.90, 78.97) --
	(230.30, 78.97) --
	(238.70, 79.29) --
	(247.13, 79.83) --
	(255.56, 80.68) --
	(263.99, 81.86) --
	(272.47, 83.03) --
	(280.96, 84.21) --
	(292.81, 85.49) --
	(301.29, 86.24) --
	(309.76, 86.88) --
	(318.25, 87.63) --
	(326.83, 88.27) --
	(335.28, 88.80) --
	(343.80, 89.02) --
	(352.33, 89.23) --
	(360.81, 89.34) --
	(369.43, 89.34) --
	(377.92, 89.12) --
	(386.43, 88.91) --
	(394.85, 88.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.84, 92.44) --
	( 79.15, 92.44) --
	( 90.94, 92.54) --
	(102.74, 92.76) --
	(114.53, 93.08) --
	(126.35, 93.40) --
	(138.15, 93.61) --
	(149.96, 93.83) --
	(161.80, 94.15) --
	(173.67, 94.47) --
	(194.97, 94.25) --
	(206.81, 93.40) --
	(218.65, 92.12) --
	(230.51, 90.83) --
	(242.35, 89.55) --
	(254.21, 88.59) --
	(266.09, 87.95) --
	(277.96, 87.41) --
	(289.86, 86.99) --
	(301.76, 86.67) --
	(313.66, 86.56) --
	(325.58, 86.45) --
	(337.51, 86.45) --
	(349.42, 86.56) --
	(361.36, 86.77) --
	(373.32, 87.41) --
	(390.06, 88.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 72.90, 87.41) --
	( 79.52, 87.09) --
	( 86.96, 87.09) --
	( 94.35, 87.09) --
	(101.70, 87.31) --
	(109.17, 87.41) --
	(116.55, 87.63) --
	(123.95, 87.84) --
	(131.44, 87.95) --
	(138.90, 88.16) --
	(152.29, 88.48) --
	(159.76, 88.80) --
	(167.25, 89.12) --
	(174.71, 89.34) --
	(182.19, 89.55) --
	(189.63, 89.77) --
	(197.10, 89.66) --
	(204.58, 89.44) --
	(212.06, 89.23) --
	(219.58, 89.02) --
	(227.07, 88.91) --
	(234.62, 89.12) --
	(242.11, 89.34) --
	(249.60, 89.77) --
	(257.11, 90.19) --
	(264.62, 90.62) --
	(275.17, 90.94) --
	(282.71, 91.15) --
	(290.25, 91.26) --
	(297.77, 91.26) --
	(305.29, 91.37) --
	(312.83, 91.37) --
	(320.41, 91.37) --
	(327.95, 91.37) --
	(335.47, 91.15) --
	(343.01, 90.62) --
	(350.55, 89.87) --
	(358.08, 89.02) --
	(365.64, 88.38) --
	(373.18, 88.06) --
	(380.76, 87.84) --
	(388.29, 87.84) --
	(395.83, 87.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 74.93, 86.45) --
	( 81.39, 87.41) --
	( 88.75, 87.73) --
	( 96.21, 87.84) --
	(103.59, 87.73) --
	(111.01, 87.31) --
	(118.38, 86.99) --
	(125.82, 86.99) --
	(133.23, 87.20) --
	(140.64, 87.73) --
	(154.02, 88.16) --
	(161.45, 88.48) --
	(168.93, 89.12) --
	(176.39, 89.87) --
	(183.85, 89.98) --
	(191.32, 89.66) --
	(198.77, 89.55) --
	(206.25, 89.34) --
	(213.71, 89.02) --
	(221.21, 88.59) --
	(228.73, 88.27) --
	(236.27, 87.84) --
	(243.76, 87.95) --
	(251.26, 88.38) --
	(258.74, 88.80) --
	(266.21, 89.23) --
	(276.70, 89.66) --
	(284.16, 89.77) --
	(291.67, 89.77) --
	(299.16, 89.66) --
	(306.65, 89.44) --
	(314.14, 89.34) --
	(321.65, 89.34) --
	(329.12, 89.44) --
	(336.63, 89.44) --
	(344.11, 89.55) --
	(351.59, 89.55) --
	(359.10, 89.34) --
	(366.60, 89.23) --
	(374.10, 89.23) --
	(381.62, 89.23) --
	(389.15, 89.12) --
	(396.69, 89.02) --
	(404.23, 89.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.73, 89.98) --
	( 77.10, 90.09) --
	( 86.73, 90.41) --
	( 96.25, 90.94) --
	(105.83, 91.47) --
	(115.41, 91.90) --
	(124.96, 91.90) --
	(134.49, 91.80) --
	(144.05, 91.47) --
	(153.62, 91.05) --
	(170.94, 90.09) --
	(180.56, 89.44) --
	(190.17, 89.02) --
	(199.82, 88.59) --
	(209.45, 88.27) --
	(219.10, 88.16) --
	(228.76, 88.27) --
	(238.39, 88.59) --
	(248.01, 89.34) --
	(257.63, 90.30) --
	(267.27, 91.47) --
	(276.87, 92.54) --
	(286.51, 93.61) --
	(296.11, 94.36) --
	(305.69, 94.79) --
	(315.23, 95.11) --
	(328.57, 95.21) --
	(338.06, 95.11) --
	(347.51, 94.89) --
	(356.98, 94.57) --
	(366.37, 94.15) --
	(375.77, 93.72) --
	(385.15, 93.29) --
	(394.51, 92.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 74.95, 84.10) --
	( 81.86, 84.53) --
	( 89.83, 85.70) --
	( 97.81, 86.77) --
	(105.78, 87.31) --
	(113.75, 87.52) --
	(121.73, 87.63) --
	(129.73, 87.63) --
	(137.72, 87.63) --
	(145.71, 87.41) --
	(160.13, 87.41) --
	(168.16, 87.95) --
	(176.20, 88.27) --
	(184.24, 88.27) --
	(192.27, 87.73) --
	(200.29, 86.56) --
	(208.35, 84.85) --
	(216.41, 83.89) --
	(224.46, 83.67) --
	(232.53, 83.25) --
	(240.62, 82.82) --
	(248.64, 83.03) --
	(256.68, 83.89) --
	(264.73, 85.49) --
	(272.80, 86.88) --
	(280.86, 87.84) --
	(292.16, 88.70) --
	(300.21, 89.02) --
	(308.27, 89.12) --
	(316.34, 89.12) --
	(324.43, 89.02) --
	(332.48, 88.91) --
	(340.54, 88.59) --
	(348.65, 87.84) --
	(356.70, 86.77) --
	(364.81, 85.70) --
	(372.89, 84.96) --
	(381.01, 84.85) --
	(389.09, 84.64) --
	(397.19, 84.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.53, 85.17) --
	( 78.43, 85.92) --
	( 86.33, 86.67) --
	( 94.22, 87.31) --
	(102.09, 87.84) --
	(109.96, 88.38) --
	(117.86, 88.70) --
	(125.75, 88.91) --
	(133.64, 88.91) --
	(141.54, 88.80) --
	(155.82, 88.48) --
	(163.76, 88.06) --
	(171.71, 87.73) --
	(179.68, 87.20) --
	(187.62, 86.67) --
	(195.58, 86.03) --
	(203.52, 85.06) --
	(211.50, 83.89) --
	(219.47, 83.03) --
	(227.42, 82.61) --
	(235.43, 82.29) --
	(243.34, 82.39) --
	(251.30, 82.82) --
	(259.26, 83.89) --
	(267.23, 84.85) --
	(275.12, 85.70) --
	(286.29, 86.67) --
	(294.28, 87.09) --
	(302.24, 87.52) --
	(310.23, 87.84) --
	(318.22, 88.06) --
	(326.22, 88.27) --
	(334.23, 88.27) --
	(342.20, 88.06) --
	(350.20, 87.63) --
	(358.21, 87.31) --
	(366.21, 86.88) --
	(374.23, 86.56) --
	(382.24, 86.03) --
	(390.26, 85.17) --
	(398.30, 84.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 75.42, 83.35) --
	( 82.13, 83.57) --
	( 89.85, 83.57) --
	( 97.58, 83.46) --
	(105.30, 83.35) --
	(113.03, 83.25) --
	(120.83, 83.35) --
	(128.62, 83.67) --
	(136.38, 83.99) --
	(144.16, 84.53) --
	(158.21, 85.38) --
	(166.02, 85.92) --
	(173.85, 86.24) --
	(181.72, 85.81) --
	(189.55, 85.17) --
	(197.42, 84.53) --
	(205.30, 83.89) --
	(213.15, 83.57) --
	(221.05, 83.25) --
	(228.91, 83.03) --
	(236.77, 82.82) --
	(244.62, 82.71) --
	(252.47, 83.03) --
	(260.30, 83.67) --
	(268.14, 84.64) --
	(276.01, 85.81) --
	(287.05, 87.41) --
	(294.96, 88.16) --
	(302.89, 88.80) --
	(310.85, 89.12) --
	(318.81, 89.23) --
	(326.83, 89.23) --
	(334.84, 89.12) --
	(342.88, 88.80) --
	(350.95, 88.27) --
	(359.01, 87.63) --
	(367.11, 86.88) --
	(375.26, 86.13) --
	(383.36, 85.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.16, 91.58) --
	( 75.90, 91.47) --
	( 83.63, 91.26) --
	( 91.32, 90.94) --
	( 98.97, 90.62) --
	(106.65, 90.41) --
	(114.34, 90.41) --
	(122.03, 90.51) --
	(129.72, 90.83) --
	(137.42, 91.26) --
	(151.24, 91.69) --
	(158.96, 91.90) --
	(166.71, 91.80) --
	(174.46, 91.58) --
	(182.20, 91.26) --
	(189.97, 90.83) --
	(197.77, 90.41) --
	(205.58, 90.19) --
	(213.47, 90.09) --
	(221.42, 90.09) --
	(229.42, 90.19) --
	(237.47, 90.51) --
	(245.57, 91.15) --
	(253.74, 91.90) --
	(261.96, 92.54) --
	(270.26, 92.97) --
	(281.85, 92.76) --
	(290.10, 92.54) --
	(298.35, 92.12) --
	(306.55, 92.01) --
	(314.69, 92.22) --
	(322.77, 92.44) --
	(330.83, 92.44) --
	(338.83, 92.44) --
	(346.79, 92.33) --
	(354.81, 92.22) --
	(362.80, 92.12) --
	(370.83, 92.12) --
	(378.88, 92.22) --
	(387.05, 92.44) --
	(395.18, 92.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 75.10, 85.92) --
	( 82.04, 86.45) --
	( 89.87, 86.88) --
	( 97.76, 86.88) --
	(105.61, 86.24) --
	(113.50, 85.28) --
	(121.39, 84.64) --
	(129.27, 84.42) --
	(137.16, 84.42) --
	(145.05, 84.74) --
	(159.31, 84.96) --
	(167.22, 85.28) --
	(175.17, 85.60) --
	(183.09, 85.38) --
	(191.01, 84.64) --
	(198.97, 83.67) --
	(206.92, 82.61) --
	(214.86, 82.18) --
	(222.81, 82.07) --
	(230.76, 82.29) --
	(238.74, 82.82) --
	(246.69, 83.67) --
	(254.64, 84.96) --
	(262.61, 86.88) --
	(270.54, 88.16) --
	(278.49, 89.02) --
	(289.62, 89.87) --
	(297.52, 89.98) --
	(305.47, 89.98) --
	(313.41, 89.87) --
	(321.34, 89.55) --
	(329.29, 89.23) --
	(337.25, 88.80) --
	(345.21, 88.38) --
	(353.16, 87.84) --
	(361.16, 86.99) --
	(369.12, 86.03) --
	(377.15, 85.38) --
	(385.12, 84.42) --
	(393.12, 83.35) --
	(401.13, 82.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.66, 83.03) --
	( 78.65, 83.35) --
	( 87.80, 83.46) --
	( 96.93, 83.78) --
	(106.11, 84.21) --
	(115.25, 84.64) --
	(124.45, 84.96) --
	(133.65, 84.96) --
	(142.81, 84.53) --
	(151.99, 83.89) --
	(168.54, 82.50) --
	(177.75, 81.75) --
	(186.93, 81.11) --
	(196.09, 80.58) --
	(205.28, 80.15) --
	(214.46, 79.83) --
	(223.63, 79.72) --
	(232.80, 79.83) --
	(241.98, 80.04) --
	(251.11, 80.47) --
	(260.19, 81.11) --
	(269.35, 81.96) --
	(278.47, 82.71) --
	(287.66, 83.57) --
	(296.77, 84.21) --
	(305.91, 84.64) --
	(318.71, 85.17) --
	(327.85, 85.38) --
	(337.01, 85.60) --
	(346.16, 85.60) --
	(355.33, 85.60) --
	(364.46, 85.60) --
	(373.61, 85.70) --
	(382.79, 85.92) --
	(391.93, 85.92);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 73.38, 85.81) --
	( 79.95, 85.92) --
	( 87.48, 86.03) --
	( 95.04, 86.35) --
	(102.53, 86.56) --
	(110.02, 86.77) --
	(117.50, 86.88) --
	(125.15, 86.99) --
	(132.57, 86.99) --
	(140.19, 86.99) --
	(153.78, 86.45) --
	(161.41, 86.13) --
	(168.95, 85.70) --
	(176.55, 85.28) --
	(184.11, 84.85) --
	(191.69, 84.21) --
	(199.27, 83.57) --
	(206.85, 83.03) --
	(214.47, 82.71) --
	(222.04, 82.39) --
	(229.67, 82.29) --
	(237.29, 82.18) --
	(244.89, 82.29) --
	(252.52, 82.61) --
	(260.11, 83.03) --
	(267.73, 83.35) --
	(278.44, 83.25) --
	(286.08, 83.25) --
	(293.71, 83.46) --
	(301.37, 83.89) --
	(309.01, 83.89) --
	(316.63, 83.46) --
	(324.31, 83.14) --
	(331.94, 82.93) --
	(339.59, 82.82) --
	(347.23, 82.82) --
	(354.89, 82.71) --
	(362.56, 82.61) --
	(370.19, 82.82) --
	(377.90, 83.14) --
	(385.55, 83.46) --
	(393.22, 84.10) --
	(400.89, 84.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 73.43, 82.50) --
	( 80.10, 82.50) --
	( 87.64, 82.82) --
	( 95.21, 83.03) --
	(102.77, 82.71) --
	(110.29, 82.50) --
	(117.83, 82.29) --
	(125.36, 82.18) --
	(132.90, 82.29) --
	(140.42, 82.61) --
	(153.97, 82.50) --
	(161.46, 82.29) --
	(168.92, 82.18) --
	(176.41, 82.29) --
	(183.89, 82.39) --
	(191.39, 82.39) --
	(198.88, 82.61) --
	(206.41, 82.61) --
	(213.94, 82.61) --
	(221.50, 82.50) --
	(229.10, 82.39) --
	(236.70, 82.29) --
	(244.35, 82.39) --
	(251.99, 82.61) --
	(259.67, 83.03) --
	(267.38, 83.67) --
	(278.25, 84.53) --
	(285.99, 84.74) --
	(293.73, 85.49) --
	(301.47, 86.45) --
	(309.20, 86.67) --
	(316.90, 86.24) --
	(324.61, 85.49) --
	(332.31, 84.85) --
	(339.98, 84.10) --
	(347.64, 83.46) --
	(355.27, 82.93) --
	(362.91, 82.50) --
	(370.51, 82.29) --
	(378.16, 82.29) --
	(385.76, 82.61) --
	(393.36, 83.14) --
	(400.95, 83.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.94,101.68) --
	( 77.67, 99.54) --
	( 86.44, 96.98) --
	( 95.15, 95.05) --
	(103.82, 93.88) --
	(112.44, 93.24) --
	(121.03, 92.70) --
	(129.57, 92.49) --
	(138.04, 92.17) --
	(146.50, 91.96) --
	(161.67, 91.31) --
	(170.06, 91.10) --
	(178.43, 90.99) --
	(186.75, 90.89) --
	(195.04, 90.78) --
	(203.32, 90.89) --
	(211.59, 90.89) --
	(219.85, 90.89) --
	(228.09, 90.99) --
	(236.27, 90.99) --
	(244.44, 91.21) --
	(252.58, 91.42) --
	(260.71, 91.74) --
	(268.82, 92.17) --
	(276.89, 92.49) --
	(284.96, 92.81) --
	(296.22, 93.34) --
	(304.26, 93.67) --
	(312.26, 94.09) --
	(320.25, 94.41) --
	(328.24, 94.63) --
	(336.23, 94.73) --
	(344.19, 94.63) --
	(352.15, 94.52) --
	(360.10, 94.31) --
	(368.02, 94.09) --
	(375.96, 93.77) --
	(383.90, 93.45) --
	(391.82, 92.92) --
	(399.74, 92.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 75.25, 86.88) --
	( 81.91, 86.88) --
	( 89.45, 87.31) --
	( 97.07, 87.63) --
	(104.66, 87.20) --
	(112.30, 86.77) --
	(119.96, 86.35) --
	(127.65, 85.92) --
	(135.33, 85.70) --
	(143.04, 85.60) --
	(156.94, 85.92) --
	(164.69, 86.67) --
	(172.43, 87.41) --
	(180.17, 87.73) --
	(187.87, 87.63) --
	(195.55, 86.77) --
	(203.27, 86.13) --
	(211.00, 85.70) --
	(218.74, 85.06) --
	(226.49, 84.74) --
	(234.29, 84.64) --
	(242.02, 85.38) --
	(249.79, 86.35) --
	(257.57, 87.09) --
	(265.33, 87.95) --
	(273.12, 88.80) --
	(283.85, 89.55) --
	(291.64, 89.77) --
	(299.37, 89.98) --
	(307.10, 90.30) --
	(314.89, 90.51) --
	(322.69, 90.62) --
	(330.50, 90.62) --
	(338.31, 90.30) --
	(346.14, 89.87) --
	(353.92, 89.34) --
	(361.81, 88.91) --
	(369.51, 88.70) --
	(377.39, 88.70) --
	(385.16, 88.48) --
	(393.00, 88.38) --
	(400.82, 88.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.38, 87.84) --
	( 74.81, 87.84) --
	( 82.22, 87.73) --
	( 89.65, 87.41) --
	( 97.10, 87.31) --
	(104.49, 87.20) --
	(112.06, 87.20) --
	(119.58, 87.31) --
	(127.23, 87.20) --
	(134.82, 87.09) --
	(148.62, 86.56) --
	(156.33, 86.03) --
	(164.07, 85.60) --
	(171.84, 85.17) --
	(179.61, 85.06) --
	(187.33, 84.96) --
	(195.07, 85.06) --
	(202.73, 85.28) --
	(210.41, 85.49) --
	(217.96, 85.92) --
	(225.58, 86.45) --
	(233.23, 87.09) --
	(240.93, 87.73) --
	(248.61, 88.38) --
	(256.30, 89.02) --
	(264.08, 89.66) --
	(274.92, 90.51) --
	(282.73, 90.94) --
	(290.51, 91.26) --
	(298.34, 91.47) --
	(306.17, 91.47) --
	(314.09, 91.47) --
	(322.01, 91.37) --
	(330.05, 91.26) --
	(338.10, 91.05) --
	(346.19, 90.83) --
	(354.32, 90.51) --
	(362.42, 90.19) --
	(370.58, 89.77) --
	(378.67, 89.44) --
	(386.77, 89.02) --
	(394.76, 88.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.77, 86.35) --
	( 78.37, 85.81) --
	( 85.90, 85.49) --
	( 93.41, 85.06) --
	(100.86, 84.53) --
	(108.30, 83.99) --
	(115.70, 84.10) --
	(123.10, 84.53) --
	(130.46, 85.28) --
	(137.81, 85.92) --
	(151.04, 86.56) --
	(158.39, 86.77) --
	(165.77, 87.09) --
	(173.15, 87.20) --
	(180.60, 87.20) --
	(188.02, 87.20) --
	(195.45, 87.20) --
	(202.90, 86.99) --
	(210.36, 86.56) --
	(217.83, 86.24) --
	(225.34, 85.92) --
	(232.85, 85.92) --
	(240.33, 86.24) --
	(247.89, 86.56) --
	(255.45, 87.09) --
	(263.03, 87.73) --
	(273.67, 88.80) --
	(281.29, 89.44) --
	(288.89, 90.09) --
	(296.49, 90.41) --
	(304.09, 90.62) --
	(311.69, 90.62) --
	(319.26, 90.41) --
	(326.85, 89.98) --
	(334.43, 89.55) --
	(341.97, 88.91) --
	(349.56, 88.27) --
	(357.18, 87.52) --
	(364.75, 86.77) --
	(372.35, 86.13) --
	(379.99, 85.49) --
	(387.63, 84.96) --
	(395.31, 84.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.51, 86.35) --
	( 77.93, 86.13) --
	( 85.32, 86.03) --
	( 92.67, 85.92) --
	(100.03, 85.81) --
	(107.45, 85.81) --
	(114.82, 85.70) --
	(122.19, 85.60) --
	(129.64, 85.49) --
	(137.06, 85.49) --
	(150.42, 85.49) --
	(157.88, 85.49) --
	(165.34, 85.28) --
	(172.83, 85.28) --
	(180.34, 85.28) --
	(187.82, 85.28) --
	(195.25, 85.28) --
	(202.71, 85.17) --
	(210.25, 85.06) --
	(217.80, 85.06) --
	(225.36, 85.17) --
	(232.95, 85.49) --
	(240.55, 86.03) --
	(248.12, 86.45) --
	(255.71, 87.20) --
	(263.30, 88.06) --
	(273.94, 89.12) --
	(281.54, 89.66) --
	(289.14, 90.09) --
	(296.75, 90.41) --
	(304.35, 90.73) --
	(311.98, 90.73) --
	(319.62, 90.73) --
	(327.27, 90.62) --
	(334.92, 90.41) --
	(342.60, 89.98) --
	(350.32, 89.44) --
	(358.05, 88.80) --
	(365.82, 88.27) --
	(373.64, 87.73) --
	(381.47, 87.09) --
	(389.32, 86.45) --
	(397.23, 85.81);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.93, 78.87) --
	( 77.80, 78.97) --
	( 88.01, 79.19) --
	( 98.12, 79.61) --
	(108.32, 80.25) --
	(118.47, 80.79) --
	(128.70, 81.32) --
	(138.93, 81.75) --
	(149.16, 81.96) --
	(159.39, 82.29) --
	(177.89, 82.39) --
	(188.17, 82.18) --
	(198.45, 81.86) --
	(208.77, 81.22) --
	(219.06, 80.68) --
	(229.40, 80.15) --
	(239.70, 79.93) --
	(249.99, 79.83) --
	(260.27, 79.83) --
	(270.54, 79.93) --
	(280.79, 80.25) --
	(291.03, 80.90) --
	(301.24, 81.43) --
	(311.49, 81.86) --
	(321.70, 82.18) --
	(331.87, 82.18) --
	(346.09, 82.07) --
	(356.29, 81.86) --
	(366.36, 81.54) --
	(376.48, 81.11) --
	(386.65, 80.58) --
	(396.66, 80.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 74.82, 84.42) --
	( 81.36, 85.28) --
	( 88.87, 85.92) --
	( 96.43, 86.45) --
	(103.94, 86.88) --
	(111.51, 86.99) --
	(119.05, 87.20) --
	(126.61, 87.09) --
	(134.17, 86.88) --
	(141.71, 86.56) --
	(155.31, 86.24) --
	(162.92, 85.81) --
	(170.52, 85.70) --
	(178.12, 85.92) --
	(185.72, 85.60) --
	(193.34, 85.06) --
	(200.93, 84.53) --
	(208.56, 84.10) --
	(216.19, 83.89) --
	(223.82, 83.89) --
	(231.47, 83.99) --
	(239.12, 84.42) --
	(246.74, 84.96) --
	(254.32, 85.70) --
	(261.94, 86.45) --
	(269.53, 87.20) --
	(280.15, 88.16) --
	(287.77, 88.70) --
	(295.41, 89.02) --
	(303.05, 89.34) --
	(310.68, 89.44) --
	(318.32, 89.44) --
	(325.97, 89.44) --
	(333.61, 89.44) --
	(341.24, 89.34) --
	(348.89, 89.23) --
	(356.50, 89.12) --
	(364.20, 89.02) --
	(371.83, 88.80) --
	(379.53, 88.48) --
	(387.20, 88.06) --
	(394.89, 87.52) --
	(402.59, 86.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.03, 84.42) --
	( 78.22, 84.53) --
	( 88.77, 84.96) --
	( 99.30, 85.49) --
	(109.83, 86.13) --
	(120.44, 86.56) --
	(131.02, 87.09) --
	(141.62, 87.41) --
	(152.25, 87.73) --
	(162.89, 87.73) --
	(182.12, 87.84) --
	(192.78, 87.84) --
	(203.51, 87.95) --
	(214.23, 87.95) --
	(224.98, 87.95) --
	(235.72, 87.95) --
	(246.50, 88.06) --
	(257.32, 88.16) --
	(268.17, 88.27) --
	(279.03, 88.38) --
	(289.93, 88.38) --
	(300.82, 88.38) --
	(311.72, 88.48) --
	(322.61, 88.48) --
	(333.55, 88.48) --
	(344.44, 88.38) --
	(359.74, 88.27) --
	(370.71, 88.27) --
	(381.66, 88.27) --
	(392.66, 88.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 72.28, 80.90) --
	( 79.20, 81.11) --
	( 87.11, 81.54) --
	( 95.04, 82.61) --
	(102.92, 83.99) --
	(110.85, 86.03) --
	(118.77, 87.84) --
	(126.69, 89.12) --
	(134.61, 89.77) --
	(142.48, 89.77) --
	(156.78, 89.77) --
	(164.73, 89.77) --
	(172.69, 89.98) --
	(180.65, 90.19) --
	(188.58, 90.09) --
	(196.57, 89.66) --
	(204.51, 89.12) --
	(212.47, 88.59) --
	(220.45, 88.06) --
	(228.42, 87.63) --
	(236.38, 87.52) --
	(244.34, 87.41) --
	(252.28, 87.52) --
	(260.25, 87.52) --
	(268.23, 87.41) --
	(276.22, 87.31) --
	(287.43, 87.20) --
	(295.43, 87.20) --
	(303.45, 87.20) --
	(311.46, 87.20) --
	(319.48, 87.41) --
	(327.53, 87.84) --
	(335.57, 88.16) --
	(343.57, 88.27) --
	(351.60, 88.27) --
	(359.63, 88.16) --
	(367.67, 87.84) --
	(375.72, 87.31) --
	(383.77, 86.77) --
	(391.86, 85.92) --
	(399.96, 85.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.27, 86.45) --
	( 79.13, 86.67) --
	( 90.40, 86.88) --
	(101.63, 87.09) --
	(112.91, 87.20) --
	(124.19, 86.99) --
	(135.46, 86.56) --
	(146.72, 85.92) --
	(158.05, 85.17) --
	(169.40, 84.32) --
	(189.79, 83.14) --
	(201.16, 82.82) --
	(212.52, 82.71) --
	(223.88, 82.71) --
	(235.25, 82.82) --
	(246.62, 83.03) --
	(258.00, 83.46) --
	(269.38, 83.99) --
	(280.79, 84.53) --
	(292.15, 85.28) --
	(303.56, 85.81) --
	(314.96, 86.24) --
	(326.35, 86.45) --
	(337.77, 86.45) --
	(349.16, 86.13) --
	(360.59, 85.60) --
	(376.58, 84.85) --
	(388.04, 84.21) --
	(399.46, 83.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.58, 85.92) --
	( 79.06, 85.81) --
	( 89.89, 85.70) --
	(100.73, 85.70) --
	(111.57, 85.70) --
	(122.46, 85.70) --
	(133.37, 85.70) --
	(144.29, 85.49) --
	(155.19, 85.17) --
	(166.15, 84.85) --
	(185.87, 84.21) --
	(196.83, 83.99) --
	(207.77, 83.78) --
	(218.71, 83.57) --
	(229.70, 83.46) --
	(240.71, 83.46) --
	(251.77, 83.57) --
	(262.82, 83.89) --
	(273.92, 84.32) --
	(285.03, 84.85) --
	(296.11, 85.17) --
	(307.16, 85.49) --
	(318.23, 85.70) --
	(329.34, 85.81) --
	(340.48, 85.70) --
	(351.66, 85.49) --
	(367.39, 85.38) --
	(378.62, 85.38) --
	(389.89, 85.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 75.36, 88.80) --
	( 81.86, 89.23) --
	( 89.29, 89.55) --
	( 96.75, 89.66) --
	(104.18, 89.55) --
	(111.65, 89.23) --
	(119.10, 88.38) --
	(126.58, 87.31) --
	(133.99, 85.92) --
	(141.46, 84.53) --
	(154.83, 83.57) --
	(162.28, 83.99) --
	(169.72, 85.28) --
	(177.15, 86.77) --
	(184.57, 87.95) --
	(191.99, 88.70) --
	(199.41, 89.23) --
	(206.84, 89.66) --
	(214.24, 89.87) --
	(221.70, 90.19) --
	(229.15, 90.41) --
	(236.60, 90.51) --
	(244.02, 90.41) --
	(251.44, 90.19) --
	(258.84, 90.09) --
	(266.27, 89.98) --
	(276.72, 89.87) --
	(284.15, 89.87) --
	(291.59, 89.77) --
	(299.00, 89.77) --
	(306.45, 89.77) --
	(313.89, 89.98) --
	(321.40, 90.09) --
	(328.85, 90.30) --
	(336.34, 90.30) --
	(343.82, 90.41) --
	(351.32, 90.41) --
	(358.82, 90.41) --
	(366.34, 90.30) --
	(373.87, 90.30) --
	(381.40, 90.41) --
	(388.96, 90.30) --
	(396.52, 90.30) --
	(404.10, 90.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.32, 88.22) --
	( 77.00, 88.43) --
	( 84.62, 88.54) --
	( 92.18, 88.64) --
	( 99.77, 88.96) --
	(107.35, 89.50) --
	(114.94, 90.03) --
	(122.55, 90.46) --
	(130.11, 90.67) --
	(137.70, 90.67) --
	(151.37, 90.25) --
	(158.97, 89.93) --
	(166.60, 89.82) --
	(174.26, 89.60) --
	(181.91, 89.39) --
	(189.55, 89.18) --
	(197.22, 88.96) --
	(204.90, 88.64) --
	(212.55, 88.43) --
	(220.25, 88.43) --
	(227.95, 88.43) --
	(235.65, 88.64) --
	(243.32, 88.96) --
	(251.01, 89.60) --
	(258.74, 90.35) --
	(266.43, 90.89) --
	(277.27, 91.42) --
	(284.96, 91.64) --
	(292.68, 91.74) --
	(300.42, 91.85) --
	(308.16, 92.06) --
	(315.90, 92.17) --
	(323.65, 92.38) --
	(331.41, 92.60) --
	(339.16, 92.70) --
	(346.89, 92.81) --
	(354.65, 92.81) --
	(362.40, 92.81) --
	(370.16, 92.70) --
	(377.90, 92.70) --
	(385.71, 92.60) --
	(393.52, 92.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 73.03, 87.09) --
	( 79.66, 86.77) --
	( 87.17, 86.88) --
	( 94.82, 87.31) --
	(102.40, 87.73) --
	(110.01, 88.16) --
	(117.62, 88.59) --
	(125.28, 88.80) --
	(132.80, 89.02) --
	(140.47, 89.12) --
	(154.25, 88.91) --
	(161.86, 88.59) --
	(169.52, 88.38) --
	(177.18, 88.16) --
	(184.89, 87.95) --
	(192.58, 87.73) --
	(200.23, 87.41) --
	(207.95, 87.31) --
	(215.61, 87.31) --
	(223.27, 87.31) --
	(230.94, 87.31) --
	(238.62, 87.20) --
	(246.34, 87.20) --
	(254.05, 87.31) --
	(261.77, 87.52) --
	(269.48, 87.84) --
	(280.30, 88.16) --
	(288.04, 88.48) --
	(295.76, 89.02) --
	(303.47, 89.44) --
	(311.24, 89.77) --
	(318.98, 89.98) --
	(326.70, 90.19) --
	(334.43, 90.30) --
	(342.16, 90.41) --
	(349.91, 90.19) --
	(357.64, 89.98) --
	(365.42, 89.55) --
	(373.16, 89.02) --
	(380.94, 88.48) --
	(388.72, 87.73) --
	(396.50, 86.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 74.53, 82.93) --
	( 81.15, 83.25) --
	( 88.75, 83.57) --
	( 96.41, 83.89) --
	(103.99, 83.99) --
	(111.62, 84.42) --
	(119.26, 85.49) --
	(126.90, 86.99) --
	(134.54, 88.27) --
	(142.18, 89.02) --
	(155.96, 89.02) --
	(163.64, 88.91) --
	(171.33, 88.91) --
	(179.02, 88.80) --
	(186.69, 88.48) --
	(194.38, 87.95) --
	(202.07, 86.88) --
	(209.78, 85.81) --
	(217.49, 85.38) --
	(225.21, 85.70) --
	(232.95, 86.24) --
	(240.70, 86.77) --
	(248.42, 87.20) --
	(256.13, 88.06) --
	(263.84, 88.80) --
	(271.58, 89.34) --
	(282.39, 89.87) --
	(290.13, 89.98) --
	(297.88, 90.09) --
	(305.63, 89.98) --
	(313.38, 89.87) --
	(321.14, 89.66) --
	(328.89, 89.44) --
	(336.67, 89.23) --
	(344.41, 88.91) --
	(352.17, 88.59) --
	(359.95, 88.48) --
	(367.71, 88.48) --
	(375.53, 88.38) --
	(383.29, 88.27) --
	(391.15, 88.06) --
	(399.00, 87.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.90, 87.84) --
	( 79.34, 88.06) --
	( 90.25, 88.48) --
	(101.19, 88.91) --
	(112.19, 89.12) --
	(123.22, 89.23) --
	(134.17, 89.12) --
	(144.97, 88.80) --
	(155.68, 88.38) --
	(166.31, 87.84) --
	(185.21, 87.52) --
	(195.58, 87.41) --
	(205.85, 87.31) --
	(216.07, 87.09) --
	(226.30, 86.88) --
	(236.54, 86.77) --
	(246.85, 86.77) --
	(257.17, 87.09) --
	(267.45, 87.41) --
	(277.65, 87.95) --
	(287.78, 88.48) --
	(297.81, 88.91) --
	(307.73, 89.44) --
	(317.54, 89.77) --
	(327.31, 90.19) --
	(336.97, 90.30) --
	(350.34, 89.98) --
	(359.82, 89.44) --
	(369.25, 88.70) --
	(378.57, 87.95) --
	(387.92, 87.20) --
	(397.16, 86.24);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.80, 90.30) --
	( 77.92, 90.30) --
	( 87.24, 90.41) --
	( 96.47, 90.73) --
	(105.74, 91.05) --
	(115.01, 91.26) --
	(124.24, 91.47) --
	(133.51, 91.69) --
	(142.82, 91.80) --
	(152.10, 91.80) --
	(168.89, 91.37) --
	(178.20, 91.05) --
	(187.52, 90.83) --
	(196.85, 90.62) --
	(206.15, 90.41) --
	(215.51, 90.30) --
	(224.86, 90.09) --
	(234.17, 89.98) --
	(243.53, 89.98) --
	(252.87, 90.09) --
	(262.21, 90.41) --
	(271.53, 90.73) --
	(280.83, 91.15) --
	(290.13, 91.69) --
	(299.46, 92.12) --
	(308.77, 92.54) --
	(321.83, 92.86) --
	(331.16, 92.97) --
	(340.48, 92.86) --
	(349.78, 92.65) --
	(359.16, 92.54) --
	(368.50, 92.22) --
	(377.83, 91.90) --
	(387.22, 91.69) --
	(396.50, 91.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.67, 79.61) --
	( 77.90, 80.15) --
	( 87.37, 81.00) --
	( 96.79, 82.18) --
	(106.25, 83.46) --
	(115.69, 84.53) --
	(125.12, 85.28) --
	(134.57, 85.81) --
	(144.02, 86.24) --
	(153.47, 86.56) --
	(170.54, 86.45) --
	(180.06, 86.24) --
	(189.61, 86.03) --
	(199.12, 85.81) --
	(208.67, 85.60) --
	(218.18, 85.38) --
	(227.77, 85.28) --
	(237.34, 85.28) --
	(246.96, 85.28) --
	(256.64, 85.60) --
	(266.34, 85.81) --
	(276.02, 85.92) --
	(285.73, 85.81) --
	(295.38, 85.60) --
	(305.03, 85.17) --
	(314.65, 84.74) --
	(328.03, 84.42) --
	(337.57, 84.21) --
	(347.06, 83.99) --
	(356.59, 83.89) --
	(366.04, 83.78) --
	(375.46, 83.78) --
	(384.94, 83.78) --
	(394.36, 83.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 67.72, 84.21) --
	( 75.95, 84.53) --
	( 85.30, 84.42) --
	( 94.70, 84.32) --
	(104.10, 84.21) --
	(113.55, 84.32) --
	(123.02, 84.32) --
	(132.46, 84.32) --
	(141.93, 84.21) --
	(151.46, 83.99) --
	(168.73, 83.57) --
	(178.38, 83.46) --
	(188.00, 83.46) --
	(197.68, 83.57) --
	(207.34, 83.99) --
	(217.01, 84.64) --
	(226.71, 85.49) --
	(236.44, 86.67) --
	(246.16, 87.84) --
	(255.85, 88.91) --
	(265.69, 89.77) --
	(275.53, 90.41) --
	(285.21, 90.83) --
	(294.91, 91.05) --
	(304.55, 91.15) --
	(314.13, 91.15) --
	(327.55, 91.15) --
	(337.07, 91.15) --
	(346.57, 91.05) --
	(356.09, 90.94) --
	(365.64, 90.73) --
	(375.18, 90.51) --
	(384.80, 90.09) --
	(394.41, 89.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 73.99, 84.96) --
	( 81.06, 85.81) --
	( 89.06, 86.45) --
	( 97.11, 86.88) --
	(105.15, 87.31) --
	(113.19, 87.52) --
	(121.24, 87.52) --
	(129.27, 87.52) --
	(137.32, 87.52) --
	(145.34, 87.41) --
	(159.81, 87.09) --
	(167.85, 87.09) --
	(175.90, 87.09) --
	(183.95, 87.20) --
	(191.99, 87.41) --
	(200.00, 87.73) --
	(208.06, 88.16) --
	(216.11, 88.59) --
	(224.17, 89.02) --
	(232.25, 89.34) --
	(240.31, 89.44) --
	(248.31, 89.44) --
	(256.37, 89.55) --
	(264.42, 89.77) --
	(272.48, 89.98) --
	(280.56, 90.19) --
	(291.87, 90.30) --
	(299.98, 90.41) --
	(308.07, 90.30) --
	(316.17, 90.09) --
	(324.32, 89.98) --
	(332.43, 89.87) --
	(340.54, 89.77) --
	(348.72, 89.55) --
	(356.81, 89.23) --
	(364.98, 88.91) --
	(373.11, 88.80) --
	(381.28, 88.70) --
	(389.46, 88.59) --
	(397.63, 88.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.62, 88.80) --
	( 80.97, 88.70) --
	( 92.80, 88.70) --
	(104.59, 88.91) --
	(116.37, 89.23) --
	(128.07, 89.44) --
	(139.78, 89.44) --
	(151.49, 89.44) --
	(163.27, 89.34) --
	(175.08, 89.02) --
	(196.36, 88.48) --
	(208.22, 88.16) --
	(220.15, 88.06) --
	(232.12, 88.16) --
	(244.13, 88.59) --
	(256.23, 88.91) --
	(268.34, 89.23) --
	(280.53, 89.44) --
	(292.73, 89.66) --
	(304.98, 90.09) --
	(317.21, 90.73) --
	(329.48, 91.80) --
	(341.75, 93.08) --
	(354.08, 94.36) --
	(366.37, 95.64) --
	(378.78, 97.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 76.44, 85.06) --
	( 83.20, 85.38) --
	( 90.91, 86.24) --
	( 98.64, 87.31) --
	(106.38, 88.06) --
	(114.12, 88.06) --
	(121.88, 87.52) --
	(129.62, 87.09) --
	(137.34, 87.09) --
	(145.08, 87.09) --
	(159.06, 87.41) --
	(166.84, 87.73) --
	(174.58, 87.63) --
	(182.38, 87.31) --
	(190.16, 86.88) --
	(197.95, 86.24) --
	(205.73, 85.60) --
	(213.51, 85.06) --
	(221.28, 84.53) --
	(229.10, 84.42) --
	(236.90, 84.64) --
	(244.69, 85.60) --
	(252.50, 86.99) --
	(260.31, 88.27) --
	(268.07, 89.23) --
	(275.87, 89.87) --
	(286.81, 90.09) --
	(294.60, 90.09) --
	(302.40, 90.09) --
	(310.17, 90.19) --
	(317.98, 90.41) --
	(325.80, 90.41) --
	(333.63, 90.30) --
	(341.40, 89.98) --
	(349.23, 89.77) --
	(356.98, 89.55) --
	(364.86, 89.34) --
	(372.67, 89.23) --
	(380.51, 89.23) --
	(388.33, 89.23) --
	(396.16, 89.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.00, 88.70) --
	( 78.33, 88.59) --
	( 87.87, 88.48) --
	( 97.42, 88.59) --
	(106.84, 88.80) --
	(116.37, 89.02) --
	(125.84, 89.23) --
	(135.32, 89.23) --
	(144.77, 89.23) --
	(154.21, 88.91) --
	(171.19, 88.27) --
	(180.62, 88.06) --
	(190.07, 88.06) --
	(199.50, 88.16) --
	(208.97, 88.48) --
	(218.39, 89.02) --
	(227.82, 89.66) --
	(237.28, 90.41) --
	(246.72, 91.15) --
	(256.19, 91.90) --
	(265.67, 92.65) --
	(275.08, 93.18) --
	(284.60, 93.61) --
	(294.07, 93.93) --
	(303.59, 94.04) --
	(313.08, 94.15) --
	(326.42, 94.36) --
	(335.95, 94.68) --
	(345.57, 94.89) --
	(355.27, 95.00) --
	(364.98, 95.00) --
	(374.82, 95.11) --
	(384.68, 95.54) --
	(394.54, 96.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.24, 83.83) --
	( 77.80, 83.94) --
	( 85.40, 84.26) --
	( 92.93, 84.80) --
	(100.49, 85.44) --
	(108.06, 86.08) --
	(115.58, 86.61) --
	(123.17, 86.93) --
	(130.76, 87.25) --
	(138.32, 87.47) --
	(151.96, 87.47) --
	(159.58, 87.47) --
	(167.18, 87.47) --
	(174.82, 87.57) --
	(182.43, 87.36) --
	(190.05, 87.04) --
	(197.69, 86.61) --
	(205.36, 86.29) --
	(213.01, 85.97) --
	(220.66, 85.86) --
	(228.32, 85.76) --
	(235.97, 85.86) --
	(243.64, 86.08) --
	(251.31, 86.40) --
	(258.97, 86.83) --
	(266.66, 87.36) --
	(277.42, 88.00) --
	(285.15, 88.32) --
	(292.82, 88.54) --
	(300.51, 88.64) --
	(308.19, 88.86) --
	(315.92, 88.96) --
	(323.60, 88.86) --
	(331.31, 88.64) --
	(339.02, 88.43) --
	(346.69, 87.90) --
	(354.42, 87.47) --
	(362.16, 86.93) --
	(369.89, 86.51) --
	(377.60, 86.19) --
	(385.34, 85.86) --
	(393.05, 85.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.22, 88.00) --
	( 77.84, 88.32) --
	( 85.49, 88.75) --
	( 93.08, 88.96) --
	(100.68, 89.28) --
	(108.24, 89.50) --
	(115.86, 89.71) --
	(123.42, 90.03) --
	(131.06, 90.46) --
	(138.63, 90.67) --
	(152.31, 90.67) --
	(159.94, 90.35) --
	(167.56, 89.93) --
	(175.18, 89.39) --
	(182.87, 88.96) --
	(190.51, 88.75) --
	(198.17, 88.43) --
	(205.82, 88.11) --
	(213.48, 87.79) --
	(221.15, 87.57) --
	(228.83, 87.68) --
	(236.50, 87.90) --
	(244.19, 88.32) --
	(251.90, 88.64) --
	(259.62, 89.07) --
	(267.32, 89.39) --
	(278.10, 89.82) --
	(285.83, 90.14) --
	(293.54, 90.46) --
	(301.27, 90.78) --
	(308.99, 90.99) --
	(316.69, 91.21) --
	(324.42, 91.31) --
	(332.12, 91.53) --
	(339.86, 91.42) --
	(347.58, 91.31) --
	(355.31, 91.10) --
	(363.02, 90.89) --
	(370.74, 90.67) --
	(378.47, 90.57) --
	(386.21, 90.35) --
	(393.96, 90.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.51, 84.58) --
	( 77.14, 84.69) --
	( 84.77, 84.80) --
	( 92.34, 85.01) --
	( 99.88, 85.22) --
	(107.47, 85.22) --
	(115.05, 85.22) --
	(122.63, 85.12) --
	(130.22, 85.01) --
	(137.78, 84.80) --
	(151.39, 83.83) --
	(159.00, 83.30) --
	(166.67, 82.77) --
	(174.30, 82.34) --
	(181.93, 81.59) --
	(189.61, 80.84) --
	(197.23, 80.42) --
	(204.92, 80.52) --
	(212.57, 80.95) --
	(220.22, 81.38) --
	(227.87, 81.80) --
	(235.55, 82.34) --
	(243.22, 82.98) --
	(250.88, 83.73) --
	(258.57, 84.48) --
	(266.28, 85.33) --
	(277.05, 86.72) --
	(284.74, 87.68) --
	(292.45, 88.54) --
	(300.16, 89.50) --
	(307.86, 90.25) --
	(315.56, 90.78) --
	(323.26, 91.10) --
	(330.98, 91.31) --
	(338.69, 91.31) --
	(346.40, 91.31) --
	(354.10, 91.10) --
	(361.80, 90.89) --
	(369.51, 90.67) --
	(377.26, 90.57) --
	(385.03, 90.25) --
	(392.79, 89.93) --
	(400.57, 89.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.53, 87.57) --
	( 74.96, 87.57) --
	( 82.76, 87.25) --
	( 90.60, 86.93) --
	( 98.44, 86.83) --
	(106.30, 86.83) --
	(114.11, 86.72) --
	(121.87, 86.61) --
	(129.59, 86.61) --
	(137.28, 86.51) --
	(151.07, 86.08) --
	(158.77, 85.97) --
	(166.44, 85.86) --
	(174.09, 85.65) --
	(181.82, 85.44) --
	(189.50, 85.33) --
	(197.18, 85.22) --
	(204.87, 85.01) --
	(212.54, 84.80) --
	(220.21, 84.69) --
	(227.86, 84.48) --
	(235.55, 84.37) --
	(243.23, 84.48) --
	(250.92, 84.69) --
	(258.62, 85.01) --
	(266.34, 85.44) --
	(277.11, 86.08) --
	(284.84, 86.51) --
	(292.55, 87.04) --
	(300.26, 87.57) --
	(307.97, 88.11) --
	(315.71, 88.75) --
	(323.45, 89.28) --
	(331.26, 89.60) --
	(339.14, 89.93) --
	(347.03, 90.03) --
	(354.97, 89.93) --
	(362.90, 89.50) --
	(370.87, 88.96) --
	(378.82, 88.43) --
	(386.77, 87.68) --
	(394.74, 86.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 73.41, 84.64) --
	( 80.38, 84.64) --
	( 88.37, 84.74) --
	( 96.37, 85.17) --
	(104.32, 85.49) --
	(112.36, 86.03) --
	(120.40, 86.56) --
	(128.45, 87.09) --
	(136.53, 87.31) --
	(144.60, 87.41) --
	(159.15, 87.63) --
	(167.28, 87.73) --
	(175.33, 87.84) --
	(183.31, 88.16) --
	(191.23, 88.38) --
	(199.16, 88.48) --
	(207.03, 88.70) --
	(214.85, 88.80) --
	(222.63, 88.80) --
	(230.40, 89.02) --
	(238.09, 89.23) --
	(245.76, 89.44) --
	(253.38, 89.34) --
	(260.95, 89.12) --
	(268.49, 88.91) --
	(276.01, 88.80) --
	(286.49, 88.80) --
	(293.98, 88.91) --
	(301.48, 89.12) --
	(308.97, 89.23) --
	(316.46, 89.44) --
	(323.98, 89.55) --
	(331.49, 89.66) --
	(339.01, 89.87) --
	(346.55, 89.98) --
	(354.12, 89.87) --
	(361.69, 89.66) --
	(369.31, 89.44) --
	(376.94, 88.91) --
	(384.56, 88.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 77.23, 89.34) --
	( 83.85, 89.66) --
	( 91.39, 89.98) --
	( 98.93, 90.30) --
	(106.44, 90.51) --
	(113.98, 90.51) --
	(121.47, 90.51) --
	(129.03, 90.30) --
	(136.54, 90.19) --
	(144.08, 89.98) --
	(157.70, 89.44) --
	(165.28, 89.02) --
	(172.85, 88.80) --
	(180.43, 88.80) --
	(188.00, 88.91) --
	(195.56, 89.12) --
	(203.15, 89.23) --
	(210.69, 89.23) --
	(218.27, 89.23) --
	(225.87, 89.34) --
	(233.42, 89.44) --
	(241.04, 89.66) --
	(248.63, 89.77) --
	(256.19, 89.98) --
	(263.76, 90.19) --
	(271.31, 90.51) --
	(281.92, 90.73) --
	(289.49, 90.73) --
	(297.08, 90.73) --
	(304.63, 90.51) --
	(312.19, 90.30) --
	(319.80, 89.87) --
	(327.36, 89.44) --
	(334.95, 89.12) --
	(342.53, 88.91) --
	(350.13, 88.91) --
	(357.67, 89.02) --
	(365.31, 89.23) --
	(372.88, 89.55) --
	(380.49, 89.55) --
	(388.12, 89.55) --
	(395.75, 89.55) --
	(403.39, 89.55);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.45, 78.01) --
	( 77.91, 78.12) --
	( 87.32, 78.33) --
	( 96.14, 78.97) --
	(105.83, 79.72) --
	(114.92, 80.58) --
	(124.04, 81.32) --
	(133.11, 81.86) --
	(142.18, 82.29) --
	(151.36, 82.39) --
	(167.82, 82.29) --
	(177.00, 82.18) --
	(186.09, 82.18) --
	(195.16, 82.18) --
	(204.22, 82.29) --
	(213.28, 82.39) --
	(222.34, 82.61) --
	(231.41, 82.93) --
	(240.50, 83.25) --
	(249.67, 83.67) --
	(258.86, 84.21) --
	(268.01, 84.64) --
	(277.18, 84.96) --
	(286.40, 85.38) --
	(295.60, 85.70) --
	(304.88, 85.92) --
	(317.92, 86.03) --
	(327.28, 86.24) --
	(336.69, 86.35) --
	(346.12, 86.45) --
	(355.58, 86.88) --
	(365.10, 87.31) --
	(374.68, 87.84) --
	(384.27, 88.59) --
	(393.93, 89.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.44, 82.82) --
	( 79.59, 83.14) --
	( 88.93, 83.46) --
	( 98.26, 83.99) --
	(107.56, 84.53) --
	(116.87, 84.85) --
	(126.12, 84.85) --
	(135.41, 84.53) --
	(144.64, 83.89) --
	(153.88, 83.14) --
	(170.51, 81.75) --
	(179.71, 81.11) --
	(188.86, 80.79) --
	(198.00, 80.68) --
	(207.11, 80.58) --
	(216.18, 80.58) --
	(225.20, 80.68) --
	(234.25, 81.00) --
	(243.26, 81.64) --
	(252.29, 82.50) --
	(261.31, 83.46) --
	(270.31, 84.53) --
	(279.29, 85.60) --
	(288.26, 86.67) --
	(297.20, 87.63) --
	(306.13, 88.38) --
	(318.61, 89.02) --
	(327.55, 89.23) --
	(336.43, 89.23) --
	(345.34, 89.02) --
	(354.24, 88.48) --
	(363.08, 87.95) --
	(371.99, 87.20) --
	(380.85, 86.45) --
	(389.69, 85.70) --
	(398.48, 84.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 75.30, 86.13) --
	( 81.98, 85.38) --
	( 89.65, 85.06) --
	( 97.32, 85.17) --
	(104.93, 85.49) --
	(112.58, 86.03) --
	(120.22, 86.67) --
	(127.89, 87.09) --
	(135.54, 87.31) --
	(143.20, 87.41) --
	(156.97, 87.09) --
	(164.67, 86.77) --
	(172.34, 86.35) --
	(180.06, 86.13) --
	(187.75, 86.13) --
	(195.43, 86.13) --
	(203.15, 86.13) --
	(210.86, 86.13) --
	(218.54, 86.24) --
	(226.23, 86.35) --
	(233.97, 86.56) --
	(241.70, 86.77) --
	(249.41, 87.20) --
	(257.14, 87.63) --
	(264.86, 88.06) --
	(272.58, 88.48) --
	(283.40, 88.80) --
	(291.13, 89.12) --
	(298.87, 89.34) --
	(306.59, 89.66) --
	(314.32, 89.77) --
	(322.06, 89.77) --
	(329.78, 89.55) --
	(337.51, 89.34) --
	(345.22, 89.12) --
	(352.95, 88.80) --
	(360.70, 88.59) --
	(368.42, 88.38) --
	(376.19, 88.16) --
	(383.91, 87.95) --
	(391.61, 87.73) --
	(399.32, 87.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 77.45, 87.63) --
	( 84.05, 88.48) --
	( 91.51, 89.12) --
	( 99.01, 89.55) --
	(106.52, 89.87) --
	(114.01, 90.09) --
	(121.51, 90.41) --
	(129.02, 90.51) --
	(136.54, 90.73) --
	(144.06, 90.83) --
	(157.61, 90.83) --
	(165.15, 90.62) --
	(172.68, 90.41) --
	(180.25, 90.09) --
	(187.79, 89.77) --
	(195.36, 89.55) --
	(202.91, 89.23) --
	(210.50, 88.91) --
	(218.08, 88.70) --
	(225.67, 88.59) --
	(233.28, 88.48) --
	(240.87, 88.48) --
	(248.47, 88.59) --
	(256.04, 88.91) --
	(263.63, 89.23) --
	(271.16, 89.44) --
	(281.69, 89.55) --
	(289.28, 89.55) --
	(296.85, 89.66) --
	(304.44, 89.77) --
	(311.95, 89.87) --
	(319.54, 89.98) --
	(327.09, 89.98) --
	(334.66, 89.98) --
	(342.19, 89.77) --
	(349.79, 89.66) --
	(357.31, 89.66) --
	(364.92, 89.55) --
	(372.48, 89.55) --
	(380.08, 89.55) --
	(387.68, 89.34) --
	(395.29, 89.12) --
	(402.91, 88.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.43, 89.44) --
	( 80.36, 89.23) --
	( 91.57, 89.23) --
	(102.78, 89.34) --
	(113.95, 89.44) --
	(125.17, 89.55) --
	(136.42, 89.44) --
	(147.63, 89.12) --
	(158.89, 88.59) --
	(170.13, 87.73) --
	(190.47, 86.13) --
	(201.75, 85.28) --
	(213.05, 84.53) --
	(224.36, 83.78) --
	(235.65, 83.46) --
	(246.96, 83.46) --
	(258.25, 83.78) --
	(269.52, 84.32) --
	(280.80, 84.96) --
	(292.10, 85.60) --
	(303.46, 86.24) --
	(314.75, 86.67) --
	(326.07, 87.09) --
	(337.40, 87.31) --
	(348.71, 87.52) --
	(360.04, 87.73) --
	(375.92, 87.95) --
	(387.27, 88.06) --
	(398.57, 88.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.56, 84.64) --
	( 76.82, 84.64) --
	( 84.64, 84.42) --
	( 92.41, 84.10) --
	(100.26, 83.67) --
	(108.17, 83.25) --
	(116.13, 82.71) --
	(124.09, 82.29) --
	(132.05, 81.96) --
	(140.03, 81.64) --
	(154.40, 81.22) --
	(162.40, 81.11) --
	(170.41, 81.00) --
	(178.45, 81.00) --
	(186.50, 81.00) --
	(194.56, 81.00) --
	(202.64, 81.11) --
	(210.74, 81.32) --
	(218.82, 81.54) --
	(226.93, 81.75) --
	(235.05, 82.18) --
	(243.17, 82.71) --
	(251.33, 83.25) --
	(259.50, 83.78) --
	(267.67, 84.53) --
	(275.85, 85.17) --
	(287.33, 86.24) --
	(295.54, 87.09) --
	(303.77, 88.06) --
	(312.01, 89.02) --
	(320.26, 89.98) --
	(328.52, 91.05) --
	(336.80, 92.22) --
	(345.09, 93.40) --
	(353.38, 94.68) --
	(361.70, 95.96) --
	(370.01, 97.35) --
	(378.35, 98.85) --
	(386.70,100.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 73.33, 89.66) --
	( 80.36, 89.23) --
	( 88.37, 89.23) --
	( 96.39, 89.23) --
	(104.39, 89.23) --
	(112.41, 89.23) --
	(120.43, 89.23) --
	(128.48, 89.55) --
	(136.50, 89.77) --
	(144.53, 89.98) --
	(158.96, 90.19) --
	(167.01, 90.62) --
	(175.09, 91.05) --
	(183.18, 91.15) --
	(191.25, 91.15) --
	(199.33, 90.94) --
	(207.44, 90.51) --
	(215.54, 90.09) --
	(223.61, 89.87) --
	(231.72, 89.87) --
	(239.78, 89.87) --
	(247.86, 90.09) --
	(255.94, 90.62) --
	(263.99, 91.05) --
	(272.08, 91.58) --
	(280.19, 92.01) --
	(291.51, 92.76) --
	(299.62, 93.51) --
	(307.72, 94.15) --
	(315.81, 94.68) --
	(323.90, 95.11) --
	(332.00, 95.43) --
	(340.11, 95.43) --
	(348.18, 95.32) --
	(356.30, 95.00) --
	(364.35, 94.36) --
	(372.45, 93.72) --
	(380.50, 92.97) --
	(388.62, 92.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 72.94, 87.63) --
	( 79.53, 87.95) --
	( 87.07, 88.38) --
	( 94.64, 88.91) --
	(102.19, 89.55) --
	(109.73, 89.98) --
	(117.28, 90.19) --
	(124.79, 90.51) --
	(132.31, 90.73) --
	(139.84, 90.73) --
	(153.39, 90.62) --
	(160.95, 90.41) --
	(168.46, 90.09) --
	(176.03, 89.87) --
	(183.56, 89.44) --
	(191.11, 89.02) --
	(198.66, 88.70) --
	(206.24, 88.27) --
	(213.80, 88.06) --
	(221.38, 87.84) --
	(228.96, 87.73) --
	(236.53, 87.63) --
	(244.05, 87.73) --
	(251.61, 87.95) --
	(259.20, 88.38) --
	(266.77, 88.80) --
	(277.43, 89.44) --
	(285.05, 89.87) --
	(292.70, 90.19) --
	(300.33, 90.62) --
	(308.00, 90.94) --
	(315.66, 91.15) --
	(323.31, 91.37) --
	(331.03, 91.58) --
	(338.71, 91.69) --
	(346.40, 91.58) --
	(354.11, 91.37) --
	(361.80, 91.26) --
	(369.49, 91.05) --
	(377.18, 90.83) --
	(384.87, 90.41) --
	(392.53, 89.87) --
	(400.18, 89.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.49, 84.74) --
	( 78.03, 84.64) --
	( 87.83, 84.74) --
	( 97.57, 85.06) --
	(107.32, 85.49) --
	(117.14, 85.81) --
	(126.90, 85.81) --
	(136.70, 85.81) --
	(146.45, 85.70) --
	(156.27, 85.49) --
	(173.85, 84.74) --
	(183.55, 84.53) --
	(193.25, 84.42) --
	(202.94, 84.64) --
	(212.64, 84.85) --
	(222.23, 85.17) --
	(231.82, 85.70) --
	(241.34, 86.24) --
	(250.85, 86.88) --
	(260.32, 87.63) --
	(269.76, 88.16) --
	(279.17, 88.48) --
	(288.57, 88.70) --
	(297.93, 88.70) --
	(307.26, 88.59) --
	(316.58, 88.48) --
	(329.52, 88.16) --
	(338.74, 87.84) --
	(347.89, 87.31) --
	(357.07, 86.77) --
	(366.16, 86.24) --
	(375.29, 85.70) --
	(384.42, 85.17) --
	(393.46, 84.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.78, 90.73) --
	( 79.28, 91.15) --
	( 90.15, 91.69) --
	(101.00, 92.01) --
	(111.83, 92.22) --
	(122.69, 92.12) --
	(133.54, 91.69) --
	(144.37, 91.05) --
	(155.20, 90.19) --
	(166.03, 89.34) --
	(185.44, 87.73) --
	(196.21, 87.09) --
	(207.01, 86.67) --
	(217.83, 86.45) --
	(228.66, 86.45) --
	(239.51, 86.67) --
	(250.35, 87.09) --
	(261.17, 87.73) --
	(272.02, 88.48) --
	(282.88, 89.44) --
	(293.71, 90.30) --
	(304.51, 91.05) --
	(315.31, 91.58) --
	(326.08, 91.90) --
	(336.90, 92.01) --
	(347.62, 91.80) --
	(362.71, 91.58) --
	(373.55, 91.37) --
	(384.39, 91.15) --
	(395.20, 90.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.79, 91.58) --
	( 81.78, 91.37) --
	( 95.39, 91.26) --
	(109.24, 91.58) --
	(123.11, 91.90) --
	(137.08, 92.01) --
	(151.11, 91.58) --
	(165.19, 90.62) --
	(179.47, 89.55) --
	(193.76, 88.70) --
	(219.65, 87.63) --
	(234.13, 87.63) --
	(248.66, 87.95) --
	(263.28, 88.70) --
	(278.01, 89.77) --
	(292.79, 90.73) --
	(307.69, 91.58) --
	(322.61, 92.01) --
	(337.61, 91.80) --
	(352.72, 91.26) --
	(367.87, 90.62) --
	(383.20, 89.87) --
	(398.60, 88.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 69.45, 87.73) --
	( 78.43, 88.38) --
	( 88.78, 88.80) --
	( 99.07, 89.34) --
	(109.34, 89.87) --
	(119.65, 90.51) --
	(129.93, 90.83) --
	(140.19, 91.05) --
	(150.41, 91.05) --
	(160.69, 91.05) --
	(179.22, 90.83) --
	(189.46, 90.73) --
	(199.74, 90.51) --
	(210.00, 90.30) --
	(220.24, 90.09) --
	(230.52, 89.98) --
	(240.74, 89.98) --
	(251.00, 90.19) --
	(261.26, 90.62) --
	(271.51, 90.94) --
	(281.77, 91.26) --
	(292.02, 91.47) --
	(302.23, 91.47) --
	(312.44, 91.47) --
	(322.64, 91.37) --
	(332.84, 91.15) --
	(347.16, 90.73) --
	(357.39, 90.41) --
	(367.57, 90.09) --
	(377.78, 89.77) --
	(388.02, 89.44) --
	(398.22, 89.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 68.84, 97.67) --
	( 77.64, 94.15) --
	( 87.73, 90.73) --
	( 97.73, 88.16) --
	(107.71, 86.45) --
	(117.67, 85.06) --
	(127.56, 84.10) --
	(137.44, 83.25) --
	(147.28, 82.50) --
	(157.08, 81.75) --
	(174.61, 80.47) --
	(184.31, 79.93) --
	(193.95, 79.61) --
	(203.56, 79.51) --
	(213.16, 79.61) --
	(222.71, 80.04) --
	(232.24, 80.36) --
	(241.73, 81.00) --
	(251.19, 81.96) --
	(260.63, 83.14) --
	(270.04, 84.42) --
	(279.46, 85.60) --
	(288.85, 86.67) --
	(298.23, 87.41) --
	(307.63, 87.95) --
	(317.00, 88.48) --
	(330.14, 88.91) --
	(339.50, 89.02) --
	(348.83, 89.02) --
	(358.21, 89.12) --
	(367.53, 89.12) --
	(376.90, 89.12) --
	(386.35, 89.12) --
	(395.77, 89.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 70.52, 87.04) --
	( 76.49, 86.83) --
	( 83.25, 86.72) --
	( 90.04, 86.61) --
	( 96.82, 86.51) --
	(103.60, 86.40) --
	(110.40, 86.40) --
	(117.21, 86.40) --
	(124.04, 86.51) --
	(130.90, 86.72) --
	(143.20, 87.04) --
	(150.05, 87.15) --
	(156.94, 87.15) --
	(163.80, 86.93) --
	(170.72, 86.61) --
	(177.64, 86.29) --
	(184.55, 86.08) --
	(191.46, 85.97) --
	(198.38, 85.86) --
	(205.33, 85.76) --
	(212.29, 85.65) --
	(219.25, 85.54) --
	(226.21, 85.54) --
	(233.18, 85.65) --
	(240.14, 85.97) --
	(247.09, 86.40) --
	(256.81, 87.15) --
	(263.75, 87.68) --
	(270.69, 88.11) --
	(277.61, 88.54) --
	(284.55, 88.75) --
	(291.48, 88.86) --
	(298.39, 88.75) --
	(305.32, 88.64) --
	(312.23, 88.43) --
	(319.13, 88.32) --
	(326.04, 88.22) --
	(332.93, 88.11) --
	(339.84, 88.11) --
	(346.71, 88.00) --
	(353.64, 87.90) --
	(360.52, 87.90) --
	(367.43, 87.90) --
	(374.34, 87.90) --
	(383.31, 88.00) --
	(390.21, 88.00) --
	(397.13, 88.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 73.08, 86.35) --
	( 78.72, 86.77) --
	( 85.06, 87.09) --
	( 91.57, 87.31) --
	( 98.01, 87.52) --
	(104.47, 87.95) --
	(110.99, 88.27) --
	(117.50, 88.48) --
	(124.03, 88.59) --
	(130.57, 88.59) --
	(142.40, 88.70) --
	(148.95, 88.91) --
	(155.53, 88.91) --
	(162.12, 88.80) --
	(168.73, 88.70) --
	(175.36, 88.38) --
	(181.98, 87.95) --
	(188.62, 87.73) --
	(195.30, 87.63) --
	(202.01, 87.41) --
	(208.72, 87.31) --
	(215.37, 87.31) --
	(222.15, 87.09) --
	(228.97, 86.99) --
	(235.85, 86.99) --
	(242.70, 87.09) --
	(252.38, 87.31) --
	(259.32, 87.52) --
	(266.28, 87.84) --
	(273.27, 88.16) --
	(280.28, 88.48) --
	(287.31, 88.91) --
	(294.37, 89.34) --
	(301.42, 89.55) --
	(308.48, 89.77) --
	(315.52, 89.87) --
	(322.59, 90.09) --
	(329.64, 90.30) --
	(336.72, 90.41) --
	(343.79, 90.30) --
	(350.88, 89.98) --
	(357.92, 89.55) --
	(365.02, 89.02) --
	(372.09, 88.59) --
	(381.32, 88.27) --
	(388.40, 88.06) --
	(395.51, 87.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 76.00, 85.70) --
	( 81.80, 87.09) --
	( 88.38, 87.73) --
	( 95.03, 87.84) --
	(101.58, 87.84) --
	(108.23, 87.73) --
	(114.77, 87.73) --
	(121.33, 87.73) --
	(127.91, 87.73) --
	(134.47, 88.06) --
	(146.29, 88.59) --
	(152.86, 88.70) --
	(159.42, 88.80) --
	(166.00, 89.23) --
	(172.56, 89.55) --
	(179.16, 89.44) --
	(185.72, 89.23) --
	(192.32, 89.02) --
	(198.95, 88.80) --
	(205.58, 88.70) --
	(212.22, 88.48) --
	(218.88, 88.16) --
	(225.59, 88.06) --
	(232.33, 88.06) --
	(239.07, 88.27) --
	(245.79, 88.59) --
	(255.22, 89.23) --
	(261.96, 89.66) --
	(268.72, 90.09) --
	(275.50, 90.30) --
	(282.31, 90.41) --
	(289.12, 90.41) --
	(295.96, 90.41) --
	(302.82, 90.30) --
	(309.67, 90.30) --
	(316.55, 90.19) --
	(323.44, 90.19) --
	(330.35, 90.09) --
	(337.27, 89.77) --
	(344.17, 89.34) --
	(351.12, 88.80) --
	(358.02, 88.27) --
	(365.04, 87.84) --
	(371.98, 87.84) --
	(381.07, 88.06) --
	(388.14, 88.16) --
	(395.18, 88.27) --
	(402.25, 88.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 75.55, 87.52) --
	( 81.34, 86.77) --
	( 87.87, 87.20) --
	( 94.45, 88.16) --
	(100.97, 88.70) --
	(107.55, 89.02) --
	(114.15, 88.91) --
	(120.67, 88.70) --
	(127.25, 88.16) --
	(133.78, 87.73) --
	(145.53, 86.88) --
	(152.07, 86.77) --
	(158.59, 86.35) --
	(165.14, 85.28) --
	(171.68, 83.57) --
	(178.22, 82.29) --
	(184.74, 81.64) --
	(191.28, 81.32) --
	(197.81, 81.54) --
	(204.37, 82.18) --
	(210.94, 82.50) --
	(217.53, 82.50) --
	(224.15, 82.39) --
	(230.83, 82.39) --
	(237.51, 82.29) --
	(244.16, 82.29) --
	(253.48, 82.61) --
	(260.14, 83.67) --
	(266.85, 84.96) --
	(273.59, 85.92) --
	(280.30, 86.45) --
	(287.02, 86.77) --
	(293.75, 86.99) --
	(300.47, 87.31) --
	(307.22, 87.52) --
	(313.95, 87.63) --
	(320.75, 87.63) --
	(327.51, 87.73) --
	(334.32, 87.63) --
	(341.04, 87.41) --
	(347.87, 87.20) --
	(354.62, 86.77) --
	(361.47, 86.45) --
	(368.19, 86.03) --
	(377.01, 85.49) --
	(383.66, 84.96) --
	(390.44, 84.21) --
	(397.17, 83.46) --
	(403.89, 82.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 73.78, 88.91) --
	( 79.51, 87.73) --
	( 85.92, 87.09) --
	( 92.43, 86.99) --
	( 98.92, 87.09) --
	(105.37, 87.41) --
	(111.86, 87.52) --
	(118.34, 87.63) --
	(124.84, 87.52) --
	(131.30, 87.41) --
	(143.00, 87.09) --
	(149.48, 86.77) --
	(155.99, 86.35) --
	(162.49, 85.92) --
	(169.02, 85.60) --
	(175.52, 85.28) --
	(182.05, 85.17) --
	(188.57, 85.38) --
	(195.09, 85.49) --
	(201.64, 85.60) --
	(208.16, 85.60) --
	(214.71, 85.81) --
	(221.26, 85.92) --
	(227.88, 86.24) --
	(234.52, 86.67) --
	(241.12, 87.31) --
	(250.43, 88.27) --
	(257.08, 88.80) --
	(263.75, 89.12) --
	(270.42, 89.23) --
	(277.07, 89.34) --
	(283.73, 89.55) --
	(290.41, 89.55) --
	(297.10, 89.66) --
	(303.81, 89.55) --
	(310.53, 89.34) --
	(317.25, 89.02) --
	(323.95, 88.70) --
	(330.69, 88.16) --
	(337.44, 87.73) --
	(344.17, 87.31) --
	(350.88, 87.09) --
	(357.62, 86.88) --
	(364.42, 86.67) --
	(373.17, 86.56) --
	(379.92, 86.45) --
	(386.69, 86.56) --
	(393.46, 86.67) --
	(400.22, 86.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 73.64, 84.32) --
	( 79.24, 86.13) --
	( 85.62, 87.41) --
	( 92.08, 88.06) --
	( 98.48, 88.16) --
	(104.88, 88.06) --
	(111.35, 87.73) --
	(117.78, 87.09) --
	(124.26, 86.77) --
	(130.71, 86.56) --
	(142.42, 86.99) --
	(148.94, 87.20) --
	(155.46, 87.63) --
	(162.03, 88.16) --
	(168.60, 88.48) --
	(175.14, 88.59) --
	(181.73, 88.27) --
	(188.31, 87.95) --
	(194.93, 87.52) --
	(201.52, 86.99) --
	(208.15, 86.56) --
	(214.76, 86.13) --
	(221.41, 86.03) --
	(228.07, 86.13) --
	(234.74, 86.45) --
	(241.32, 86.99) --
	(250.52, 87.63) --
	(257.06, 88.06) --
	(263.60, 88.38) --
	(270.13, 88.91) --
	(276.67, 89.44) --
	(283.20, 89.87) --
	(289.71, 90.19) --
	(296.22, 90.51) --
	(302.69, 90.94) --
	(309.16, 91.69) --
	(315.56, 92.54) --
	(321.97, 93.40) --
	(328.36, 94.25) --
	(334.71, 94.57) --
	(341.04, 94.36) --
	(347.38, 93.40) --
	(353.72, 92.44) --
	(360.13, 91.58) --
	(368.44, 91.26) --
	(374.91, 91.15) --
	(381.37, 90.83) --
	(387.93, 90.30) --
	(394.55, 89.77) --
	(401.20, 89.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 76.64, 90.73) --
	( 82.23, 90.83) --
	( 88.57, 91.15) --
	( 95.05, 91.69) --
	(101.47, 92.12) --
	(107.94, 92.01) --
	(114.35, 91.58) --
	(120.79, 90.94) --
	(127.26, 90.51) --
	(133.68, 90.19) --
	(145.23, 89.87) --
	(151.68, 89.87) --
	(158.10, 89.98) --
	(164.62, 89.98) --
	(171.14, 89.98) --
	(177.66, 89.98) --
	(184.19, 90.09) --
	(190.71, 90.19) --
	(197.18, 90.09) --
	(203.63, 89.77) --
	(210.08, 89.44) --
	(216.48, 89.02) --
	(222.86, 88.70) --
	(229.25, 88.70) --
	(235.68, 88.59) --
	(242.06, 88.80) --
	(251.04, 89.34) --
	(257.48, 89.77) --
	(263.93, 89.98) --
	(270.36, 90.19) --
	(276.80, 90.30) --
	(283.21, 90.30) --
	(289.66, 90.41) --
	(296.07, 90.51) --
	(302.43, 90.62) --
	(308.82, 90.62) --
	(315.14, 90.62) --
	(321.47, 90.73) --
	(327.83, 90.62) --
	(334.23, 90.41) --
	(340.59, 89.87) --
	(347.07, 88.91) --
	(353.45, 87.95) --
	(359.91, 86.77) --
	(368.31, 85.38) --
	(374.89, 84.64) --
	(381.39, 83.78) --
	(388.02, 82.93) --
	(394.66, 82.18) --
	(401.34, 81.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 76.45, 83.78) --
	( 82.26, 84.21) --
	( 88.80, 84.96) --
	( 95.44, 86.03) --
	(102.05, 86.77) --
	(108.77, 86.99) --
	(115.41, 87.63) --
	(122.12, 88.38) --
	(128.86, 88.91) --
	(135.63, 89.23) --
	(147.75, 89.87) --
	(154.50, 90.19) --
	(161.21, 90.73) --
	(167.92, 91.58) --
	(174.55, 92.97) --
	(181.21, 94.57) --
	(187.84, 95.54) --
	(194.44, 95.86) --
	(201.10, 95.75) --
	(207.76, 95.43) --
	(214.43, 95.00) --
	(221.07, 94.47) --
	(227.73, 93.83) --
	(234.37, 93.29) --
	(240.97, 92.65) --
	(247.57, 92.01) --
	(256.76, 91.47) --
	(263.33, 91.26) --
	(269.87, 91.26) --
	(276.42, 91.26) --
	(282.94, 91.26) --
	(289.49, 91.15) --
	(296.02, 90.94) --
	(302.54, 90.83) --
	(309.09, 90.73) --
	(315.59, 90.62) --
	(322.13, 90.51) --
	(328.64, 90.51) --
	(335.14, 90.41) --
	(341.58, 90.19) --
	(348.12, 89.98) --
	(354.56, 89.77) --
	(361.09, 89.66) --
	(367.56, 89.66) --
	(376.04, 89.66) --
	(382.47, 89.66) --
	(389.00, 89.55) --
	(395.51, 89.66) --
	(402.02, 89.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 75.74, 88.91) --
	( 81.26, 88.59) --
	( 87.56, 88.48) --
	( 93.96, 88.48) --
	(100.28, 88.70) --
	(106.66, 89.02) --
	(113.09, 89.23) --
	(119.46, 89.44) --
	(125.92, 89.44) --
	(132.35, 89.23) --
	(144.01, 88.70) --
	(150.48, 88.48) --
	(156.99, 88.27) --
	(163.50, 88.27) --
	(170.03, 88.27) --
	(176.58, 88.38) --
	(183.09, 88.70) --
	(189.65, 89.23) --
	(196.19, 89.87) --
	(202.73, 90.51) --
	(209.27, 90.73) --
	(215.83, 90.83) --
	(222.42, 90.62) --
	(229.09, 90.51) --
	(235.73, 90.41) --
	(242.36, 90.41) --
	(251.63, 90.62) --
	(258.28, 90.73) --
	(264.94, 90.94) --
	(271.62, 90.94) --
	(278.30, 91.05) --
	(284.95, 91.05) --
	(291.66, 91.05) --
	(298.34, 91.15) --
	(305.03, 91.05) --
	(311.71, 90.94) --
	(318.41, 90.83) --
	(325.09, 90.51) --
	(331.79, 90.30) --
	(338.42, 89.87) --
	(345.09, 89.44) --
	(351.73, 89.02) --
	(358.38, 88.48) --
	(365.04, 87.95) --
	(373.70, 87.41) --
	(380.33, 86.99) --
	(386.99, 86.56) --
	(393.67, 86.13) --
	(400.35, 85.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 75.99, 88.06) --
	( 81.80, 88.27) --
	( 88.34, 88.59) --
	( 94.98, 88.48) --
	(101.55, 88.27) --
	(108.16, 88.48) --
	(114.73, 88.70) --
	(121.33, 88.80) --
	(127.97, 88.70) --
	(134.58, 88.48) --
	(146.53, 88.16) --
	(153.18, 88.27) --
	(159.86, 88.16) --
	(166.55, 87.95) --
	(173.22, 87.73) --
	(179.93, 87.73) --
	(186.59, 87.84) --
	(193.31, 87.95) --
	(200.03, 87.84) --
	(206.75, 87.52) --
	(213.48, 86.99) --
	(220.23, 86.99) --
	(227.00, 87.09) --
	(233.80, 87.20) --
	(240.60, 87.52) --
	(247.40, 87.95) --
	(256.87, 88.70) --
	(263.66, 89.23) --
	(270.43, 89.66) --
	(277.21, 89.87) --
	(283.95, 89.87) --
	(290.70, 89.87) --
	(297.49, 89.87) --
	(304.27, 89.87) --
	(311.03, 89.87) --
	(317.82, 89.87) --
	(324.57, 89.87) --
	(331.40, 89.55) --
	(338.15, 88.91) --
	(344.94, 88.06) --
	(351.69, 87.20) --
	(358.46, 86.45) --
	(365.25, 86.35) --
	(371.99, 86.35) --
	(380.77, 86.13) --
	(387.55, 85.92) --
	(394.31, 85.81) --
	(401.07, 85.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 76.57, 86.45) --
	( 83.18, 87.31) --
	( 90.71, 88.06) --
	( 98.25, 88.59) --
	(105.77, 88.91) --
	(113.28, 89.12) --
	(120.80, 89.02) --
	(128.36, 89.02) --
	(135.91, 89.02) --
	(143.47, 89.02) --
	(157.10, 89.12) --
	(164.69, 89.12) --
	(172.28, 89.12) --
	(179.87, 89.02) --
	(187.48, 88.70) --
	(195.07, 88.27) --
	(202.69, 87.63) --
	(210.32, 86.88) --
	(217.95, 86.45) --
	(225.57, 86.67) --
	(233.25, 87.09) --
	(240.92, 87.41) --
	(248.58, 87.73) --
	(256.21, 88.16) --
	(263.86, 88.48) --
	(271.51, 89.12) --
	(282.25, 89.77) --
	(289.93, 90.09) --
	(297.63, 90.09) --
	(305.32, 90.09) --
	(313.01, 90.09) --
	(320.75, 90.09) --
	(328.45, 89.98) --
	(336.16, 89.77) --
	(343.88, 89.55) --
	(351.56, 89.12) --
	(359.27, 88.80) --
	(366.94, 88.80) --
	(374.70, 88.80) --
	(382.38, 88.91) --
	(390.13, 89.12) --
	(397.85, 89.34) --
	(405.59, 89.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 75.57, 88.59) --
	( 82.18, 89.23) --
	( 89.72, 89.55) --
	( 97.29, 89.44) --
	(104.82, 89.44) --
	(112.41, 89.34) --
	(119.95, 89.34) --
	(127.54, 89.12) --
	(135.18, 88.59) --
	(142.84, 87.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.94, 88.16) --
	( 78.48, 88.91) --
	( 85.83, 89.44) --
	( 93.26, 89.02);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 66.09, 86.56) --
	( 66.99, 86.67) --
	( 67.92, 86.67) --
	( 68.87, 86.77) --
	( 69.84, 86.88) --
	( 70.82, 86.88) --
	( 71.80, 86.99) --
	( 72.79, 87.09) --
	( 73.77, 87.09) --
	( 74.76, 87.20) --
	( 75.76, 87.31) --
	( 76.74, 87.31) --
	( 77.73, 87.41) --
	( 78.72, 87.52) --
	( 79.71, 87.52) --
	( 80.70, 87.63) --
	( 81.69, 87.63) --
	( 82.68, 87.73) --
	( 83.66, 87.84) --
	( 84.64, 87.84) --
	( 85.64, 87.95) --
	( 86.61, 88.06) --
	( 87.61, 88.06) --
	( 88.60, 88.16) --
	( 89.59, 88.27) --
	( 90.59, 88.27) --
	( 91.58, 88.38) --
	( 92.58, 88.48) --
	( 93.57, 88.59) --
	( 94.57, 88.59) --
	( 95.56, 88.70) --
	( 96.54, 88.80) --
	( 97.54, 88.91) --
	( 98.52, 88.91) --
	( 99.51, 89.02) --
	(100.52, 89.12) --
	(101.51, 89.12) --
	(102.50, 89.23) --
	(103.49, 89.34) --
	(104.49, 89.44) --
	(105.47, 89.44) --
	(106.46, 89.55) --
	(107.45, 89.66) --
	(108.44, 89.77) --
	(109.44, 89.77) --
	(110.44, 89.87) --
	(111.43, 89.98) --
	(112.43, 89.98) --
	(113.42, 90.09) --
	(114.42, 90.19) --
	(115.43, 90.19) --
	(116.43, 90.30) --
	(117.43, 90.41) --
	(118.43, 90.41) --
	(119.42, 90.51) --
	(120.42, 90.62) --
	(121.43, 90.62) --
	(122.42, 90.73) --
	(123.42, 90.83) --
	(124.42, 90.83) --
	(125.42, 90.94) --
	(126.42, 91.05) --
	(127.41, 91.05) --
	(128.42, 91.15) --
	(129.42, 91.26) --
	(130.42, 91.26) --
	(131.41, 91.37) --
	(132.41, 91.47) --
	(133.42, 91.58) --
	(134.42, 91.58) --
	(135.42, 91.69) --
	(136.43, 91.80) --
	(137.44, 91.90) --
	(138.45, 92.01) --
	(139.46, 92.12) --
	(140.46, 92.22) --
	(141.46, 92.33) --
	(142.46, 92.44) --
	(143.47, 92.54) --
	(144.48, 92.65) --
	(145.49, 92.76) --
	(146.50, 92.86) --
	(147.51, 92.97) --
	(148.53, 93.08) --
	(149.54, 93.18) --
	(150.55, 93.40) --
	(151.56, 93.51) --
	(152.58, 93.61) --
	(153.60, 93.83) --
	(154.61, 93.93) --
	(155.62, 94.04) --
	(156.64, 94.25) --
	(157.66, 94.36) --
	(158.67, 94.57) --
	(159.68, 94.79) --
	(160.70, 94.89) --
	(161.71, 95.11) --
	(162.72, 95.32) --
	(163.74, 95.54) --
	(164.75, 95.75) --
	(165.77, 95.96) --
	(166.78, 96.18) --
	(167.79, 96.39) --
	(168.81, 96.60) --
	(169.83, 96.92) --
	(170.83, 97.14) --
	(171.85, 97.35) --
	(172.87, 97.67) --
	(173.89, 97.89) --
	(174.90, 98.21) --
	(175.91, 98.42) --
	(176.93, 98.74) --
	(177.94, 98.95) --
	(178.96, 99.28) --
	(179.97, 99.60) --
	(180.98, 99.92) --
	(181.99,100.24) --
	(183.01,100.56) --
	(184.02,100.88) --
	(185.03,101.20) --
	(186.05,101.52) --
	(187.06,101.84) --
	(188.08,102.16) --
	(189.10,102.48) --
	(190.12,102.91) --
	(191.12,103.23) --
	(192.14,103.55) --
	(193.15,103.98) --
	(194.16,104.30) --
	(195.18,104.73) --
	(196.19,105.05) --
	(197.20,105.47) --
	(198.23,105.79) --
	(199.24,106.22) --
	(200.26,106.54) --
	(201.27,106.97) --
	(202.29,107.40) --
	(203.30,107.72) --
	(204.31,108.14) --
	(205.33,108.57) --
	(206.34,108.89) --
	(207.36,109.32) --
	(208.38,109.75) --
	(209.40,110.18) --
	(210.41,110.60) --
	(211.42,110.92) --
	(212.44,111.35) --
	(213.46,111.78) --
	(214.48,112.21) --
	(215.49,112.53) --
	(216.51,112.95) --
	(217.53,113.38) --
	(218.54,113.81) --
	(219.55,114.24) --
	(220.57,114.56) --
	(221.59,114.98) --
	(222.60,115.41) --
	(223.61,115.73) --
	(224.63,116.16) --
	(225.65,116.59) --
	(226.67,116.91) --
	(227.68,117.33) --
	(228.70,117.66) --
	(229.72,118.08) --
	(230.73,118.40) --
	(231.75,118.83) --
	(232.76,119.15) --
	(233.78,119.47) --
	(234.79,119.90) --
	(235.81,120.22) --
	(236.82,120.54) --
	(237.84,120.86) --
	(238.86,121.18) --
	(239.88,121.50) --
	(240.89,121.82) --
	(241.91,122.14) --
	(242.93,122.36) --
	(243.94,122.68) --
	(244.96,123.00) --
	(245.98,123.21) --
	(247.00,123.53) --
	(248.01,123.75) --
	(249.03,124.07) --
	(250.05,124.28) --
	(251.07,124.49) --
	(252.09,124.81) --
	(253.11,125.03) --
	(254.13,125.24) --
	(255.15,125.46) --
	(256.18,125.67) --
	(257.20,125.88) --
	(258.23,126.10) --
	(259.25,126.20) --
	(260.27,126.42) --
	(261.29,126.63) --
	(262.32,126.74) --
	(263.35,126.95) --
	(264.37,127.06) --
	(265.39,127.27) --
	(266.42,127.38) --
	(267.43,127.49) --
	(268.46,127.70) --
	(269.48,127.81) --
	(270.49,127.91) --
	(271.52,128.02) --
	(272.54,128.13) --
	(273.58,128.23) --
	(274.61,128.34) --
	(275.64,128.45) --
	(276.67,128.55) --
	(277.70,128.66) --
	(278.71,128.66) --
	(279.75,128.77) --
	(280.76,128.88) --
	(281.80,128.88) --
	(282.82,128.98) --
	(283.85,129.09) --
	(284.87,129.09) --
	(285.91,129.20) --
	(286.93,129.20) --
	(287.96,129.30) --
	(288.98,129.30) --
	(290.02,129.41) --
	(291.04,129.41) --
	(292.07,129.52) --
	(293.09,129.52) --
	(294.11,129.62) --
	(295.14,129.62) --
	(296.16,129.62) --
	(297.20,129.62) --
	(298.23,129.73) --
	(299.26,129.73) --
	(300.28,129.73) --
	(301.31,129.84) --
	(302.34,129.84) --
	(303.37,129.84) --
	(304.39,129.84) --
	(305.42,129.94) --
	(306.45,129.94) --
	(307.48,129.94) --
	(308.51,129.94) --
	(309.54,130.05) --
	(310.57,130.05) --
	(311.59,130.05) --
	(312.62,130.05) --
	(313.65,130.05) --
	(314.69,130.05) --
	(315.70,130.05) --
	(316.73,130.16) --
	(317.75,130.16) --
	(318.77,130.16) --
	(319.80,130.16) --
	(320.82,130.16) --
	(321.85,130.16) --
	(322.87,130.16) --
	(323.91,130.16) --
	(324.95,130.16) --
	(325.99,130.05) --
	(327.02,130.05) --
	(328.05,130.05) --
	(329.08,130.05) --
	(330.10,130.05) --
	(331.13,129.94) --
	(332.15,129.94) --
	(333.18,129.84) --
	(334.21,129.84) --
	(335.24,129.84) --
	(336.26,129.73) --
	(337.29,129.73) --
	(338.31,129.62) --
	(339.34,129.52) --
	(340.36,129.52) --
	(341.39,129.41) --
	(342.42,129.41) --
	(343.44,129.30) --
	(344.47,129.30) --
	(345.50,129.20) --
	(346.53,129.09) --
	(347.56,129.09) --
	(348.59,128.98) --
	(349.61,128.98) --
	(350.64,128.88) --
	(351.68,128.77) --
	(352.71,128.77) --
	(353.74,128.66) --
	(354.77,128.66) --
	(355.80,128.55) --
	(356.84,128.55) --
	(357.86,128.45) --
	(358.89,128.34) --
	(359.91,128.34) --
	(360.94,128.23) --
	(361.97,128.23) --
	(362.99,128.13) --
	(364.03,128.13) --
	(365.07,128.02) --
	(366.10,128.02) --
	(367.13,128.02) --
	(368.16,127.91) --
	(369.18,127.91) --
	(370.22,127.91) --
	(371.25,127.81) --
	(372.29,127.81) --
	(373.32,127.81) --
	(374.35,127.81) --
	(375.38,127.70) --
	(376.41,127.70) --
	(377.45,127.70) --
	(378.48,127.70) --
	(379.50,127.70) --
	(380.55,127.59) --
	(381.58,127.59) --
	(382.61,127.59) --
	(383.65,127.59) --
	(384.69,127.59) --
	(385.73,127.59) --
	(386.76,127.59) --
	(387.79,127.59) --
	(388.82,127.49) --
	(389.86,127.49) --
	(390.88,127.49) --
	(391.91,127.49) --
	(392.94,127.49) --
	(393.97,127.49) --
	(395.01,127.49) --
	(396.03,127.49) --
	(397.07,127.49) --
	(398.10,127.49) --
	(399.13,127.49) --
	(400.17,127.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 64.98, 92.86) --
	( 66.10, 93.18) --
	( 67.26, 93.40) --
	( 68.44, 93.72) --
	( 69.63, 93.93) --
	( 70.83, 94.25) --
	( 72.04, 94.57) --
	( 73.25, 94.79) --
	( 74.47, 95.11) --
	( 75.68, 95.32) --
	( 76.90, 95.64) --
	( 78.13, 95.96) --
	( 79.35, 96.18) --
	( 80.58, 96.50) --
	( 81.79, 96.82) --
	( 83.01, 97.03) --
	( 84.23, 97.35) --
	( 85.44, 97.67) --
	( 86.66, 97.99) --
	( 87.87, 98.31) --
	( 89.08, 98.63) --
	( 90.30, 98.95) --
	( 91.52, 99.17) --
	( 92.73, 99.49) --
	( 93.96, 99.81) --
	( 95.18,100.24) --
	( 96.41,100.56) --
	( 97.63,100.88) --
	( 98.84,101.20) --
	(100.06,101.52) --
	(101.28,101.84) --
	(102.50,102.16) --
	(103.71,102.48) --
	(104.93,102.91) --
	(106.16,103.23) --
	(107.38,103.55) --
	(108.61,103.87) --
	(109.83,104.19) --
	(111.05,104.51) --
	(112.27,104.83) --
	(113.50,105.15) --
	(114.72,105.47) --
	(115.95,105.79) --
	(117.18,106.11) --
	(118.40,106.44) --
	(119.63,106.76) --
	(120.85,107.08) --
	(122.07,107.40) --
	(123.30,107.72) --
	(124.52,107.93) --
	(125.74,108.25) --
	(126.96,108.57) --
	(128.17,108.89) --
	(129.38,109.11) --
	(130.62,109.43) --
	(131.85,109.75) --
	(133.07,109.96) --
	(134.31,110.28) --
	(135.54,110.50) --
	(136.76,110.82) --
	(137.99,111.14) --
	(139.21,111.35) --
	(140.44,111.56) --
	(141.67,111.88) --
	(142.88,112.10) --
	(144.10,112.42) --
	(145.33,112.63) --
	(146.56,112.95) --
	(147.79,113.17) --
	(149.03,113.38) --
	(150.26,113.70) --
	(151.50,113.92) --
	(152.73,114.13) --
	(153.95,114.34) --
	(155.18,114.56) --
	(156.41,114.77) --
	(157.64,115.09) --
	(158.88,115.30) --
	(160.11,115.52) --
	(161.34,115.73) --
	(162.57,115.95) --
	(163.80,116.16) --
	(165.03,116.37) --
	(166.26,116.59) --
	(167.49,116.80) --
	(168.73,117.01) --
	(169.96,117.23) --
	(171.18,117.44) --
	(172.42,117.66) --
	(173.65,117.87) --
	(174.88,118.08) --
	(176.12,118.40) --
	(177.35,118.62) --
	(178.58,118.83) --
	(179.82,119.04) --
	(181.05,119.36) --
	(182.29,119.58) --
	(183.51,119.79) --
	(184.75,120.11) --
	(185.99,120.33) --
	(187.22,120.54) --
	(188.45,120.75) --
	(189.68,121.07) --
	(190.91,121.29) --
	(192.14,121.50) --
	(193.38,121.82) --
	(194.62,122.04) --
	(195.85,122.25) --
	(197.09,122.57) --
	(198.33,122.78) --
	(199.56,123.00) --
	(200.80,123.32) --
	(202.03,123.53) --
	(203.27,123.75) --
	(204.50,124.07) --
	(205.73,124.28) --
	(206.97,124.49) --
	(208.20,124.71) --
	(209.44,124.92) --
	(210.67,125.24) --
	(211.91,125.46) --
	(213.15,125.67) --
	(214.38,125.88) --
	(215.63,126.10) --
	(216.86,126.31) --
	(218.10,126.52) --
	(219.33,126.74) --
	(220.58,126.95) --
	(221.82,127.27) --
	(223.04,127.49) --
	(224.28,127.70) --
	(225.52,127.91) --
	(226.76,128.13) --
	(227.99,128.34) --
	(229.24,128.55) --
	(230.48,128.77) --
	(231.71,128.98) --
	(232.95,129.20) --
	(234.19,129.41) --
	(235.42,129.62) --
	(236.66,129.84) --
	(237.90,130.05) --
	(239.13,130.26) --
	(240.37,130.48) --
	(241.61,130.69) --
	(242.85,130.91) --
	(244.09,131.12) --
	(245.34,131.33) --
	(246.57,131.44) --
	(247.82,131.65) --
	(249.06,131.87) --
	(250.31,132.08) --
	(251.55,132.29) --
	(252.80,132.40) --
	(254.04,132.62) --
	(255.27,132.83) --
	(256.51,133.04) --
	(257.76,133.15) --
	(259.00,133.36) --
	(260.25,133.58) --
	(261.51,133.68) --
	(262.75,133.90) --
	(264.00,134.00) --
	(265.24,134.22) --
	(266.49,134.32) --
	(267.73,134.54) --
	(268.98,134.65) --
	(270.22,134.75) --
	(271.46,134.97) --
	(272.71,135.07) --
	(273.95,135.18) --
	(275.21,135.29) --
	(276.46,135.50) --
	(277.70,135.61) --
	(278.95,135.71) --
	(280.20,135.82) --
	(281.45,135.93) --
	(282.69,136.03) --
	(283.95,136.14) --
	(285.19,136.25) --
	(286.44,136.36) --
	(287.69,136.36) --
	(288.94,136.46) --
	(290.20,136.57) --
	(291.44,136.57) --
	(292.69,136.68) --
	(293.94,136.68) --
	(295.19,136.68) --
	(296.45,136.68) --
	(297.69,136.78) --
	(298.94,136.78) --
	(300.19,136.78) --
	(301.45,136.78) --
	(302.70,136.78) --
	(303.94,136.78) --
	(305.20,136.68) --
	(306.45,136.68) --
	(307.70,136.68) --
	(308.97,136.68) --
	(310.22,136.57) --
	(311.47,136.57) --
	(312.73,136.46) --
	(313.97,136.46) --
	(315.22,136.36) --
	(316.47,136.25) --
	(317.71,136.25) --
	(318.97,136.14) --
	(320.22,136.14) --
	(321.47,136.03) --
	(322.73,135.93) --
	(323.99,135.93) --
	(325.25,135.82) --
	(326.50,135.71) --
	(327.77,135.71) --
	(329.03,135.61) --
	(330.28,135.50) --
	(331.54,135.50) --
	(332.80,135.39) --
	(334.06,135.29) --
	(335.31,135.29) --
	(336.57,135.18) --
	(337.83,135.18) --
	(339.08,135.07) --
	(340.33,134.97) --
	(341.59,134.97) --
	(342.84,134.86) --
	(344.09,134.86) --
	(345.35,134.86) --
	(346.62,134.75) --
	(347.89,134.75) --
	(349.15,134.65) --
	(350.40,134.65) --
	(351.67,134.65) --
	(352.94,134.54) --
	(354.20,134.54) --
	(355.46,134.54) --
	(356.72,134.43) --
	(357.96,134.43) --
	(359.22,134.43) --
	(360.48,134.43) --
	(361.75,134.32) --
	(363.02,134.32) --
	(364.28,134.32) --
	(365.55,134.32) --
	(366.82,134.22) --
	(368.07,134.22) --
	(369.33,134.22) --
	(370.59,134.22) --
	(371.84,134.22) --
	(373.10,134.11) --
	(374.36,134.11) --
	(375.62,134.11) --
	(376.90,134.11) --
	(378.17,134.11) --
	(379.44,134.11) --
	(380.72,134.00) --
	(381.99,134.00) --
	(383.26,134.00) --
	(384.53,134.00) --
	(385.80,134.00) --
	(387.06,134.00) --
	(388.33,134.00) --
	(389.60,134.00) --
	(390.88,134.00) --
	(392.16,134.00) --
	(393.43,134.00) --
	(394.70,134.00) --
	(395.98,134.00) --
	(397.25,134.00) --
	(398.52,134.00) --
	(399.79,134.00);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 66.30, 88.38) --
	( 67.24, 88.48) --
	( 68.22, 88.48) --
	( 69.22, 88.48) --
	( 70.24, 88.59) --
	( 71.25, 88.59) --
	( 72.29, 88.70) --
	( 73.34, 88.70) --
	( 74.39, 88.70) --
	( 75.44, 88.80) --
	( 76.51, 88.80) --
	( 77.57, 88.80) --
	( 78.63, 88.91) --
	( 79.67, 88.91) --
	( 80.72, 89.02) --
	( 81.76, 89.02) --
	( 82.81, 89.02) --
	( 83.87, 89.12) --
	( 84.91, 89.12) --
	( 85.95, 89.23) --
	( 87.00, 89.23) --
	( 88.06, 89.34) --
	( 89.12, 89.34) --
	( 90.17, 89.34) --
	( 91.22, 89.44) --
	( 92.27, 89.44) --
	( 93.32, 89.55) --
	( 94.39, 89.55) --
	( 95.44, 89.55) --
	( 96.49, 89.66) --
	( 97.54, 89.66) --
	( 98.58, 89.77) --
	( 99.62, 89.77) --
	(100.67, 89.87) --
	(101.72, 89.87) --
	(102.77, 89.98) --
	(103.83, 89.98) --
	(104.88, 90.09) --
	(105.94, 90.09) --
	(107.00, 90.09) --
	(108.06, 90.19) --
	(109.11, 90.19) --
	(110.17, 90.30) --
	(111.22, 90.30) --
	(112.26, 90.30) --
	(113.32, 90.41) --
	(114.37, 90.41) --
	(115.42, 90.41) --
	(116.47, 90.41) --
	(117.53, 90.51) --
	(118.59, 90.51) --
	(119.64, 90.51) --
	(120.69, 90.51) --
	(121.74, 90.51) --
	(122.78, 90.51) --
	(123.82, 90.51) --
	(124.86, 90.51) --
	(125.90, 90.62) --
	(126.95, 90.62) --
	(127.99, 90.62) --
	(129.03, 90.62) --
	(130.07, 90.62) --
	(131.11, 90.62) --
	(132.16, 90.62) --
	(133.20, 90.62) --
	(134.25, 90.62) --
	(135.28, 90.62) --
	(136.32, 90.62) --
	(137.36, 90.62) --
	(138.38, 90.62) --
	(139.41, 90.62) --
	(140.44, 90.51) --
	(141.47, 90.51) --
	(142.50, 90.51) --
	(143.52, 90.51) --
	(144.54, 90.51) --
	(145.56, 90.51) --
	(146.57, 90.51) --
	(147.62, 90.51) --
	(148.66, 90.51) --
	(149.69, 90.51) --
	(150.73, 90.51) --
	(151.76, 90.51) --
	(152.79, 90.51) --
	(153.81, 90.51) --
	(154.83, 90.51) --
	(155.85, 90.41) --
	(156.86, 90.41) --
	(157.87, 90.41) --
	(158.88, 90.41) --
	(159.89, 90.41) --
	(160.89, 90.41) --
	(161.89, 90.41) --
	(162.88, 90.41) --
	(163.87, 90.41) --
	(164.86, 90.41) --
	(165.85, 90.41) --
	(166.83, 90.41) --
	(167.80, 90.41) --
	(168.78, 90.41) --
	(169.76, 90.41) --
	(170.72, 90.41) --
	(171.69, 90.41) --
	(172.65, 90.41) --
	(173.61, 90.41) --
	(174.58, 90.41) --
	(175.54, 90.41) --
	(176.51, 90.41) --
	(177.46, 90.41) --
	(178.41, 90.41) --
	(179.35, 90.41) --
	(180.29, 90.41) --
	(181.23, 90.41) --
	(182.17, 90.41) --
	(183.10, 90.41) --
	(184.03, 90.41) --
	(184.97, 90.41) --
	(185.90, 90.41) --
	(186.82, 90.41) --
	(187.74, 90.41) --
	(188.66, 90.41) --
	(189.58, 90.41) --
	(190.49, 90.41) --
	(191.41, 90.41) --
	(192.32, 90.41) --
	(193.22, 90.41) --
	(194.12, 90.41) --
	(195.02, 90.41) --
	(195.92, 90.41) --
	(196.83, 90.41) --
	(197.72, 90.41) --
	(198.62, 90.41) --
	(199.50, 90.41) --
	(200.39, 90.41) --
	(201.28, 90.41) --
	(202.16, 90.41) --
	(203.04, 90.41) --
	(203.92, 90.41) --
	(204.79, 90.41) --
	(205.67, 90.41) --
	(206.54, 90.41) --
	(207.42, 90.41) --
	(208.30, 90.41) --
	(209.17, 90.41) --
	(210.05, 90.41) --
	(210.92, 90.41) --
	(211.80, 90.41) --
	(212.66, 90.41) --
	(213.53, 90.41) --
	(214.41, 90.41) --
	(215.28, 90.41) --
	(216.16, 90.41) --
	(217.03, 90.41) --
	(217.90, 90.41) --
	(218.77, 90.41) --
	(219.64, 90.41) --
	(220.50, 90.41) --
	(221.37, 90.41) --
	(222.24, 90.41) --
	(223.11, 90.30) --
	(223.98, 90.30) --
	(224.84, 90.30) --
	(225.70, 90.30) --
	(226.57, 90.30) --
	(227.44, 90.30) --
	(228.30, 90.30) --
	(229.17, 90.30) --
	(230.03, 90.30) --
	(230.89, 90.19) --
	(231.77, 90.19) --
	(232.62, 90.19) --
	(233.48, 90.19) --
	(234.35, 90.19) --
	(235.20, 90.19) --
	(236.06, 90.09) --
	(236.92, 90.09) --
	(237.77, 90.09) --
	(238.63, 90.09) --
	(239.48, 90.09) --
	(240.34, 90.09) --
	(241.19, 90.09) --
	(242.04, 90.09) --
	(242.89, 90.09) --
	(243.75, 90.09) --
	(244.60, 90.09) --
	(245.45, 90.09) --
	(246.31, 90.09) --
	(247.16, 90.09) --
	(248.02, 90.09) --
	(248.86, 90.09) --
	(249.72, 90.09) --
	(250.57, 90.09) --
	(251.43, 90.19) --
	(252.27, 90.19) --
	(253.12, 90.19) --
	(253.97, 90.19) --
	(254.81, 90.19) --
	(255.65, 90.30) --
	(256.50, 90.30) --
	(257.34, 90.30) --
	(258.19, 90.30) --
	(259.03, 90.30) --
	(259.88, 90.41) --
	(260.71, 90.41) --
	(261.57, 90.41) --
	(262.42, 90.41) --
	(263.26, 90.51) --
	(264.11, 90.51) --
	(264.96, 90.51) --
	(265.81, 90.51) --
	(266.66, 90.62) --
	(267.51, 90.62) --
	(268.37, 90.62) --
	(269.21, 90.73) --
	(270.06, 90.73) --
	(270.90, 90.73) --
	(271.74, 90.83) --
	(272.59, 90.83) --
	(273.44, 90.83) --
	(274.28, 90.94) --
	(275.14, 90.94) --
	(275.98, 90.94) --
	(276.83, 91.05) --
	(277.67, 91.05) --
	(278.51, 91.15) --
	(279.35, 91.15) --
	(280.20, 91.26) --
	(281.05, 91.26) --
	(281.88, 91.37) --
	(282.72, 91.37) --
	(283.56, 91.37) --
	(284.41, 91.47) --
	(285.25, 91.58) --
	(286.09, 91.58) --
	(286.94, 91.69) --
	(287.78, 91.69) --
	(288.63, 91.80) --
	(289.48, 91.90) --
	(290.33, 91.90) --
	(291.18, 92.01) --
	(292.03, 92.12) --
	(292.88, 92.22) --
	(293.73, 92.33) --
	(294.58, 92.44) --
	(295.43, 92.54) --
	(296.30, 92.65) --
	(297.15, 92.76) --
	(298.01, 92.86) --
	(298.86, 92.97) --
	(299.72, 93.18) --
	(300.57, 93.29) --
	(301.42, 93.51) --
	(302.28, 93.61) --
	(303.13, 93.83) --
	(304.00, 94.04) --
	(304.85, 94.15) --
	(305.71, 94.36) --
	(306.58, 94.57) --
	(307.46, 94.79) --
	(308.32, 95.11) --
	(309.18, 95.32) --
	(310.04, 95.54) --
	(310.91, 95.86) --
	(311.77, 96.07) --
	(312.64, 96.39) --
	(313.51, 96.71) --
	(314.38, 96.92) --
	(315.24, 97.25) --
	(316.11, 97.57) --
	(316.97, 97.89) --
	(317.84, 98.21) --
	(318.71, 98.53) --
	(319.59, 98.95) --
	(320.47, 99.28) --
	(321.34, 99.60) --
	(322.20,100.02) --
	(323.08,100.34) --
	(323.97,100.77) --
	(324.85,101.20) --
	(325.73,101.52) --
	(326.61,101.95) --
	(327.49,102.37) --
	(328.37,102.80) --
	(329.25,103.23) --
	(330.14,103.66) --
	(331.02,104.08) --
	(331.90,104.51) --
	(332.78,104.94) --
	(333.67,105.37) --
	(334.56,105.79) --
	(335.44,106.33) --
	(336.33,106.76) --
	(337.22,107.18) --
	(338.11,107.61) --
	(338.99,108.04) --
	(339.88,108.57) --
	(340.78,109.00) --
	(341.67,109.43) --
	(342.56,109.85) --
	(343.45,110.39) --
	(344.35,110.82) --
	(345.24,111.24) --
	(346.13,111.67) --
	(347.03,112.10) --
	(347.93,112.63) --
	(348.83,113.06) --
	(349.74,113.49) --
	(350.65,113.92) --
	(351.55,114.34) --
	(352.45,114.77) --
	(353.36,115.20) --
	(354.26,115.62) --
	(355.17,116.05) --
	(356.06,116.37) --
	(356.96,116.80) --
	(357.86,117.23) --
	(358.76,117.55) --
	(359.66,117.98) --
	(360.56,118.30) --
	(361.46,118.72) --
	(362.38,119.04) --
	(363.30,119.36) --
	(364.22,119.69) --
	(365.15,120.01) --
	(366.08,120.33) --
	(366.99,120.65) --
	(367.92,120.97) --
	(368.84,121.29) --
	(369.77,121.50) --
	(370.68,121.82) --
	(371.60,122.14) --
	(372.52,122.36) --
	(373.43,122.57) --
	(374.35,122.89) --
	(375.28,123.10) --
	(376.22,123.32) --
	(377.16,123.53) --
	(378.09,123.75) --
	(379.03,123.96) --
	(379.96,124.17) --
	(380.89,124.39) --
	(381.82,124.60) --
	(382.76,124.71) --
	(383.69,124.92) --
	(384.63,125.14) --
	(385.56,125.24) --
	(386.48,125.35) --
	(387.42,125.56) --
	(388.35,125.67) --
	(389.28,125.78) --
	(390.23,125.99) --
	(391.17,126.10) --
	(392.12,126.20) --
	(393.06,126.31) --
	(394.00,126.42) --
	(394.94,126.52) --
	(395.88,126.63) --
	(396.83,126.74) --
	(397.77,126.74) --
	(398.72,126.84) --
	(399.67,126.95);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 66.18, 83.89) --
	( 67.05, 83.89) --
	( 67.95, 83.89) --
	( 68.86, 83.89) --
	( 69.80, 83.99) --
	( 70.73, 83.99) --
	( 71.66, 83.99) --
	( 72.61, 83.99) --
	( 73.56, 84.10) --
	( 74.52, 84.10) --
	( 75.48, 84.10) --
	( 76.44, 84.10) --
	( 77.41, 84.21) --
	( 78.37, 84.21) --
	( 79.32, 84.21) --
	( 80.28, 84.21) --
	( 81.23, 84.32) --
	( 82.17, 84.32) --
	( 83.12, 84.32) --
	( 84.08, 84.42) --
	( 85.04, 84.42) --
	( 85.99, 84.42) --
	( 86.93, 84.42) --
	( 87.88, 84.53) --
	( 88.84, 84.53) --
	( 89.80, 84.64) --
	( 90.76, 84.64) --
	( 91.72, 84.64) --
	( 92.67, 84.74) --
	( 93.63, 84.74) --
	( 94.57, 84.85) --
	( 95.53, 84.85) --
	( 96.48, 84.85) --
	( 97.44, 84.96) --
	( 98.40, 84.96) --
	( 99.34, 85.06) --
	(100.30, 85.06) --
	(101.24, 85.17) --
	(102.19, 85.17) --
	(103.14, 85.17) --
	(104.09, 85.28) --
	(105.04, 85.28) --
	(105.98, 85.38) --
	(106.94, 85.38) --
	(107.90, 85.38) --
	(108.85, 85.49) --
	(109.79, 85.49) --
	(110.75, 85.49) --
	(111.70, 85.49) --
	(112.64, 85.60) --
	(113.59, 85.60) --
	(114.55, 85.60) --
	(115.50, 85.60) --
	(116.45, 85.70) --
	(117.40, 85.70) --
	(118.36, 85.70) --
	(119.31, 85.70) --
	(120.26, 85.70) --
	(121.22, 85.70) --
	(122.18, 85.70) --
	(123.13, 85.81) --
	(124.09, 85.81) --
	(125.04, 85.81) --
	(125.99, 85.81) --
	(126.94, 85.81) --
	(127.89, 85.81) --
	(128.85, 85.81) --
	(129.80, 85.81) --
	(130.74, 85.81) --
	(131.70, 85.81) --
	(132.66, 85.81) --
	(133.62, 85.81) --
	(134.56, 85.92) --
	(135.51, 85.92) --
	(136.46, 85.92) --
	(137.41, 85.92) --
	(138.36, 85.92) --
	(139.31, 85.92) --
	(140.26, 85.92) --
	(141.22, 85.92) --
	(142.17, 85.92) --
	(143.12, 85.81) --
	(144.07, 85.81) --
	(145.03, 85.81) --
	(145.97, 85.81) --
	(146.92, 85.81) --
	(147.88, 85.81) --
	(148.84, 85.81) --
	(149.79, 85.81) --
	(150.75, 85.81) --
	(151.70, 85.70) --
	(152.65, 85.70) --
	(153.60, 85.70) --
	(154.57, 85.70) --
	(155.53, 85.70) --
	(156.49, 85.60) --
	(157.45, 85.60) --
	(158.41, 85.60) --
	(159.37, 85.49) --
	(160.32, 85.49) --
	(161.28, 85.49) --
	(162.24, 85.38) --
	(163.19, 85.38) --
	(164.15, 85.38) --
	(165.11, 85.28) --
	(166.07, 85.28) --
	(167.03, 85.17) --
	(167.99, 85.17) --
	(168.94, 85.17) --
	(169.89, 85.06) --
	(170.84, 85.06) --
	(171.79, 85.06) --
	(172.75, 85.06) --
	(173.71, 84.96) --
	(174.67, 84.96) --
	(175.63, 84.96) --
	(176.60, 84.96) --
	(177.56, 84.85) --
	(178.52, 84.85) --
	(179.48, 84.85) --
	(180.44, 84.74) --
	(181.41, 84.74) --
	(182.38, 84.74) --
	(183.34, 84.74) --
	(184.30, 84.64) --
	(185.27, 84.64) --
	(186.23, 84.64) --
	(187.19, 84.53) --
	(188.16, 84.53) --
	(189.12, 84.53) --
	(190.08, 84.42) --
	(191.05, 84.42) --
	(192.01, 84.42) --
	(192.97, 84.42) --
	(193.93, 84.32) --
	(194.90, 84.32) --
	(195.86, 84.32) --
	(196.83, 84.21) --
	(197.79, 84.21) --
	(198.74, 84.21) --
	(199.71, 84.21) --
	(200.67, 84.10) --
	(201.63, 84.10) --
	(202.61, 84.10) --
	(203.58, 84.10) --
	(204.55, 83.99) --
	(205.52, 83.99) --
	(206.49, 83.99) --
	(207.46, 83.99) --
	(208.42, 83.99) --
	(209.40, 83.89) --
	(210.37, 83.89) --
	(211.35, 83.89) --
	(212.32, 83.89) --
	(213.29, 83.89) --
	(214.25, 83.89) --
	(215.22, 83.89) --
	(216.19, 83.78) --
	(217.16, 83.78) --
	(218.14, 83.78) --
	(219.11, 83.78) --
	(220.09, 83.78) --
	(221.07, 83.67) --
	(222.04, 83.67) --
	(223.02, 83.67) --
	(224.00, 83.67) --
	(224.97, 83.67) --
	(225.95, 83.67) --
	(226.93, 83.67) --
	(227.91, 83.67) --
	(228.89, 83.67) --
	(229.87, 83.67) --
	(230.85, 83.67) --
	(231.83, 83.67) --
	(232.81, 83.67) --
	(233.79, 83.67) --
	(234.76, 83.67) --
	(235.74, 83.67) --
	(236.73, 83.67) --
	(237.70, 83.67) --
	(238.69, 83.67) --
	(239.67, 83.67) --
	(240.65, 83.67) --
	(241.63, 83.78) --
	(242.62, 83.78) --
	(243.60, 83.78) --
	(244.60, 83.89) --
	(245.59, 83.89) --
	(246.57, 83.89) --
	(247.56, 83.99) --
	(248.55, 84.10) --
	(249.54, 84.10) --
	(250.54, 84.21) --
	(251.53, 84.32) --
	(252.52, 84.42) --
	(253.52, 84.53) --
	(254.51, 84.64) --
	(255.50, 84.74) --
	(256.49, 84.85) --
	(257.48, 84.96) --
	(258.46, 85.06) --
	(259.45, 85.17) --
	(260.44, 85.38) --
	(261.43, 85.49) --
	(262.42, 85.70) --
	(263.42, 85.81) --
	(264.41, 86.03) --
	(265.41, 86.24) --
	(266.41, 86.35) --
	(267.40, 86.56) --
	(268.39, 86.77) --
	(269.38, 86.99) --
	(270.36, 87.20) --
	(271.36, 87.41) --
	(272.35, 87.63) --
	(273.35, 87.84) --
	(274.34, 88.06) --
	(275.33, 88.38) --
	(276.33, 88.59) --
	(277.32, 88.80) --
	(278.32, 89.12) --
	(279.32, 89.34) --
	(280.31, 89.55) --
	(281.30, 89.87) --
	(282.29, 90.09) --
	(283.30, 90.41) --
	(284.31, 90.73) --
	(285.30, 90.94) --
	(286.30, 91.26) --
	(287.29, 91.58) --
	(288.28, 91.80) --
	(289.29, 92.12) --
	(290.30, 92.44) --
	(291.30, 92.76) --
	(292.31, 92.97) --
	(293.31, 93.29) --
	(294.32, 93.61) --
	(295.32, 93.93) --
	(296.33, 94.25) --
	(297.34, 94.57) --
	(298.33, 94.79) --
	(299.33, 95.11) --
	(300.33, 95.43) --
	(301.33, 95.75) --
	(302.33, 96.07) --
	(303.33, 96.39) --
	(304.33, 96.60) --
	(305.34, 96.92) --
	(306.34, 97.25) --
	(307.35, 97.57) --
	(308.36, 97.78) --
	(309.36, 98.10) --
	(310.36, 98.42) --
	(311.37, 98.74) --
	(312.37, 98.95) --
	(313.38, 99.28) --
	(314.39, 99.60) --
	(315.39, 99.92) --
	(316.39,100.13) --
	(317.37,100.45) --
	(318.37,100.77) --
	(319.37,101.09) --
	(320.39,101.31) --
	(321.40,101.63) --
	(322.41,101.95) --
	(323.42,102.27) --
	(324.43,102.48) --
	(325.45,102.80) --
	(326.46,103.12) --
	(327.48,103.34) --
	(328.50,103.66) --
	(329.52,103.98) --
	(330.53,104.30) --
	(331.55,104.51) --
	(332.57,104.83) --
	(333.59,105.15) --
	(334.61,105.37) --
	(335.61,105.69) --
	(336.62,105.90) --
	(337.63,106.22) --
	(338.63,106.44) --
	(339.64,106.76) --
	(340.64,106.97) --
	(341.65,107.29) --
	(342.66,107.50) --
	(343.67,107.72) --
	(344.69,108.04) --
	(345.70,108.25) --
	(346.72,108.57) --
	(347.73,108.79) --
	(348.75,109.00) --
	(349.78,109.32) --
	(350.81,109.53) --
	(351.82,109.75) --
	(352.85,109.96) --
	(353.87,110.28) --
	(354.88,110.50) --
	(355.89,110.71) --
	(356.91,110.92) --
	(357.93,111.14) --
	(358.94,111.35) --
	(359.95,111.56) --
	(360.97,111.78) --
	(361.98,111.99) --
	(363.02,112.21) --
	(364.04,112.42) --
	(365.08,112.63) --
	(366.12,112.85) --
	(367.14,113.06) --
	(368.18,113.27) --
	(369.22,113.49) --
	(370.26,113.70) --
	(371.29,113.81) --
	(372.32,114.02) --
	(373.35,114.24) --
	(374.37,114.45) --
	(375.39,114.66) --
	(376.43,114.77) --
	(377.47,114.98) --
	(378.51,115.20) --
	(379.55,115.41) --
	(380.59,115.52) --
	(381.64,115.73) --
	(382.68,115.95) --
	(383.72,116.05) --
	(384.76,116.27) --
	(385.78,116.48) --
	(386.81,116.59) --
	(387.85,116.80) --
	(388.88,117.01) --
	(389.91,117.12) --
	(390.94,117.33) --
	(391.97,117.55) --
	(393.01,117.66) --
	(394.06,117.87);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 64.56, 83.57) --
	( 65.68, 83.67) --
	( 66.82, 83.78) --
	( 68.00, 83.89) --
	( 69.19, 83.89) --
	( 70.38, 83.99) --
	( 71.58, 84.10) --
	( 72.78, 84.21) --
	( 74.00, 84.21) --
	( 75.22, 84.32) --
	( 76.44, 84.42) --
	( 77.65, 84.42) --
	( 78.87, 84.53) --
	( 80.08, 84.53) --
	( 81.30, 84.64) --
	( 82.53, 84.74) --
	( 83.75, 84.74) --
	( 84.97, 84.85) --
	( 86.18, 84.85) --
	( 87.40, 84.96) --
	( 88.61, 85.06) --
	( 89.83, 85.06) --
	( 91.05, 85.17) --
	( 92.27, 85.17) --
	( 93.50, 85.28) --
	( 94.72, 85.38) --
	( 95.94, 85.38) --
	( 97.16, 85.49) --
	( 98.36, 85.60) --
	( 99.57, 85.60) --
	(100.78, 85.70) --
	(101.99, 85.70) --
	(103.21, 85.81) --
	(104.43, 85.92) --
	(105.65, 85.92) --
	(106.87, 86.03) --
	(108.09, 86.03) --
	(109.33, 86.13) --
	(110.55, 86.13) --
	(111.78, 86.24) --
	(113.00, 86.24) --
	(114.23, 86.35) --
	(115.46, 86.35) --
	(116.68, 86.45) --
	(117.91, 86.45) --
	(119.13, 86.56) --
	(120.36, 86.56) --
	(121.59, 86.56) --
	(122.82, 86.56) --
	(124.06, 86.67) --
	(125.29, 86.67) --
	(126.52, 86.67) --
	(127.75, 86.67) --
	(128.98, 86.67) --
	(130.21, 86.67) --
	(131.44, 86.67) --
	(132.67, 86.67) --
	(133.89, 86.67) --
	(135.12, 86.67) --
	(136.34, 86.67) --
	(137.57, 86.67) --
	(138.80, 86.67) --
	(140.03, 86.67) --
	(141.25, 86.67) --
	(142.48, 86.56) --
	(143.71, 86.56) --
	(144.94, 86.56) --
	(146.17, 86.56) --
	(147.40, 86.45) --
	(148.64, 86.45) --
	(149.86, 86.45) --
	(151.10, 86.35) --
	(152.33, 86.35) --
	(153.56, 86.24) --
	(154.80, 86.24) --
	(156.03, 86.13) --
	(157.27, 86.03) --
	(158.51, 86.03) --
	(159.75, 85.92) --
	(161.00, 85.81) --
	(162.24, 85.81) --
	(163.47, 85.70) --
	(164.72, 85.60) --
	(165.96, 85.60) --
	(167.20, 85.49) --
	(168.44, 85.49) --
	(169.68, 85.38) --
	(170.92, 85.28) --
	(172.17, 85.28) --
	(173.41, 85.17) --
	(174.66, 85.17) --
	(175.90, 85.06) --
	(177.14, 85.06) --
	(178.37, 84.96) --
	(179.63, 84.96) --
	(180.87, 84.85) --
	(182.11, 84.85) --
	(183.36, 84.74) --
	(184.61, 84.74) --
	(185.85, 84.64) --
	(187.11, 84.64) --
	(188.36, 84.64) --
	(189.61, 84.53) --
	(190.85, 84.53) --
	(192.10, 84.53) --
	(193.34, 84.42) --
	(194.60, 84.42) --
	(195.84, 84.42) --
	(197.09, 84.42) --
	(198.33, 84.32) --
	(199.57, 84.32) --
	(200.81, 84.32) --
	(202.06, 84.32) --
	(203.30, 84.21) --
	(204.55, 84.21) --
	(205.80, 84.21) --
	(207.06, 84.21) --
	(208.30, 84.21) --
	(209.55, 84.21) --
	(210.81, 84.21) --
	(212.07, 84.21) --
	(213.32, 84.21) --
	(214.58, 84.21) --
	(215.82, 84.21) --
	(217.07, 84.21) --
	(218.34, 84.21) --
	(219.59, 84.21) --
	(220.85, 84.21) --
	(222.10, 84.21) --
	(223.36, 84.21) --
	(224.61, 84.21) --
	(225.86, 84.21) --
	(227.11, 84.32) --
	(228.36, 84.32) --
	(229.61, 84.32) --
	(230.85, 84.42) --
	(232.11, 84.42) --
	(233.36, 84.53) --
	(234.62, 84.53) --
	(235.88, 84.64) --
	(237.14, 84.74) --
	(238.41, 84.74) --
	(239.68, 84.85) --
	(240.94, 84.96) --
	(242.20, 85.06) --
	(243.45, 85.17) --
	(244.71, 85.28) --
	(245.97, 85.38) --
	(247.24, 85.49) --
	(248.49, 85.60) --
	(249.75, 85.70) --
	(251.01, 85.81) --
	(252.27, 86.03) --
	(253.54, 86.13) --
	(254.80, 86.24) --
	(256.06, 86.35) --
	(257.31, 86.56) --
	(258.57, 86.67) --
	(259.83, 86.88) --
	(261.09, 86.99) --
	(262.35, 87.20) --
	(263.62, 87.31) --
	(264.87, 87.52) --
	(266.14, 87.63) --
	(267.40, 87.84) --
	(268.67, 87.95) --
	(269.94, 88.16) --
	(271.21, 88.27) --
	(272.46, 88.48) --
	(273.71, 88.59) --
	(274.98, 88.80) --
	(276.25, 89.02) --
	(277.51, 89.12) --
	(278.78, 89.34) --
	(280.05, 89.55) --
	(281.32, 89.77) --
	(282.59, 89.98) --
	(283.86, 90.09) --
	(285.13, 90.30) --
	(286.40, 90.51) --
	(287.67, 90.73) --
	(288.94, 90.94) --
	(290.20, 91.15) --
	(291.46, 91.37) --
	(292.73, 91.58) --
	(294.00, 91.80) --
	(295.26, 92.01) --
	(296.53, 92.22) --
	(297.79, 92.44) --
	(299.06, 92.65) --
	(300.33, 92.86) --
	(301.60, 93.08) --
	(302.88, 93.40) --
	(304.13, 93.61) --
	(305.40, 93.83) --
	(306.67, 94.04) --
	(307.95, 94.36) --
	(309.24, 94.57) --
	(310.54, 94.79) --
	(311.81, 95.00) --
	(313.09, 95.32) --
	(314.32, 95.54) --
	(315.57, 95.75) --
	(316.83, 95.96) --
	(318.11, 96.28) --
	(319.36, 96.50) --
	(320.63, 96.71) --
	(321.89, 97.03) --
	(323.17, 97.25) --
	(324.43, 97.46) --
	(325.69, 97.67) --
	(326.96, 97.99) --
	(328.23, 98.21) --
	(329.50, 98.42) --
	(330.76, 98.74) --
	(332.02, 98.95) --
	(333.27, 99.28) --
	(334.56, 99.49) --
	(335.79, 99.70) --
	(337.05,100.02) --
	(338.30,100.24) --
	(339.58,100.56) --
	(340.84,100.77) --
	(342.13,101.09) --
	(343.40,101.31) --
	(344.68,101.63) --
	(345.95,101.84) --
	(347.22,102.16) --
	(348.47,102.37) --
	(349.74,102.69) --
	(351.00,103.02) --
	(352.28,103.23) --
	(353.55,103.55) --
	(354.82,103.87) --
	(356.08,104.19) --
	(357.35,104.40) --
	(358.62,104.73) --
	(359.89,105.05) --
	(361.15,105.37) --
	(362.42,105.58) --
	(363.69,105.90) --
	(364.97,106.22) --
	(366.25,106.44) --
	(367.51,106.76) --
	(368.81,107.08) --
	(370.08,107.40) --
	(371.36,107.61) --
	(372.63,107.93) --
	(373.90,108.25) --
	(375.17,108.47) --
	(376.46,108.79) --
	(377.73,109.00) --
	(379.04,109.32) --
	(380.31,109.64) --
	(381.59,109.85) --
	(382.87,110.18) --
	(384.16,110.39) --
	(385.44,110.71) --
	(386.73,111.03) --
	(388.01,111.24) --
	(389.28,111.56) --
	(390.56,111.78) --
	(391.84,112.10) --
	(393.12,112.42) --
	(394.40,112.63);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 67.17, 90.51) --
	( 68.29, 90.62) --
	( 69.43, 90.83) --
	( 70.61, 91.05) --
	( 71.79, 91.26) --
	( 73.00, 91.47) --
	( 74.20, 91.69) --
	( 75.41, 91.80) --
	( 76.63, 92.01) --
	( 77.83, 92.22) --
	( 79.06, 92.44) --
	( 80.28, 92.76) --
	( 81.50, 92.97) --
	( 82.73, 93.18) --
	( 83.96, 93.40) --
	( 85.18, 93.61) --
	( 86.41, 93.93) --
	( 87.62, 94.15) --
	( 88.85, 94.36) --
	( 90.07, 94.68) --
	( 91.29, 94.89) --
	( 92.51, 95.21) --
	( 93.73, 95.54) --
	( 94.94, 95.75) --
	( 96.16, 96.07) --
	( 97.38, 96.39) --
	( 98.60, 96.71) --
	( 99.83, 97.03) --
	(101.05, 97.35) --
	(102.27, 97.67) --
	(103.49, 97.89) --
	(104.71, 98.21) --
	(105.94, 98.53) --
	(107.16, 98.85) --
	(108.38, 99.28) --
	(109.61, 99.60) --
	(110.84, 99.92) --
	(112.06,100.24) --
	(113.29,100.56) --
	(114.51,100.88) --
	(115.73,101.31) --
	(116.95,101.63) --
	(118.17,101.95) --
	(119.39,102.27) --
	(120.61,102.69) --
	(121.83,103.02) --
	(123.05,103.34) --
	(124.27,103.66) --
	(125.49,104.08) --
	(126.71,104.40) --
	(127.92,104.73) --
	(129.13,105.05) --
	(130.35,105.37) --
	(131.57,105.79) --
	(132.79,106.11) --
	(134.01,106.44) --
	(135.21,106.76) --
	(136.42,107.18) --
	(137.63,107.50) --
	(138.84,107.82) --
	(140.05,108.14) --
	(141.26,108.47) --
	(142.47,108.79) --
	(143.68,109.11) --
	(144.90,109.43) --
	(146.10,109.75) --
	(147.30,110.07) --
	(148.50,110.39) --
	(149.71,110.71) --
	(150.92,111.03) --
	(152.12,111.35) --
	(153.33,111.67) --
	(154.53,111.88) --
	(155.75,112.21) --
	(156.96,112.53) --
	(158.17,112.74) --
	(159.38,113.06) --
	(160.60,113.27) --
	(161.80,113.59) --
	(163.01,113.81) --
	(164.23,114.13) --
	(165.43,114.34) --
	(166.64,114.66) --
	(167.86,114.88) --
	(169.06,115.09) --
	(170.26,115.30) --
	(171.46,115.62) --
	(172.66,115.84) --
	(173.85,116.05) --
	(175.06,116.27) --
	(176.26,116.48) --
	(177.47,116.69) --
	(178.67,117.01) --
	(179.88,117.23) --
	(181.08,117.44) --
	(182.29,117.66) --
	(183.50,117.87) --
	(184.70,118.08) --
	(185.91,118.30) --
	(187.11,118.51) --
	(188.32,118.72) --
	(189.53,118.94) --
	(190.73,119.15) --
	(191.93,119.26) --
	(193.13,119.47) --
	(194.35,119.69) --
	(195.56,119.90) --
	(196.76,120.01) --
	(197.98,120.22) --
	(199.18,120.43) --
	(200.39,120.65) --
	(201.60,120.75) --
	(202.81,120.97) --
	(204.02,121.07) --
	(205.24,121.29) --
	(206.45,121.40) --
	(207.67,121.61) --
	(208.88,121.72) --
	(210.10,121.93) --
	(211.32,122.04) --
	(212.54,122.25) --
	(213.75,122.36) --
	(214.96,122.57) --
	(216.18,122.68) --
	(217.40,122.78) --
	(218.61,123.00) --
	(219.83,123.10) --
	(221.06,123.21) --
	(222.28,123.32) --
	(223.50,123.53) --
	(224.72,123.64) --
	(225.94,123.75) --
	(227.16,123.96) --
	(228.39,124.07) --
	(229.62,124.17) --
	(230.84,124.28) --
	(232.07,124.49) --
	(233.29,124.60) --
	(234.51,124.71) --
	(235.74,124.92) --
	(236.97,125.03) --
	(238.19,125.14) --
	(239.43,125.35) --
	(240.66,125.46) --
	(241.89,125.56) --
	(243.12,125.78) --
	(244.35,125.88) --
	(245.59,125.99) --
	(246.82,126.10) --
	(248.05,126.31) --
	(249.28,126.42) --
	(250.52,126.52) --
	(251.76,126.74) --
	(252.99,126.84) --
	(254.22,126.95) --
	(255.46,127.17) --
	(256.69,127.27) --
	(257.93,127.38) --
	(259.16,127.49) --
	(260.40,127.70) --
	(261.64,127.81) --
	(262.88,127.91) --
	(264.12,128.02) --
	(265.36,128.13) --
	(266.60,128.34) --
	(267.83,128.45) --
	(269.07,128.55) --
	(270.31,128.66) --
	(271.54,128.77) --
	(272.76,128.88) --
	(274.00,128.98) --
	(275.23,129.09) --
	(276.48,129.20) --
	(277.72,129.30) --
	(278.96,129.41) --
	(280.20,129.52) --
	(281.44,129.62) --
	(282.67,129.73) --
	(283.91,129.84) --
	(285.14,129.84) --
	(286.36,129.94) --
	(287.60,130.05) --
	(288.83,130.05) --
	(290.07,130.16) --
	(291.30,130.16) --
	(292.53,130.26) --
	(293.77,130.26) --
	(295.01,130.37) --
	(296.24,130.37) --
	(297.47,130.37) --
	(298.70,130.48) --
	(299.93,130.48) --
	(301.17,130.48) --
	(302.41,130.48) --
	(303.63,130.48) --
	(304.88,130.58) --
	(306.12,130.58) --
	(307.35,130.58) --
	(308.60,130.58) --
	(309.84,130.58) --
	(311.07,130.58) --
	(312.30,130.58) --
	(313.54,130.58) --
	(314.77,130.58) --
	(316.01,130.48) --
	(317.23,130.48) --
	(318.47,130.48) --
	(319.71,130.48) --
	(320.95,130.48) --
	(322.17,130.37) --
	(323.42,130.37) --
	(324.66,130.37) --
	(325.89,130.37) --
	(327.12,130.26) --
	(328.36,130.26) --
	(329.60,130.16) --
	(330.83,130.16) --
	(332.07,130.05) --
	(333.31,130.05) --
	(334.55,129.94) --
	(335.80,129.94) --
	(337.03,129.84) --
	(338.27,129.84) --
	(339.50,129.73) --
	(340.74,129.73) --
	(341.98,129.62) --
	(343.22,129.52) --
	(344.46,129.52) --
	(345.70,129.41) --
	(346.93,129.30) --
	(348.18,129.30) --
	(349.42,129.20) --
	(350.66,129.09) --
	(351.91,129.09) --
	(353.16,128.98) --
	(354.40,128.88) --
	(355.65,128.77) --
	(356.89,128.77) --
	(358.12,128.66) --
	(359.35,128.55) --
	(360.60,128.45) --
	(361.83,128.34) --
	(363.07,128.34) --
	(364.31,128.23) --
	(365.55,128.13) --
	(366.80,128.02) --
	(368.04,127.91) --
	(369.29,127.81) --
	(370.54,127.81) --
	(371.77,127.70) --
	(373.03,127.59) --
	(374.26,127.49) --
	(375.50,127.38) --
	(376.75,127.38) --
	(377.99,127.27) --
	(379.24,127.17) --
	(380.49,127.06) --
	(381.74,126.95) --
	(383.00,126.84) --
	(384.26,126.84) --
	(385.51,126.74) --
	(386.76,126.63) --
	(388.00,126.52) --
	(389.25,126.42) --
	(390.49,126.31) --
	(391.73,126.20) --
	(392.98,126.10) --
	(394.24,125.99) --
	(395.48,125.88) --
	(396.73,125.78) --
	(397.98,125.78) --
	(399.23,125.67) --
	(400.49,125.56);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 67.72, 96.50) --
	( 68.71, 97.03) --
	( 69.71, 97.46) --
	( 70.74, 97.99) --
	( 71.78, 98.53) --
	( 72.84, 98.95) --
	( 73.89, 99.49) --
	( 74.96,100.02) --
	( 76.03,100.56) --
	( 77.08,100.99) --
	( 78.15,101.52) --
	( 79.21,102.05) --
	( 80.28,102.48) --
	( 81.35,103.02) --
	( 82.42,103.44) --
	( 83.50,103.98) --
	( 84.56,104.40) --
	( 85.63,104.94) --
	( 86.70,105.37) --
	( 87.77,105.90) --
	( 88.84,106.33) --
	( 89.90,106.76) --
	( 90.97,107.18) --
	( 92.03,107.61) --
	( 93.11,108.04) --
	( 94.18,108.57) --
	( 95.24,108.89) --
	( 96.31,109.32) --
	( 97.39,109.75) --
	( 98.46,110.18) --
	( 99.53,110.50) --
	(100.60,110.92) --
	(101.66,111.24) --
	(102.74,111.67) --
	(103.80,111.99) --
	(104.86,112.31) --
	(105.92,112.74) --
	(106.98,113.06) --
	(108.04,113.38) --
	(109.11,113.70) --
	(110.18,113.92) --
	(111.25,114.24) --
	(112.30,114.56) --
	(113.37,114.77) --
	(114.43,115.09) --
	(115.50,115.30) --
	(116.56,115.52) --
	(117.61,115.84) --
	(118.69,116.05) --
	(119.76,116.27) --
	(120.83,116.48) --
	(121.90,116.69) --
	(122.97,116.91) --
	(124.04,117.12) --
	(125.12,117.23) --
	(126.19,117.44) --
	(127.26,117.66) --
	(128.33,117.76) --
	(129.40,117.98) --
	(130.47,118.08) --
	(131.54,118.19) --
	(132.61,118.40) --
	(133.66,118.51) --
	(134.73,118.62) --
	(135.80,118.72) --
	(136.86,118.83) --
	(137.93,118.94) --
	(139.00,119.04) --
	(140.05,119.15) --
	(141.12,119.26) --
	(142.19,119.36) --
	(143.25,119.47) --
	(144.33,119.58) --
	(145.39,119.69) --
	(146.45,119.69) --
	(147.52,119.79) --
	(148.58,119.90) --
	(149.66,119.90) --
	(150.72,120.01) --
	(151.80,120.01) --
	(152.87,120.11) --
	(153.94,120.11) --
	(155.00,120.22) --
	(156.08,120.22) --
	(157.15,120.33) --
	(158.22,120.33) --
	(159.29,120.43) --
	(160.35,120.43) --
	(161.42,120.43) --
	(162.49,120.54) --
	(163.56,120.54) --
	(164.62,120.54) --
	(165.70,120.65) --
	(166.76,120.65) --
	(167.84,120.65) --
	(168.91,120.65) --
	(169.98,120.75) --
	(171.06,120.75) --
	(172.14,120.75) --
	(173.20,120.75) --
	(174.28,120.86) --
	(175.34,120.86) --
	(176.42,120.86) --
	(177.48,120.86) --
	(178.54,120.86) --
	(179.62,120.86) --
	(180.68,120.86) --
	(181.76,120.97) --
	(182.82,120.97) --
	(183.89,120.97) --
	(184.96,120.97) --
	(186.02,120.97) --
	(187.10,121.07) --
	(188.16,121.07) --
	(189.24,121.07) --
	(190.30,121.07) --
	(191.38,121.07) --
	(192.44,121.07) --
	(193.51,121.18) --
	(194.58,121.18) --
	(195.65,121.18) --
	(196.72,121.18) --
	(197.78,121.18) --
	(198.85,121.29) --
	(199.91,121.29) --
	(200.99,121.29) --
	(202.06,121.29) --
	(203.13,121.29) --
	(204.20,121.29) --
	(205.27,121.29) --
	(206.34,121.40) --
	(207.41,121.40) --
	(208.47,121.40) --
	(209.53,121.40) --
	(210.60,121.50) --
	(211.67,121.50) --
	(212.73,121.61) --
	(213.80,121.61) --
	(214.87,121.61) --
	(215.94,121.72) --
	(217.01,121.72) --
	(218.08,121.82) --
	(219.15,121.82) --
	(220.20,121.93) --
	(221.28,121.93) --
	(222.34,122.04) --
	(223.41,122.04) --
	(224.47,122.14) --
	(225.54,122.25) --
	(226.62,122.25) --
	(227.68,122.36) --
	(228.74,122.46) --
	(229.82,122.57) --
	(230.88,122.57) --
	(231.95,122.68) --
	(233.01,122.78) --
	(234.09,122.89) --
	(235.16,122.89) --
	(236.23,123.00) --
	(237.30,123.10) --
	(238.35,123.21) --
	(239.43,123.32) --
	(240.50,123.43) --
	(241.58,123.43) --
	(242.64,123.53) --
	(243.71,123.64) --
	(244.78,123.75) --
	(245.85,123.85) --
	(246.92,123.96) --
	(247.99,124.07) --
	(249.06,124.17) --
	(250.12,124.17) --
	(251.18,124.28) --
	(252.24,124.39) --
	(253.31,124.49) --
	(254.39,124.60) --
	(255.46,124.71) --
	(256.53,124.81) --
	(257.60,124.92) --
	(258.68,124.92) --
	(259.74,125.03) --
	(260.82,125.14) --
	(261.89,125.24) --
	(262.97,125.35) --
	(264.04,125.46) --
	(265.11,125.56) --
	(266.17,125.67) --
	(267.25,125.67) --
	(268.32,125.78) --
	(269.39,125.88) --
	(270.45,125.99) --
	(271.53,125.99) --
	(272.59,126.10) --
	(273.67,126.20) --
	(274.75,126.31) --
	(275.82,126.31) --
	(276.89,126.42) --
	(277.96,126.52) --
	(279.04,126.63) --
	(280.11,126.63) --
	(281.18,126.74) --
	(282.25,126.74) --
	(283.32,126.84) --
	(284.39,126.95) --
	(285.45,126.95) --
	(286.53,127.06) --
	(287.60,127.06) --
	(288.67,127.06) --
	(289.74,127.17) --
	(290.81,127.17) --
	(291.87,127.27) --
	(292.95,127.27) --
	(294.01,127.27) --
	(295.09,127.27) --
	(296.16,127.38) --
	(297.24,127.38) --
	(298.32,127.38) --
	(299.39,127.38) --
	(300.47,127.49) --
	(301.53,127.49) --
	(302.61,127.49) --
	(303.68,127.49) --
	(304.74,127.49) --
	(305.81,127.49) --
	(306.88,127.49) --
	(307.96,127.49) --
	(309.04,127.49) --
	(310.10,127.49) --
	(311.18,127.49) --
	(312.26,127.49) --
	(313.34,127.49) --
	(314.41,127.49) --
	(315.48,127.49) --
	(316.56,127.49) --
	(317.63,127.49) --
	(318.69,127.49) --
	(319.77,127.49) --
	(320.84,127.49) --
	(321.91,127.49) --
	(323.00,127.49) --
	(324.07,127.49) --
	(325.15,127.49) --
	(326.23,127.49) --
	(327.30,127.49) --
	(328.38,127.49) --
	(329.44,127.49) --
	(330.51,127.49) --
	(331.57,127.38) --
	(332.63,127.38) --
	(333.70,127.38) --
	(334.77,127.38) --
	(335.85,127.38) --
	(336.92,127.38) --
	(338.00,127.38) --
	(339.08,127.27) --
	(340.15,127.27) --
	(341.23,127.27) --
	(342.30,127.27) --
	(343.37,127.27) --
	(344.43,127.27) --
	(345.50,127.27) --
	(346.57,127.17) --
	(347.64,127.17) --
	(348.72,127.17) --
	(349.79,127.17) --
	(350.88,127.17) --
	(351.96,127.06) --
	(353.05,127.06) --
	(354.12,127.06) --
	(355.19,126.95) --
	(356.28,126.95) --
	(357.36,126.95) --
	(358.43,126.84) --
	(359.50,126.84) --
	(360.57,126.74) --
	(361.63,126.74) --
	(362.71,126.63) --
	(363.77,126.63) --
	(364.85,126.52) --
	(365.93,126.52) --
	(367.00,126.42) --
	(368.09,126.42) --
	(369.18,126.31) --
	(370.26,126.31) --
	(371.33,126.20) --
	(372.42,126.20) --
	(373.49,126.10) --
	(374.56,126.10) --
	(375.64,126.10) --
	(376.71,125.99) --
	(377.79,125.99) --
	(378.86,125.88) --
	(379.94,125.88) --
	(381.03,125.78) --
	(382.12,125.78) --
	(383.20,125.67) --
	(384.28,125.67) --
	(385.36,125.67) --
	(386.43,125.56) --
	(387.50,125.56) --
	(388.57,125.46) --
	(389.65,125.46) --
	(390.71,125.35) --
	(391.79,125.35) --
	(392.86,125.24) --
	(393.93,125.24) --
	(395.02,125.14) --
	(396.09,125.14) --
	(397.17,125.03) --
	(398.25,124.92) --
	(399.32,124.92);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 67.45, 84.64) --
	( 68.51, 84.53) --
	( 69.61, 84.53) --
	( 70.72, 84.53) --
	( 71.85, 84.42) --
	( 72.99, 84.42) --
	( 74.14, 84.42) --
	( 75.29, 84.32) --
	( 76.45, 84.32) --
	( 77.61, 84.32) --
	( 78.77, 84.21) --
	( 79.94, 84.21) --
	( 81.11, 84.21) --
	( 82.28, 84.10) --
	( 83.44, 84.10) --
	( 84.60, 84.10) --
	( 85.76, 84.10) --
	( 86.91, 83.99) --
	( 88.08, 83.99) --
	( 89.23, 83.99) --
	( 90.39, 83.99) --
	( 91.56, 83.89) --
	( 92.71, 83.89) --
	( 93.86, 83.89) --
	( 95.03, 83.89) --
	( 96.18, 83.78) --
	( 97.35, 83.78) --
	( 98.50, 83.78) --
	( 99.66, 83.78) --
	(100.83, 83.67) --
	(101.99, 83.67) --
	(103.14, 83.67) --
	(104.29, 83.67) --
	(105.45, 83.57) --
	(106.61, 83.57) --
	(107.77, 83.57) --
	(108.93, 83.57) --
	(110.09, 83.46) --
	(111.25, 83.46) --
	(112.40, 83.46) --
	(113.57, 83.46) --
	(114.72, 83.35) --
	(115.87, 83.35) --
	(117.03, 83.35) --
	(118.20, 83.35) --
	(119.35, 83.25) --
	(120.51, 83.25) --
	(121.66, 83.25) --
	(122.83, 83.25) --
	(123.98, 83.14) --
	(125.15, 83.14) --
	(126.31, 83.14) --
	(127.47, 83.03) --
	(128.61, 83.03) --
	(129.77, 83.03) --
	(130.93, 83.03) --
	(132.07, 83.03) --
	(133.22, 82.93) --
	(134.37, 82.93) --
	(135.52, 82.93) --
	(136.66, 82.93) --
	(137.81, 82.93) --
	(138.95, 82.93) --
	(140.10, 82.82) --
	(141.25, 82.82) --
	(142.39, 82.82) --
	(143.54, 82.82) --
	(144.69, 82.82) --
	(145.83, 82.82) --
	(146.98, 82.71) --
	(148.14, 82.71) --
	(149.28, 82.71) --
	(150.42, 82.71) --
	(151.57, 82.71) --
	(152.71, 82.71) --
	(153.85, 82.71) --
	(155.00, 82.61) --
	(156.15, 82.61) --
	(157.30, 82.61) --
	(158.45, 82.61) --
	(159.61, 82.61) --
	(160.75, 82.61) --
	(161.90, 82.61) --
	(163.05, 82.50) --
	(164.21, 82.50) --
	(165.35, 82.50) --
	(166.50, 82.50) --
	(167.65, 82.50) --
	(168.80, 82.50) --
	(169.94, 82.50) --
	(171.08, 82.50) --
	(172.22, 82.39) --
	(173.37, 82.39) --
	(174.51, 82.39) --
	(175.65, 82.39) --
	(176.80, 82.39) --
	(177.94, 82.39) --
	(179.08, 82.39) --
	(180.23, 82.39) --
	(181.38, 82.39) --
	(182.51, 82.39) --
	(183.65, 82.39) --
	(184.78, 82.39) --
	(185.92, 82.39) --
	(187.06, 82.39) --
	(188.19, 82.39) --
	(189.33, 82.39) --
	(190.46, 82.39) --
	(191.60, 82.39) --
	(192.73, 82.39) --
	(193.88, 82.39) --
	(195.02, 82.39) --
	(196.16, 82.39) --
	(197.29, 82.29) --
	(198.42, 82.29) --
	(199.55, 82.29) --
	(200.68, 82.29) --
	(201.81, 82.29) --
	(202.93, 82.29) --
	(204.06, 82.29) --
	(205.19, 82.29) --
	(206.32, 82.18) --
	(207.44, 82.18) --
	(208.57, 82.18) --
	(209.69, 82.18) --
	(210.82, 82.18) --
	(211.95, 82.18) --
	(213.08, 82.18) --
	(214.19, 82.18) --
	(215.32, 82.18) --
	(216.45, 82.18) --
	(217.57, 82.18) --
	(218.69, 82.18) --
	(219.83, 82.07) --
	(220.95, 82.07) --
	(222.07, 82.07) --
	(223.20, 82.07) --
	(224.33, 82.07) --
	(225.45, 82.07) --
	(226.58, 82.18) --
	(227.71, 82.18) --
	(228.83, 82.18) --
	(229.96, 82.18) --
	(231.08, 82.18) --
	(232.21, 82.18) --
	(233.34, 82.18) --
	(234.46, 82.29) --
	(235.59, 82.29) --
	(236.71, 82.29) --
	(237.84, 82.29) --
	(238.96, 82.39) --
	(240.09, 82.39) --
	(241.22, 82.39) --
	(242.36, 82.50) --
	(243.49, 82.50) --
	(244.62, 82.50) --
	(245.75, 82.61) --
	(246.88, 82.61) --
	(248.01, 82.71) --
	(249.13, 82.71) --
	(250.26, 82.82) --
	(251.39, 82.82) --
	(252.52, 82.93) --
	(253.65, 83.03) --
	(254.78, 83.03) --
	(255.91, 83.14) --
	(257.04, 83.25) --
	(258.18, 83.35) --
	(259.31, 83.35) --
	(260.45, 83.46) --
	(261.59, 83.57) --
	(262.72, 83.67) --
	(263.85, 83.78) --
	(264.97, 83.89) --
	(266.11, 83.99) --
	(267.24, 84.10) --
	(268.37, 84.21) --
	(269.51, 84.32) --
	(270.65, 84.42) --
	(271.79, 84.53) --
	(272.92, 84.64) --
	(274.05, 84.74) --
	(275.19, 84.96) --
	(276.32, 85.06) --
	(277.46, 85.17) --
	(278.60, 85.38) --
	(279.74, 85.49) --
	(280.87, 85.70) --
	(282.01, 85.81) --
	(283.15, 86.03) --
	(284.29, 86.13) --
	(285.44, 86.35) --
	(286.57, 86.45) --
	(287.71, 86.67) --
	(288.84, 86.88) --
	(289.98, 87.09) --
	(291.12, 87.31) --
	(292.25, 87.52) --
	(293.40, 87.73) --
	(294.54, 87.95) --
	(295.67, 88.16) --
	(296.81, 88.38) --
	(297.95, 88.70) --
	(299.09, 88.91) --
	(300.24, 89.23) --
	(301.37, 89.44) --
	(302.51, 89.77) --
	(303.65, 90.09) --
	(304.80, 90.41) --
	(305.95, 90.73) --
	(307.09, 91.05) --
	(308.24, 91.37) --
	(309.38, 91.69) --
	(310.52, 92.01) --
	(311.66, 92.44) --
	(312.81, 92.76) --
	(313.96, 93.08) --
	(315.11, 93.51) --
	(316.25, 93.93) --
	(317.39, 94.25) --
	(318.54, 94.68) --
	(319.69, 95.11) --
	(320.83, 95.54) --
	(321.98, 95.96) --
	(323.11, 96.39) --
	(324.27, 96.82) --
	(325.42, 97.25) --
	(326.57, 97.67) --
	(327.72, 98.10) --
	(328.88, 98.53) --
	(330.03, 99.06) --
	(331.19, 99.49) --
	(332.33, 99.92) --
	(333.47,100.34) --
	(334.62,100.88) --
	(335.78,101.31) --
	(336.93,101.73) --
	(338.08,102.16) --
	(339.24,102.69) --
	(340.39,103.12) --
	(341.53,103.55) --
	(342.68,103.98) --
	(343.82,104.40) --
	(344.98,104.83) --
	(346.13,105.37) --
	(347.29,105.79) --
	(348.45,106.22) --
	(349.61,106.65) --
	(350.77,107.08) --
	(351.93,107.50) --
	(353.11,107.82) --
	(354.26,108.25) --
	(355.42,108.68) --
	(356.57,109.11) --
	(357.73,109.53) --
	(358.88,109.85) --
	(360.04,110.28) --
	(361.20,110.60) --
	(362.35,111.03) --
	(363.52,111.35) --
	(364.67,111.67) --
	(365.84,112.10) --
	(367.01,112.42) --
	(368.18,112.74) --
	(369.34,113.06) --
	(370.51,113.49) --
	(371.67,113.81) --
	(372.83,114.13) --
	(374.00,114.45) --
	(375.16,114.77) --
	(376.33,115.09) --
	(377.48,115.41) --
	(378.65,115.73) --
	(379.81,116.05) --
	(380.98,116.37) --
	(382.16,116.69) --
	(383.34,117.01) --
	(384.51,117.23) --
	(385.69,117.55) --
	(386.86,117.87) --
	(388.03,118.19) --
	(389.20,118.40) --
	(390.37,118.72) --
	(391.55,119.04) --
	(392.73,119.26) --
	(393.91,119.58);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 68.37, 81.75) --
	( 69.43, 81.86) --
	( 70.54, 81.86) --
	( 71.66, 81.86) --
	( 72.79, 81.96) --
	( 73.94, 81.96) --
	( 75.09, 82.07) --
	( 76.24, 82.07) --
	( 77.40, 82.18) --
	( 78.57, 82.18) --
	( 79.73, 82.18) --
	( 80.90, 82.29) --
	( 82.06, 82.29) --
	( 83.23, 82.39) --
	( 84.41, 82.39) --
	( 85.58, 82.50) --
	( 86.75, 82.61) --
	( 87.89, 82.61) --
	( 89.04, 82.71) --
	( 90.20, 82.82) --
	( 91.35, 82.82) --
	( 92.51, 82.93) --
	( 93.67, 83.03) --
	( 94.84, 83.14) --
	( 96.01, 83.14) --
	( 97.17, 83.25) --
	( 98.33, 83.35) --
	( 99.49, 83.46) --
	(100.65, 83.57) --
	(101.82, 83.67) --
	(102.97, 83.78) --
	(104.13, 83.89) --
	(105.29, 83.99) --
	(106.46, 84.10) --
	(107.62, 84.21) --
	(108.79, 84.42) --
	(109.96, 84.53) --
	(111.14, 84.64) --
	(112.29, 84.74) --
	(113.46, 84.85) --
	(114.63, 84.96) --
	(115.79, 85.17) --
	(116.96, 85.28) --
	(118.12, 85.38) --
	(119.29, 85.49) --
	(120.46, 85.60) --
	(121.62, 85.81) --
	(122.78, 85.92) --
	(123.96, 86.03) --
	(125.12, 86.13) --
	(126.29, 86.24) --
	(127.45, 86.45) --
	(128.62, 86.56) --
	(129.78, 86.67) --
	(130.94, 86.77) --
	(132.10, 86.99) --
	(133.26, 87.09) --
	(134.43, 87.20) --
	(135.59, 87.41) --
	(136.76, 87.52) --
	(137.93, 87.63) --
	(139.09, 87.84) --
	(140.27, 87.95) --
	(141.43, 88.06) --
	(142.59, 88.16) --
	(143.76, 88.27) --
	(144.92, 88.38) --
	(146.08, 88.59) --
	(147.23, 88.70) --
	(148.40, 88.80) --
	(149.55, 88.91) --
	(150.72, 89.02) --
	(151.87, 89.12) --
	(153.05, 89.23) --
	(154.23, 89.34) --
	(155.41, 89.44) --
	(156.58, 89.44) --
	(157.76, 89.55) --
	(158.93, 89.66) --
	(160.10, 89.77) --
	(161.26, 89.87) --
	(162.43, 89.98) --
	(163.61, 90.09) --
	(164.78, 90.19) --
	(165.96, 90.30) --
	(167.13, 90.41) --
	(168.32, 90.51) --
	(169.48, 90.62) --
	(170.66, 90.73) --
	(171.83, 90.83) --
	(172.99, 90.94) --
	(174.15, 91.05) --
	(175.31, 91.15) --
	(176.47, 91.37) --
	(177.63, 91.47) --
	(178.80, 91.58) --
	(179.97, 91.80) --
	(181.14, 91.90) --
	(182.31, 92.01) --
	(183.49, 92.22) --
	(184.66, 92.33) --
	(185.83, 92.54) --
	(187.01, 92.76) --
	(188.18, 92.97) --
	(189.34, 93.08) --
	(190.51, 93.29) --
	(191.69, 93.51) --
	(192.87, 93.72) --
	(194.05, 93.83) --
	(195.22, 94.04) --
	(196.39, 94.25) --
	(197.55, 94.47) --
	(198.72, 94.68) --
	(199.89, 94.79) --
	(201.05, 95.00) --
	(202.23, 95.21) --
	(203.38, 95.43) --
	(204.55, 95.64) --
	(205.73, 95.86) --
	(206.92, 95.96) --
	(208.10, 96.18) --
	(209.27, 96.39) --
	(210.45, 96.60) --
	(211.62, 96.82) --
	(212.79, 97.03) --
	(213.95, 97.25) --
	(215.12, 97.46) --
	(216.29, 97.67) --
	(217.47, 97.89) --
	(218.64, 98.10) --
	(219.81, 98.31) --
	(220.99, 98.53) --
	(222.17, 98.74) --
	(223.33, 98.95) --
	(224.49, 99.28) --
	(225.66, 99.49) --
	(226.84, 99.70) --
	(228.00, 99.92) --
	(229.17,100.24) --
	(230.35,100.45) --
	(231.53,100.66) --
	(232.71,100.99) --
	(233.87,101.20) --
	(235.03,101.52) --
	(236.20,101.84) --
	(237.38,102.05) --
	(238.55,102.37) --
	(239.72,102.59) --
	(240.88,102.91) --
	(242.06,103.23) --
	(243.24,103.55) --
	(244.42,103.76) --
	(245.61,104.08) --
	(246.79,104.40) --
	(247.96,104.62) --
	(249.12,104.94) --
	(250.29,105.26) --
	(251.46,105.58) --
	(252.62,105.79) --
	(253.79,106.11) --
	(254.96,106.44) --
	(256.12,106.76) --
	(257.28,106.97) --
	(258.46,107.29) --
	(259.64,107.61) --
	(260.82,107.82) --
	(262.00,108.14) --
	(263.19,108.47) --
	(264.37,108.68) --
	(265.55,109.00) --
	(266.72,109.21) --
	(267.87,109.53) --
	(269.04,109.85) --
	(270.21,110.07) --
	(271.37,110.28) --
	(272.54,110.60) --
	(273.73,110.82) --
	(274.91,111.14) --
	(276.10,111.35) --
	(277.28,111.56) --
	(278.47,111.88) --
	(279.65,112.10) --
	(280.82,112.31) --
	(282.00,112.53) --
	(283.18,112.74) --
	(284.37,112.95) --
	(285.55,113.27) --
	(286.72,113.38) --
	(287.89,113.59) --
	(289.07,113.81) --
	(290.25,114.02) --
	(291.43,114.24) --
	(292.61,114.45) --
	(293.78,114.56) --
	(294.97,114.77) --
	(296.13,114.98) --
	(297.30,115.09) --
	(298.48,115.30) --
	(299.67,115.52) --
	(300.85,115.62) --
	(302.04,115.84) --
	(303.22,115.95) --
	(304.40,116.16) --
	(305.60,116.27) --
	(306.78,116.37) --
	(307.95,116.59) --
	(309.11,116.69) --
	(310.28,116.80) --
	(311.45,117.01) --
	(312.63,117.12) --
	(313.80,117.23) --
	(314.98,117.33) --
	(316.17,117.44) --
	(317.34,117.66) --
	(318.52,117.76) --
	(319.70,117.87) --
	(320.87,117.98) --
	(322.04,118.08) --
	(323.22,118.19) --
	(324.39,118.30) --
	(325.56,118.40) --
	(326.74,118.51) --
	(327.92,118.62) --
	(329.10,118.72) --
	(330.28,118.83) --
	(331.46,118.94) --
	(332.63,118.94) --
	(333.81,119.04) --
	(334.98,119.15) --
	(336.15,119.26) --
	(337.31,119.36) --
	(338.48,119.36) --
	(339.66,119.47) --
	(340.83,119.58) --
	(342.01,119.69) --
	(343.17,119.69) --
	(344.34,119.79) --
	(345.50,119.90) --
	(346.67,120.01) --
	(347.84,120.01) --
	(349.02,120.11) --
	(350.21,120.11) --
	(351.38,120.22) --
	(352.58,120.33) --
	(353.77,120.33) --
	(354.95,120.43) --
	(356.12,120.43) --
	(357.29,120.54) --
	(358.46,120.54) --
	(359.62,120.65) --
	(360.79,120.65) --
	(361.96,120.75) --
	(363.15,120.75) --
	(364.33,120.75) --
	(365.50,120.86) --
	(366.69,120.86) --
	(367.87,120.86) --
	(369.05,120.97) --
	(370.23,120.97) --
	(371.41,120.97) --
	(372.59,120.97) --
	(373.78,121.07) --
	(374.95,121.07) --
	(376.13,121.07) --
	(377.29,121.07) --
	(378.46,121.18) --
	(379.63,121.18) --
	(380.81,121.18) --
	(382.00,121.18) --
	(383.17,121.29) --
	(384.35,121.29) --
	(385.54,121.29) --
	(386.75,121.29) --
	(387.93,121.29) --
	(389.11,121.40) --
	(390.27,121.40) --
	(391.44,121.40) --
	(392.62,121.40) --
	(393.78,121.40) --
	(394.96,121.40) --
	(396.14,121.40) --
	(397.31,121.40) --
	(398.49,121.40) --
	(399.67,121.40);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 68.20, 85.06) --
	( 69.13, 85.28) --
	( 70.09, 85.38) --
	( 71.08, 85.49) --
	( 72.07, 85.60) --
	( 73.07, 85.70) --
	( 74.09, 85.81) --
	( 75.10, 85.92) --
	( 76.12, 86.13) --
	( 77.14, 86.24) --
	( 78.16, 86.35) --
	( 79.18, 86.45) --
	( 80.20, 86.56) --
	( 81.23, 86.77) --
	( 82.25, 86.88) --
	( 83.28, 86.99) --
	( 84.31, 87.20) --
	( 85.33, 87.31) --
	( 86.35, 87.52) --
	( 87.37, 87.63) --
	( 88.38, 87.73) --
	( 89.41, 87.95) --
	( 90.42, 88.16) --
	( 91.45, 88.27) --
	( 92.49, 88.48) --
	( 93.52, 88.59) --
	( 94.57, 88.80) --
	( 95.61, 89.02) --
	( 96.63, 89.12) --
	( 97.67, 89.34) --
	( 98.70, 89.55) --
	( 99.73, 89.77) --
	(100.77, 89.98) --
	(101.79, 90.19) --
	(102.83, 90.41) --
	(103.86, 90.62) --
	(104.89, 90.83) --
	(105.94, 91.05) --
	(106.97, 91.26) --
	(108.03, 91.47) --
	(109.07, 91.80) --
	(110.13, 92.01) --
	(111.17, 92.22) --
	(112.23, 92.54) --
	(113.28, 92.76) --
	(114.33, 93.08) --
	(115.37, 93.40) --
	(116.42, 93.61) --
	(117.46, 93.93) --
	(118.52, 94.25) --
	(119.57, 94.47) --
	(120.63, 94.79) --
	(121.68, 95.11) --
	(122.73, 95.43) --
	(123.78, 95.75) --
	(124.85, 95.96) --
	(125.92, 96.28) --
	(126.97, 96.60) --
	(128.02, 96.92) --
	(129.08, 97.25) --
	(130.14, 97.57) --
	(131.21, 97.89) --
	(132.27, 98.21) --
	(133.33, 98.53) --
	(134.41, 98.85) --
	(135.48, 99.17) --
	(136.55, 99.49) --
	(137.60, 99.81) --
	(138.67,100.13) --
	(139.74,100.45) --
	(140.82,100.77) --
	(141.89,101.09) --
	(142.95,101.41) --
	(144.03,101.84) --
	(145.09,102.16) --
	(146.17,102.48) --
	(147.24,102.80) --
	(148.32,103.12) --
	(149.40,103.44) --
	(150.48,103.87) --
	(151.55,104.19) --
	(152.64,104.51) --
	(153.72,104.83) --
	(154.79,105.15) --
	(155.87,105.47) --
	(156.95,105.79) --
	(158.04,106.22) --
	(159.12,106.54) --
	(160.21,106.86) --
	(161.28,107.18) --
	(162.35,107.50) --
	(163.45,107.82) --
	(164.54,108.14) --
	(165.63,108.47) --
	(166.72,108.79) --
	(167.82,109.00) --
	(168.92,109.32) --
	(170.01,109.64) --
	(171.12,109.96) --
	(172.23,110.28) --
	(173.33,110.60) --
	(174.42,110.82) --
	(175.51,111.14) --
	(176.60,111.46) --
	(177.70,111.78) --
	(178.80,111.99) --
	(179.89,112.31) --
	(180.98,112.63) --
	(182.08,112.85) --
	(183.19,113.17) --
	(184.28,113.38) --
	(185.39,113.70) --
	(186.49,113.92) --
	(187.58,114.24) --
	(188.68,114.45) --
	(189.79,114.66) --
	(190.89,114.98) --
	(192.00,115.20) --
	(193.09,115.41) --
	(194.20,115.73) --
	(195.31,115.95) --
	(196.41,116.16) --
	(197.52,116.37) --
	(198.64,116.59) --
	(199.74,116.80) --
	(200.85,117.01) --
	(201.97,117.23) --
	(203.09,117.44) --
	(204.20,117.66) --
	(205.32,117.87) --
	(206.43,118.08) --
	(207.55,118.30) --
	(208.66,118.51) --
	(209.77,118.72) --
	(210.89,118.94) --
	(212.00,119.15) --
	(213.12,119.36) --
	(214.22,119.47) --
	(215.34,119.69) --
	(216.44,119.90) --
	(217.56,120.11) --
	(218.67,120.33) --
	(219.80,120.43) --
	(220.91,120.65) --
	(222.03,120.86) --
	(223.15,120.97) --
	(224.27,121.18) --
	(225.39,121.40) --
	(226.52,121.50) --
	(227.63,121.72) --
	(228.77,121.82) --
	(229.89,122.04) --
	(231.01,122.14) --
	(232.14,122.36) --
	(233.27,122.46) --
	(234.41,122.68) --
	(235.53,122.78) --
	(236.65,123.00) --
	(237.78,123.10) --
	(238.91,123.21) --
	(240.04,123.43) --
	(241.16,123.53) --
	(242.29,123.64) --
	(243.42,123.85) --
	(244.55,123.96) --
	(245.68,124.07) --
	(246.81,124.17) --
	(247.94,124.39) --
	(249.07,124.49) --
	(250.21,124.60) --
	(251.34,124.81) --
	(252.48,124.92) --
	(253.61,125.03) --
	(254.75,125.14) --
	(255.88,125.24) --
	(257.02,125.46) --
	(258.16,125.56) --
	(259.29,125.67) --
	(260.43,125.78) --
	(261.56,125.88) --
	(262.69,125.99) --
	(263.83,126.20) --
	(264.96,126.31) --
	(266.10,126.42) --
	(267.23,126.52) --
	(268.37,126.63) --
	(269.50,126.74) --
	(270.63,126.84) --
	(271.76,126.95) --
	(272.89,127.06) --
	(274.03,127.17) --
	(275.17,127.38) --
	(276.32,127.49) --
	(277.46,127.59) --
	(278.61,127.70) --
	(279.75,127.81) --
	(280.89,127.91) --
	(282.03,128.02) --
	(283.18,128.13) --
	(284.34,128.23) --
	(285.49,128.23) --
	(286.64,128.34) --
	(287.79,128.45) --
	(288.93,128.55) --
	(290.08,128.66) --
	(291.21,128.77) --
	(292.36,128.88) --
	(293.49,128.98) --
	(294.65,128.98) --
	(295.80,129.09) --
	(296.94,129.20) --
	(298.08,129.30) --
	(299.22,129.30) --
	(300.36,129.41) --
	(301.49,129.52) --
	(302.65,129.52) --
	(303.81,129.62) --
	(304.95,129.73) --
	(306.10,129.73) --
	(307.24,129.84) --
	(308.39,129.94) --
	(309.54,129.94) --
	(310.68,130.05) --
	(311.84,130.16) --
	(312.99,130.16) --
	(314.13,130.26) --
	(315.27,130.26) --
	(316.42,130.37) --
	(317.56,130.37) --
	(318.71,130.48) --
	(319.86,130.48) --
	(321.02,130.58) --
	(322.17,130.58) --
	(323.34,130.69) --
	(324.49,130.69) --
	(325.63,130.80) --
	(326.80,130.80) --
	(327.96,130.80) --
	(329.13,130.91) --
	(330.28,130.91) --
	(331.44,130.91) --
	(332.58,131.01) --
	(333.72,131.01) --
	(334.88,131.12) --
	(336.03,131.12) --
	(337.22,131.12) --
	(338.41,131.23) --
	(339.60,131.23) --
	(340.77,131.23) --
	(341.94,131.33) --
	(343.11,131.33) --
	(344.26,131.33) --
	(345.41,131.33) --
	(346.55,131.44) --
	(347.71,131.44) --
	(348.86,131.44) --
	(350.05,131.44) --
	(351.22,131.44) --
	(352.40,131.55) --
	(353.57,131.55) --
	(354.73,131.55) --
	(355.88,131.55) --
	(357.02,131.55) --
	(358.20,131.55) --
	(359.35,131.55) --
	(360.52,131.65) --
	(361.67,131.65) --
	(362.82,131.65) --
	(363.95,131.65) --
	(365.11,131.65) --
	(366.29,131.65) --
	(367.46,131.65) --
	(368.66,131.65) --
	(369.84,131.65) --
	(371.02,131.65) --
	(372.20,131.76) --
	(373.38,131.76) --
	(374.53,131.76) --
	(375.70,131.76) --
	(376.85,131.76) --
	(378.01,131.76) --
	(379.20,131.76) --
	(380.38,131.76) --
	(381.58,131.76) --
	(382.76,131.65) --
	(383.94,131.65) --
	(385.12,131.65) --
	(386.29,131.65) --
	(387.46,131.65) --
	(388.62,131.65) --
	(389.79,131.65) --
	(390.96,131.65) --
	(392.14,131.55) --
	(393.31,131.55) --
	(394.49,131.55) --
	(395.66,131.55) --
	(396.84,131.55) --
	(398.02,131.44) --
	(399.19,131.44) --
	(400.37,131.44);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 70.95, 95.96) --
	( 72.07, 96.18) --
	( 73.23, 96.39) --
	( 74.41, 96.60) --
	( 75.60, 96.92) --
	( 76.82, 97.14) --
	( 78.04, 97.35) --
	( 79.27, 97.57) --
	( 80.49, 97.78) --
	( 81.73, 97.99) --
	( 82.98, 98.21) --
	( 84.21, 98.53) --
	( 85.46, 98.74) --
	( 86.70, 98.95) --
	( 87.93, 99.17) --
	( 89.16, 99.49) --
	( 90.39, 99.70) --
	( 91.61, 99.92) --
	( 92.84,100.24) --
	( 94.08,100.45) --
	( 95.31,100.66) --
	( 96.54,100.99) --
	( 97.78,101.20) --
	( 99.03,101.52) --
	(100.26,101.73) --
	(101.50,102.05) --
	(102.75,102.37) --
	(103.97,102.59) --
	(105.21,102.91) --
	(106.45,103.23) --
	(107.69,103.44) --
	(108.92,103.76) --
	(110.16,103.98) --
	(111.41,104.30) --
	(112.64,104.62) --
	(113.89,104.83) --
	(115.13,105.15) --
	(116.37,105.47) --
	(117.61,105.69) --
	(118.84,106.01) --
	(120.06,106.22) --
	(121.29,106.54) --
	(122.51,106.86) --
	(123.75,107.08) --
	(124.99,107.40) --
	(126.23,107.61) --
	(127.45,107.93) --
	(128.70,108.25) --
	(129.94,108.47) --
	(131.17,108.79) --
	(132.40,109.00) --
	(133.64,109.32) --
	(134.87,109.53) --
	(136.11,109.85) --
	(137.34,110.07) --
	(138.56,110.28) --
	(139.79,110.60) --
	(141.03,110.82) --
	(142.27,111.03) --
	(143.50,111.35) --
	(144.74,111.56) --
	(145.97,111.78) --
	(147.21,112.10) --
	(148.44,112.31) --
	(149.67,112.53) --
	(150.90,112.74) --
	(152.14,112.95) --
	(153.37,113.17) --
	(154.60,113.38) --
	(155.83,113.59) --
	(157.07,113.81) --
	(158.31,114.02) --
	(159.55,114.13) --
	(160.78,114.34) --
	(162.01,114.56) --
	(163.24,114.77) --
	(164.47,114.88) --
	(165.71,115.09) --
	(166.94,115.20) --
	(168.17,115.41) --
	(169.41,115.62) --
	(170.65,115.73) --
	(171.88,115.95) --
	(173.11,116.05) --
	(174.33,116.16) --
	(175.56,116.37) --
	(176.79,116.48) --
	(178.02,116.69) --
	(179.26,116.80) --
	(180.49,116.91) --
	(181.72,117.12) --
	(182.95,117.23) --
	(184.18,117.33) --
	(185.42,117.55) --
	(186.65,117.66) --
	(187.88,117.76) --
	(189.11,117.98) --
	(190.33,118.08) --
	(191.56,118.19) --
	(192.79,118.40) --
	(194.01,118.51) --
	(195.24,118.62) --
	(196.48,118.72) --
	(197.71,118.83) --
	(198.94,119.04) --
	(200.17,119.15) --
	(201.40,119.26) --
	(202.63,119.36) --
	(203.86,119.47) --
	(205.09,119.58) --
	(206.32,119.69) --
	(207.56,119.79) --
	(208.79,120.01) --
	(210.01,120.11) --
	(211.25,120.22) --
	(212.48,120.33) --
	(213.71,120.43) --
	(214.95,120.54) --
	(216.18,120.65) --
	(217.40,120.86) --
	(218.63,120.97) --
	(219.85,121.07) --
	(221.07,121.18) --
	(222.30,121.29) --
	(223.53,121.40) --
	(224.75,121.61) --
	(225.98,121.72) --
	(227.21,121.82) --
	(228.43,121.93) --
	(229.66,122.14) --
	(230.89,122.25) --
	(232.12,122.36) --
	(233.34,122.46) --
	(234.58,122.68) --
	(235.80,122.78) --
	(237.03,122.89) --
	(238.25,123.00) --
	(239.48,123.21) --
	(240.71,123.32) --
	(241.93,123.43) --
	(243.16,123.64) --
	(244.38,123.75) --
	(245.61,123.85) --
	(246.83,124.07) --
	(248.05,124.17) --
	(249.28,124.39) --
	(250.50,124.49) --
	(251.72,124.60) --
	(252.95,124.71) --
	(254.18,124.92) --
	(255.40,125.03) --
	(256.62,125.24) --
	(257.84,125.35) --
	(259.06,125.46) --
	(260.28,125.67) --
	(261.50,125.78) --
	(262.73,125.88) --
	(263.95,125.99) --
	(265.17,126.20) --
	(266.39,126.31) --
	(267.60,126.42) --
	(268.83,126.52) --
	(270.05,126.63) --
	(271.27,126.84) --
	(272.49,126.95) --
	(273.71,127.06) --
	(274.93,127.17) --
	(276.16,127.27) --
	(277.39,127.38) --
	(278.61,127.49) --
	(279.84,127.59) --
	(281.07,127.70) --
	(282.29,127.81) --
	(283.52,127.91) --
	(284.73,128.02) --
	(285.94,128.13) --
	(287.17,128.23) --
	(288.39,128.34) --
	(289.60,128.45) --
	(290.82,128.55) --
	(292.04,128.55) --
	(293.26,128.66) --
	(294.49,128.77) --
	(295.71,128.88) --
	(296.93,128.88) --
	(298.15,128.98) --
	(299.36,129.09) --
	(300.58,129.20) --
	(301.80,129.20) --
	(303.02,129.30) --
	(304.24,129.30) --
	(305.46,129.41) --
	(306.68,129.52) --
	(307.90,129.52) --
	(309.11,129.62) --
	(310.33,129.62) --
	(311.55,129.62) --
	(312.77,129.73) --
	(314.00,129.73) --
	(315.21,129.84) --
	(316.43,129.84) --
	(317.64,129.84) --
	(318.85,129.84) --
	(320.07,129.94) --
	(321.29,129.94) --
	(322.51,129.94) --
	(323.72,129.94) --
	(324.94,129.94) --
	(326.16,129.94) --
	(327.38,129.94) --
	(328.60,130.05) --
	(329.82,130.05) --
	(331.03,130.05) --
	(332.24,130.05) --
	(333.46,129.94) --
	(334.68,129.94) --
	(335.90,129.94) --
	(337.12,129.94) --
	(338.33,129.94) --
	(339.54,129.94) --
	(340.76,129.94) --
	(341.97,129.94) --
	(343.18,129.94) --
	(344.39,129.94) --
	(345.60,129.94) --
	(346.81,129.94) --
	(348.03,129.94) --
	(349.24,129.94) --
	(350.47,129.84) --
	(351.69,129.84) --
	(352.91,129.84) --
	(354.12,129.84) --
	(355.33,129.84) --
	(356.54,129.84) --
	(357.75,129.84) --
	(358.95,129.84) --
	(360.16,129.84) --
	(361.36,129.84) --
	(362.58,129.84) --
	(363.79,129.84) --
	(365.01,129.84) --
	(366.22,129.73) --
	(367.44,129.73) --
	(368.66,129.73) --
	(369.88,129.73) --
	(371.09,129.73) --
	(372.30,129.73) --
	(373.52,129.73) --
	(374.73,129.73) --
	(375.94,129.73) --
	(377.15,129.73) --
	(378.36,129.73) --
	(379.59,129.73) --
	(380.80,129.73) --
	(382.02,129.73) --
	(383.23,129.73) --
	(384.44,129.62) --
	(385.66,129.62) --
	(386.86,129.62) --
	(388.07,129.62) --
	(389.28,129.62) --
	(390.49,129.62) --
	(391.70,129.62) --
	(392.93,129.62) --
	(394.15,129.62) --
	(395.36,129.62) --
	(396.57,129.52) --
	(397.78,129.52) --
	(399.00,129.52) --
	(400.21,129.52);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 69.37, 84.96) --
	( 70.40, 84.96) --
	( 71.48, 84.96) --
	( 72.58, 84.96) --
	( 73.71, 84.96) --
	( 74.83, 85.06) --
	( 75.95, 85.06) --
	( 77.09, 85.06) --
	( 78.22, 85.06) --
	( 79.38, 85.06) --
	( 80.51, 85.06) --
	( 81.65, 85.06) --
	( 82.78, 85.06) --
	( 83.92, 85.06) --
	( 85.06, 85.06) --
	( 86.21, 85.06) --
	( 87.34, 85.06) --
	( 88.46, 85.06) --
	( 89.61, 85.06) --
	( 90.74, 85.06) --
	( 91.87, 85.06) --
	( 93.00, 85.06) --
	( 94.13, 84.96) --
	( 95.26, 84.96) --
	( 96.40, 84.96) --
	( 97.54, 84.96) --
	( 98.68, 84.96) --
	( 99.82, 84.96) --
	(100.98, 84.96) --
	(102.14, 84.85) --
	(103.29, 84.85) --
	(104.44, 84.85) --
	(105.59, 84.85) --
	(106.73, 84.85) --
	(107.89, 84.85) --
	(109.04, 84.85) --
	(110.19, 84.85) --
	(111.36, 84.74) --
	(112.52, 84.74) --
	(113.68, 84.74) --
	(114.84, 84.74) --
	(116.00, 84.85) --
	(117.18, 84.85) --
	(118.35, 84.85) --
	(119.51, 84.85) --
	(120.69, 84.85) --
	(121.87, 84.96) --
	(123.05, 84.96) --
	(124.23, 84.96) --
	(125.42, 85.06) --
	(126.60, 85.06) --
	(127.78, 85.17) --
	(128.96, 85.28) --
	(130.15, 85.38) --
	(131.34, 85.49) --
	(132.53, 85.60) --
	(133.71, 85.70) --
	(134.90, 85.81) --
	(136.08, 85.92) --
	(137.27, 86.13) --
	(138.47, 86.35) --
	(139.67, 86.45) --
	(140.87, 86.67) --
	(142.07, 86.88) --
	(143.27, 87.09) --
	(144.47, 87.31) --
	(145.67, 87.52) --
	(146.88, 87.84) --
	(148.09, 88.06) --
	(149.30, 88.38) --
	(150.51, 88.59) --
	(151.72, 88.91) --
	(152.93, 89.23) --
	(154.15, 89.55) --
	(155.38, 89.77) --
	(156.61, 90.09) --
	(157.84, 90.51) --
	(159.06, 90.83) --
	(160.28, 91.15) --
	(161.51, 91.47) --
	(162.72, 91.90) --
	(163.94, 92.22) --
	(165.17, 92.65) --
	(166.40, 93.08) --
	(167.63, 93.40) --
	(168.87, 93.83) --
	(170.13, 94.25) --
	(171.38, 94.68) --
	(172.62, 95.11) --
	(173.88, 95.54) --
	(175.12, 95.96) --
	(176.38, 96.39) --
	(177.63, 96.82) --
	(178.88, 97.25) --
	(180.15, 97.67) --
	(181.41, 98.10) --
	(182.67, 98.53) --
	(183.92, 98.95) --
	(185.17, 99.38) --
	(186.43, 99.92) --
	(187.69,100.34) --
	(188.94,100.77) --
	(190.20,101.20) --
	(191.47,101.73) --
	(192.73,102.16) --
	(194.00,102.59) --
	(195.26,103.02) --
	(196.53,103.44) --
	(197.81,103.87) --
	(199.06,104.30) --
	(200.32,104.73) --
	(201.59,105.15) --
	(202.86,105.58) --
	(204.11,106.01) --
	(205.38,106.44) --
	(206.65,106.76) --
	(207.92,107.18) --
	(209.18,107.50) --
	(210.45,107.93) --
	(211.70,108.36) --
	(212.96,108.68) --
	(214.21,109.11) --
	(215.46,109.43) --
	(216.71,109.75) --
	(217.97,110.18) --
	(219.23,110.50) --
	(220.48,110.82) --
	(221.75,111.14) --
	(223.01,111.46) --
	(224.27,111.78) --
	(225.54,112.10) --
	(226.80,112.42) --
	(228.06,112.74) --
	(229.33,113.06) --
	(230.60,113.27) --
	(231.87,113.59) --
	(233.12,113.92) --
	(234.37,114.13) --
	(235.64,114.45) --
	(236.89,114.77) --
	(238.14,114.98) --
	(239.40,115.30) --
	(240.65,115.62) --
	(241.89,115.84) --
	(243.15,116.16) --
	(244.40,116.37) --
	(245.65,116.69) --
	(246.90,117.01) --
	(248.16,117.23) --
	(249.41,117.55) --
	(250.66,117.76) --
	(251.91,118.08) --
	(253.17,118.30) --
	(254.43,118.62) --
	(255.68,118.83) --
	(256.93,119.04) --
	(258.18,119.36) --
	(259.42,119.58) --
	(260.67,119.79) --
	(261.92,120.11) --
	(263.18,120.33) --
	(264.41,120.54) --
	(265.67,120.75) --
	(266.91,120.97) --
	(268.16,121.18) --
	(269.39,121.50) --
	(270.63,121.72) --
	(271.87,121.93) --
	(273.11,122.04) --
	(274.34,122.25) --
	(275.58,122.46) --
	(276.82,122.68) --
	(278.05,122.89) --
	(279.28,123.10) --
	(280.52,123.21) --
	(281.77,123.43) --
	(283.00,123.64) --
	(284.24,123.75) --
	(285.48,123.96) --
	(286.70,124.07) --
	(287.93,124.28) --
	(289.16,124.39) --
	(290.38,124.60) --
	(291.61,124.71) --
	(292.84,124.81) --
	(294.07,124.92) --
	(295.30,125.14) --
	(296.53,125.24) --
	(297.75,125.35) --
	(298.97,125.46) --
	(300.19,125.56) --
	(301.41,125.67) --
	(302.64,125.78) --
	(303.86,125.78) --
	(305.09,125.88) --
	(306.31,125.99) --
	(307.54,126.10) --
	(308.76,126.10) --
	(309.97,126.20) --
	(311.20,126.20) --
	(312.41,126.20) --
	(313.62,126.31) --
	(314.83,126.31) --
	(316.04,126.31) --
	(317.25,126.31) --
	(318.46,126.31) --
	(319.68,126.31) --
	(320.88,126.31) --
	(322.09,126.31) --
	(323.31,126.31) --
	(324.53,126.31) --
	(325.75,126.31) --
	(326.96,126.31) --
	(328.16,126.31) --
	(329.38,126.31) --
	(330.58,126.31) --
	(331.80,126.31) --
	(333.01,126.20) --
	(334.22,126.20) --
	(335.43,126.20) --
	(336.65,126.20) --
	(337.85,126.20) --
	(339.05,126.20) --
	(340.27,126.20) --
	(341.47,126.20) --
	(342.68,126.20) --
	(343.88,126.20) --
	(345.08,126.20) --
	(346.27,126.20) --
	(347.48,126.20) --
	(348.67,126.20) --
	(349.88,126.20) --
	(351.08,126.20) --
	(352.30,126.20) --
	(353.51,126.20) --
	(354.72,126.20) --
	(355.93,126.20) --
	(357.12,126.20) --
	(358.32,126.31) --
	(359.52,126.31) --
	(360.70,126.31) --
	(361.90,126.31) --
	(363.10,126.31) --
	(364.29,126.31) --
	(365.50,126.31) --
	(366.70,126.31) --
	(367.90,126.31) --
	(369.09,126.31) --
	(370.30,126.31) --
	(371.50,126.31) --
	(372.70,126.31) --
	(373.90,126.42) --
	(375.09,126.42) --
	(376.29,126.42) --
	(377.48,126.42) --
	(378.66,126.42) --
	(379.85,126.42) --
	(381.04,126.42) --
	(382.24,126.42) --
	(383.42,126.42) --
	(384.64,126.42) --
	(385.84,126.42) --
	(387.05,126.52) --
	(388.25,126.52) --
	(389.46,126.52) --
	(390.65,126.52) --
	(391.85,126.52) --
	(393.05,126.52) --
	(394.24,126.52) --
	(395.44,126.52) --
	(396.63,126.52) --
	(397.82,126.52) --
	(399.02,126.52);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 69.05, 81.75) --
	( 69.86, 81.75) --
	( 70.69, 81.75) --
	( 71.55, 81.86) --
	( 72.42, 81.86) --
	( 73.30, 81.86) --
	( 74.18, 81.96) --
	( 75.08, 81.96) --
	( 75.98, 81.96) --
	( 76.88, 81.96) --
	( 77.77, 81.96) --
	( 78.68, 81.96) --
	( 79.56, 82.07) --
	( 80.47, 82.07) --
	( 81.38, 82.07) --
	( 82.28, 82.07) --
	( 83.18, 82.07) --
	( 84.10, 82.07) --
	( 85.00, 82.07) --
	( 85.90, 82.18) --
	( 86.81, 82.18) --
	( 87.72, 82.18) --
	( 88.61, 82.18) --
	( 89.52, 82.18) --
	( 90.42, 82.18) --
	( 91.31, 82.29) --
	( 92.22, 82.29) --
	( 93.11, 82.29) --
	( 94.02, 82.29) --
	( 94.92, 82.39) --
	( 95.82, 82.39) --
	( 96.73, 82.39) --
	( 97.64, 82.50) --
	( 98.55, 82.50) --
	( 99.45, 82.61) --
	(100.36, 82.61) --
	(101.28, 82.61) --
	(102.19, 82.71) --
	(103.09, 82.71) --
	(103.99, 82.82) --
	(104.90, 82.82) --
	(105.80, 82.93) --
	(106.70, 82.93) --
	(107.61, 83.03) --
	(108.50, 83.03) --
	(109.41, 83.14) --
	(110.32, 83.25) --
	(111.23, 83.25) --
	(112.13, 83.35) --
	(113.05, 83.35) --
	(113.96, 83.46) --
	(114.86, 83.57) --
	(115.77, 83.57) --
	(116.68, 83.67) --
	(117.59, 83.67) --
	(118.49, 83.78) --
	(119.39, 83.89) --
	(120.29, 83.89) --
	(121.21, 83.99) --
	(122.11, 83.99) --
	(123.02, 84.10) --
	(123.94, 84.21) --
	(124.85, 84.21) --
	(125.77, 84.32) --
	(126.68, 84.32) --
	(127.59, 84.42) --
	(128.49, 84.53) --
	(129.40, 84.64) --
	(130.31, 84.64) --
	(131.21, 84.74) --
	(132.13, 84.85) --
	(133.04, 84.96) --
	(133.95, 85.06) --
	(134.86, 85.17) --
	(135.77, 85.28) --
	(136.68, 85.38) --
	(137.59, 85.49) --
	(138.50, 85.60) --
	(139.41, 85.70) --
	(140.32, 85.81) --
	(141.24, 86.03) --
	(142.15, 86.13) --
	(143.07, 86.35) --
	(143.98, 86.45) --
	(144.90, 86.67) --
	(145.81, 86.77) --
	(146.72, 86.99) --
	(147.64, 87.09) --
	(148.56, 87.31) --
	(149.47, 87.52) --
	(150.39, 87.73) --
	(151.31, 87.84) --
	(152.23, 88.06) --
	(153.16, 88.27) --
	(154.09, 88.48) --
	(155.01, 88.70) --
	(155.94, 88.91) --
	(156.86, 89.12) --
	(157.78, 89.34) --
	(158.71, 89.55) --
	(159.65, 89.87) --
	(160.58, 90.09) --
	(161.51, 90.30) --
	(162.45, 90.51) --
	(163.38, 90.83) --
	(164.33, 91.05) --
	(165.26, 91.37) --
	(166.20, 91.58) --
	(167.14, 91.90) --
	(168.08, 92.12) --
	(169.02, 92.44) --
	(169.95, 92.76) --
	(170.90, 93.08) --
	(171.82, 93.29) --
	(172.77, 93.61) --
	(173.71, 93.93) --
	(174.66, 94.25) --
	(175.60, 94.57) --
	(176.55, 94.89) --
	(177.49, 95.32) --
	(178.43, 95.64) --
	(179.38, 95.96) --
	(180.33, 96.28) --
	(181.27, 96.60) --
	(182.22, 97.03) --
	(183.17, 97.35) --
	(184.11, 97.78) --
	(185.06, 98.10) --
	(186.00, 98.53) --
	(186.95, 98.85) --
	(187.90, 99.28) --
	(188.85, 99.60) --
	(189.80,100.02) --
	(190.75,100.45) --
	(191.70,100.77) --
	(192.65,101.20) --
	(193.61,101.63) --
	(194.57,101.95) --
	(195.53,102.37) --
	(196.48,102.80) --
	(197.44,103.12) --
	(198.39,103.55) --
	(199.34,103.98) --
	(200.29,104.30) --
	(201.24,104.73) --
	(202.20,105.15) --
	(203.17,105.47) --
	(204.13,105.90) --
	(205.09,106.33) --
	(206.05,106.65) --
	(207.02,107.08) --
	(207.99,107.40) --
	(208.96,107.82) --
	(209.93,108.14) --
	(210.91,108.57) --
	(211.88,108.89) --
	(212.86,109.32) --
	(213.82,109.64) --
	(214.77,110.07) --
	(215.73,110.39) --
	(216.68,110.71) --
	(217.65,111.03) --
	(218.63,111.35) --
	(219.61,111.78) --
	(220.57,112.10) --
	(221.55,112.42) --
	(222.53,112.74) --
	(223.50,113.06) --
	(224.49,113.38) --
	(225.47,113.70) --
	(226.45,114.02) --
	(227.43,114.34) --
	(228.40,114.66) --
	(229.39,114.98) --
	(230.37,115.30) --
	(231.35,115.62) --
	(232.33,115.95) --
	(233.31,116.27) --
	(234.30,116.59) --
	(235.27,116.91) --
	(236.25,117.23) --
	(237.24,117.55) --
	(238.23,117.87) --
	(239.21,118.19) --
	(240.21,118.51) --
	(241.19,118.83) --
	(242.18,119.15) --
	(243.18,119.47) --
	(244.17,119.79) --
	(245.17,120.11) --
	(246.17,120.43) --
	(247.17,120.75) --
	(248.16,121.07) --
	(249.16,121.40) --
	(250.15,121.72) --
	(251.14,122.04) --
	(252.14,122.36) --
	(253.13,122.68) --
	(254.13,123.00) --
	(255.13,123.32) --
	(256.12,123.64) --
	(257.13,123.96) --
	(258.13,124.28) --
	(259.13,124.60) --
	(260.13,124.92) --
	(261.12,125.24) --
	(262.12,125.56) --
	(263.13,125.88) --
	(264.13,126.20) --
	(265.13,126.42) --
	(266.14,126.74) --
	(267.15,127.06) --
	(268.16,127.27) --
	(269.18,127.59) --
	(270.19,127.81) --
	(271.20,128.13) --
	(272.21,128.34) --
	(273.22,128.55) --
	(274.23,128.77) --
	(275.25,128.98) --
	(276.26,129.20) --
	(277.28,129.41) --
	(278.29,129.62) --
	(279.30,129.84) --
	(280.31,129.94) --
	(281.33,130.16) --
	(282.35,130.26) --
	(283.37,130.48) --
	(284.39,130.58) --
	(285.41,130.69) --
	(286.43,130.80) --
	(287.44,130.91) --
	(288.46,131.01) --
	(289.49,131.12) --
	(290.50,131.23) --
	(291.52,131.33) --
	(292.55,131.33) --
	(293.58,131.44) --
	(294.60,131.55) --
	(295.63,131.55) --
	(296.66,131.65) --
	(297.68,131.65) --
	(298.70,131.65) --
	(299.73,131.76) --
	(300.77,131.76) --
	(301.79,131.76) --
	(302.83,131.76) --
	(303.87,131.76) --
	(304.91,131.76) --
	(305.94,131.76) --
	(306.98,131.76) --
	(308.03,131.76) --
	(309.06,131.76) --
	(310.09,131.76) --
	(311.13,131.65) --
	(312.16,131.65) --
	(313.20,131.65) --
	(314.24,131.55) --
	(315.28,131.55) --
	(316.32,131.55) --
	(317.36,131.44) --
	(318.41,131.44) --
	(319.45,131.33) --
	(320.49,131.33) --
	(321.54,131.23) --
	(322.58,131.23) --
	(323.62,131.12) --
	(324.67,131.12) --
	(325.72,131.01) --
	(326.77,131.01) --
	(327.82,130.91) --
	(328.86,130.91) --
	(329.90,130.80) --
	(330.94,130.80) --
	(331.99,130.69) --
	(333.04,130.69) --
	(334.09,130.58) --
	(335.14,130.58) --
	(336.18,130.48) --
	(337.24,130.48) --
	(338.29,130.37) --
	(339.35,130.26) --
	(340.41,130.26) --
	(341.47,130.16) --
	(342.53,130.16) --
	(343.58,130.05) --
	(344.62,129.94) --
	(345.66,129.94) --
	(346.71,129.84) --
	(347.76,129.73) --
	(348.81,129.62) --
	(349.87,129.52) --
	(350.92,129.41) --
	(351.98,129.41) --
	(353.04,129.30) --
	(354.09,129.20) --
	(355.14,129.09) --
	(356.18,128.98) --
	(357.22,128.88) --
	(358.26,128.77) --
	(359.30,128.66) --
	(360.33,128.55) --
	(361.36,128.45) --
	(362.40,128.34) --
	(363.44,128.23) --
	(364.48,128.02) --
	(365.52,127.91) --
	(366.55,127.81) --
	(367.60,127.70) --
	(368.64,127.59) --
	(369.68,127.49) --
	(370.73,127.38) --
	(371.78,127.27) --
	(372.81,127.06) --
	(373.84,126.95) --
	(374.87,126.84) --
	(375.90,126.74) --
	(376.94,126.52) --
	(377.97,126.42) --
	(379.01,126.31) --
	(380.05,126.20) --
	(381.10,126.10) --
	(382.14,125.99) --
	(383.18,125.78) --
	(384.22,125.67) --
	(385.25,125.56) --
	(386.28,125.46) --
	(387.31,125.35) --
	(388.33,125.24) --
	(389.36,125.03) --
	(390.39,124.92) --
	(391.42,124.81) --
	(392.45,124.71) --
	(393.47,124.49) --
	(394.50,124.39);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 70.00, 92.86) --
	( 70.83, 92.97) --
	( 71.69, 93.18) --
	( 72.56, 93.40) --
	( 73.44, 93.61) --
	( 74.31, 93.83) --
	( 75.19, 94.04) --
	( 76.08, 94.25) --
	( 76.97, 94.47) --
	( 77.87, 94.68) --
	( 78.77, 94.89) --
	( 79.66, 95.11) --
	( 80.54, 95.32) --
	( 81.45, 95.54) --
	( 82.36, 95.75) --
	( 83.25, 95.96) --
	( 84.15, 96.18) --
	( 85.04, 96.39) --
	( 85.92, 96.71) --
	( 86.82, 96.92) --
	( 87.72, 97.14) --
	( 88.62, 97.35) --
	( 89.51, 97.67) --
	( 90.40, 97.89) --
	( 91.29, 98.10) --
	( 92.21, 98.42) --
	( 93.11, 98.63) --
	( 94.01, 98.95) --
	( 94.92, 99.17) --
	( 95.84, 99.49) --
	( 96.76, 99.70) --
	( 97.67,100.02) --
	( 98.59,100.24) --
	( 99.50,100.56) --
	(100.41,100.88) --
	(101.31,101.20) --
	(102.22,101.41) --
	(103.12,101.73) --
	(104.03,102.05) --
	(104.94,102.27) --
	(105.85,102.59) --
	(106.77,102.91) --
	(107.69,103.12) --
	(108.58,103.44) --
	(109.48,103.76) --
	(110.38,103.98) --
	(111.27,104.30) --
	(112.19,104.62) --
	(113.11,104.83) --
	(114.01,105.15) --
	(114.91,105.47) --
	(115.83,105.69) --
	(116.75,106.01) --
	(117.66,106.22) --
	(118.57,106.54) --
	(119.48,106.76) --
	(120.38,106.97) --
	(121.30,107.29) --
	(122.21,107.50) --
	(123.12,107.72) --
	(124.03,108.04) --
	(124.93,108.25) --
	(125.84,108.47) --
	(126.75,108.79) --
	(127.67,109.00) --
	(128.59,109.21) --
	(129.49,109.43) --
	(130.41,109.64) --
	(131.34,109.85) --
	(132.27,110.07) --
	(133.21,110.28) --
	(134.13,110.50) --
	(135.06,110.71) --
	(135.98,110.92) --
	(136.90,111.14) --
	(137.82,111.35) --
	(138.74,111.56) --
	(139.66,111.78) --
	(140.58,111.99) --
	(141.51,112.21) --
	(142.43,112.42) --
	(143.35,112.53) --
	(144.27,112.74) --
	(145.19,112.95) --
	(146.11,113.06) --
	(147.04,113.27) --
	(147.96,113.49) --
	(148.88,113.59) --
	(149.81,113.81) --
	(150.74,114.02) --
	(151.67,114.13) --
	(152.60,114.34) --
	(153.53,114.45) --
	(154.46,114.66) --
	(155.40,114.77) --
	(156.31,114.98) --
	(157.24,115.09) --
	(158.16,115.20) --
	(159.08,115.41) --
	(160.01,115.52) --
	(160.95,115.62) --
	(161.88,115.84) --
	(162.82,115.95) --
	(163.75,116.05) --
	(164.69,116.27) --
	(165.63,116.37) --
	(166.55,116.48) --
	(167.47,116.59) --
	(168.41,116.80) --
	(169.34,116.91) --
	(170.27,117.01) --
	(171.21,117.23) --
	(172.14,117.33) --
	(173.06,117.55) --
	(174.00,117.66) --
	(174.93,117.76) --
	(175.86,117.98) --
	(176.82,118.08) --
	(177.76,118.30) --
	(178.70,118.40) --
	(179.64,118.51) --
	(180.58,118.72) --
	(181.54,118.83) --
	(182.47,119.04) --
	(183.41,119.15) --
	(184.34,119.26) --
	(185.27,119.36) --
	(186.21,119.58) --
	(187.15,119.69) --
	(188.08,119.79) --
	(189.01,119.90) --
	(189.94,120.01) --
	(190.86,120.22) --
	(191.78,120.33) --
	(192.74,120.43) --
	(193.70,120.54) --
	(194.65,120.65) --
	(195.59,120.75) --
	(196.54,120.86) --
	(197.50,120.97) --
	(198.43,121.07) --
	(199.37,121.18) --
	(200.31,121.29) --
	(201.24,121.40) --
	(202.17,121.50) --
	(203.10,121.61) --
	(204.02,121.72) --
	(204.94,121.82) --
	(205.91,121.93) --
	(206.87,121.93) --
	(207.83,122.04) --
	(208.78,122.14) --
	(209.72,122.25) --
	(210.67,122.36) --
	(211.60,122.46) --
	(212.54,122.57) --
	(213.48,122.57) --
	(214.43,122.68) --
	(215.36,122.78) --
	(216.31,122.89) --
	(217.23,122.89) --
	(218.17,123.00) --
	(219.11,123.10) --
	(220.04,123.21) --
	(221.00,123.21) --
	(221.94,123.32) --
	(222.88,123.43) --
	(223.82,123.43) --
	(224.75,123.53) --
	(225.67,123.64) --
	(226.62,123.64) --
	(227.56,123.75) --
	(228.49,123.85) --
	(229.43,123.85) --
	(230.35,123.96) --
	(231.31,124.07) --
	(232.24,124.07) --
	(233.16,124.17) --
	(234.11,124.28) --
	(235.06,124.28) --
	(235.99,124.39) --
	(236.93,124.49) --
	(237.87,124.49) --
	(238.81,124.60) --
	(239.75,124.71) --
	(240.68,124.71) --
	(241.63,124.81) --
	(242.58,124.92) --
	(243.52,124.92) --
	(244.48,125.03) --
	(245.43,125.14) --
	(246.38,125.24) --
	(247.34,125.24) --
	(248.27,125.35) --
	(249.22,125.46) --
	(250.15,125.56) --
	(251.10,125.56) --
	(252.03,125.67) --
	(252.96,125.78) --
	(253.89,125.88) --
	(254.82,125.88) --
	(255.76,125.99) --
	(256.70,126.10) --
	(257.65,126.20) --
	(258.59,126.20) --
	(259.51,126.31) --
	(260.47,126.31) --
	(261.42,126.42) --
	(262.37,126.52) --
	(263.33,126.52) --
	(264.28,126.63) --
	(265.22,126.74) --
	(266.16,126.74) --
	(267.11,126.84) --
	(268.04,126.84) --
	(268.98,126.95) --
	(269.92,127.06) --
	(270.88,127.06) --
	(271.82,127.17) --
	(272.76,127.17) --
	(273.71,127.17) --
	(274.65,127.27) --
	(275.60,127.27) --
	(276.53,127.38) --
	(277.48,127.38) --
	(278.43,127.38) --
	(279.37,127.49) --
	(280.33,127.49) --
	(281.28,127.49) --
	(282.22,127.49) --
	(283.17,127.59) --
	(284.13,127.59) --
	(285.09,127.59) --
	(286.03,127.59) --
	(286.99,127.59) --
	(287.93,127.59) --
	(288.87,127.70) --
	(289.82,127.70) --
	(290.77,127.70) --
	(291.71,127.70) --
	(292.66,127.70) --
	(293.61,127.70) --
	(294.56,127.70) --
	(295.51,127.70) --
	(296.46,127.81) --
	(297.41,127.81) --
	(298.36,127.81) --
	(299.31,127.81) --
	(300.27,127.81) --
	(301.22,127.81) --
	(302.18,127.81) --
	(303.13,127.81) --
	(304.09,127.81) --
	(305.04,127.81) --
	(305.99,127.81) --
	(306.94,127.81) --
	(307.89,127.91) --
	(308.84,127.91) --
	(309.80,127.91) --
	(310.76,127.91) --
	(311.71,127.91) --
	(312.67,127.91) --
	(313.62,127.91) --
	(314.58,127.91) --
	(315.53,127.91) --
	(316.49,127.91) --
	(317.44,127.91) --
	(318.39,127.91) --
	(319.33,127.91) --
	(320.29,127.91) --
	(321.25,127.91) --
	(322.20,127.91) --
	(323.16,127.91) --
	(324.12,127.91) --
	(325.07,128.02) --
	(326.03,128.02) --
	(326.98,128.02) --
	(327.94,128.02) --
	(328.89,128.13) --
	(329.84,128.13) --
	(330.79,128.23) --
	(331.74,128.23) --
	(332.68,128.23) --
	(333.63,128.34) --
	(334.58,128.34) --
	(335.53,128.45) --
	(336.49,128.45) --
	(337.44,128.55) --
	(338.40,128.66) --
	(339.36,128.66) --
	(340.32,128.77) --
	(341.28,128.88) --
	(342.24,128.88) --
	(343.19,128.98) --
	(344.15,129.09) --
	(345.10,129.20) --
	(346.05,129.20) --
	(347.01,129.30) --
	(347.97,129.41) --
	(348.91,129.52) --
	(349.86,129.52) --
	(350.82,129.62) --
	(351.78,129.73) --
	(352.74,129.73) --
	(353.70,129.84) --
	(354.65,129.94) --
	(355.60,129.94) --
	(356.56,130.05) --
	(357.51,130.05) --
	(358.47,130.16) --
	(359.42,130.16) --
	(360.36,130.26) --
	(361.31,130.26) --
	(362.26,130.37) --
	(363.22,130.37) --
	(364.16,130.48) --
	(365.12,130.48) --
	(366.08,130.58) --
	(367.05,130.58) --
	(368.00,130.69) --
	(368.96,130.69) --
	(369.91,130.80) --
	(370.87,130.80) --
	(371.82,130.91) --
	(372.77,130.91) --
	(373.73,131.01) --
	(374.67,131.01) --
	(375.61,131.01) --
	(376.57,131.12) --
	(377.52,131.12) --
	(378.48,131.12) --
	(379.44,131.23) --
	(380.39,131.23) --
	(381.36,131.33) --
	(382.31,131.33) --
	(383.26,131.33) --
	(384.22,131.44) --
	(385.18,131.44) --
	(386.13,131.44) --
	(387.09,131.44) --
	(388.04,131.55) --
	(388.99,131.55) --
	(389.94,131.55) --
	(390.89,131.55) --
	(391.84,131.65) --
	(392.79,131.65) --
	(393.75,131.65) --
	(394.70,131.65) --
	(395.65,131.76) --
	(396.60,131.76) --
	(397.56,131.76) --
	(398.51,131.76) --
	(399.46,131.76);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 70.68, 85.38) --
	( 71.74, 85.38) --
	( 72.86, 85.49) --
	( 74.00, 85.60) --
	( 75.15, 85.70) --
	( 76.31, 85.70) --
	( 77.47, 85.81) --
	( 78.64, 85.92) --
	( 79.81, 86.03) --
	( 80.98, 86.13) --
	( 82.17, 86.24) --
	( 83.35, 86.35) --
	( 84.54, 86.45) --
	( 85.72, 86.56) --
	( 86.92, 86.67) --
	( 88.10, 86.77) --
	( 89.28, 86.88) --
	( 90.46, 87.09) --
	( 91.63, 87.20) --
	( 92.80, 87.31) --
	( 93.99, 87.52) --
	( 95.18, 87.63) --
	( 96.36, 87.84) --
	( 97.55, 87.95) --
	( 98.73, 88.16) --
	( 99.91, 88.38) --
	(101.10, 88.59) --
	(102.28, 88.80) --
	(103.46, 89.02) --
	(104.65, 89.23) --
	(105.84, 89.44) --
	(107.03, 89.66) --
	(108.22, 89.87) --
	(109.42, 90.19) --
	(110.63, 90.41) --
	(111.84, 90.73) --
	(113.04, 90.94) --
	(114.25, 91.26) --
	(115.45, 91.58) --
	(116.65, 91.90) --
	(117.84, 92.12) --
	(119.04, 92.44) --
	(120.23, 92.86) --
	(121.43, 93.18) --
	(122.64, 93.51) --
	(123.84, 93.83) --
	(125.03, 94.25) --
	(126.23, 94.57) --
	(127.43, 94.89) --
	(128.63, 95.32) --
	(129.82, 95.75) --
	(131.03, 96.07) --
	(132.22, 96.50) --
	(133.44, 96.92) --
	(134.64, 97.25) --
	(135.84, 97.67) --
	(137.05, 98.10) --
	(138.25, 98.53) --
	(139.48, 98.95) --
	(140.69, 99.28) --
	(141.90, 99.70) --
	(143.11,100.13) --
	(144.31,100.56) --
	(145.52,100.99) --
	(146.74,101.41) --
	(147.95,101.84) --
	(149.15,102.27) --
	(150.37,102.80) --
	(151.57,103.23) --
	(152.78,103.66) --
	(153.98,104.08) --
	(155.19,104.51) --
	(156.40,104.94) --
	(157.62,105.37) --
	(158.83,105.79) --
	(160.03,106.22) --
	(161.25,106.54) --
	(162.46,106.97) --
	(163.67,107.40) --
	(164.88,107.72) --
	(166.10,108.14) --
	(167.32,108.57) --
	(168.54,108.89) --
	(169.76,109.32) --
	(170.98,109.64) --
	(172.20,109.96) --
	(173.43,110.28) --
	(174.64,110.71) --
	(175.85,111.03) --
	(177.06,111.35) --
	(178.27,111.67) --
	(179.49,111.99) --
	(180.71,112.31) --
	(181.91,112.63) --
	(183.13,112.85) --
	(184.35,113.17) --
	(185.57,113.49) --
	(186.78,113.70) --
	(187.98,114.02) --
	(189.20,114.34) --
	(190.42,114.56) --
	(191.65,114.77) --
	(192.87,115.09) --
	(194.09,115.30) --
	(195.31,115.52) --
	(196.54,115.73) --
	(197.77,115.95) --
	(199.01,116.16) --
	(200.24,116.37) --
	(201.46,116.59) --
	(202.68,116.69) --
	(203.90,116.91) --
	(205.13,117.12) --
	(206.35,117.23) --
	(207.58,117.44) --
	(208.80,117.55) --
	(210.03,117.66) --
	(211.26,117.87) --
	(212.49,117.98) --
	(213.71,118.08) --
	(214.94,118.30) --
	(216.17,118.40) --
	(217.38,118.51) --
	(218.61,118.62) --
	(219.84,118.72) --
	(221.07,118.83) --
	(222.29,119.04) --
	(223.51,119.15) --
	(224.73,119.26) --
	(225.95,119.36) --
	(227.17,119.47) --
	(228.40,119.58) --
	(229.62,119.58) --
	(230.84,119.69) --
	(232.07,119.79) --
	(233.29,119.90) --
	(234.51,120.01) --
	(235.73,120.11) --
	(236.95,120.22) --
	(238.18,120.33) --
	(239.41,120.43) --
	(240.64,120.54) --
	(241.87,120.65) --
	(243.09,120.75) --
	(244.33,120.86) --
	(245.55,120.97) --
	(246.77,121.18) --
	(247.98,121.29) --
	(249.19,121.40) --
	(250.41,121.50) --
	(251.62,121.61) --
	(252.85,121.72) --
	(254.07,121.82) --
	(255.30,121.93) --
	(256.53,122.14) --
	(257.76,122.25) --
	(258.98,122.36) --
	(260.21,122.46) --
	(261.43,122.57) --
	(262.65,122.78) --
	(263.88,122.89) --
	(265.10,123.00) --
	(266.33,123.10) --
	(267.56,123.32) --
	(268.79,123.43) --
	(270.02,123.53) --
	(271.25,123.64) --
	(272.48,123.85) --
	(273.71,123.96) --
	(274.93,124.07) --
	(276.16,124.28) --
	(277.39,124.39) --
	(278.62,124.60) --
	(279.86,124.71) --
	(281.09,124.81) --
	(282.32,125.03) --
	(283.55,125.14) --
	(284.77,125.35) --
	(286.01,125.46) --
	(287.23,125.56) --
	(288.47,125.78) --
	(289.71,125.88) --
	(290.95,125.99) --
	(292.18,126.20) --
	(293.40,126.31) --
	(294.64,126.42) --
	(295.87,126.52) --
	(297.10,126.74) --
	(298.34,126.84) --
	(299.57,126.95) --
	(300.80,127.06) --
	(302.03,127.17) --
	(303.26,127.27) --
	(304.49,127.38) --
	(305.73,127.49) --
	(306.96,127.59) --
	(308.21,127.70) --
	(309.45,127.81) --
	(310.71,127.91) --
	(311.95,127.91) --
	(313.21,128.02) --
	(314.44,128.13) --
	(315.68,128.23) --
	(316.91,128.23) --
	(318.15,128.34) --
	(319.39,128.45) --
	(320.63,128.45) --
	(321.87,128.55) --
	(323.13,128.66) --
	(324.38,128.66) --
	(325.63,128.77) --
	(326.86,128.77) --
	(328.10,128.77) --
	(329.34,128.88) --
	(330.58,128.88) --
	(331.84,128.98) --
	(333.08,128.98) --
	(334.34,128.98) --
	(335.58,129.09) --
	(336.82,129.09) --
	(338.08,129.09) --
	(339.33,129.20) --
	(340.58,129.20) --
	(341.83,129.20) --
	(343.08,129.20) --
	(344.31,129.30) --
	(345.55,129.30) --
	(346.79,129.30) --
	(348.03,129.30) --
	(349.26,129.30) --
	(350.51,129.30) --
	(351.75,129.30) --
	(353.01,129.30) --
	(354.26,129.30) --
	(355.52,129.30) --
	(356.76,129.30) --
	(358.02,129.30) --
	(359.26,129.30) --
	(360.51,129.30) --
	(361.74,129.30) --
	(362.97,129.20) --
	(364.23,129.20) --
	(365.48,129.20) --
	(366.73,129.09) --
	(367.99,129.09) --
	(369.24,128.98) --
	(370.49,128.98) --
	(371.73,128.88) --
	(372.98,128.88) --
	(374.22,128.77) --
	(375.46,128.66) --
	(376.71,128.55) --
	(377.95,128.45) --
	(379.20,128.34) --
	(380.46,128.23) --
	(381.72,128.13) --
	(382.99,128.02) --
	(384.26,127.91) --
	(385.52,127.81) --
	(386.79,127.70) --
	(388.04,127.59) --
	(389.30,127.38) --
	(390.52,127.27) --
	(391.76,127.17) --
	(393.01,126.95) --
	(394.25,126.84);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 69.77, 92.54) --
	( 70.81, 92.54) --
	( 71.92, 92.65) --
	( 73.03, 92.65) --
	( 74.15, 92.65) --
	( 75.27, 92.76) --
	( 76.41, 92.76) --
	( 77.55, 92.76) --
	( 78.71, 92.76) --
	( 79.87, 92.86) --
	( 81.03, 92.86) --
	( 82.20, 92.86) --
	( 83.37, 92.97) --
	( 84.55, 92.97) --
	( 85.70, 92.97) --
	( 86.86, 92.97) --
	( 88.02, 93.08) --
	( 89.18, 93.08) --
	( 90.33, 93.08) --
	( 91.50, 93.18) --
	( 92.65, 93.18) --
	( 93.80, 93.18) --
	( 94.97, 93.29) --
	( 96.14, 93.29) --
	( 97.30, 93.40) --
	( 98.46, 93.40) --
	( 99.63, 93.40) --
	(100.80, 93.51) --
	(101.96, 93.51) --
	(103.12, 93.61) --
	(104.28, 93.61) --
	(105.43, 93.72) --
	(106.60, 93.83) --
	(107.76, 93.83) --
	(108.92, 93.93) --
	(110.08, 93.93) --
	(111.24, 94.04) --
	(112.41, 94.15) --
	(113.57, 94.15) --
	(114.73, 94.25) --
	(115.91, 94.25) --
	(117.07, 94.36) --
	(118.23, 94.36) --
	(119.39, 94.47) --
	(120.55, 94.47) --
	(121.72, 94.57) --
	(122.88, 94.57) --
	(124.04, 94.68) --
	(125.20, 94.68) --
	(126.36, 94.79) --
	(127.54, 94.79) --
	(128.69, 94.89) --
	(129.86, 94.89) --
	(131.02, 95.00) --
	(132.18, 95.00) --
	(133.34, 95.11) --
	(134.50, 95.11) --
	(135.67, 95.11) --
	(136.83, 95.21) --
	(137.99, 95.21) --
	(139.16, 95.21) --
	(140.31, 95.32) --
	(141.49, 95.32) --
	(142.65, 95.32) --
	(143.81, 95.32) --
	(144.98, 95.32) --
	(146.15, 95.32) --
	(147.32, 95.32) --
	(148.49, 95.32) --
	(149.65, 95.32) --
	(150.82, 95.32) --
	(151.98, 95.32) --
	(153.15, 95.32) --
	(154.32, 95.32) --
	(155.48, 95.32) --
	(156.65, 95.32) --
	(157.82, 95.32) --
	(158.99, 95.21) --
	(160.16, 95.21) --
	(161.33, 95.21) --
	(162.49, 95.11) --
	(163.66, 95.11) --
	(164.83, 95.11) --
	(166.00, 95.00) --
	(167.17, 95.00) --
	(168.34, 94.89) --
	(169.51, 94.79) --
	(170.68, 94.79) --
	(171.85, 94.68) --
	(173.03, 94.57) --
	(174.20, 94.57) --
	(175.38, 94.47) --
	(176.54, 94.36) --
	(177.70, 94.25) --
	(178.88, 94.15) --
	(180.04, 94.04) --
	(181.21, 94.04) --
	(182.38, 93.93) --
	(183.54, 93.83) --
	(184.71, 93.72) --
	(185.88, 93.61) --
	(187.05, 93.51) --
	(188.21, 93.40) --
	(189.38, 93.29) --
	(190.55, 93.18) --
	(191.72, 93.08) --
	(192.88, 92.97) --
	(194.05, 92.86) --
	(195.23, 92.76) --
	(196.40, 92.65) --
	(197.57, 92.54) --
	(198.74, 92.44) --
	(199.91, 92.44) --
	(201.08, 92.33) --
	(202.25, 92.22) --
	(203.42, 92.12) --
	(204.59, 92.01) --
	(205.76, 91.90) --
	(206.93, 91.80) --
	(208.11, 91.80) --
	(209.28, 91.69) --
	(210.45, 91.58) --
	(211.63, 91.47) --
	(212.79, 91.47) --
	(213.96, 91.37) --
	(215.13, 91.37) --
	(216.29, 91.26) --
	(217.45, 91.26) --
	(218.63, 91.15) --
	(219.80, 91.15) --
	(220.97, 91.05) --
	(222.13, 91.05) --
	(223.31, 91.05) --
	(224.49, 90.94) --
	(225.65, 90.94) --
	(226.82, 90.94) --
	(227.99, 90.83) --
	(229.16, 90.83) --
	(230.33, 90.83) --
	(231.49, 90.83) --
	(232.66, 90.83) --
	(233.84, 90.73) --
	(235.01, 90.73) --
	(236.17, 90.73) --
	(237.34, 90.73) --
	(238.52, 90.73) --
	(239.69, 90.73) --
	(240.85, 90.73) --
	(242.02, 90.73) --
	(243.18, 90.73) --
	(244.35, 90.83) --
	(245.52, 90.83) --
	(246.69, 90.83) --
	(247.86, 90.83) --
	(249.02, 90.83) --
	(250.20, 90.83) --
	(251.37, 90.83) --
	(252.54, 90.94) --
	(253.71, 90.94) --
	(254.89, 90.94) --
	(256.06, 90.94) --
	(257.23, 91.05) --
	(258.39, 91.05) --
	(259.56, 91.05) --
	(260.73, 91.15) --
	(261.90, 91.15) --
	(263.06, 91.15) --
	(264.23, 91.26) --
	(265.41, 91.26) --
	(266.57, 91.37) --
	(267.74, 91.37) --
	(268.91, 91.47) --
	(270.09, 91.47) --
	(271.26, 91.47) --
	(272.42, 91.58) --
	(273.59, 91.58) --
	(274.76, 91.69) --
	(275.93, 91.69) --
	(277.09, 91.80) --
	(278.27, 91.80) --
	(279.45, 91.90) --
	(280.61, 91.90) --
	(281.79, 92.01) --
	(282.95, 92.01) --
	(284.12, 92.12) --
	(285.29, 92.22) --
	(286.46, 92.22) --
	(287.63, 92.33) --
	(288.80, 92.44) --
	(289.98, 92.44) --
	(291.15, 92.54) --
	(292.32, 92.65) --
	(293.49, 92.76) --
	(294.67, 92.76) --
	(295.84, 92.86) --
	(297.00, 92.97) --
	(298.17, 93.08) --
	(299.34, 93.18) --
	(300.51, 93.29) --
	(301.68, 93.40) --
	(302.86, 93.51) --
	(304.03, 93.61) --
	(305.21, 93.72) --
	(306.37, 93.83) --
	(307.54, 94.04) --
	(308.71, 94.15) --
	(309.88, 94.25) --
	(311.05, 94.47) --
	(312.22, 94.57) --
	(313.39, 94.79) --
	(314.56, 94.89) --
	(315.74, 95.11) --
	(316.92, 95.32) --
	(318.08, 95.43) --
	(319.24, 95.64) --
	(320.42, 95.86) --
	(321.58, 96.07) --
	(322.75, 96.28) --
	(323.92, 96.50) --
	(325.10, 96.71) --
	(326.28, 96.92) --
	(327.45, 97.14) --
	(328.63, 97.46) --
	(329.80, 97.67) --
	(330.96, 97.89) --
	(332.14, 98.21) --
	(333.31, 98.42) --
	(334.47, 98.74) --
	(335.64, 99.06) --
	(336.82, 99.38) --
	(337.99, 99.60) --
	(339.16, 99.92) --
	(340.33,100.24) --
	(341.50,100.56) --
	(342.66,100.99) --
	(343.83,101.31) --
	(345.00,101.63) --
	(346.18,101.95) --
	(347.35,102.27) --
	(348.52,102.69) --
	(349.70,103.02) --
	(350.88,103.44) --
	(352.05,103.76) --
	(353.23,104.19) --
	(354.40,104.51) --
	(355.58,104.94) --
	(356.74,105.37) --
	(357.91,105.69) --
	(359.07,106.11) --
	(360.24,106.54) --
	(361.40,106.86) --
	(362.57,107.29) --
	(363.73,107.72) --
	(364.90,108.04) --
	(366.07,108.47) --
	(367.25,108.89) --
	(368.42,109.32) --
	(369.59,109.75) --
	(370.77,110.07) --
	(371.94,110.50) --
	(373.12,110.92) --
	(374.28,111.35) --
	(375.44,111.78) --
	(376.61,112.21) --
	(377.78,112.63) --
	(378.96,112.95) --
	(380.13,113.38) --
	(381.31,113.81) --
	(382.48,114.24) --
	(383.66,114.66) --
	(384.85,115.09) --
	(386.02,115.52) --
	(387.20,115.84) --
	(388.38,116.27) --
	(389.56,116.69) --
	(390.73,117.12) --
	(391.89,117.55) --
	(393.07,117.98);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 73.56, 90.30) --
	( 74.38, 90.41) --
	( 75.23, 90.41) --
	( 76.10, 90.41) --
	( 76.99, 90.41) --
	( 77.87, 90.51) --
	( 78.77, 90.51) --
	( 79.66, 90.51) --
	( 80.54, 90.51) --
	( 81.44, 90.51) --
	( 82.33, 90.62) --
	( 83.23, 90.62) --
	( 84.12, 90.62) --
	( 85.02, 90.62) --
	( 85.91, 90.62) --
	( 86.80, 90.62) --
	( 87.70, 90.62) --
	( 88.59, 90.62) --
	( 89.50, 90.62) --
	( 90.40, 90.62) --
	( 91.30, 90.51) --
	( 92.21, 90.51) --
	( 93.09, 90.51) --
	( 93.99, 90.51) --
	( 94.89, 90.51) --
	( 95.79, 90.51) --
	( 96.69, 90.41) --
	( 97.59, 90.41) --
	( 98.49, 90.41) --
	( 99.38, 90.41) --
	(100.28, 90.30) --
	(101.17, 90.30) --
	(102.06, 90.30) --
	(102.96, 90.19) --
	(103.85, 90.19) --
	(104.76, 90.19) --
	(105.65, 90.09) --
	(106.55, 90.09) --
	(107.45, 89.98) --
	(108.35, 89.98) --
	(109.26, 89.98) --
	(110.15, 89.87) --
	(111.05, 89.87) --
	(111.94, 89.87) --
	(112.84, 89.87) --
	(113.73, 89.77) --
	(114.62, 89.77) --
	(115.51, 89.77) --
	(116.40, 89.77) --
	(117.30, 89.77) --
	(118.20, 89.77) --
	(119.12, 89.66) --
	(120.02, 89.66) --
	(120.93, 89.66) --
	(121.83, 89.66) --
	(122.73, 89.55) --
	(123.64, 89.55) --
	(124.54, 89.55) --
	(125.43, 89.55) --
	(126.32, 89.55) --
	(127.20, 89.44) --
	(128.11, 89.44) --
	(128.99, 89.44) --
	(129.90, 89.44) --
	(130.79, 89.44) --
	(131.70, 89.44) --
	(132.59, 89.44) --
	(133.50, 89.44) --
	(134.41, 89.44) --
	(135.31, 89.44) --
	(136.21, 89.44) --
	(137.10, 89.44) --
	(137.99, 89.44) --
	(138.88, 89.44) --
	(139.78, 89.55) --
	(140.67, 89.55) --
	(141.57, 89.55) --
	(142.47, 89.55) --
	(143.37, 89.66) --
	(144.27, 89.66) --
	(145.17, 89.66) --
	(146.07, 89.77) --
	(146.96, 89.77) --
	(147.87, 89.87) --
	(148.77, 89.87) --
	(149.68, 89.98) --
	(150.59, 89.98) --
	(151.49, 90.09) --
	(152.38, 90.09) --
	(153.28, 90.19) --
	(154.18, 90.30) --
	(155.09, 90.41) --
	(155.99, 90.41) --
	(156.88, 90.51) --
	(157.80, 90.62) --
	(158.69, 90.73) --
	(159.59, 90.83) --
	(160.51, 90.94) --
	(161.42, 91.05) --
	(162.31, 91.15) --
	(163.21, 91.26) --
	(164.11, 91.26) --
	(165.02, 91.37) --
	(165.92, 91.47) --
	(166.82, 91.58) --
	(167.73, 91.69) --
	(168.63, 91.69) --
	(169.54, 91.80) --
	(170.44, 91.90) --
	(171.33, 91.90) --
	(172.23, 92.01) --
	(173.14, 92.12) --
	(174.04, 92.12) --
	(174.95, 92.12) --
	(175.86, 92.22) --
	(176.78, 92.22) --
	(177.68, 92.33) --
	(178.58, 92.33) --
	(179.49, 92.33) --
	(180.40, 92.44) --
	(181.29, 92.44) --
	(182.20, 92.54) --
	(183.11, 92.54) --
	(184.02, 92.65) --
	(184.93, 92.65) --
	(185.83, 92.76) --
	(186.72, 92.76) --
	(187.61, 92.86) --
	(188.51, 92.97) --
	(189.41, 92.97) --
	(190.31, 93.08) --
	(191.21, 93.18) --
	(192.13, 93.18) --
	(193.04, 93.29) --
	(193.95, 93.40) --
	(194.84, 93.51) --
	(195.75, 93.61) --
	(196.65, 93.61) --
	(197.55, 93.83) --
	(198.47, 93.93) --
	(199.39, 94.04) --
	(200.28, 94.15) --
	(201.18, 94.36) --
	(202.08, 94.47) --
	(202.97, 94.57) --
	(203.87, 94.79) --
	(204.76, 94.89) --
	(205.66, 95.11) --
	(206.57, 95.21) --
	(207.48, 95.43) --
	(208.38, 95.64) --
	(209.28, 95.86) --
	(210.18, 96.07) --
	(211.08, 96.28) --
	(211.98, 96.50) --
	(212.88, 96.71) --
	(213.79, 96.92) --
	(214.69, 97.25) --
	(215.60, 97.46) --
	(216.50, 97.67) --
	(217.40, 97.99) --
	(218.31, 98.21) --
	(219.21, 98.42) --
	(220.11, 98.74) --
	(221.02, 98.95) --
	(221.91, 99.17) --
	(222.82, 99.38) --
	(223.72, 99.70) --
	(224.64, 99.92) --
	(225.54,100.24) --
	(226.45,100.45) --
	(227.37,100.77) --
	(228.29,100.99) --
	(229.18,101.31) --
	(230.08,101.52) --
	(230.98,101.84) --
	(231.87,102.05) --
	(232.77,102.37) --
	(233.67,102.59) --
	(234.56,102.91) --
	(235.46,103.23) --
	(236.35,103.44) --
	(237.25,103.76) --
	(238.14,104.08) --
	(239.04,104.40) --
	(239.93,104.73) --
	(240.83,105.05) --
	(241.73,105.26) --
	(242.64,105.58) --
	(243.55,105.90) --
	(244.47,106.22) --
	(245.37,106.54) --
	(246.27,106.86) --
	(247.18,107.08) --
	(248.08,107.40) --
	(248.99,107.72) --
	(249.90,108.04) --
	(250.81,108.25) --
	(251.71,108.57) --
	(252.61,108.89) --
	(253.51,109.21) --
	(254.40,109.43) --
	(255.30,109.75) --
	(256.21,109.96) --
	(257.13,110.28) --
	(258.05,110.60) --
	(258.95,110.82) --
	(259.87,111.14) --
	(260.77,111.46) --
	(261.67,111.67) --
	(262.57,111.99) --
	(263.46,112.21) --
	(264.36,112.53) --
	(265.26,112.85) --
	(266.16,113.06) --
	(267.08,113.38) --
	(267.97,113.59) --
	(268.87,113.92) --
	(269.79,114.13) --
	(270.69,114.34) --
	(271.59,114.66) --
	(272.50,114.88) --
	(273.42,115.09) --
	(274.34,115.30) --
	(275.24,115.52) --
	(276.14,115.84) --
	(277.03,116.05) --
	(277.93,116.27) --
	(278.84,116.48) --
	(279.74,116.69) --
	(280.64,116.91) --
	(281.55,117.12) --
	(282.46,117.33) --
	(283.37,117.55) --
	(284.28,117.76) --
	(285.19,117.87) --
	(286.10,118.08) --
	(287.02,118.30) --
	(287.94,118.51) --
	(288.85,118.72) --
	(289.77,118.83) --
	(290.69,119.04) --
	(291.59,119.26) --
	(292.50,119.47) --
	(293.40,119.69) --
	(294.30,119.90) --
	(295.19,120.01) --
	(296.07,120.22) --
	(296.96,120.43) --
	(297.86,120.65) --
	(298.73,120.86) --
	(299.64,120.97) --
	(300.53,121.18) --
	(301.43,121.40) --
	(302.32,121.50) --
	(303.20,121.72) --
	(304.08,121.82) --
	(304.99,122.04) --
	(305.93,122.25) --
	(306.87,122.36) --
	(307.78,122.57) --
	(308.71,122.68) --
	(309.62,122.89) --
	(310.52,123.00) --
	(311.43,123.21) --
	(312.31,123.32) --
	(313.21,123.53) --
	(314.14,123.64) --
	(315.05,123.75) --
	(315.97,123.96) --
	(316.90,124.07) --
	(317.79,124.17) --
	(318.71,124.39) --
	(319.62,124.49) --
	(320.53,124.60) --
	(321.46,124.81) --
	(322.41,124.92) --
	(323.37,125.03) --
	(324.31,125.24) --
	(325.23,125.35) --
	(326.17,125.56) --
	(327.09,125.67) --
	(328.00,125.78) --
	(328.91,125.88) --
	(329.83,126.10) --
	(330.75,126.20) --
	(331.67,126.31) --
	(332.59,126.42) --
	(333.50,126.52) --
	(334.42,126.74) --
	(335.34,126.84) --
	(336.24,126.95) --
	(337.16,127.06) --
	(338.08,127.27) --
	(339.00,127.38) --
	(339.93,127.49) --
	(340.84,127.59) --
	(341.76,127.70) --
	(342.68,127.81) --
	(343.60,128.02) --
	(344.50,128.13) --
	(345.44,128.23) --
	(346.36,128.34) --
	(347.27,128.45) --
	(348.19,128.55) --
	(349.09,128.66) --
	(349.99,128.88) --
	(350.90,128.98) --
	(351.81,129.09) --
	(352.71,129.20) --
	(353.61,129.30) --
	(354.52,129.41) --
	(355.43,129.52) --
	(356.34,129.62) --
	(357.25,129.62) --
	(358.14,129.73) --
	(359.03,129.84) --
	(359.92,129.84) --
	(360.81,129.94) --
	(361.70,130.05) --
	(362.60,130.05) --
	(363.53,130.16) --
	(364.43,130.16) --
	(365.35,130.16) --
	(366.25,130.26) --
	(367.13,130.26) --
	(368.04,130.37) --
	(368.98,130.37) --
	(369.92,130.37) --
	(370.87,130.37) --
	(371.80,130.48) --
	(372.72,130.48) --
	(373.66,130.48) --
	(374.58,130.48) --
	(375.49,130.48) --
	(376.39,130.48) --
	(377.30,130.48) --
	(378.22,130.48) --
	(379.15,130.48) --
	(380.07,130.48) --
	(380.97,130.48) --
	(381.87,130.48) --
	(382.76,130.48) --
	(383.65,130.48) --
	(384.53,130.48) --
	(385.43,130.37) --
	(386.35,130.37) --
	(387.26,130.37) --
	(388.14,130.26) --
	(389.02,130.26) --
	(389.90,130.26) --
	(390.80,130.16) --
	(391.70,130.16) --
	(392.60,130.05) --
	(393.49,130.05) --
	(394.40,129.94) --
	(395.29,129.94) --
	(396.20,129.84) --
	(397.09,129.84) --
	(397.99,129.73) --
	(398.88,129.62) --
	(399.78,129.62) --
	(400.68,129.52) --
	(401.58,129.41) --
	(402.47,129.30);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 69.71, 91.80) --
	( 70.70, 91.80) --
	( 71.71, 91.69) --
	( 72.75, 91.69) --
	( 73.80, 91.69) --
	( 74.85, 91.58) --
	( 75.91, 91.58) --
	( 76.99, 91.58) --
	( 78.04, 91.47) --
	( 79.12, 91.47) --
	( 80.18, 91.47) --
	( 81.25, 91.47) --
	( 82.33, 91.37) --
	( 83.41, 91.37) --
	( 84.47, 91.37) --
	( 85.54, 91.37) --
	( 86.61, 91.26) --
	( 87.67, 91.26) --
	( 88.73, 91.26) --
	( 89.80, 91.15) --
	( 90.85, 91.15) --
	( 91.91, 91.15) --
	( 92.97, 91.15) --
	( 94.03, 91.05) --
	( 95.09, 91.05) --
	( 96.15, 91.05) --
	( 97.21, 91.05) --
	( 98.27, 90.94) --
	( 99.34, 90.94) --
	(100.40, 90.94) --
	(101.46, 90.94) --
	(102.52, 90.94) --
	(103.58, 90.83) --
	(104.63, 90.83) --
	(105.69, 90.83) --
	(106.75, 90.83) --
	(107.81, 90.83) --
	(108.86, 90.83) --
	(109.92, 90.83) --
	(110.98, 90.83) --
	(112.05, 90.83) --
	(113.11, 90.73) --
	(114.17, 90.73) --
	(115.24, 90.73) --
	(116.30, 90.73) --
	(117.35, 90.73) --
	(118.41, 90.73) --
	(119.46, 90.73) --
	(120.52, 90.73) --
	(121.57, 90.73) --
	(122.62, 90.73) --
	(123.67, 90.73) --
	(124.72, 90.73) --
	(125.78, 90.62) --
	(126.84, 90.62) --
	(127.89, 90.62) --
	(128.95, 90.62) --
	(130.00, 90.62) --
	(131.05, 90.62) --
	(132.10, 90.62) --
	(133.15, 90.62) --
	(134.21, 90.62) --
	(135.26, 90.51) --
	(136.31, 90.51) --
	(137.36, 90.51) --
	(138.42, 90.51) --
	(139.48, 90.51) --
	(140.53, 90.51) --
	(141.58, 90.51) --
	(142.63, 90.51) --
	(143.68, 90.51) --
	(144.74, 90.51) --
	(145.79, 90.51) --
	(146.84, 90.41) --
	(147.88, 90.41) --
	(148.93, 90.41) --
	(149.98, 90.41) --
	(151.04, 90.41) --
	(152.09, 90.41) --
	(153.14, 90.41) --
	(154.19, 90.41) --
	(155.25, 90.30) --
	(156.30, 90.30) --
	(157.35, 90.30) --
	(158.41, 90.30) --
	(159.45, 90.30) --
	(160.51, 90.30) --
	(161.56, 90.19) --
	(162.60, 90.19) --
	(163.65, 90.19) --
	(164.71, 90.19) --
	(165.76, 90.09) --
	(166.81, 90.09) --
	(167.86, 90.09) --
	(168.91, 90.09) --
	(169.96, 89.98) --
	(171.02, 89.98) --
	(172.08, 89.98) --
	(173.14, 89.98) --
	(174.19, 89.87) --
	(175.24, 89.87) --
	(176.29, 89.87) --
	(177.33, 89.87) --
	(178.38, 89.77) --
	(179.43, 89.77) --
	(180.49, 89.77) --
	(181.54, 89.77) --
	(182.59, 89.66) --
	(183.64, 89.66) --
	(184.68, 89.66) --
	(185.73, 89.66) --
	(186.77, 89.66) --
	(187.82, 89.66) --
	(188.86, 89.55) --
	(189.91, 89.55) --
	(190.95, 89.55) --
	(192.00, 89.55) --
	(193.05, 89.55) --
	(194.09, 89.44) --
	(195.13, 89.44) --
	(196.17, 89.44) --
	(197.21, 89.44) --
	(198.27, 89.34) --
	(199.31, 89.34) --
	(200.36, 89.34) --
	(201.40, 89.34) --
	(202.45, 89.23) --
	(203.50, 89.23) --
	(204.54, 89.23) --
	(205.59, 89.23) --
	(206.63, 89.23) --
	(207.67, 89.12) --
	(208.71, 89.12) --
	(209.76, 89.12) --
	(210.81, 89.12) --
	(211.85, 89.12) --
	(212.90, 89.12) --
	(213.95, 89.23) --
	(214.99, 89.23) --
	(216.03, 89.23) --
	(217.06, 89.23) --
	(218.11, 89.34) --
	(219.15, 89.34) --
	(220.20, 89.44) --
	(221.25, 89.55) --
	(222.29, 89.55) --
	(223.34, 89.66) --
	(224.38, 89.77) --
	(225.43, 89.87) --
	(226.48, 89.98) --
	(227.52, 90.09) --
	(228.56, 90.30) --
	(229.61, 90.41) --
	(230.65, 90.62) --
	(231.70, 90.73) --
	(232.75, 90.94) --
	(233.80, 91.15) --
	(234.85, 91.37) --
	(235.90, 91.58) --
	(236.95, 91.80) --
	(238.01, 92.12) --
	(239.06, 92.33) --
	(240.10, 92.65) --
	(241.16, 92.86) --
	(242.22, 93.18) --
	(243.27, 93.51) --
	(244.33, 93.83) --
	(245.39, 94.15) --
	(246.44, 94.47) --
	(247.49, 94.79) --
	(248.55, 95.21) --
	(249.61, 95.54) --
	(250.67, 95.96) --
	(251.73, 96.28) --
	(252.80, 96.71) --
	(253.86, 97.14) --
	(254.92, 97.46) --
	(255.98, 97.89) --
	(257.05, 98.31) --
	(258.12, 98.74) --
	(259.19, 99.17) --
	(260.25, 99.60) --
	(261.32,100.02) --
	(262.39,100.56) --
	(263.45,100.99) --
	(264.53,101.41) --
	(265.59,101.84) --
	(266.65,102.37) --
	(267.72,102.80) --
	(268.78,103.34) --
	(269.86,103.76) --
	(270.92,104.30) --
	(272.00,104.73) --
	(273.07,105.26) --
	(274.16,105.69) --
	(275.23,106.22) --
	(276.31,106.65) --
	(277.40,107.18) --
	(278.48,107.72) --
	(279.57,108.14) --
	(280.65,108.68) --
	(281.74,109.21) --
	(282.82,109.64) --
	(283.91,110.18) --
	(284.99,110.71) --
	(286.07,111.14) --
	(287.15,111.67) --
	(288.24,112.21) --
	(289.32,112.63) --
	(290.40,113.17) --
	(291.49,113.59) --
	(292.58,114.13) --
	(293.66,114.56) --
	(294.76,115.09) --
	(295.85,115.52) --
	(296.94,116.05) --
	(298.03,116.48) --
	(299.12,117.01) --
	(300.22,117.44) --
	(301.32,117.87) --
	(302.41,118.40) --
	(303.50,118.83) --
	(304.60,119.26) --
	(305.70,119.69) --
	(306.80,120.11) --
	(307.90,120.54) --
	(309.00,120.97) --
	(310.10,121.40) --
	(311.20,121.82) --
	(312.30,122.25) --
	(313.40,122.68) --
	(314.51,123.00) --
	(315.61,123.43) --
	(316.71,123.75) --
	(317.82,124.17) --
	(318.92,124.49) --
	(320.02,124.92) --
	(321.13,125.24) --
	(322.24,125.56) --
	(323.35,125.88) --
	(324.46,126.20) --
	(325.58,126.52) --
	(326.69,126.84) --
	(327.80,127.17) --
	(328.91,127.49) --
	(330.03,127.81) --
	(331.14,128.02) --
	(332.25,128.34) --
	(333.37,128.66) --
	(334.48,128.88) --
	(335.60,129.20) --
	(336.72,129.41) --
	(337.83,129.62) --
	(338.96,129.94) --
	(340.08,130.16) --
	(341.20,130.37) --
	(342.32,130.58) --
	(343.43,130.80) --
	(344.55,131.01) --
	(345.66,131.23) --
	(346.79,131.33) --
	(347.92,131.55) --
	(349.04,131.76) --
	(350.17,131.87) --
	(351.30,132.08) --
	(352.43,132.19) --
	(353.57,132.40) --
	(354.70,132.51) --
	(355.83,132.62) --
	(356.95,132.83) --
	(358.08,132.94) --
	(359.20,133.04) --
	(360.33,133.15) --
	(361.46,133.26) --
	(362.58,133.36) --
	(363.71,133.47) --
	(364.85,133.47) --
	(365.99,133.58) --
	(367.13,133.68) --
	(368.26,133.79) --
	(369.40,133.79) --
	(370.53,133.90) --
	(371.66,134.00) --
	(372.80,134.00) --
	(373.95,134.11) --
	(375.08,134.11) --
	(376.22,134.11) --
	(377.37,134.22) --
	(378.53,134.22) --
	(379.67,134.22) --
	(380.81,134.22) --
	(381.95,134.32) --
	(383.09,134.32) --
	(384.24,134.32) --
	(385.39,134.32) --
	(386.54,134.32) --
	(387.69,134.32) --
	(388.84,134.22) --
	(389.99,134.22) --
	(391.13,134.22) --
	(392.29,134.22) --
	(393.44,134.11) --
	(394.59,134.11) --
	(395.74,134.00) --
	(396.90,134.00) --
	(398.05,133.90) --
	(399.21,133.79) --
	(400.36,133.79);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 70.42, 85.92) --
	( 71.45, 86.03) --
	( 72.49, 86.13) --
	( 73.57, 86.13) --
	( 74.65, 86.24) --
	( 75.74, 86.35) --
	( 76.86, 86.35) --
	( 77.98, 86.45) --
	( 79.12, 86.56) --
	( 80.25, 86.56) --
	( 81.37, 86.67) --
	( 82.50, 86.67) --
	( 83.62, 86.77) --
	( 84.75, 86.88) --
	( 85.89, 86.88) --
	( 87.02, 86.99) --
	( 88.14, 86.99) --
	( 89.26, 87.09) --
	( 90.37, 87.20) --
	( 91.48, 87.20) --
	( 92.60, 87.31) --
	( 93.71, 87.31) --
	( 94.83, 87.41) --
	( 95.96, 87.41) --
	( 97.08, 87.52) --
	( 98.20, 87.63) --
	( 99.31, 87.63) --
	(100.45, 87.73) --
	(101.57, 87.73) --
	(102.70, 87.73) --
	(103.83, 87.84) --
	(104.94, 87.84) --
	(106.06, 87.95) --
	(107.17, 87.95) --
	(108.30, 88.06) --
	(109.43, 88.06) --
	(110.57, 88.16) --
	(111.69, 88.16) --
	(112.81, 88.16) --
	(113.94, 88.27) --
	(115.07, 88.27) --
	(116.20, 88.27) --
	(117.32, 88.38) --
	(118.46, 88.38) --
	(119.58, 88.38) --
	(120.69, 88.38) --
	(121.81, 88.48) --
	(122.92, 88.48) --
	(124.04, 88.48) --
	(125.17, 88.48) --
	(126.30, 88.59) --
	(127.42, 88.59) --
	(128.55, 88.59) --
	(129.67, 88.59) --
	(130.79, 88.70) --
	(131.92, 88.70) --
	(133.04, 88.70) --
	(134.17, 88.70) --
	(135.28, 88.80) --
	(136.41, 88.80) --
	(137.52, 88.80) --
	(138.64, 88.91) --
	(139.78, 88.91) --
	(140.90, 88.91) --
	(142.04, 89.02) --
	(143.15, 89.02) --
	(144.27, 89.02) --
	(145.38, 89.12) --
	(146.47, 89.12) --
	(147.61, 89.23) --
	(148.74, 89.23) --
	(149.88, 89.34) --
	(151.01, 89.34) --
	(152.14, 89.44) --
	(153.26, 89.55) --
	(154.39, 89.55) --
	(155.53, 89.66) --
	(156.66, 89.66) --
	(157.81, 89.77) --
	(158.93, 89.87) --
	(160.05, 89.98) --
	(161.17, 89.98) --
	(162.29, 90.09) --
	(163.41, 90.19) --
	(164.53, 90.19) --
	(165.67, 90.30) --
	(166.78, 90.41) --
	(167.91, 90.51) --
	(169.04, 90.62) --
	(170.17, 90.73) --
	(171.31, 90.83) --
	(172.45, 90.94) --
	(173.59, 91.15) --
	(174.71, 91.26) --
	(175.83, 91.37) --
	(176.94, 91.58) --
	(178.05, 91.69) --
	(179.19, 91.90) --
	(180.32, 92.01) --
	(181.45, 92.22) --
	(182.56, 92.44) --
	(183.68, 92.65) --
	(184.81, 92.86) --
	(185.94, 93.08) --
	(187.09, 93.29) --
	(188.23, 93.51) --
	(189.36, 93.83) --
	(190.48, 94.04) --
	(191.60, 94.36) --
	(192.74, 94.57) --
	(193.86, 94.89) --
	(195.00, 95.21) --
	(196.14, 95.54) --
	(197.27, 95.86) --
	(198.39, 96.18) --
	(199.52, 96.50) --
	(200.65, 96.82) --
	(201.77, 97.14) --
	(202.91, 97.46) --
	(204.04, 97.78) --
	(205.17, 98.21) --
	(206.30, 98.53) --
	(207.43, 98.85) --
	(208.56, 99.28) --
	(209.69, 99.60) --
	(210.82,100.02) --
	(211.95,100.34) --
	(213.08,100.77) --
	(214.21,101.20) --
	(215.33,101.63) --
	(216.44,101.95) --
	(217.56,102.37) --
	(218.70,102.80) --
	(219.84,103.23) --
	(220.97,103.66) --
	(222.10,103.98) --
	(223.23,104.40) --
	(224.35,104.83) --
	(225.48,105.26) --
	(226.61,105.69) --
	(227.74,106.01) --
	(228.87,106.44) --
	(230.00,106.86) --
	(231.13,107.18) --
	(232.26,107.61) --
	(233.38,108.04) --
	(234.52,108.36) --
	(235.65,108.79) --
	(236.78,109.11) --
	(237.91,109.53) --
	(239.05,109.85) --
	(240.18,110.18) --
	(241.30,110.60) --
	(242.44,110.92) --
	(243.57,111.24) --
	(244.70,111.67) --
	(245.83,111.99) --
	(246.96,112.31) --
	(248.08,112.63) --
	(249.20,112.95) --
	(250.33,113.27) --
	(251.44,113.59) --
	(252.60,113.92) --
	(253.74,114.24) --
	(254.88,114.56) --
	(256.01,114.77) --
	(257.15,115.09) --
	(258.28,115.41) --
	(259.40,115.73) --
	(260.54,115.95) --
	(261.67,116.27) --
	(262.80,116.59) --
	(263.93,116.80) --
	(265.06,117.12) --
	(266.19,117.33) --
	(267.31,117.66) --
	(268.45,117.87) --
	(269.58,118.19) --
	(270.71,118.40) --
	(271.84,118.72) --
	(272.98,118.94) --
	(274.11,119.15) --
	(275.24,119.36) --
	(276.39,119.69) --
	(277.52,119.90) --
	(278.65,120.11) --
	(279.78,120.33) --
	(280.91,120.54) --
	(282.03,120.75) --
	(283.17,120.97) --
	(284.30,121.18) --
	(285.42,121.40) --
	(286.56,121.61) --
	(287.69,121.82) --
	(288.82,122.04) --
	(289.95,122.14) --
	(291.07,122.36) --
	(292.20,122.57) --
	(293.33,122.78) --
	(294.46,122.89) --
	(295.59,123.10) --
	(296.71,123.32) --
	(297.84,123.43) --
	(298.96,123.64) --
	(300.09,123.75) --
	(301.23,123.96) --
	(302.36,124.17) --
	(303.50,124.28) --
	(304.63,124.49) --
	(305.77,124.60) --
	(306.89,124.71) --
	(308.03,124.92) --
	(309.16,125.03) --
	(310.30,125.24) --
	(311.42,125.35) --
	(312.55,125.56) --
	(313.69,125.67) --
	(314.81,125.78) --
	(315.94,125.99) --
	(317.07,126.10) --
	(318.21,126.20) --
	(319.34,126.31) --
	(320.47,126.52) --
	(321.61,126.63) --
	(322.74,126.74) --
	(323.88,126.84) --
	(325.02,126.95) --
	(326.15,127.06) --
	(327.27,127.17) --
	(328.39,127.27) --
	(329.52,127.38) --
	(330.64,127.49) --
	(331.76,127.59) --
	(332.89,127.70) --
	(334.02,127.81) --
	(335.15,127.81) --
	(336.28,127.91) --
	(337.42,128.02) --
	(338.56,128.13) --
	(339.70,128.13) --
	(340.83,128.23) --
	(341.98,128.34) --
	(343.11,128.34) --
	(344.24,128.45) --
	(345.37,128.55) --
	(346.49,128.55) --
	(347.62,128.66) --
	(348.74,128.66) --
	(349.87,128.66) --
	(351.00,128.77) --
	(352.13,128.77) --
	(353.26,128.88) --
	(354.40,128.88) --
	(355.53,128.88) --
	(356.66,128.88) --
	(357.78,128.88) --
	(358.90,128.98) --
	(360.03,128.98) --
	(361.15,128.98) --
	(362.27,128.98) --
	(363.40,128.98) --
	(364.53,128.98) --
	(365.66,128.98) --
	(366.79,128.98) --
	(367.92,128.98) --
	(369.05,128.98) --
	(370.18,128.88) --
	(371.31,128.88) --
	(372.44,128.88) --
	(373.57,128.88) --
	(374.70,128.88) --
	(375.84,128.88) --
	(376.98,128.77) --
	(378.11,128.77) --
	(379.25,128.77) --
	(380.38,128.77) --
	(381.51,128.66) --
	(382.65,128.66) --
	(383.79,128.66) --
	(384.91,128.55) --
	(386.05,128.55) --
	(387.18,128.45) --
	(388.31,128.45) --
	(389.45,128.34) --
	(390.57,128.34) --
	(391.70,128.23) --
	(392.83,128.23) --
	(393.96,128.13) --
	(395.09,128.02) --
	(396.22,128.02) --
	(397.35,127.91) --
	(398.48,127.81) --
	(399.62,127.70);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 70.71, 82.50) --
	( 71.66, 82.39) --
	( 72.64, 82.39) --
	( 73.63, 82.39) --
	( 74.63, 82.39) --
	( 75.64, 82.29) --
	( 76.67, 82.29) --
	( 77.70, 82.29) --
	( 78.74, 82.29) --
	( 79.77, 82.29) --
	( 80.81, 82.29) --
	( 81.86, 82.29) --
	( 82.91, 82.29) --
	( 83.96, 82.29) --
	( 85.01, 82.29) --
	( 86.05, 82.29) --
	( 87.10, 82.29) --
	( 88.14, 82.29) --
	( 89.19, 82.39) --
	( 90.24, 82.39) --
	( 91.28, 82.50) --
	( 92.32, 82.50) --
	( 93.35, 82.50) --
	( 94.40, 82.61) --
	( 95.44, 82.71) --
	( 96.47, 82.71) --
	( 97.52, 82.82) --
	( 98.57, 82.93) --
	( 99.61, 83.03) --
	(100.65, 83.03) --
	(101.70, 83.14) --
	(102.75, 83.25) --
	(103.79, 83.35) --
	(104.83, 83.46) --
	(105.86, 83.57) --
	(106.90, 83.67) --
	(107.95, 83.89) --
	(108.99, 83.99) --
	(110.03, 84.10) --
	(111.08, 84.21) --
	(112.12, 84.42) --
	(113.17, 84.53) --
	(114.23, 84.64) --
	(115.28, 84.85) --
	(116.34, 84.96) --
	(117.39, 85.17) --
	(118.44, 85.28) --
	(119.48, 85.49) --
	(120.53, 85.60) --
	(121.57, 85.81) --
	(122.61, 86.03) --
	(123.65, 86.13) --
	(124.69, 86.35) --
	(125.73, 86.56) --
	(126.78, 86.77) --
	(127.83, 86.99) --
	(128.87, 87.09) --
	(129.92, 87.31) --
	(130.97, 87.52) --
	(132.02, 87.73) --
	(133.07, 87.95) --
	(134.12, 88.16) --
	(135.16, 88.48) --
	(136.21, 88.70) --
	(137.26, 88.91) --
	(138.30, 89.12) --
	(139.36, 89.44) --
	(140.40, 89.66) --
	(141.45, 89.87) --
	(142.50, 90.19) --
	(143.54, 90.41) --
	(144.59, 90.73) --
	(145.63, 90.94) --
	(146.67, 91.26) --
	(147.72, 91.58) --
	(148.76, 91.80) --
	(149.80, 92.12) --
	(150.84, 92.44) --
	(151.88, 92.76) --
	(152.93, 93.08) --
	(153.98, 93.40) --
	(155.03, 93.72) --
	(156.08, 94.04) --
	(157.13, 94.36) --
	(158.19, 94.68) --
	(159.24, 95.11) --
	(160.28, 95.43) --
	(161.33, 95.75) --
	(162.37, 96.07) --
	(163.42, 96.50) --
	(164.47, 96.82) --
	(165.51, 97.25) --
	(166.56, 97.57) --
	(167.60, 97.99) --
	(168.65, 98.31) --
	(169.69, 98.74) --
	(170.74, 99.17) --
	(171.79, 99.49) --
	(172.83, 99.92) --
	(173.89,100.34) --
	(174.94,100.77) --
	(175.98,101.20) --
	(177.03,101.63) --
	(178.08,102.05) --
	(179.13,102.48) --
	(180.18,102.91) --
	(181.23,103.34) --
	(182.28,103.76) --
	(183.31,104.19) --
	(184.35,104.62) --
	(185.40,105.05) --
	(186.44,105.47) --
	(187.47,105.90) --
	(188.52,106.33) --
	(189.57,106.76) --
	(190.62,107.18) --
	(191.68,107.61) --
	(192.73,108.04) --
	(193.79,108.47) --
	(194.83,108.89) --
	(195.88,109.21) --
	(196.93,109.64) --
	(197.97,110.07) --
	(199.01,110.50) --
	(200.06,110.92) --
	(201.09,111.35) --
	(202.14,111.78) --
	(203.19,112.10) --
	(204.24,112.53) --
	(205.29,112.95) --
	(206.34,113.27) --
	(207.39,113.70) --
	(208.44,114.13) --
	(209.48,114.45) --
	(210.53,114.88) --
	(211.57,115.20) --
	(212.62,115.62) --
	(213.67,115.95) --
	(214.72,116.27) --
	(215.77,116.69) --
	(216.81,117.01) --
	(217.85,117.33) --
	(218.90,117.66) --
	(219.94,117.98) --
	(220.99,118.30) --
	(222.04,118.62) --
	(223.09,118.94) --
	(224.14,119.26) --
	(225.19,119.58) --
	(226.23,119.79) --
	(227.27,120.11) --
	(228.31,120.43) --
	(229.34,120.65) --
	(230.39,120.97) --
	(231.44,121.29) --
	(232.49,121.50) --
	(233.54,121.82) --
	(234.58,122.04) --
	(235.63,122.36) --
	(236.67,122.57) --
	(237.71,122.78) --
	(238.76,123.10) --
	(239.81,123.32) --
	(240.85,123.53) --
	(241.91,123.85) --
	(242.95,124.07) --
	(243.99,124.28) --
	(245.04,124.60) --
	(246.09,124.81) --
	(247.14,125.03) --
	(248.19,125.24) --
	(249.24,125.46) --
	(250.30,125.78) --
	(251.35,125.99) --
	(252.40,126.20) --
	(253.45,126.42) --
	(254.48,126.63) --
	(255.53,126.84) --
	(256.58,127.06) --
	(257.62,127.27) --
	(258.68,127.49) --
	(259.73,127.70) --
	(260.78,127.91) --
	(261.82,128.02) --
	(262.87,128.23) --
	(263.92,128.45) --
	(264.97,128.66) --
	(266.02,128.77) --
	(267.06,128.98) --
	(268.11,129.09) --
	(269.17,129.30) --
	(270.21,129.41) --
	(271.27,129.62) --
	(272.32,129.73) --
	(273.37,129.94) --
	(274.42,130.05) --
	(275.47,130.26) --
	(276.52,130.37) --
	(277.57,130.48) --
	(278.61,130.69) --
	(279.65,130.80) --
	(280.69,130.91) --
	(281.74,131.01) --
	(282.79,131.12) --
	(283.84,131.23) --
	(284.89,131.33) --
	(285.94,131.44) --
	(287.00,131.55) --
	(288.05,131.65) --
	(289.10,131.76) --
	(290.15,131.87) --
	(291.20,131.97) --
	(292.26,131.97) --
	(293.30,132.08) --
	(294.35,132.19) --
	(295.40,132.29) --
	(296.44,132.29) --
	(297.48,132.40) --
	(298.53,132.51) --
	(299.57,132.51) --
	(300.62,132.62) --
	(301.68,132.62) --
	(302.73,132.72) --
	(303.79,132.83) --
	(304.83,132.83) --
	(305.89,132.94) --
	(306.94,132.94) --
	(308.00,133.04) --
	(309.06,133.04) --
	(310.10,133.15) --
	(311.15,133.26) --
	(312.20,133.26) --
	(313.25,133.26) --
	(314.31,133.36) --
	(315.35,133.36) --
	(316.40,133.47) --
	(317.45,133.47) --
	(318.50,133.47) --
	(319.55,133.47) --
	(320.60,133.58) --
	(321.65,133.58) --
	(322.70,133.58) --
	(323.74,133.58) --
	(324.79,133.58) --
	(325.84,133.68) --
	(326.89,133.68) --
	(327.93,133.68) --
	(328.98,133.68) --
	(330.03,133.68) --
	(331.06,133.68) --
	(332.10,133.68) --
	(333.15,133.68) --
	(334.20,133.68) --
	(335.25,133.68) --
	(336.30,133.68) --
	(337.35,133.68) --
	(338.40,133.58) --
	(339.47,133.58) --
	(340.54,133.58) --
	(341.59,133.58) --
	(342.65,133.58) --
	(343.69,133.58) --
	(344.74,133.58) --
	(345.79,133.47) --
	(346.84,133.47) --
	(347.89,133.47) --
	(348.93,133.47) --
	(349.97,133.47) --
	(351.03,133.36) --
	(352.08,133.36) --
	(353.13,133.36) --
	(354.18,133.36) --
	(355.24,133.36) --
	(356.28,133.36) --
	(357.32,133.26) --
	(358.36,133.26) --
	(359.40,133.26) --
	(360.45,133.26) --
	(361.49,133.26) --
	(362.55,133.15) --
	(363.60,133.15) --
	(364.66,133.15) --
	(365.71,133.15) --
	(366.75,133.15) --
	(367.79,133.04) --
	(368.83,133.04) --
	(369.88,133.04) --
	(370.93,133.04) --
	(371.98,133.04) --
	(373.02,132.94) --
	(374.07,132.94) --
	(375.11,132.94) --
	(376.17,132.94) --
	(377.22,132.94) --
	(378.28,132.83) --
	(379.33,132.83) --
	(380.38,132.83) --
	(381.44,132.83) --
	(382.49,132.72) --
	(383.53,132.72) --
	(384.58,132.72) --
	(385.63,132.62) --
	(386.70,132.62) --
	(387.75,132.51) --
	(388.80,132.51) --
	(389.86,132.51) --
	(390.90,132.40) --
	(391.96,132.40) --
	(393.00,132.29) --
	(394.05,132.29) --
	(395.11,132.19) --
	(396.16,132.19) --
	(397.21,132.08) --
	(398.26,132.08) --
	(399.31,131.97);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 70.31, 92.44) --
	( 71.46, 92.54) --
	( 72.64, 92.65) --
	( 73.85, 92.65) --
	( 75.07, 92.76) --
	( 76.31, 92.86) --
	( 77.55, 92.86) --
	( 78.80, 92.97) --
	( 80.06, 92.97) --
	( 81.32, 93.08) --
	( 82.58, 93.08) --
	( 83.85, 93.08) --
	( 85.12, 93.18) --
	( 86.38, 93.18) --
	( 87.64, 93.29) --
	( 88.89, 93.29) --
	( 90.15, 93.40) --
	( 91.40, 93.40) --
	( 92.65, 93.40) --
	( 93.91, 93.51) --
	( 95.17, 93.51) --
	( 96.42, 93.61) --
	( 97.67, 93.61) --
	( 98.94, 93.61) --
	(100.19, 93.72) --
	(101.45, 93.72) --
	(102.71, 93.72) --
	(103.97, 93.83) --
	(105.23, 93.83) --
	(106.48, 93.83) --
	(107.73, 93.93) --
	(108.99, 93.93) --
	(110.24, 93.93) --
	(111.50, 94.04) --
	(112.76, 94.04) --
	(114.03, 94.15) --
	(115.30, 94.15) --
	(116.56, 94.15) --
	(117.82, 94.25) --
	(119.07, 94.25) --
	(120.33, 94.36) --
	(121.58, 94.36) --
	(122.82, 94.36) --
	(124.08, 94.47) --
	(125.34, 94.47) --
	(126.60, 94.47) --
	(127.85, 94.57) --
	(129.12, 94.57) --
	(130.38, 94.57) --
	(131.65, 94.68) --
	(132.90, 94.68) --
	(134.15, 94.68) --
	(135.41, 94.68) --
	(136.66, 94.68) --
	(137.91, 94.79) --
	(139.17, 94.79) --
	(140.43, 94.79) --
	(141.70, 94.79) --
	(142.96, 94.79) --
	(144.22, 94.79) --
	(145.48, 94.79) --
	(146.74, 94.89) --
	(148.00, 94.89) --
	(149.26, 94.89) --
	(150.52, 94.89) --
	(151.77, 94.89) --
	(153.03, 94.89) --
	(154.28, 94.89) --
	(155.54, 94.89) --
	(156.80, 94.89) --
	(158.06, 94.89) --
	(159.33, 94.89) --
	(160.60, 94.79) --
	(161.86, 94.79) --
	(163.12, 94.79) --
	(164.38, 94.79) --
	(165.64, 94.79) --
	(166.90, 94.79) --
	(168.16, 94.79) --
	(169.43, 94.79) --
	(170.69, 94.68) --
	(171.95, 94.68) --
	(173.21, 94.68) --
	(174.48, 94.68) --
	(175.73, 94.68) --
	(177.00, 94.68) --
	(178.26, 94.57) --
	(179.53, 94.57) --
	(180.79, 94.57) --
	(182.05, 94.57) --
	(183.31, 94.57) --
	(184.57, 94.57) --
	(185.83, 94.47) --
	(187.09, 94.47) --
	(188.35, 94.47) --
	(189.60, 94.47) --
	(190.86, 94.47) --
	(192.12, 94.47) --
	(193.38, 94.36) --
	(194.64, 94.36) --
	(195.90, 94.36) --
	(197.16, 94.36) --
	(198.42, 94.36) --
	(199.68, 94.36) --
	(200.93, 94.25) --
	(202.19, 94.25) --
	(203.45, 94.25) --
	(204.71, 94.25) --
	(205.97, 94.15) --
	(207.23, 94.15) --
	(208.48, 94.15) --
	(209.75, 94.15) --
	(211.01, 94.04) --
	(212.26, 94.04) --
	(213.52, 94.04) --
	(214.78, 94.04) --
	(216.05, 94.04) --
	(217.31, 93.93) --
	(218.57, 93.93) --
	(219.83, 93.93) --
	(221.09, 93.93) --
	(222.35, 93.83) --
	(223.62, 93.83) --
	(224.88, 93.83) --
	(226.14, 93.83) --
	(227.40, 93.83) --
	(228.67, 93.72) --
	(229.93, 93.72) --
	(231.19, 93.72) --
	(232.45, 93.72) --
	(233.71, 93.72) --
	(234.98, 93.72) --
	(236.24, 93.72) --
	(237.50, 93.61) --
	(238.76, 93.61) --
	(240.02, 93.61) --
	(241.29, 93.61) --
	(242.55, 93.61) --
	(243.81, 93.61) --
	(245.08, 93.61) --
	(246.35, 93.61) --
	(247.61, 93.61) --
	(248.87, 93.61) --
	(250.14, 93.61) --
	(251.40, 93.61) --
	(252.66, 93.61) --
	(253.93, 93.72) --
	(255.19, 93.72) --
	(256.46, 93.72) --
	(257.72, 93.72) --
	(258.99, 93.72) --
	(260.25, 93.83) --
	(261.52, 93.83) --
	(262.78, 93.83) --
	(264.04, 93.83) --
	(265.31, 93.93) --
	(266.57, 93.93) --
	(267.84, 94.04) --
	(269.10, 94.04) --
	(270.36, 94.15) --
	(271.62, 94.15) --
	(272.89, 94.25) --
	(274.15, 94.36) --
	(275.41, 94.36) --
	(276.68, 94.47) --
	(277.95, 94.57) --
	(279.22, 94.68) --
	(280.49, 94.79) --
	(281.76, 94.89) --
	(283.03, 94.89) --
	(284.29, 95.00) --
	(285.56, 95.11) --
	(286.83, 95.21) --
	(288.10, 95.32) --
	(289.36, 95.54) --
	(290.62, 95.64) --
	(291.89, 95.75) --
	(293.15, 95.86) --
	(294.41, 95.96) --
	(295.68, 96.07) --
	(296.94, 96.18) --
	(298.21, 96.28) --
	(299.48, 96.50) --
	(300.74, 96.60) --
	(302.01, 96.71) --
	(303.28, 96.82) --
	(304.54, 97.03) --
	(305.82, 97.14) --
	(307.08, 97.25) --
	(308.35, 97.46) --
	(309.62, 97.57) --
	(310.89, 97.78) --
	(312.15, 97.89) --
	(313.43, 97.99) --
	(314.69, 98.21) --
	(315.95, 98.31) --
	(317.21, 98.53) --
	(318.48, 98.63) --
	(319.75, 98.85) --
	(321.02, 98.95) --
	(322.28, 99.17) --
	(323.55, 99.28) --
	(324.82, 99.38) --
	(326.09, 99.60) --
	(327.36, 99.70) --
	(328.64, 99.92) --
	(329.91,100.02) --
	(331.18,100.24) --
	(332.44,100.34) --
	(333.71,100.56) --
	(334.98,100.66) --
	(336.24,100.88) --
	(337.50,100.99) --
	(338.77,101.20) --
	(340.04,101.31) --
	(341.31,101.52) --
	(342.58,101.63) --
	(343.84,101.84) --
	(345.11,101.95) --
	(346.38,102.16) --
	(347.65,102.37) --
	(348.92,102.48) --
	(350.20,102.69) --
	(351.47,102.80) --
	(352.74,103.02) --
	(354.02,103.12) --
	(355.28,103.34) --
	(356.55,103.44) --
	(357.82,103.66) --
	(359.08,103.76) --
	(360.35,103.98) --
	(361.61,104.08) --
	(362.88,104.30) --
	(364.15,104.40) --
	(365.42,104.62) --
	(366.69,104.73) --
	(367.96,104.94) --
	(369.24,105.05) --
	(370.51,105.26) --
	(371.78,105.37) --
	(373.05,105.58) --
	(374.33,105.69) --
	(375.60,105.79) --
	(376.88,106.01) --
	(378.15,106.11) --
	(379.42,106.33) --
	(380.70,106.44) --
	(381.98,106.65) --
	(383.26,106.76) --
	(384.53,106.97) --
	(385.80,107.08) --
	(387.07,107.29) --
	(388.34,107.40) --
	(389.61,107.61) --
	(390.88,107.72) --
	(392.15,107.82) --
	(393.42,108.04);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 71.24, 87.09) --
	( 72.03, 87.20) --
	( 72.87, 87.31) --
	( 73.73, 87.31) --
	( 74.58, 87.41) --
	( 75.44, 87.52) --
	( 76.32, 87.52) --
	( 77.20, 87.63) --
	( 78.07, 87.73) --
	( 78.95, 87.73) --
	( 79.83, 87.84) --
	( 80.72, 87.84) --
	( 81.61, 87.95) --
	( 82.51, 87.95) --
	( 83.40, 88.06) --
	( 84.30, 88.06) --
	( 85.19, 88.16) --
	( 86.09, 88.16) --
	( 86.97, 88.16) --
	( 87.86, 88.27) --
	( 88.73, 88.27) --
	( 89.61, 88.38) --
	( 90.51, 88.38) --
	( 91.39, 88.48) --
	( 92.27, 88.48) --
	( 93.15, 88.59) --
	( 94.03, 88.59) --
	( 94.92, 88.70) --
	( 95.81, 88.80) --
	( 96.69, 88.80) --
	( 97.57, 88.91) --
	( 98.46, 89.02) --
	( 99.36, 89.02) --
	(100.24, 89.12) --
	(101.13, 89.23) --
	(102.03, 89.34) --
	(102.92, 89.44) --
	(103.81, 89.44) --
	(104.69, 89.55) --
	(105.58, 89.66) --
	(106.46, 89.77) --
	(107.35, 89.87) --
	(108.24, 90.09) --
	(109.12, 90.19) --
	(110.01, 90.30) --
	(110.90, 90.41) --
	(111.78, 90.51) --
	(112.68, 90.73) --
	(113.57, 90.83) --
	(114.46, 91.05) --
	(115.36, 91.15) --
	(116.26, 91.37) --
	(117.16, 91.47) --
	(118.05, 91.69) --
	(118.95, 91.90) --
	(119.84, 92.12) --
	(120.73, 92.33) --
	(121.62, 92.54) --
	(122.50, 92.76) --
	(123.39, 92.97) --
	(124.28, 93.18) --
	(125.16, 93.40) --
	(126.06, 93.72) --
	(126.95, 93.93) --
	(127.85, 94.15) --
	(128.74, 94.47) --
	(129.65, 94.68) --
	(130.54, 95.00) --
	(131.44, 95.21) --
	(132.34, 95.54) --
	(133.24, 95.86) --
	(134.13, 96.07) --
	(135.03, 96.39) --
	(135.92, 96.71) --
	(136.82, 97.03) --
	(137.71, 97.35) --
	(138.59, 97.67) --
	(139.49, 97.99) --
	(140.39, 98.31) --
	(141.29, 98.63) --
	(142.18, 98.95) --
	(143.09, 99.38) --
	(144.00, 99.70) --
	(144.90,100.02) --
	(145.80,100.34) --
	(146.70,100.77) --
	(147.60,101.09) --
	(148.50,101.41) --
	(149.39,101.84) --
	(150.30,102.16) --
	(151.19,102.59) --
	(152.09,102.91) --
	(152.98,103.23) --
	(153.89,103.66) --
	(154.79,103.98) --
	(155.70,104.40) --
	(156.61,104.73) --
	(157.52,105.05) --
	(158.43,105.47) --
	(159.34,105.79) --
	(160.24,106.11) --
	(161.15,106.44) --
	(162.04,106.86) --
	(162.94,107.18) --
	(163.84,107.50) --
	(164.75,107.93) --
	(165.65,108.25) --
	(166.56,108.57) --
	(167.46,108.89) --
	(168.37,109.32) --
	(169.28,109.64) --
	(170.20,109.96) --
	(171.12,110.28) --
	(172.03,110.60) --
	(172.95,110.92) --
	(173.87,111.24) --
	(174.78,111.56) --
	(175.69,111.88) --
	(176.60,112.10) --
	(177.50,112.42) --
	(178.42,112.74) --
	(179.34,113.06) --
	(180.25,113.27) --
	(181.17,113.59) --
	(182.08,113.92) --
	(182.99,114.13) --
	(183.90,114.45) --
	(184.81,114.66) --
	(185.72,114.98) --
	(186.64,115.20) --
	(187.55,115.52) --
	(188.47,115.73) --
	(189.39,115.95) --
	(190.30,116.27) --
	(191.22,116.48) --
	(192.13,116.69) --
	(193.05,116.91) --
	(193.97,117.23) --
	(194.89,117.44) --
	(195.81,117.66) --
	(196.73,117.87) --
	(197.65,118.08) --
	(198.57,118.30) --
	(199.49,118.62) --
	(200.40,118.83) --
	(201.32,119.04) --
	(202.23,119.26) --
	(203.15,119.47) --
	(204.08,119.69) --
	(204.99,119.90) --
	(205.91,120.11) --
	(206.83,120.33) --
	(207.75,120.43) --
	(208.67,120.65) --
	(209.60,120.86) --
	(210.52,121.07) --
	(211.44,121.29) --
	(212.36,121.50) --
	(213.28,121.61) --
	(214.20,121.82) --
	(215.12,122.04) --
	(216.05,122.25) --
	(216.97,122.36) --
	(217.90,122.57) --
	(218.82,122.78) --
	(219.74,123.00) --
	(220.66,123.10) --
	(221.59,123.32) --
	(222.51,123.53) --
	(223.44,123.64) --
	(224.36,123.85) --
	(225.29,124.07) --
	(226.21,124.28) --
	(227.14,124.39) --
	(228.07,124.60) --
	(229.00,124.81) --
	(229.93,125.03) --
	(230.85,125.24) --
	(231.79,125.35) --
	(232.71,125.56) --
	(233.64,125.78) --
	(234.56,125.99) --
	(235.48,126.20) --
	(236.40,126.31) --
	(237.32,126.52) --
	(238.24,126.74) --
	(239.17,126.95) --
	(240.10,127.17) --
	(241.03,127.38) --
	(241.95,127.49) --
	(242.89,127.70) --
	(243.82,127.91) --
	(244.75,128.13) --
	(245.68,128.34) --
	(246.62,128.55) --
	(247.55,128.66) --
	(248.47,128.88) --
	(249.40,129.09) --
	(250.33,129.30) --
	(251.26,129.41) --
	(252.19,129.62) --
	(253.12,129.84) --
	(254.05,129.94) --
	(254.98,130.16) --
	(255.90,130.26) --
	(256.83,130.48) --
	(257.77,130.58) --
	(258.69,130.80) --
	(259.62,130.91) --
	(260.55,131.12) --
	(261.48,131.23) --
	(262.41,131.33) --
	(263.34,131.44) --
	(264.26,131.65) --
	(265.19,131.76) --
	(266.12,131.87) --
	(267.05,131.97) --
	(267.97,132.08) --
	(268.91,132.19) --
	(269.85,132.29) --
	(270.77,132.40) --
	(271.70,132.51) --
	(272.64,132.62) --
	(273.57,132.72) --
	(274.51,132.83) --
	(275.45,132.83) --
	(276.37,132.94) --
	(277.31,133.04) --
	(278.25,133.15) --
	(279.19,133.15) --
	(280.12,133.26) --
	(281.05,133.26) --
	(281.98,133.36) --
	(282.92,133.47) --
	(283.85,133.47) --
	(284.77,133.47) --
	(285.72,133.58) --
	(286.64,133.58) --
	(287.58,133.58) --
	(288.52,133.58) --
	(289.44,133.68) --
	(290.38,133.68) --
	(291.32,133.68) --
	(292.25,133.68) --
	(293.19,133.68) --
	(294.12,133.68) --
	(295.06,133.68) --
	(295.99,133.68) --
	(296.92,133.68) --
	(297.87,133.68) --
	(298.80,133.68) --
	(299.73,133.58) --
	(300.67,133.58) --
	(301.60,133.58) --
	(302.53,133.58) --
	(303.48,133.47) --
	(304.41,133.47) --
	(305.35,133.47) --
	(306.29,133.36) --
	(307.24,133.36) --
	(308.17,133.26) --
	(309.11,133.26) --
	(310.04,133.15) --
	(310.98,133.15) --
	(311.92,133.04) --
	(312.85,132.94) --
	(313.79,132.94) --
	(314.73,132.83) --
	(315.67,132.83) --
	(316.60,132.72) --
	(317.54,132.62) --
	(318.48,132.62) --
	(319.42,132.51) --
	(320.36,132.40) --
	(321.31,132.40) --
	(322.25,132.29) --
	(323.19,132.19) --
	(324.12,132.19) --
	(325.05,132.08) --
	(325.99,132.08) --
	(326.92,131.97) --
	(327.87,131.87) --
	(328.80,131.87) --
	(329.74,131.76) --
	(330.68,131.76) --
	(331.62,131.65) --
	(332.55,131.65) --
	(333.49,131.65) --
	(334.44,131.55) --
	(335.38,131.55) --
	(336.32,131.44) --
	(337.27,131.44) --
	(338.22,131.44) --
	(339.16,131.33) --
	(340.11,131.33) --
	(341.05,131.33) --
	(341.99,131.23) --
	(342.92,131.23) --
	(343.86,131.23) --
	(344.80,131.23) --
	(345.73,131.23) --
	(346.67,131.12) --
	(347.61,131.12) --
	(348.56,131.12) --
	(349.50,131.12) --
	(350.44,131.12) --
	(351.40,131.01) --
	(352.35,131.01) --
	(353.29,131.01) --
	(354.24,131.01) --
	(355.18,131.01) --
	(356.12,130.91) --
	(357.06,130.91) --
	(358.01,130.91) --
	(358.95,130.91) --
	(359.89,130.91) --
	(360.82,130.91) --
	(361.77,130.91) --
	(362.70,130.80) --
	(363.65,130.80) --
	(364.59,130.80) --
	(365.53,130.80) --
	(366.48,130.80) --
	(367.42,130.80) --
	(368.37,130.80) --
	(369.31,130.80) --
	(370.25,130.80) --
	(371.20,130.80) --
	(372.14,130.69) --
	(373.09,130.69) --
	(374.03,130.69) --
	(374.98,130.69) --
	(375.94,130.69) --
	(376.88,130.69) --
	(377.82,130.69) --
	(378.78,130.69) --
	(379.72,130.69) --
	(380.67,130.69) --
	(381.62,130.69) --
	(382.57,130.69) --
	(383.51,130.69) --
	(384.46,130.69) --
	(385.39,130.69) --
	(386.34,130.69) --
	(387.29,130.69) --
	(388.22,130.69) --
	(389.17,130.58) --
	(390.10,130.58) --
	(391.05,130.58) --
	(391.99,130.58) --
	(392.94,130.58) --
	(393.88,130.58) --
	(394.83,130.58) --
	(395.77,130.58) --
	(396.72,130.58) --
	(397.67,130.58) --
	(398.61,130.58) --
	(399.55,130.58);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 72.86, 89.34) --
	( 73.69, 89.44) --
	( 74.52, 89.55) --
	( 75.39, 89.55) --
	( 76.27, 89.66) --
	( 77.15, 89.77) --
	( 78.04, 89.77) --
	( 78.93, 89.87) --
	( 79.82, 89.87) --
	( 80.72, 89.98) --
	( 81.60, 89.98) --
	( 82.49, 90.09) --
	( 83.39, 90.09) --
	( 84.28, 90.09) --
	( 85.18, 90.09) --
	( 86.08, 90.19) --
	( 86.98, 90.19) --
	( 87.87, 90.19) --
	( 88.76, 90.19) --
	( 89.65, 90.30) --
	( 90.54, 90.30) --
	( 91.43, 90.30) --
	( 92.31, 90.30) --
	( 93.19, 90.30) --
	( 94.09, 90.41) --
	( 94.98, 90.41) --
	( 95.86, 90.41) --
	( 96.76, 90.41) --
	( 97.66, 90.41) --
	( 98.56, 90.51) --
	( 99.46, 90.51) --
	(100.36, 90.51) --
	(101.26, 90.51) --
	(102.16, 90.51) --
	(103.06, 90.51) --
	(103.95, 90.62) --
	(104.85, 90.62) --
	(105.74, 90.62) --
	(106.64, 90.62) --
	(107.53, 90.73) --
	(108.42, 90.73) --
	(109.31, 90.73) --
	(110.21, 90.83) --
	(111.11, 90.83) --
	(112.00, 90.83) --
	(112.88, 90.94) --
	(113.77, 90.94) --
	(114.66, 91.05) --
	(115.56, 91.05) --
	(116.46, 91.05) --
	(117.36, 91.15) --
	(118.26, 91.15) --
	(119.17, 91.26) --
	(120.06, 91.26) --
	(120.96, 91.26) --
	(121.85, 91.37) --
	(122.74, 91.37) --
	(123.63, 91.47) --
	(124.52, 91.47) --
	(125.41, 91.47) --
	(126.30, 91.58) --
	(127.20, 91.58) --
	(128.09, 91.69) --
	(128.99, 91.69) --
	(129.88, 91.69) --
	(130.78, 91.80) --
	(131.68, 91.80) --
	(132.56, 91.80) --
	(133.47, 91.90) --
	(134.36, 91.90) --
	(135.26, 91.90) --
	(136.15, 92.01) --
	(137.04, 92.01) --
	(137.93, 92.01) --
	(138.83, 92.12) --
	(139.72, 92.12) --
	(140.62, 92.12) --
	(141.52, 92.22) --
	(142.41, 92.22) --
	(143.30, 92.22) --
	(144.20, 92.22) --
	(145.10, 92.33) --
	(145.99, 92.33) --
	(146.89, 92.33) --
	(147.78, 92.33) --
	(148.68, 92.33) --
	(149.57, 92.33) --
	(150.47, 92.44) --
	(151.36, 92.44) --
	(152.27, 92.44) --
	(153.16, 92.44) --
	(154.06, 92.44) --
	(154.95, 92.44) --
	(155.85, 92.44) --
	(156.75, 92.44) --
	(157.65, 92.44) --
	(158.56, 92.33) --
	(159.46, 92.33) --
	(160.36, 92.33) --
	(161.26, 92.33) --
	(162.15, 92.33) --
	(163.05, 92.33) --
	(163.94, 92.22) --
	(164.84, 92.22) --
	(165.74, 92.22) --
	(166.64, 92.22) --
	(167.54, 92.22) --
	(168.45, 92.22) --
	(169.35, 92.12) --
	(170.25, 92.12) --
	(171.15, 92.12) --
	(172.05, 92.12) --
	(172.95, 92.12) --
	(173.85, 92.12) --
	(174.75, 92.12) --
	(175.66, 92.12) --
	(176.57, 92.12) --
	(177.47, 92.12) --
	(178.37, 92.12) --
	(179.27, 92.12) --
	(180.17, 92.12) --
	(181.07, 92.12) --
	(181.96, 92.22) --
	(182.86, 92.22) --
	(183.75, 92.22) --
	(184.66, 92.22) --
	(185.56, 92.33) --
	(186.46, 92.33) --
	(187.35, 92.33) --
	(188.25, 92.44) --
	(189.13, 92.44) --
	(190.03, 92.54) --
	(190.93, 92.65) --
	(191.84, 92.65) --
	(192.74, 92.76) --
	(193.64, 92.86) --
	(194.55, 92.86) --
	(195.45, 92.97) --
	(196.35, 93.08) --
	(197.25, 93.18) --
	(198.14, 93.40) --
	(199.05, 93.51) --
	(199.95, 93.61) --
	(200.85, 93.72) --
	(201.76, 93.93) --
	(202.65, 94.04) --
	(203.56, 94.25) --
	(204.46, 94.36) --
	(205.35, 94.57) --
	(206.25, 94.79) --
	(207.15, 95.00) --
	(208.05, 95.21) --
	(208.95, 95.43) --
	(209.86, 95.64) --
	(210.75, 95.86) --
	(211.65, 96.07) --
	(212.56, 96.28) --
	(213.44, 96.50) --
	(214.34, 96.82) --
	(215.24, 97.03) --
	(216.15, 97.35) --
	(217.05, 97.57) --
	(217.95, 97.89) --
	(218.86, 98.10) --
	(219.75, 98.42) --
	(220.66, 98.74) --
	(221.55, 98.95) --
	(222.45, 99.28) --
	(223.34, 99.60) --
	(224.25, 99.92) --
	(225.15,100.24) --
	(226.05,100.56) --
	(226.95,100.88) --
	(227.85,101.20) --
	(228.75,101.52) --
	(229.66,101.84) --
	(230.56,102.16) --
	(231.46,102.48) --
	(232.36,102.80) --
	(233.26,103.12) --
	(234.17,103.55) --
	(235.06,103.87) --
	(235.96,104.19) --
	(236.85,104.62) --
	(237.75,104.94) --
	(238.65,105.37) --
	(239.55,105.69) --
	(240.45,106.11) --
	(241.35,106.44) --
	(242.26,106.76) --
	(243.15,107.18) --
	(244.05,107.50) --
	(244.94,107.93) --
	(245.85,108.25) --
	(246.76,108.68) --
	(247.65,109.00) --
	(248.55,109.43) --
	(249.45,109.75) --
	(250.35,110.18) --
	(251.25,110.50) --
	(252.14,110.92) --
	(253.04,111.24) --
	(253.94,111.67) --
	(254.83,111.99) --
	(255.73,112.42) --
	(256.62,112.74) --
	(257.52,113.06) --
	(258.40,113.49) --
	(259.31,113.81) --
	(260.20,114.13) --
	(261.10,114.45) --
	(261.98,114.88) --
	(262.88,115.20) --
	(263.77,115.52) --
	(264.67,115.84) --
	(265.57,116.16) --
	(266.47,116.48) --
	(267.36,116.80) --
	(268.26,117.12) --
	(269.15,117.44) --
	(270.05,117.76) --
	(270.95,118.08) --
	(271.84,118.40) --
	(272.74,118.72) --
	(273.64,119.04) --
	(274.53,119.26) --
	(275.42,119.58) --
	(276.32,119.90) --
	(277.22,120.22) --
	(278.11,120.43) --
	(279.00,120.75) --
	(279.91,121.07) --
	(280.81,121.29) --
	(281.70,121.61) --
	(282.60,121.82) --
	(283.50,122.14) --
	(284.40,122.36) --
	(285.30,122.68) --
	(286.19,122.89) --
	(287.09,123.10) --
	(287.99,123.32) --
	(288.88,123.53) --
	(289.77,123.75) --
	(290.67,123.96) --
	(291.55,124.17) --
	(292.44,124.49) --
	(293.34,124.71) --
	(294.23,124.92) --
	(295.13,125.03) --
	(296.02,125.24) --
	(296.92,125.46) --
	(297.82,125.67) --
	(298.72,125.78) --
	(299.63,125.99) --
	(300.52,126.10) --
	(301.42,126.31) --
	(302.31,126.42) --
	(303.22,126.63) --
	(304.11,126.74) --
	(305.01,126.84) --
	(305.90,126.95) --
	(306.80,127.06) --
	(307.70,127.17) --
	(308.59,127.27) --
	(309.49,127.38) --
	(310.39,127.49) --
	(311.27,127.59) --
	(312.18,127.59) --
	(313.08,127.70) --
	(313.98,127.81) --
	(314.88,127.81) --
	(315.77,127.91) --
	(316.68,127.91) --
	(317.56,128.02) --
	(318.46,128.02) --
	(319.35,128.02) --
	(320.25,128.13) --
	(321.15,128.13) --
	(322.06,128.13) --
	(322.95,128.13) --
	(323.86,128.13) --
	(324.75,128.23) --
	(325.65,128.23) --
	(326.54,128.23) --
	(327.44,128.23) --
	(328.33,128.23) --
	(329.23,128.23) --
	(330.13,128.23) --
	(331.03,128.13) --
	(331.94,128.13) --
	(332.83,128.13) --
	(333.74,128.13) --
	(334.63,128.13) --
	(335.53,128.13) --
	(336.42,128.13) --
	(337.33,128.13) --
	(338.22,128.13) --
	(339.13,128.13) --
	(340.03,128.13) --
	(340.92,128.02) --
	(341.83,128.02) --
	(342.71,128.02) --
	(343.61,128.02) --
	(344.50,128.02) --
	(345.41,128.02) --
	(346.29,128.02) --
	(347.20,128.02) --
	(348.09,127.91) --
	(349.00,127.91) --
	(349.91,127.91) --
	(350.80,127.91) --
	(351.70,127.91) --
	(352.59,127.91) --
	(353.50,127.91) --
	(354.39,127.91) --
	(355.30,127.91) --
	(356.19,127.91) --
	(357.09,127.91) --
	(357.99,127.91) --
	(358.88,127.91) --
	(359.78,127.91) --
	(360.68,127.91) --
	(361.57,127.91) --
	(362.47,127.91) --
	(363.37,127.91) --
	(364.27,127.91) --
	(365.18,127.91) --
	(366.06,127.91) --
	(366.96,127.91) --
	(367.84,128.02) --
	(368.73,128.02) --
	(369.62,128.02) --
	(370.51,128.02) --
	(371.42,128.02) --
	(372.33,128.02) --
	(373.23,128.02) --
	(374.12,128.02) --
	(375.02,128.02) --
	(375.91,128.02) --
	(376.81,128.02) --
	(377.73,128.02) --
	(378.63,128.02) --
	(379.53,128.02) --
	(380.44,128.13) --
	(381.34,128.13) --
	(382.23,128.13) --
	(383.14,128.13) --
	(384.03,128.13) --
	(384.93,128.13) --
	(385.82,128.13) --
	(386.72,128.13) --
	(387.61,128.13) --
	(388.52,128.13) --
	(389.42,128.13) --
	(390.32,128.13) --
	(391.23,128.13) --
	(392.13,128.13) --
	(393.03,128.13) --
	(393.93,128.13) --
	(394.83,128.13) --
	(395.73,128.13) --
	(396.63,128.13) --
	(397.53,128.13) --
	(398.43,128.13) --
	(399.33,128.13) --
	(400.23,128.13);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 69.76, 91.80) --
	( 70.81, 91.80) --
	( 71.90, 91.80) --
	( 72.99, 91.80) --
	( 74.11, 91.80) --
	( 75.22, 91.80) --
	( 76.34, 91.80) --
	( 77.47, 91.80) --
	( 78.62, 91.80) --
	( 79.77, 91.80) --
	( 80.91, 91.80) --
	( 82.05, 91.80) --
	( 83.19, 91.80) --
	( 84.34, 91.80) --
	( 85.49, 91.80) --
	( 86.63, 91.80) --
	( 87.77, 91.80) --
	( 88.92, 91.80) --
	( 90.06, 91.80) --
	( 91.20, 91.80) --
	( 92.34, 91.80) --
	( 93.48, 91.80) --
	( 94.63, 91.69) --
	( 95.77, 91.69) --
	( 96.92, 91.69) --
	( 98.07, 91.69) --
	( 99.22, 91.58) --
	(100.37, 91.58) --
	(101.52, 91.58) --
	(102.67, 91.47) --
	(103.82, 91.47) --
	(104.96, 91.47) --
	(106.09, 91.37) --
	(107.23, 91.37) --
	(108.37, 91.26) --
	(109.52, 91.15) --
	(110.67, 91.15) --
	(111.83, 91.05) --
	(112.98, 90.94) --
	(114.14, 90.94) --
	(115.28, 90.83) --
	(116.42, 90.73) --
	(117.56, 90.62) --
	(118.72, 90.51) --
	(119.87, 90.41) --
	(121.01, 90.30) --
	(122.15, 90.30) --
	(123.29, 90.19) --
	(124.44, 90.09) --
	(125.59, 89.98) --
	(126.74, 89.87) --
	(127.90, 89.77) --
	(129.05, 89.66) --
	(130.20, 89.55) --
	(131.35, 89.44) --
	(132.50, 89.34) --
	(133.64, 89.23) --
	(134.78, 89.12) --
	(135.94, 89.02) --
	(137.10, 88.91) --
	(138.25, 88.91) --
	(139.41, 88.80) --
	(140.56, 88.70) --
	(141.71, 88.70) --
	(142.87, 88.59) --
	(144.02, 88.59) --
	(145.17, 88.48) --
	(146.32, 88.48) --
	(147.46, 88.48) --
	(148.61, 88.38) --
	(149.76, 88.38) --
	(150.91, 88.38) --
	(152.06, 88.38) --
	(153.22, 88.38) --
	(154.37, 88.48) --
	(155.52, 88.48) --
	(156.67, 88.48) --
	(157.82, 88.59) --
	(158.98, 88.70) --
	(160.14, 88.70) --
	(161.28, 88.80) --
	(162.44, 88.91) --
	(163.59, 89.02) --
	(164.74, 89.12) --
	(165.90, 89.23) --
	(167.05, 89.44) --
	(168.21, 89.55) --
	(169.36, 89.66) --
	(170.50, 89.87) --
	(171.67, 90.09) --
	(172.83, 90.30) --
	(173.99, 90.41) --
	(175.14, 90.62) --
	(176.30, 90.94) --
	(177.46, 91.15) --
	(178.62, 91.37) --
	(179.77, 91.69) --
	(180.93, 92.01) --
	(182.08, 92.33) --
	(183.23, 92.65) --
	(184.38, 92.97) --
	(185.53, 93.29) --
	(186.68, 93.61) --
	(187.83, 93.93) --
	(188.99, 94.36) --
	(190.13, 94.68) --
	(191.28, 95.11) --
	(192.44, 95.54) --
	(193.59, 95.96) --
	(194.74, 96.28) --
	(195.90, 96.71) --
	(197.05, 97.14) --
	(198.21, 97.57) --
	(199.36, 97.99) --
	(200.51, 98.53) --
	(201.67, 98.95) --
	(202.83, 99.38) --
	(203.99, 99.92) --
	(205.15,100.34) --
	(206.31,100.88) --
	(207.46,101.31) --
	(208.61,101.84) --
	(209.77,102.27) --
	(210.92,102.80) --
	(212.08,103.34) --
	(213.23,103.76) --
	(214.39,104.30) --
	(215.54,104.83) --
	(216.71,105.26) --
	(217.86,105.79) --
	(219.02,106.33) --
	(220.17,106.76) --
	(221.32,107.29) --
	(222.47,107.72) --
	(223.63,108.25) --
	(224.79,108.79) --
	(225.95,109.21) --
	(227.10,109.75) --
	(228.27,110.18) --
	(229.43,110.71) --
	(230.59,111.14) --
	(231.75,111.67) --
	(232.90,112.10) --
	(234.06,112.53) --
	(235.22,112.95) --
	(236.37,113.49) --
	(237.53,113.92) --
	(238.68,114.34) --
	(239.84,114.77) --
	(240.99,115.20) --
	(242.15,115.62) --
	(243.31,116.05) --
	(244.47,116.48) --
	(245.63,116.91) --
	(246.79,117.33) --
	(247.95,117.76) --
	(249.11,118.08) --
	(250.27,118.51) --
	(251.43,118.83) --
	(252.58,119.26) --
	(253.74,119.58) --
	(254.90,119.90) --
	(256.07,120.33) --
	(257.23,120.65) --
	(258.39,120.97) --
	(259.54,121.29) --
	(260.70,121.61) --
	(261.86,121.93) --
	(263.03,122.14) --
	(264.20,122.46) --
	(265.35,122.78) --
	(266.52,123.00) --
	(267.68,123.32) --
	(268.85,123.53) --
	(270.02,123.85) --
	(271.19,124.07) --
	(272.35,124.28) --
	(273.52,124.60) --
	(274.68,124.81) --
	(275.84,125.03) --
	(277.01,125.24) --
	(278.17,125.46) --
	(279.34,125.67) --
	(280.52,125.88) --
	(281.69,125.99) --
	(282.85,126.20) --
	(284.02,126.42) --
	(285.20,126.63) --
	(286.36,126.74) --
	(287.53,126.95) --
	(288.70,127.06) --
	(289.88,127.27) --
	(291.04,127.38) --
	(292.21,127.49) --
	(293.38,127.70) --
	(294.56,127.81) --
	(295.73,127.91) --
	(296.90,128.02) --
	(298.07,128.13) --
	(299.24,128.23) --
	(300.42,128.34) --
	(301.59,128.34) --
	(302.76,128.45) --
	(303.94,128.55) --
	(305.11,128.55) --
	(306.28,128.66) --
	(307.46,128.77) --
	(308.64,128.77) --
	(309.80,128.77) --
	(310.97,128.88) --
	(312.14,128.88) --
	(313.32,128.88) --
	(314.50,128.98) --
	(315.67,128.98) --
	(316.84,128.98) --
	(318.01,128.98) --
	(319.18,128.98) --
	(320.36,129.09) --
	(321.54,129.09) --
	(322.71,129.09) --
	(323.88,129.09) --
	(325.06,129.09) --
	(326.23,129.09) --
	(327.40,129.09) --
	(328.57,129.09) --
	(329.75,129.09) --
	(330.92,129.09) --
	(332.10,129.09) --
	(333.27,129.09) --
	(334.45,129.09) --
	(335.63,129.20) --
	(336.81,129.20) --
	(337.99,129.20) --
	(339.18,129.20) --
	(340.35,129.20) --
	(341.52,129.20) --
	(342.69,129.20) --
	(343.86,129.20) --
	(345.03,129.09) --
	(346.21,129.09) --
	(347.38,129.09) --
	(348.57,129.09) --
	(349.75,129.09) --
	(350.94,129.09) --
	(352.12,129.09) --
	(353.29,129.09) --
	(354.47,129.09) --
	(355.65,129.09) --
	(356.83,129.09) --
	(358.00,129.09) --
	(359.17,129.09) --
	(360.33,129.09) --
	(361.51,129.09) --
	(362.69,128.98) --
	(363.86,128.98) --
	(365.04,128.98) --
	(366.22,128.98) --
	(367.41,128.98) --
	(368.59,128.98) --
	(369.77,128.98) --
	(370.95,128.98) --
	(372.13,128.88) --
	(373.31,128.88) --
	(374.49,128.88) --
	(375.67,128.88) --
	(376.86,128.88) --
	(378.04,128.88) --
	(379.23,128.88) --
	(380.41,128.88) --
	(381.58,128.88) --
	(382.77,128.77) --
	(383.95,128.77) --
	(385.12,128.77) --
	(386.30,128.77) --
	(387.48,128.77) --
	(388.66,128.77) --
	(389.84,128.77) --
	(391.02,128.66) --
	(392.20,128.66) --
	(393.38,128.66) --
	(394.57,128.66) --
	(395.75,128.66) --
	(396.93,128.66) --
	(398.11,128.66) --
	(399.30,128.55);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (238.79,125.03) --
	(240.01,124.81) --
	(241.26,124.49) --
	(242.54,124.28) --
	(243.82,124.07) --
	(245.13,123.85) --
	(246.44,123.64) --
	(247.77,123.32) --
	(249.10,123.10) --
	(250.43,122.89) --
	(251.77,122.57) --
	(253.10,122.36) --
	(254.44,122.14) --
	(255.76,121.82) --
	(257.09,121.61) --
	(258.43,121.29) --
	(259.77,121.07) --
	(261.13,120.75) --
	(262.47,120.54) --
	(263.80,120.22) --
	(265.15,119.90) --
	(266.47,119.69) --
	(267.81,119.36) --
	(269.14,119.04) --
	(270.49,118.83) --
	(271.83,118.51) --
	(273.18,118.30) --
	(274.52,117.98) --
	(275.85,117.66) --
	(277.18,117.33) --
	(278.52,117.01) --
	(279.85,116.80) --
	(281.20,116.48) --
	(282.56,116.16) --
	(283.91,115.84) --
	(285.25,115.52) --
	(286.59,115.20) --
	(287.93,114.88) --
	(289.29,114.56) --
	(290.63,114.24) --
	(291.98,113.92) --
	(293.32,113.49) --
	(294.68,113.17) --
	(296.03,112.85) --
	(297.38,112.53) --
	(298.74,112.10) --
	(300.09,111.78) --
	(301.43,111.46) --
	(302.78,111.14) --
	(304.15,110.71) --
	(305.51,110.39) --
	(306.88,110.07) --
	(308.24,109.75) --
	(309.59,109.43) --
	(310.97,109.00) --
	(312.33,108.68) --
	(313.69,108.36) --
	(315.04,107.93) --
	(316.40,107.61) --
	(317.76,107.29) --
	(319.14,106.86) --
	(320.52,106.54) --
	(321.91,106.22) --
	(323.31,105.79) --
	(324.69,105.47) --
	(326.06,105.15) --
	(327.43,104.73) --
	(328.81,104.40) --
	(330.18,104.08) --
	(331.57,103.66) --
	(332.95,103.34) --
	(334.35,103.02) --
	(335.71,102.59) --
	(337.08,102.27) --
	(338.45,101.95) --
	(339.83,101.63) --
	(341.20,101.20) --
	(342.58,100.88) --
	(343.95,100.56) --
	(345.34,100.24) --
	(346.71, 99.92) --
	(348.10, 99.60) --
	(349.49, 99.28) --
	(350.87, 99.06) --
	(352.26, 98.74) --
	(353.64, 98.42) --
	(355.02, 98.10) --
	(356.40, 97.89) --
	(357.77, 97.57) --
	(359.15, 97.25) --
	(360.53, 97.03) --
	(361.90, 96.71) --
	(363.28, 96.39) --
	(364.65, 96.18) --
	(366.03, 95.86) --
	(367.40, 95.64) --
	(368.78, 95.32) --
	(370.15, 95.11) --
	(371.54, 94.79) --
	(372.92, 94.57) --
	(374.32, 94.36) --
	(375.72, 94.15) --
	(377.10, 93.83) --
	(378.49, 93.61) --
	(379.89, 93.40) --
	(381.28, 93.18) --
	(382.67, 92.97) --
	(384.07, 92.76) --
	(385.43, 92.54) --
	(386.79, 92.33) --
	(388.15, 92.12) --
	(389.51, 91.90) --
	(390.89, 91.69) --
	(392.27, 91.58) --
	(393.65, 91.37);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 65.19,115.41) --
	( 66.34,115.20) --
	( 67.53,114.98) --
	( 68.74,114.66) --
	( 69.95,114.45) --
	( 71.18,114.13) --
	( 72.42,113.92) --
	( 73.67,113.70) --
	( 74.94,113.38) --
	( 76.20,113.17) --
	( 77.47,112.85) --
	( 78.74,112.63) --
	( 80.01,112.31) --
	( 81.27,112.10) --
	( 82.52,111.78) --
	( 83.78,111.56) --
	( 85.04,111.24) --
	( 86.28,111.03) --
	( 87.53,110.71) --
	( 88.78,110.39) --
	( 90.02,110.18) --
	( 91.26,109.85) --
	( 92.54,109.64) --
	( 93.81,109.32) --
	( 95.07,109.11) --
	( 96.32,108.79) --
	( 97.58,108.57) --
	( 98.82,108.36) --
	(100.08,108.04) --
	(101.35,107.82) --
	(102.62,107.50) --
	(103.87,107.29) --
	(105.14,107.08) --
	(106.41,106.76) --
	(107.68,106.54) --
	(108.94,106.33) --
	(110.21,106.01) --
	(111.46,105.79) --
	(112.72,105.58) --
	(113.99,105.26) --
	(115.24,105.05) --
	(116.50,104.83) --
	(117.76,104.62) --
	(119.02,104.40) --
	(120.29,104.08) --
	(121.56,103.87) --
	(122.83,103.66) --
	(124.10,103.44) --
	(125.36,103.23) --
	(126.63,103.02) --
	(127.90,102.80) --
	(129.16,102.59) --
	(130.42,102.27) --
	(131.68,102.05) --
	(132.95,101.84) --
	(134.21,101.63) --
	(135.47,101.41) --
	(136.74,101.20) --
	(138.00,100.99) --
	(139.27,100.77) --
	(140.55,100.56) --
	(141.81,100.45) --
	(143.08,100.24) --
	(144.35,100.02) --
	(145.60, 99.81) --
	(146.87, 99.60) --
	(148.12, 99.38) --
	(149.38, 99.17) --
	(150.63, 99.06) --
	(151.90, 98.85) --
	(153.15, 98.63) --
	(154.39, 98.42) --
	(155.67, 98.31) --
	(156.93, 98.10) --
	(158.19, 97.89) --
	(159.44, 97.67) --
	(160.73, 97.46) --
	(162.00, 97.35) --
	(163.29, 97.14) --
	(164.58, 96.92) --
	(165.85, 96.71) --
	(167.12, 96.60) --
	(168.39, 96.39) --
	(169.67, 96.18) --
	(170.94, 95.96) --
	(172.21, 95.86) --
	(173.48, 95.64) --
	(174.75, 95.43) --
	(176.03, 95.21) --
	(177.30, 95.00) --
	(178.57, 94.89) --
	(179.84, 94.68) --
	(181.11, 94.47) --
	(182.38, 94.25) --
	(183.64, 94.15) --
	(184.91, 93.93) --
	(186.18, 93.72) --
	(187.44, 93.51) --
	(188.70, 93.40) --
	(189.96, 93.18) --
	(191.21, 92.97) --
	(192.48, 92.86) --
	(193.74, 92.65) --
	(195.02, 92.54) --
	(196.28, 92.33) --
	(197.56, 92.22) --
	(198.83, 92.01) --
	(200.11, 91.90) --
	(201.38, 91.80) --
	(202.66, 91.58) --
	(203.93, 91.47) --
	(205.19, 91.37) --
	(206.47, 91.26) --
	(207.74, 91.15) --
	(209.02, 91.05) --
	(210.29, 90.94) --
	(211.56, 90.83) --
	(212.82, 90.73) --
	(214.09, 90.62) --
	(215.35, 90.51) --
	(216.62, 90.41) --
	(217.89, 90.30) --
	(219.16, 90.19) --
	(220.43, 90.09) --
	(221.71, 89.98) --
	(222.98, 89.98) --
	(224.24, 89.87) --
	(225.51, 89.77) --
	(226.78, 89.77) --
	(228.04, 89.66) --
	(229.32, 89.66) --
	(230.59, 89.55) --
	(231.87, 89.55) --
	(233.13, 89.44) --
	(234.41, 89.44) --
	(235.68, 89.34) --
	(236.97, 89.34) --
	(238.25, 89.23) --
	(239.52, 89.23) --
	(240.80, 89.12) --
	(242.06, 89.12) --
	(243.33, 89.12) --
	(244.60, 89.02) --
	(245.87, 89.02) --
	(247.15, 89.02) --
	(248.43, 89.02) --
	(249.71, 89.02) --
	(250.98, 88.91) --
	(252.25, 88.91) --
	(253.52, 88.91) --
	(254.80, 88.91) --
	(256.07, 88.91) --
	(257.34, 88.91) --
	(258.61, 88.91) --
	(259.89, 88.91) --
	(261.17, 88.91) --
	(262.44, 89.02) --
	(263.72, 89.02) --
	(265.00, 89.02) --
	(266.28, 89.02) --
	(267.56, 89.02) --
	(268.83, 89.02) --
	(270.10, 89.02) --
	(271.38, 89.12) --
	(272.65, 89.12) --
	(273.94, 89.12) --
	(275.21, 89.12) --
	(276.49, 89.12) --
	(277.79, 89.12) --
	(279.06, 89.23) --
	(280.35, 89.23) --
	(281.63, 89.23) --
	(282.91, 89.23) --
	(284.19, 89.23) --
	(285.47, 89.23) --
	(286.75, 89.23) --
	(288.04, 89.34) --
	(289.33, 89.34) --
	(290.60, 89.34) --
	(291.88, 89.34) --
	(293.16, 89.34) --
	(294.44, 89.34) --
	(295.72, 89.34) --
	(297.01, 89.34) --
	(298.29, 89.34) --
	(299.57, 89.34) --
	(300.86, 89.34) --
	(302.14, 89.34) --
	(303.41, 89.23) --
	(304.69, 89.23) --
	(305.98, 89.23) --
	(307.26, 89.23) --
	(308.55, 89.23) --
	(309.84, 89.23) --
	(311.11, 89.23) --
	(312.40, 89.23) --
	(313.68, 89.23) --
	(314.96, 89.12) --
	(316.24, 89.12) --
	(317.52, 89.12) --
	(318.80, 89.12) --
	(320.07, 89.12) --
	(321.35, 89.02) --
	(322.64, 89.02) --
	(323.92, 89.02) --
	(325.21, 89.02) --
	(326.50, 89.02) --
	(327.78, 89.02) --
	(329.07, 88.91) --
	(330.35, 88.91) --
	(331.64, 88.91) --
	(332.92, 88.91) --
	(334.20, 88.91) --
	(335.48, 88.80) --
	(336.76, 88.80) --
	(338.05, 88.80) --
	(339.33, 88.80) --
	(340.61, 88.80) --
	(341.89, 88.70) --
	(343.17, 88.70) --
	(344.46, 88.70) --
	(345.74, 88.70) --
	(347.03, 88.59) --
	(348.31, 88.59) --
	(349.59, 88.59) --
	(350.88, 88.59) --
	(352.17, 88.48) --
	(353.46, 88.48) --
	(354.75, 88.48) --
	(356.03, 88.48) --
	(357.32, 88.38) --
	(358.60, 88.38) --
	(359.87, 88.38) --
	(361.15, 88.38) --
	(362.43, 88.27) --
	(363.71, 88.27) --
	(364.98, 88.27) --
	(366.27, 88.27) --
	(367.55, 88.27) --
	(368.85, 88.16) --
	(370.14, 88.16) --
	(371.43, 88.16) --
	(372.71, 88.16) --
	(373.99, 88.16) --
	(375.28, 88.16) --
	(376.57, 88.16) --
	(377.86, 88.06) --
	(379.15, 88.06) --
	(380.44, 88.06) --
	(381.73, 88.06) --
	(383.02, 88.06) --
	(384.31, 88.06) --
	(385.59, 88.06) --
	(386.88, 88.06) --
	(388.16, 88.06) --
	(389.45, 88.06) --
	(390.74, 88.06) --
	(392.02, 88.06) --
	(393.32, 87.95) --
	(394.60, 87.95) --
	(395.90, 87.95) --
	(397.18, 87.95) --
	(398.47, 87.95) --
	(399.76, 87.95);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 65.40,121.93) --
	( 66.34,122.04) --
	( 67.31,122.14) --
	( 68.29,122.14) --
	( 69.30,122.25) --
	( 70.30,122.25) --
	( 71.32,122.36) --
	( 72.34,122.36) --
	( 73.36,122.36) --
	( 74.40,122.36) --
	( 75.43,122.36) --
	( 76.47,122.36) --
	( 77.51,122.36) --
	( 78.55,122.36) --
	( 79.59,122.25) --
	( 80.63,122.25) --
	( 81.67,122.25) --
	( 82.69,122.14) --
	( 83.73,122.04) --
	( 84.75,122.04) --
	( 85.77,121.93) --
	( 86.79,121.82) --
	( 87.82,121.72) --
	( 88.84,121.61) --
	( 89.86,121.50) --
	( 90.88,121.40) --
	( 91.90,121.18) --
	( 92.93,121.07) --
	( 93.96,120.97) --
	( 94.99,120.75) --
	( 96.02,120.65) --
	( 97.06,120.43) --
	( 98.08,120.22) --
	( 99.12,120.11) --
	(100.14,119.90) --
	(101.16,119.69) --
	(102.18,119.47) --
	(103.21,119.26) --
	(104.23,119.04) --
	(105.26,118.83) --
	(106.29,118.62) --
	(107.32,118.30) --
	(108.35,118.08) --
	(109.38,117.87) --
	(110.40,117.55) --
	(111.44,117.33) --
	(112.46,117.01) --
	(113.48,116.80) --
	(114.51,116.48) --
	(115.54,116.16) --
	(116.57,115.95) --
	(117.59,115.62) --
	(118.62,115.30) --
	(119.64,114.98) --
	(120.66,114.77) --
	(121.68,114.45) --
	(122.72,114.13) --
	(123.74,113.81) --
	(124.77,113.49) --
	(125.79,113.17) --
	(126.82,112.85) --
	(127.85,112.42) --
	(128.87,112.10) --
	(129.89,111.78) --
	(130.91,111.46) --
	(131.94,111.14) --
	(132.96,110.82) --
	(133.97,110.39) --
	(135.00,110.07) --
	(136.03,109.75) --
	(137.07,109.43) --
	(138.09,109.00) --
	(139.12,108.68) --
	(140.14,108.36) --
	(141.16,108.04) --
	(142.19,107.61) --
	(143.20,107.29) --
	(144.22,106.97) --
	(145.25,106.54) --
	(146.27,106.22) --
	(147.29,105.79) --
	(148.31,105.47) --
	(149.34,105.15) --
	(150.37,104.73) --
	(151.39,104.40) --
	(152.42,103.98) --
	(153.43,103.66) --
	(154.45,103.34) --
	(155.48,102.91) --
	(156.51,102.59) --
	(157.54,102.16) --
	(158.56,101.84) --
	(159.59,101.52) --
	(160.61,101.20) --
	(161.63,100.77) --
	(162.65,100.45) --
	(163.69,100.13) --
	(164.71, 99.81) --
	(165.73, 99.49) --
	(166.76, 99.17) --
	(167.78, 98.85) --
	(168.80, 98.53) --
	(169.83, 98.21) --
	(170.84, 97.89) --
	(171.87, 97.67) --
	(172.89, 97.35) --
	(173.92, 97.03) --
	(174.94, 96.71) --
	(175.96, 96.50) --
	(176.98, 96.18) --
	(178.00, 95.96) --
	(179.02, 95.64) --
	(180.03, 95.43) --
	(181.04, 95.21) --
	(182.06, 94.89) --
	(183.07, 94.68) --
	(184.08, 94.47) --
	(185.11, 94.25) --
	(186.12, 94.04) --
	(187.13, 93.83) --
	(188.15, 93.61) --
	(189.16, 93.40) --
	(190.17, 93.18) --
	(191.18, 92.97) --
	(192.19, 92.86) --
	(193.21, 92.65) --
	(194.22, 92.44) --
	(195.23, 92.33) --
	(196.24, 92.12) --
	(197.25, 92.01) --
	(198.25, 91.80) --
	(199.26, 91.69) --
	(200.27, 91.58) --
	(201.27, 91.47) --
	(202.27, 91.37) --
	(203.28, 91.15) --
	(204.28, 91.05) --
	(205.28, 91.05) --
	(206.29, 90.94) --
	(207.28, 90.83) --
	(208.28, 90.73) --
	(209.28, 90.73) --
	(210.27, 90.62) --
	(211.28, 90.51) --
	(212.28, 90.51) --
	(213.29, 90.51) --
	(214.28, 90.41) --
	(215.28, 90.41) --
	(216.28, 90.41) --
	(217.28, 90.41) --
	(218.28, 90.30) --
	(219.27, 90.30) --
	(220.26, 90.30) --
	(221.25, 90.30) --
	(222.24, 90.30) --
	(223.23, 90.30) --
	(224.23, 90.30) --
	(225.23, 90.30) --
	(226.23, 90.30) --
	(227.23, 90.30) --
	(228.22, 90.30) --
	(229.21, 90.41) --
	(230.20, 90.41) --
	(231.19, 90.41) --
	(232.18, 90.41) --
	(233.16, 90.51) --
	(234.15, 90.51) --
	(235.14, 90.51) --
	(236.12, 90.62) --
	(237.11, 90.62) --
	(238.09, 90.73) --
	(239.08, 90.73) --
	(240.06, 90.83) --
	(241.04, 90.83) --
	(242.02, 90.94) --
	(243.01, 90.94) --
	(243.99, 91.05) --
	(244.98, 91.15) --
	(245.96, 91.15) --
	(246.93, 91.26) --
	(247.91, 91.37) --
	(248.89, 91.47) --
	(249.87, 91.47) --
	(250.85, 91.58) --
	(251.83, 91.69) --
	(252.81, 91.69) --
	(253.78, 91.80) --
	(254.75, 91.90) --
	(255.72, 92.01) --
	(256.70, 92.12) --
	(257.67, 92.12) --
	(258.64, 92.22) --
	(259.60, 92.33) --
	(260.58, 92.44) --
	(261.55, 92.44) --
	(262.53, 92.54) --
	(263.49, 92.65) --
	(264.46, 92.76) --
	(265.43, 92.76) --
	(266.41, 92.86) --
	(267.38, 92.97) --
	(268.34, 93.08) --
	(269.31, 93.08) --
	(270.27, 93.18) --
	(271.24, 93.29) --
	(272.21, 93.40) --
	(273.17, 93.40) --
	(274.14, 93.51) --
	(275.11, 93.61) --
	(276.08, 93.61) --
	(277.04, 93.72) --
	(278.01, 93.83) --
	(278.97, 93.83) --
	(279.93, 93.93) --
	(280.89, 94.04) --
	(281.86, 94.04) --
	(282.82, 94.15) --
	(283.77, 94.15) --
	(284.73, 94.25) --
	(285.68, 94.36) --
	(286.64, 94.36) --
	(287.60, 94.47) --
	(288.55, 94.47) --
	(289.51, 94.57) --
	(290.47, 94.57) --
	(291.42, 94.57) --
	(292.37, 94.68) --
	(293.33, 94.68) --
	(294.28, 94.68) --
	(295.23, 94.68) --
	(296.18, 94.79) --
	(297.13, 94.79) --
	(298.08, 94.79) --
	(299.02, 94.79) --
	(299.98, 94.79) --
	(300.92, 94.79) --
	(301.88, 94.79) --
	(302.83, 94.79) --
	(303.78, 94.79) --
	(304.72, 94.79) --
	(305.66, 94.79) --
	(306.60, 94.79) --
	(307.54, 94.68) --
	(308.49, 94.68) --
	(309.45, 94.68) --
	(310.39, 94.57) --
	(311.34, 94.57) --
	(312.29, 94.57) --
	(313.23, 94.47) --
	(314.17, 94.36) --
	(315.11, 94.36) --
	(316.05, 94.25) --
	(316.99, 94.15) --
	(317.93, 94.15) --
	(318.86, 94.04) --
	(319.80, 93.93) --
	(320.74, 93.83) --
	(321.69, 93.72) --
	(322.63, 93.72) --
	(323.57, 93.61) --
	(324.52, 93.51) --
	(325.46, 93.40) --
	(326.41, 93.29) --
	(327.35, 93.18) --
	(328.29, 93.08) --
	(329.24, 92.86) --
	(330.18, 92.76) --
	(331.13, 92.65) --
	(332.06, 92.54) --
	(333.00, 92.44) --
	(333.94, 92.33) --
	(334.87, 92.12) --
	(335.82, 92.01) --
	(336.75, 91.90) --
	(337.70, 91.69) --
	(338.64, 91.58) --
	(339.58, 91.47) --
	(340.52, 91.37) --
	(341.45, 91.15) --
	(342.39, 91.05) --
	(343.34, 90.94) --
	(344.28, 90.73) --
	(345.22, 90.62) --
	(346.15, 90.51) --
	(347.09, 90.30) --
	(348.03, 90.19) --
	(348.97, 90.09) --
	(349.90, 89.87) --
	(350.85, 89.77) --
	(351.78, 89.55) --
	(352.73, 89.44) --
	(353.67, 89.23) --
	(354.62, 89.12) --
	(355.55, 89.02) --
	(356.48, 88.80) --
	(357.42, 88.70) --
	(358.36, 88.48) --
	(359.29, 88.38) --
	(360.22, 88.16) --
	(361.15, 88.06) --
	(362.08, 87.84) --
	(363.02, 87.73) --
	(363.95, 87.52) --
	(364.90, 87.41) --
	(365.83, 87.20) --
	(366.78, 87.09) --
	(367.71, 86.88) --
	(368.66, 86.77) --
	(369.59, 86.56) --
	(370.52, 86.45) --
	(371.46, 86.24) --
	(372.40, 86.13) --
	(373.34, 85.92) --
	(374.27, 85.81) --
	(375.21, 85.60) --
	(376.14, 85.49) --
	(377.08, 85.38) --
	(378.01, 85.17) --
	(378.95, 85.06) --
	(379.89, 84.96) --
	(380.81, 84.74) --
	(381.76, 84.64) --
	(382.69, 84.42) --
	(383.63, 84.32) --
	(384.57, 84.21) --
	(385.50, 83.99) --
	(386.44, 83.89) --
	(387.38, 83.78) --
	(388.32, 83.57) --
	(389.26, 83.46) --
	(390.19, 83.25) --
	(391.13, 83.14) --
	(392.07, 83.03) --
	(393.01, 82.82) --
	(393.93, 82.71);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 65.25,113.38) --
	( 66.17,112.95) --
	( 67.13,112.42) --
	( 68.09,111.88) --
	( 69.09,111.46) --
	( 70.08,110.92) --
	( 71.08,110.50) --
	( 72.07,110.07) --
	( 73.08,109.53) --
	( 74.10,109.11) --
	( 75.11,108.57) --
	( 76.13,108.14) --
	( 77.14,107.72) --
	( 78.15,107.18) --
	( 79.16,106.76) --
	( 80.17,106.33) --
	( 81.18,105.90) --
	( 82.18,105.37) --
	( 83.18,104.94) --
	( 84.18,104.51) --
	( 85.19,104.19) --
	( 86.19,103.76) --
	( 87.20,103.34) --
	( 88.21,102.91) --
	( 89.22,102.59) --
	( 90.23,102.16) --
	( 91.23,101.73) --
	( 92.24,101.41) --
	( 93.24,101.09) --
	( 94.25,100.66) --
	( 95.26,100.34) --
	( 96.27,100.02) --
	( 97.28, 99.70) --
	( 98.29, 99.38) --
	( 99.29, 99.06) --
	(100.30, 98.74) --
	(101.30, 98.42) --
	(102.31, 98.21) --
	(103.31, 97.89) --
	(104.31, 97.57) --
	(105.32, 97.35) --
	(106.34, 97.03) --
	(107.34, 96.71) --
	(108.36, 96.50) --
	(109.37, 96.28) --
	(110.38, 95.96) --
	(111.39, 95.75) --
	(112.41, 95.43) --
	(113.42, 95.21) --
	(114.42, 95.00) --
	(115.42, 94.79) --
	(116.43, 94.57) --
	(117.43, 94.36) --
	(118.44, 94.04) --
	(119.45, 93.83) --
	(120.46, 93.61) --
	(121.48, 93.40) --
	(122.49, 93.18) --
	(123.50, 93.08) --
	(124.50, 92.86) --
	(125.51, 92.65) --
	(126.51, 92.44) --
	(127.52, 92.33) --
	(128.51, 92.12) --
	(129.51, 92.01) --
	(130.51, 91.80) --
	(131.52, 91.69) --
	(132.52, 91.58) --
	(133.52, 91.47) --
	(134.53, 91.26) --
	(135.52, 91.15) --
	(136.53, 91.05) --
	(137.53, 90.94) --
	(138.54, 90.83) --
	(139.55, 90.73) --
	(140.55, 90.62) --
	(141.56, 90.51) --
	(142.56, 90.41) --
	(143.57, 90.41) --
	(144.57, 90.30) --
	(145.58, 90.19) --
	(146.58, 90.09) --
	(147.59, 89.98) --
	(148.60, 89.98) --
	(149.61, 89.87) --
	(150.62, 89.77) --
	(151.62, 89.66) --
	(152.63, 89.66) --
	(153.64, 89.55) --
	(154.65, 89.44) --
	(155.66, 89.34) --
	(156.67, 89.34) --
	(157.68, 89.23) --
	(158.70, 89.12) --
	(159.71, 89.12) --
	(160.72, 89.02) --
	(161.73, 89.02) --
	(162.74, 88.91) --
	(163.75, 88.80) --
	(164.77, 88.80) --
	(165.77, 88.70) --
	(166.78, 88.70) --
	(167.77, 88.59) --
	(168.77, 88.59) --
	(169.76, 88.48) --
	(170.75, 88.38) --
	(171.78, 88.38) --
	(172.80, 88.27) --
	(173.83, 88.27) --
	(174.84, 88.16) --
	(175.85, 88.16) --
	(176.87, 88.06) --
	(177.89, 88.06) --
	(178.90, 87.95) --
	(179.91, 87.95) --
	(180.91, 87.84) --
	(181.92, 87.84) --
	(182.93, 87.84) --
	(183.94, 87.73) --
	(184.95, 87.73) --
	(185.97, 87.73) --
	(186.98, 87.73) --
	(187.99, 87.63) --
	(189.01, 87.63) --
	(190.03, 87.63) --
	(191.04, 87.63) --
	(192.06, 87.52) --
	(193.07, 87.52) --
	(194.09, 87.52) --
	(195.11, 87.52) --
	(196.13, 87.52) --
	(197.14, 87.52) --
	(198.15, 87.52) --
	(199.15, 87.41) --
	(200.17, 87.41) --
	(201.18, 87.41) --
	(202.20, 87.41) --
	(203.21, 87.41) --
	(204.22, 87.41) --
	(205.24, 87.41) --
	(206.27, 87.41) --
	(207.28, 87.41) --
	(208.28, 87.41) --
	(209.30, 87.41) --
	(210.31, 87.41) --
	(211.33, 87.41) --
	(212.35, 87.41) --
	(213.36, 87.41) --
	(214.37, 87.41) --
	(215.38, 87.41) --
	(216.40, 87.41) --
	(217.42, 87.41) --
	(218.44, 87.41) --
	(219.45, 87.41) --
	(220.45, 87.41) --
	(221.47, 87.41) --
	(222.49, 87.41) --
	(223.50, 87.41) --
	(224.51, 87.41) --
	(225.53, 87.41) --
	(226.54, 87.41) --
	(227.56, 87.41) --
	(228.56, 87.41) --
	(229.59, 87.41) --
	(230.61, 87.41) --
	(231.64, 87.41) --
	(232.66, 87.41) --
	(233.69, 87.41) --
	(234.71, 87.41) --
	(235.73, 87.52) --
	(236.74, 87.52) --
	(237.75, 87.52) --
	(238.76, 87.52) --
	(239.78, 87.52) --
	(240.80, 87.52) --
	(241.82, 87.63) --
	(242.84, 87.63) --
	(243.86, 87.63) --
	(244.87, 87.73) --
	(245.88, 87.73) --
	(246.90, 87.84) --
	(247.92, 87.84) --
	(248.94, 87.95) --
	(249.96, 87.95) --
	(250.98, 88.06) --
	(251.99, 88.16) --
	(253.01, 88.16) --
	(254.02, 88.27) --
	(255.03, 88.38) --
	(256.05, 88.38) --
	(257.07, 88.48) --
	(258.09, 88.59) --
	(259.11, 88.70) --
	(260.14, 88.80) --
	(261.16, 88.80) --
	(262.19, 88.91) --
	(263.21, 89.02) --
	(264.23, 89.12) --
	(265.26, 89.23) --
	(266.27, 89.34) --
	(267.29, 89.34) --
	(268.31, 89.44) --
	(269.33, 89.55) --
	(270.34, 89.66) --
	(271.37, 89.66) --
	(272.39, 89.77) --
	(273.40, 89.87) --
	(274.43, 89.87) --
	(275.45, 89.98) --
	(276.48, 90.09) --
	(277.51, 90.09) --
	(278.53, 90.19) --
	(279.56, 90.19) --
	(280.58, 90.30) --
	(281.62, 90.30) --
	(282.64, 90.30) --
	(283.66, 90.41) --
	(284.68, 90.41) --
	(285.71, 90.41) --
	(286.73, 90.41) --
	(287.76, 90.41) --
	(288.80, 90.41) --
	(289.84, 90.41) --
	(290.86, 90.41) --
	(291.89, 90.41) --
	(292.91, 90.41) --
	(293.94, 90.41) --
	(294.97, 90.41) --
	(296.00, 90.41) --
	(297.02, 90.30) --
	(298.04, 90.30) --
	(299.06, 90.30) --
	(300.09, 90.30) --
	(301.12, 90.19) --
	(302.14, 90.19) --
	(303.17, 90.19) --
	(304.21, 90.09) --
	(305.23, 90.09) --
	(306.27, 89.98) --
	(307.29, 89.98) --
	(308.33, 89.98) --
	(309.35, 89.87) --
	(310.39, 89.87) --
	(311.43, 89.87) --
	(312.45, 89.77) --
	(313.48, 89.77) --
	(314.50, 89.66) --
	(315.52, 89.66) --
	(316.55, 89.55) --
	(317.56, 89.55) --
	(318.60, 89.55) --
	(319.64, 89.44) --
	(320.66, 89.44) --
	(321.69, 89.34) --
	(322.72, 89.34) --
	(323.75, 89.23) --
	(324.78, 89.23) --
	(325.81, 89.12) --
	(326.83, 89.12) --
	(327.87, 89.02) --
	(328.90, 89.02) --
	(329.94, 88.91) --
	(330.97, 88.91) --
	(332.00, 88.91) --
	(333.03, 88.80) --
	(334.07, 88.80) --
	(335.10, 88.70) --
	(336.14, 88.70) --
	(337.17, 88.70) --
	(338.20, 88.59) --
	(339.23, 88.59) --
	(340.25, 88.48) --
	(341.27, 88.48) --
	(342.31, 88.48) --
	(343.34, 88.38) --
	(344.37, 88.38) --
	(345.39, 88.38) --
	(346.42, 88.27) --
	(347.45, 88.27) --
	(348.48, 88.27) --
	(349.51, 88.27) --
	(350.54, 88.16) --
	(351.58, 88.16) --
	(352.63, 88.16) --
	(353.68, 88.16) --
	(354.72, 88.06) --
	(355.74, 88.06) --
	(356.78, 88.06) --
	(357.80, 88.06) --
	(358.83, 88.06) --
	(359.86, 87.95) --
	(360.89, 87.95) --
	(361.93, 87.95) --
	(362.97, 87.95) --
	(364.01, 87.95) --
	(365.05, 87.95) --
	(366.09, 87.95) --
	(367.13, 87.95) --
	(368.18, 87.95) --
	(369.21, 87.84) --
	(370.25, 87.84) --
	(371.29, 87.84) --
	(372.32, 87.84) --
	(373.36, 87.84) --
	(374.38, 87.84) --
	(375.41, 87.84) --
	(376.44, 87.84) --
	(377.48, 87.84) --
	(378.52, 87.84) --
	(379.57, 87.84) --
	(380.61, 87.84) --
	(381.67, 87.84) --
	(382.71, 87.84) --
	(383.75, 87.84) --
	(384.80, 87.84) --
	(385.84, 87.84) --
	(386.90, 87.84) --
	(387.95, 87.84) --
	(388.99, 87.84) --
	(390.03, 87.84) --
	(391.08, 87.84) --
	(392.12, 87.84) --
	(393.16, 87.84) --
	(394.20, 87.84) --
	(395.24, 87.95) --
	(396.29, 87.95) --
	(397.33, 87.95) --
	(398.38, 87.95) --
	(399.42, 87.95);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 67.07,106.22) --
	( 68.33,105.79) --
	( 69.62,105.37) --
	( 70.94,104.94) --
	( 72.28,104.51) --
	( 73.64,103.98) --
	( 74.99,103.55) --
	( 76.35,103.12) --
	( 77.72,102.69) --
	( 79.10,102.37) --
	( 80.48,101.95) --
	( 81.85,101.52) --
	( 83.22,101.09) --
	( 84.59,100.77) --
	( 85.95,100.34) --
	( 87.31,100.02) --
	( 88.67, 99.60) --
	( 90.03, 99.28) --
	( 91.39, 98.95) --
	( 92.77, 98.63) --
	( 94.14, 98.31) --
	( 95.51, 97.99) --
	( 96.89, 97.67) --
	( 98.26, 97.35) --
	( 99.64, 97.03) --
	(101.00, 96.82) --
	(102.38, 96.50) --
	(103.75, 96.28) --
	(105.12, 95.96) --
	(106.49, 95.64) --
	(107.86, 95.43) --
	(109.23, 95.21) --
	(110.61, 94.89) --
	(111.98, 94.68) --
	(113.36, 94.47) --
	(114.73, 94.25) --
	(116.10, 93.93) --
	(117.48, 93.72) --
	(118.85, 93.51) --
	(120.23, 93.29) --
	(121.60, 93.08) --
	(122.99, 92.86) --
	(124.37, 92.76) --
	(125.75, 92.54) --
	(127.13, 92.33) --
	(128.50, 92.22) --
	(129.88, 92.01) --
	(131.26, 91.90) --
	(132.64, 91.69) --
	(134.01, 91.58) --
	(135.39, 91.37) --
	(136.76, 91.26) --
	(138.12, 91.05) --
	(139.50, 90.94) --
	(140.87, 90.83) --
	(142.23, 90.73) --
	(143.61, 90.62) --
	(144.98, 90.41) --
	(146.34, 90.30) --
	(147.73, 90.19) --
	(149.10, 90.09) --
	(150.49, 89.98) --
	(151.86, 89.87) --
	(153.26, 89.77) --
	(154.66, 89.66) --
	(156.05, 89.55) --
	(157.45, 89.44) --
	(158.85, 89.23) --
	(160.25, 89.12) --
	(161.63, 89.02) --
	(163.00, 88.91) --
	(164.39, 88.80) --
	(165.78, 88.70) --
	(167.16, 88.59) --
	(168.55, 88.48) --
	(169.93, 88.38) --
	(171.32, 88.38) --
	(172.71, 88.27) --
	(174.09, 88.16) --
	(175.47, 88.06) --
	(176.86, 88.06) --
	(178.25, 87.95) --
	(179.64, 87.84) --
	(181.03, 87.84) --
	(182.42, 87.73) --
	(183.81, 87.73) --
	(185.20, 87.73) --
	(186.59, 87.63) --
	(187.97, 87.63) --
	(189.37, 87.63) --
	(190.76, 87.52) --
	(192.13, 87.52) --
	(193.53, 87.52) --
	(194.91, 87.52) --
	(196.29, 87.52) --
	(197.69, 87.52) --
	(199.07, 87.52) --
	(200.45, 87.52) --
	(201.83, 87.52) --
	(203.23, 87.52) --
	(204.63, 87.63) --
	(206.04, 87.63) --
	(207.43, 87.63) --
	(208.83, 87.73) --
	(210.22, 87.73) --
	(211.62, 87.84) --
	(213.01, 87.84) --
	(214.40, 87.95) --
	(215.81, 87.95) --
	(217.20, 88.06) --
	(218.60, 88.16) --
	(219.99, 88.16) --
	(221.38, 88.27) --
	(222.77, 88.38) --
	(224.17, 88.38) --
	(225.56, 88.48) --
	(226.96, 88.59) --
	(228.35, 88.70) --
	(229.74, 88.80) --
	(231.13, 88.80) --
	(232.53, 88.91) --
	(233.92, 89.02) --
	(235.31, 89.12) --
	(236.70, 89.23) --
	(238.09, 89.34) --
	(239.48, 89.44) --
	(240.87, 89.55) --
	(242.25, 89.66) --
	(243.62, 89.87) --
	(245.03, 89.98) --
	(246.43, 90.09) --
	(247.84, 90.19) --
	(249.23, 90.30) --
	(250.64, 90.51) --
	(252.05, 90.62) --
	(253.47, 90.73) --
	(254.88, 90.94) --
	(256.28, 91.05) --
	(257.67, 91.26) --
	(259.07, 91.37) --
	(260.48, 91.58) --
	(261.87, 91.80) --
	(263.28, 91.90) --
	(264.67, 92.12) --
	(266.07, 92.33) --
	(267.46, 92.44) --
	(268.85, 92.65) --
	(270.22, 92.86) --
	(271.63, 93.08) --
	(273.03, 93.18) --
	(274.44, 93.40) --
	(275.83, 93.61) --
	(277.23, 93.83) --
	(278.62, 93.93) --
	(280.02, 94.15) --
	(281.42, 94.36) --
	(282.82, 94.47) --
	(284.22, 94.68) --
	(285.63, 94.89) --
	(287.02, 95.00) --
	(288.42, 95.21) --
	(289.81, 95.32) --
	(291.21, 95.54) --
	(292.61, 95.64) --
	(294.02, 95.86) --
	(295.44, 95.96) --
	(296.84, 96.18) --
	(298.24, 96.28) --
	(299.65, 96.50) --
	(301.05, 96.60) --
	(302.45, 96.82) --
	(303.85, 96.92) --
	(305.25, 97.03) --
	(306.65, 97.25) --
	(308.04, 97.35) --
	(309.42, 97.46) --
	(310.83, 97.57) --
	(312.22, 97.78) --
	(313.61, 97.89) --
	(315.02, 97.99) --
	(316.44, 98.10) --
	(317.86, 98.21) --
	(319.26, 98.42) --
	(320.67, 98.53) --
	(322.07, 98.63) --
	(323.48, 98.74) --
	(324.88, 98.85) --
	(326.28, 98.95) --
	(327.68, 99.06) --
	(329.08, 99.17) --
	(330.49, 99.28) --
	(331.90, 99.38) --
	(333.31, 99.49) --
	(334.71, 99.60) --
	(336.09, 99.70) --
	(337.49, 99.81) --
	(338.89, 99.92) --
	(340.28,100.02) --
	(341.68,100.02) --
	(343.09,100.13) --
	(344.51,100.24) --
	(345.91,100.24) --
	(347.32,100.34) --
	(348.71,100.45) --
	(350.11,100.45) --
	(351.51,100.56) --
	(352.91,100.56) --
	(354.32,100.66) --
	(355.73,100.66) --
	(357.13,100.77) --
	(358.53,100.77) --
	(359.95,100.77) --
	(361.35,100.88) --
	(362.76,100.88) --
	(364.17,100.99) --
	(365.57,100.99) --
	(366.99,100.99) --
	(368.39,101.09) --
	(369.80,101.09) --
	(371.21,101.09) --
	(372.62,101.20) --
	(374.03,101.20) --
	(375.43,101.20) --
	(376.85,101.31) --
	(378.27,101.31) --
	(379.67,101.31) --
	(381.08,101.31) --
	(382.50,101.41) --
	(383.92,101.41) --
	(385.33,101.41) --
	(386.75,101.41) --
	(388.16,101.52) --
	(389.56,101.52) --
	(390.96,101.52) --
	(392.35,101.52) --
	(393.71,101.63) --
	(395.12,101.63) --
	(396.53,101.63) --
	(397.94,101.63) --
	(399.35,101.63);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 66.89,126.10) --
	( 68.05,126.10) --
	( 69.26,126.20) --
	( 70.47,126.31) --
	( 71.72,126.31) --
	( 72.97,126.42) --
	( 74.23,126.52) --
	( 75.49,126.63) --
	( 76.76,126.63) --
	( 78.03,126.74) --
	( 79.32,126.74) --
	( 80.60,126.84) --
	( 81.90,126.95) --
	( 83.18,126.95) --
	( 84.45,127.06) --
	( 85.73,127.06) --
	( 87.01,127.17) --
	( 88.29,127.17) --
	( 89.56,127.27) --
	( 90.84,127.27) --
	( 92.12,127.38) --
	( 93.40,127.38) --
	( 94.68,127.49) --
	( 95.96,127.49) --
	( 97.25,127.59) --
	( 98.52,127.59) --
	( 99.80,127.70) --
	(101.07,127.70) --
	(102.35,127.70) --
	(103.62,127.81) --
	(104.90,127.81) --
	(106.18,127.91) --
	(107.47,127.91) --
	(108.75,127.91) --
	(110.03,127.91) --
	(111.31,127.91) --
	(112.60,128.02) --
	(113.88,128.02) --
	(115.16,128.02) --
	(116.45,128.02) --
	(117.73,128.02) --
	(119.01,128.02) --
	(120.29,128.02) --
	(121.57,128.02) --
	(122.84,128.02) --
	(124.11,128.02) --
	(125.39,128.02) --
	(126.68,128.02) --
	(127.96,128.02) --
	(129.24,128.02) --
	(130.52,128.02) --
	(131.80,128.02) --
	(133.08,128.02) --
	(134.36,127.91) --
	(135.65,127.91) --
	(136.92,127.81) --
	(138.20,127.81) --
	(139.49,127.70) --
	(140.77,127.70) --
	(142.04,127.59) --
	(143.32,127.49) --
	(144.61,127.49) --
	(145.88,127.38) --
	(147.16,127.27) --
	(148.44,127.17) --
	(149.72,127.06) --
	(151.01,126.95) --
	(152.29,126.84) --
	(153.58,126.74) --
	(154.86,126.63) --
	(156.15,126.42) --
	(157.43,126.31) --
	(158.71,126.10) --
	(160.01,125.88) --
	(161.29,125.78) --
	(162.58,125.56) --
	(163.86,125.35) --
	(165.16,125.14) --
	(166.45,124.92) --
	(167.74,124.71) --
	(169.02,124.39) --
	(170.31,124.17) --
	(171.59,123.96) --
	(172.87,123.64) --
	(174.16,123.43) --
	(175.44,123.10) --
	(176.74,122.78) --
	(178.03,122.57) --
	(179.31,122.25) --
	(180.60,121.93) --
	(181.88,121.61) --
	(183.17,121.29) --
	(184.46,120.97) --
	(185.74,120.65) --
	(187.03,120.33) --
	(188.32,120.01) --
	(189.61,119.69) --
	(190.90,119.36) --
	(192.18,119.04) --
	(193.46,118.62) --
	(194.76,118.30) --
	(196.05,117.98) --
	(197.34,117.55) --
	(198.63,117.23) --
	(199.92,116.80) --
	(201.20,116.48) --
	(202.50,116.05) --
	(203.79,115.73) --
	(205.09,115.30) --
	(206.36,114.98) --
	(207.65,114.56) --
	(208.94,114.24) --
	(210.24,113.81) --
	(211.52,113.49) --
	(212.82,113.06) --
	(214.10,112.74) --
	(215.39,112.42) --
	(216.67,111.99) --
	(217.96,111.67) --
	(219.25,111.24) --
	(220.53,110.92) --
	(221.81,110.50) --
	(223.11,110.18) --
	(224.39,109.75) --
	(225.68,109.43) --
	(226.96,109.11) --
	(228.25,108.68) --
	(229.53,108.36) --
	(230.81,108.04) --
	(232.10,107.61) --
	(233.38,107.29) --
	(234.66,106.97) --
	(235.94,106.54) --
	(237.22,106.22) --
	(238.50,105.90) --
	(239.77,105.58) --
	(241.05,105.26) --
	(242.33,104.94) --
	(243.60,104.62) --
	(244.88,104.30) --
	(246.15,103.98) --
	(247.44,103.66) --
	(248.73,103.44) --
	(250.00,103.12) --
	(251.29,102.80) --
	(252.56,102.48) --
	(253.85,102.27) --
	(255.12,101.95) --
	(256.40,101.73) --
	(257.69,101.52) --
	(258.96,101.20) --
	(260.24,100.99) --
	(261.53,100.77) --
	(262.81,100.45) --
	(264.08,100.24) --
	(265.36,100.02) --
	(266.65, 99.81) --
	(267.93, 99.60) --
	(269.21, 99.38) --
	(270.49, 99.17) --
	(271.77, 98.95) --
	(273.05, 98.74) --
	(274.33, 98.63) --
	(275.62, 98.42) --
	(276.90, 98.21) --
	(278.19, 98.10) --
	(279.48, 97.89) --
	(280.76, 97.67) --
	(282.05, 97.57) --
	(283.34, 97.35) --
	(284.63, 97.25) --
	(285.90, 97.14) --
	(287.19, 96.92) --
	(288.48, 96.82) --
	(289.77, 96.71) --
	(291.06, 96.50) --
	(292.34, 96.39) --
	(293.63, 96.28) --
	(294.92, 96.18) --
	(296.21, 95.96) --
	(297.50, 95.86) --
	(298.78, 95.75) --
	(300.07, 95.64) --
	(301.36, 95.54) --
	(302.65, 95.43) --
	(303.92, 95.32) --
	(305.21, 95.21) --
	(306.50, 95.11) --
	(307.79, 95.00) --
	(309.08, 94.89) --
	(310.36, 94.79) --
	(311.65, 94.68) --
	(312.93, 94.57) --
	(314.23, 94.47) --
	(315.51, 94.36) --
	(316.79, 94.25) --
	(318.08, 94.15) --
	(319.35, 94.04) --
	(320.64, 93.93) --
	(321.93, 93.83) --
	(323.21, 93.72) --
	(324.51, 93.61) --
	(325.79, 93.51) --
	(327.07, 93.40) --
	(328.36, 93.29) --
	(329.65, 93.18) --
	(330.94, 93.08) --
	(332.23, 92.97) --
	(333.52, 92.86) --
	(334.81, 92.76) --
	(336.09, 92.65) --
	(337.37, 92.44) --
	(338.66, 92.33) --
	(339.95, 92.22) --
	(341.22, 92.12) --
	(342.51, 92.01) --
	(343.79, 91.80) --
	(345.07, 91.69) --
	(346.37, 91.58) --
	(347.64, 91.47) --
	(348.94, 91.37) --
	(350.23, 91.15) --
	(351.52, 91.05) --
	(352.82, 90.94) --
	(354.12, 90.83) --
	(355.39, 90.73) --
	(356.68, 90.62) --
	(357.96, 90.41) --
	(359.24, 90.30) --
	(360.52, 90.19) --
	(361.81, 90.09) --
	(363.08, 89.98) --
	(364.36, 89.87) --
	(365.66, 89.77) --
	(366.94, 89.66) --
	(368.23, 89.55) --
	(369.51, 89.44) --
	(370.79, 89.34) --
	(372.07, 89.23) --
	(373.35, 89.12) --
	(374.63, 89.02) --
	(375.90, 89.02) --
	(377.18, 88.91) --
	(378.47, 88.80) --
	(379.74, 88.70) --
	(381.05, 88.59) --
	(382.33, 88.59) --
	(383.62, 88.48) --
	(384.90, 88.38) --
	(386.19, 88.38) --
	(387.48, 88.27) --
	(388.77, 88.16) --
	(390.05, 88.16) --
	(391.33, 88.06) --
	(392.62, 88.06) --
	(393.90, 87.95) --
	(395.18, 87.84) --
	(396.47, 87.84) --
	(397.76, 87.73) --
	(399.03, 87.73) --
	(400.32, 87.63);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 67.72,127.70) --
	( 68.74,127.81) --
	( 69.81,127.81) --
	( 70.89,127.91) --
	( 71.98,128.02) --
	( 73.09,128.02) --
	( 74.20,128.13) --
	( 75.32,128.23) --
	( 76.44,128.23) --
	( 77.57,128.34) --
	( 78.71,128.34) --
	( 79.85,128.45) --
	( 80.98,128.45) --
	( 82.12,128.45) --
	( 83.26,128.55) --
	( 84.38,128.55) --
	( 85.52,128.55) --
	( 86.64,128.66) --
	( 87.75,128.66) --
	( 88.88,128.66) --
	( 89.99,128.77) --
	( 91.12,128.77) --
	( 92.25,128.77) --
	( 93.37,128.77) --
	( 94.51,128.77) --
	( 95.64,128.77) --
	( 96.78,128.77) --
	( 97.91,128.88) --
	( 99.03,128.88) --
	(100.17,128.88) --
	(101.29,128.88) --
	(102.41,128.88) --
	(103.54,128.88) --
	(104.67,128.88) --
	(105.81,128.77) --
	(106.94,128.77) --
	(108.07,128.77) --
	(109.20,128.77) --
	(110.33,128.77) --
	(111.47,128.77) --
	(112.59,128.77) --
	(113.72,128.66) --
	(114.85,128.66) --
	(115.98,128.66) --
	(117.12,128.66) --
	(118.25,128.55) --
	(119.39,128.55) --
	(120.51,128.55) --
	(121.65,128.55) --
	(122.79,128.45) --
	(123.91,128.45) --
	(125.06,128.45) --
	(126.19,128.45) --
	(127.34,128.34) --
	(128.48,128.34) --
	(129.61,128.34) --
	(130.74,128.34) --
	(131.87,128.34) --
	(133.01,128.23) --
	(134.14,128.23) --
	(135.27,128.23) --
	(136.40,128.23) --
	(137.53,128.23) --
	(138.67,128.23) --
	(139.81,128.23) --
	(140.94,128.23) --
	(142.07,128.23) --
	(143.20,128.23) --
	(144.33,128.23) --
	(145.47,128.23) --
	(146.61,128.23) --
	(147.73,128.23) --
	(148.87,128.23) --
	(150.00,128.23) --
	(151.14,128.23) --
	(152.28,128.34) --
	(153.41,128.34) --
	(154.55,128.34) --
	(155.69,128.34) --
	(156.83,128.34) --
	(157.96,128.34) --
	(159.10,128.34) --
	(160.24,128.34) --
	(161.37,128.34) --
	(162.51,128.34) --
	(163.65,128.34) --
	(164.79,128.34) --
	(165.92,128.34) --
	(167.06,128.34) --
	(168.20,128.34) --
	(169.34,128.34) --
	(170.48,128.23) --
	(171.62,128.23) --
	(172.76,128.23) --
	(173.90,128.23) --
	(175.03,128.23) --
	(176.17,128.23) --
	(177.31,128.23) --
	(178.44,128.23) --
	(179.58,128.23) --
	(180.72,128.23) --
	(181.85,128.23) --
	(182.99,128.13) --
	(184.13,128.13) --
	(185.27,128.13) --
	(186.41,128.13) --
	(187.54,128.13) --
	(188.68,128.13) --
	(189.82,128.13) --
	(190.95,128.13) --
	(192.10,128.13) --
	(193.24,128.13) --
	(194.39,128.02) --
	(195.53,128.02) --
	(196.67,128.02) --
	(197.81,128.02) --
	(198.95,128.02) --
	(200.10,128.02) --
	(201.24,127.91) --
	(202.38,127.91) --
	(203.53,127.91) --
	(204.68,127.91) --
	(205.81,127.91) --
	(206.95,127.81) --
	(208.10,127.81) --
	(209.25,127.81) --
	(210.39,127.81) --
	(211.54,127.81) --
	(212.68,127.81) --
	(213.83,127.81) --
	(214.98,127.81) --
	(216.12,127.81) --
	(217.27,127.81) --
	(218.41,127.81) --
	(219.54,127.81) --
	(220.70,127.81) --
	(221.84,127.81) --
	(222.98,127.81) --
	(224.13,127.81) --
	(225.27,127.91) --
	(226.42,127.91) --
	(227.58,127.91) --
	(228.73,127.91) --
	(229.87,128.02) --
	(231.03,128.02) --
	(232.18,128.02) --
	(233.32,128.13) --
	(234.47,128.13) --
	(235.62,128.13) --
	(236.76,128.23) --
	(237.91,128.23) --
	(239.05,128.34) --
	(240.20,128.34) --
	(241.36,128.45) --
	(242.50,128.45) --
	(243.64,128.55) --
	(244.78,128.55) --
	(245.93,128.66) --
	(247.08,128.66) --
	(248.23,128.77) --
	(249.37,128.88) --
	(250.51,128.88) --
	(251.66,128.98) --
	(252.82,129.09) --
	(253.96,129.09) --
	(255.11,129.20) --
	(256.26,129.30) --
	(257.41,129.30) --
	(258.56,129.41) --
	(259.72,129.52) --
	(260.87,129.52) --
	(262.03,129.62) --
	(263.18,129.73) --
	(264.32,129.73) --
	(265.48,129.84) --
	(266.63,129.84) --
	(267.78,129.94) --
	(268.92,129.94) --
	(270.07,130.05) --
	(271.22,130.05) --
	(272.37,130.16) --
	(273.51,130.16) --
	(274.67,130.16) --
	(275.82,130.26) --
	(276.97,130.26) --
	(278.14,130.26) --
	(279.29,130.26) --
	(280.45,130.37) --
	(281.61,130.37) --
	(282.76,130.37) --
	(283.92,130.37) --
	(285.07,130.26) --
	(286.22,130.26) --
	(287.37,130.26) --
	(288.51,130.26) --
	(289.66,130.16) --
	(290.82,130.16) --
	(291.96,130.05) --
	(293.11,130.05) --
	(294.27,129.94) --
	(295.42,129.84) --
	(296.58,129.73) --
	(297.73,129.73) --
	(298.88,129.62) --
	(300.04,129.41) --
	(301.19,129.30) --
	(302.36,129.20) --
	(303.50,129.09) --
	(304.66,128.88) --
	(305.81,128.77) --
	(306.96,128.55) --
	(308.12,128.45) --
	(309.27,128.23) --
	(310.42,128.02) --
	(311.58,127.81) --
	(312.73,127.59) --
	(313.89,127.38) --
	(315.04,127.17) --
	(316.19,126.84) --
	(317.34,126.63) --
	(318.49,126.42) --
	(319.63,126.10) --
	(320.78,125.88) --
	(321.94,125.56) --
	(323.09,125.24) --
	(324.24,124.92) --
	(325.40,124.60) --
	(326.56,124.39) --
	(327.71,123.96) --
	(328.87,123.64) --
	(330.03,123.32) --
	(331.18,123.00) --
	(332.33,122.57) --
	(333.48,122.25) --
	(334.64,121.82) --
	(335.80,121.50) --
	(336.95,121.07) --
	(338.10,120.65) --
	(339.26,120.33) --
	(340.41,119.90) --
	(341.57,119.47) --
	(342.73,119.04) --
	(343.88,118.62) --
	(345.03,118.19) --
	(346.18,117.76) --
	(347.34,117.33) --
	(348.50,116.80) --
	(349.64,116.37) --
	(350.81,115.95) --
	(351.97,115.52) --
	(353.13,114.98) --
	(354.28,114.56) --
	(355.44,114.02) --
	(356.60,113.59) --
	(357.76,113.06) --
	(358.90,112.63) --
	(360.06,112.10) --
	(361.21,111.67) --
	(362.36,111.14) --
	(363.52,110.60) --
	(364.68,110.18) --
	(365.84,109.64) --
	(367.00,109.21) --
	(368.17,108.68) --
	(369.33,108.14) --
	(370.49,107.72) --
	(371.65,107.18) --
	(372.81,106.65) --
	(373.95,106.22) --
	(375.12,105.69) --
	(376.27,105.15) --
	(377.43,104.73) --
	(378.58,104.19) --
	(379.76,103.66) --
	(380.93,103.12) --
	(382.09,102.69) --
	(383.26,102.16) --
	(384.42,101.63) --
	(385.58,101.09) --
	(386.74,100.56) --
	(387.90,100.13) --
	(389.06, 99.60) --
	(390.22, 99.06) --
	(391.39, 98.53) --
	(392.55, 97.99) --
	(393.71, 97.46);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 67.81,122.78) --
	( 68.78,122.57) --
	( 69.78,122.25) --
	( 70.81,122.04) --
	( 71.85,121.82) --
	( 72.90,121.50) --
	( 73.95,121.29) --
	( 75.02,120.97) --
	( 76.09,120.75) --
	( 77.15,120.43) --
	( 78.24,120.22) --
	( 79.32,119.90) --
	( 80.39,119.69) --
	( 81.47,119.36) --
	( 82.55,119.15) --
	( 83.62,118.94) --
	( 84.70,118.62) --
	( 85.77,118.40) --
	( 86.85,118.08) --
	( 87.93,117.87) --
	( 89.00,117.66) --
	( 90.07,117.33) --
	( 91.14,117.12) --
	( 92.22,116.91) --
	( 93.30,116.59) --
	( 94.37,116.37) --
	( 95.46,116.16) --
	( 96.53,115.84) --
	( 97.61,115.62) --
	( 98.68,115.41) --
	( 99.75,115.09) --
	(100.84,114.88) --
	(101.92,114.56) --
	(103.00,114.34) --
	(104.08,114.13) --
	(105.17,113.92) --
	(106.25,113.59) --
	(107.34,113.38) --
	(108.44,113.17) --
	(109.53,112.85) --
	(110.60,112.63) --
	(111.69,112.42) --
	(112.78,112.10) --
	(113.86,111.88) --
	(114.96,111.67) --
	(116.05,111.35) --
	(117.14,111.14) --
	(118.23,110.92) --
	(119.33,110.71) --
	(120.43,110.39) --
	(121.52,110.18) --
	(122.62,109.96) --
	(123.70,109.75) --
	(124.79,109.53) --
	(125.88,109.21) --
	(126.97,109.00) --
	(128.07,108.79) --
	(129.17,108.57) --
	(130.26,108.25) --
	(131.36,108.04) --
	(132.45,107.82) --
	(133.54,107.61) --
	(134.63,107.40) --
	(135.73,107.18) --
	(136.83,106.97) --
	(137.93,106.65) --
	(139.02,106.44) --
	(140.11,106.22) --
	(141.21,106.01) --
	(142.30,105.79) --
	(143.41,105.58) --
	(144.52,105.37) --
	(145.62,105.15) --
	(146.73,104.94) --
	(147.82,104.73) --
	(148.93,104.51) --
	(150.03,104.30) --
	(151.13,104.19) --
	(152.23,103.98) --
	(153.33,103.76) --
	(154.44,103.55) --
	(155.55,103.34) --
	(156.66,103.12) --
	(157.77,103.02) --
	(158.87,102.80) --
	(160.00,102.59) --
	(161.10,102.48) --
	(162.22,102.27) --
	(163.33,102.05) --
	(164.44,101.95) --
	(165.56,101.73) --
	(166.68,101.63) --
	(167.79,101.52) --
	(168.89,101.31) --
	(170.00,101.20) --
	(171.12,101.09) --
	(172.24,100.99) --
	(173.35,100.77) --
	(174.47,100.66) --
	(175.58,100.56) --
	(176.70,100.45) --
	(177.81,100.34) --
	(178.91,100.24) --
	(180.02,100.24) --
	(181.13,100.13) --
	(182.25,100.02) --
	(183.37, 99.92) --
	(184.50, 99.92) --
	(185.62, 99.81) --
	(186.73, 99.70) --
	(187.84, 99.70) --
	(188.96, 99.60) --
	(190.08, 99.60) --
	(191.19, 99.49) --
	(192.29, 99.49) --
	(193.42, 99.38) --
	(194.53, 99.38) --
	(195.65, 99.28) --
	(196.77, 99.28) --
	(197.88, 99.28) --
	(198.99, 99.17) --
	(200.11, 99.17) --
	(201.24, 99.17) --
	(202.36, 99.06) --
	(203.47, 99.06) --
	(204.59, 99.06) --
	(205.70, 98.95) --
	(206.83, 98.95) --
	(207.94, 98.95) --
	(209.06, 98.85) --
	(210.17, 98.85) --
	(211.30, 98.85) --
	(212.42, 98.74) --
	(213.54, 98.74) --
	(214.66, 98.74) --
	(215.78, 98.63) --
	(216.90, 98.63) --
	(218.01, 98.53) --
	(219.13, 98.53) --
	(220.26, 98.42) --
	(221.38, 98.42) --
	(222.50, 98.31) --
	(223.63, 98.31) --
	(224.75, 98.21) --
	(225.87, 98.21) --
	(227.00, 98.21) --
	(228.11, 98.10) --
	(229.23, 98.10) --
	(230.35, 97.99) --
	(231.47, 97.99) --
	(232.59, 97.89) --
	(233.70, 97.89) --
	(234.83, 97.89) --
	(235.94, 97.78) --
	(237.06, 97.78) --
	(238.17, 97.67) --
	(239.29, 97.67) --
	(240.41, 97.57) --
	(241.52, 97.57) --
	(242.64, 97.57) --
	(243.75, 97.46) --
	(244.86, 97.46) --
	(245.97, 97.35) --
	(247.07, 97.35) --
	(248.18, 97.35) --
	(249.30, 97.25) --
	(250.40, 97.25) --
	(251.51, 97.25) --
	(252.62, 97.14) --
	(253.73, 97.14) --
	(254.84, 97.14) --
	(255.95, 97.14) --
	(257.05, 97.14) --
	(258.16, 97.14) --
	(259.26, 97.03) --
	(260.36, 97.03) --
	(261.47, 97.03) --
	(262.57, 97.03) --
	(263.66, 97.03) --
	(264.75, 97.14) --
	(265.84, 97.14) --
	(266.94, 97.14) --
	(268.04, 97.14) --
	(269.15, 97.14) --
	(270.25, 97.14) --
	(271.34, 97.14) --
	(272.43, 97.25) --
	(273.52, 97.25) --
	(274.62, 97.25) --
	(275.71, 97.25) --
	(276.81, 97.35) --
	(277.91, 97.35) --
	(279.01, 97.35) --
	(280.10, 97.46) --
	(281.19, 97.46) --
	(282.27, 97.57) --
	(283.37, 97.57) --
	(284.45, 97.57) --
	(285.54, 97.67) --
	(286.63, 97.67) --
	(287.71, 97.78) --
	(288.80, 97.78) --
	(289.89, 97.78) --
	(290.97, 97.89) --
	(292.07, 97.89) --
	(293.16, 97.89) --
	(294.24, 97.89) --
	(295.33, 97.99) --
	(296.41, 97.99) --
	(297.49, 97.99) --
	(298.57, 97.99) --
	(299.65, 97.99) --
	(300.74, 97.99) --
	(301.82, 97.99) --
	(302.90, 98.10) --
	(303.97, 98.10) --
	(305.05, 98.10) --
	(306.13, 98.10) --
	(307.20, 98.10) --
	(308.26, 98.10) --
	(309.34, 97.99) --
	(310.41, 97.99) --
	(311.48, 97.99) --
	(312.55, 97.99) --
	(313.62, 97.99) --
	(314.69, 97.99) --
	(315.77, 97.89) --
	(316.84, 97.89) --
	(317.91, 97.89) --
	(318.98, 97.78) --
	(320.05, 97.78) --
	(321.11, 97.67) --
	(322.19, 97.67) --
	(323.26, 97.67) --
	(324.33, 97.57) --
	(325.40, 97.57) --
	(326.47, 97.46) --
	(327.53, 97.35) --
	(328.60, 97.35) --
	(329.67, 97.25) --
	(330.73, 97.14) --
	(331.79, 97.14) --
	(332.86, 97.03) --
	(333.91, 96.92) --
	(334.96, 96.82) --
	(336.02, 96.82) --
	(337.09, 96.71) --
	(338.14, 96.60) --
	(339.20, 96.50) --
	(340.24, 96.28) --
	(341.29, 96.18) --
	(342.35, 96.07) --
	(343.40, 95.96) --
	(344.45, 95.86) --
	(345.50, 95.75) --
	(346.56, 95.64) --
	(347.61, 95.54) --
	(348.66, 95.43) --
	(349.72, 95.21) --
	(350.78, 95.11) --
	(351.84, 95.00) --
	(352.89, 94.89) --
	(353.94, 94.79) --
	(354.99, 94.68) --
	(356.04, 94.57) --
	(357.09, 94.36) --
	(358.14, 94.25) --
	(359.18, 94.15) --
	(360.21, 94.04) --
	(361.25, 93.93) --
	(362.29, 93.83) --
	(363.34, 93.72) --
	(364.39, 93.61) --
	(365.44, 93.51) --
	(366.49, 93.40) --
	(367.54, 93.29) --
	(368.59, 93.18) --
	(369.63, 93.08) --
	(370.67, 92.97) --
	(371.71, 92.97) --
	(372.74, 92.86) --
	(373.78, 92.76) --
	(374.81, 92.65) --
	(375.85, 92.54) --
	(376.88, 92.54) --
	(377.92, 92.44) --
	(378.95, 92.33) --
	(380.00, 92.33) --
	(381.04, 92.22) --
	(382.08, 92.22) --
	(383.12, 92.12) --
	(384.16, 92.12) --
	(385.20, 92.01) --
	(386.23, 92.01) --
	(387.27, 91.90) --
	(388.31, 91.90) --
	(389.34, 91.80) --
	(390.37, 91.80) --
	(391.40, 91.69) --
	(392.43, 91.69) --
	(393.46, 91.58) --
	(394.49, 91.58) --
	(395.52, 91.47) --
	(396.55, 91.47) --
	(397.58, 91.37) --
	(398.60, 91.37) --
	(399.64, 91.37);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 67.24,129.30) --
	( 68.43,129.30) --
	( 69.68,129.30) --
	( 70.95,129.30) --
	( 72.23,129.30) --
	( 73.54,129.30) --
	( 74.85,129.30) --
	( 76.16,129.20) --
	( 77.47,129.20) --
	( 78.80,129.20) --
	( 80.14,129.20) --
	( 81.46,129.20) --
	( 82.80,129.20) --
	( 84.14,129.20) --
	( 85.47,129.20) --
	( 86.81,129.20) --
	( 88.14,129.20) --
	( 89.46,129.20) --
	( 90.80,129.20) --
	( 92.14,129.20) --
	( 93.48,129.20) --
	( 94.83,129.20) --
	( 96.17,129.20) --
	( 97.52,129.20) --
	( 98.86,129.20) --
	(100.20,129.20) --
	(101.54,129.20) --
	(102.88,129.30) --
	(104.23,129.30) --
	(105.59,129.30) --
	(106.95,129.30) --
	(108.30,129.30) --
	(109.66,129.30) --
	(111.01,129.30) --
	(112.37,129.30) --
	(113.72,129.41) --
	(115.09,129.41) --
	(116.46,129.41) --
	(117.82,129.41) --
	(119.18,129.52) --
	(120.54,129.52) --
	(121.91,129.52) --
	(123.28,129.52) --
	(124.64,129.62) --
	(126.01,129.62) --
	(127.39,129.62) --
	(128.77,129.73) --
	(130.15,129.73) --
	(131.52,129.73) --
	(132.91,129.84) --
	(134.29,129.84) --
	(135.67,129.94) --
	(137.04,129.94) --
	(138.42,130.05) --
	(139.80,130.05) --
	(141.18,130.16) --
	(142.58,130.16) --
	(143.97,130.26) --
	(145.35,130.26) --
	(146.75,130.37) --
	(148.14,130.37) --
	(149.54,130.48) --
	(150.93,130.48) --
	(152.33,130.58) --
	(153.72,130.58) --
	(155.11,130.69) --
	(156.51,130.69) --
	(157.90,130.80) --
	(159.30,130.80) --
	(160.72,130.80) --
	(162.12,130.91) --
	(163.53,130.91) --
	(164.94,131.01) --
	(166.34,131.01) --
	(167.74,131.12) --
	(169.16,131.12) --
	(170.57,131.12) --
	(172.00,131.23) --
	(173.41,131.23) --
	(174.83,131.23) --
	(176.25,131.23) --
	(177.67,131.23) --
	(179.09,131.33) --
	(180.51,131.33) --
	(181.93,131.33) --
	(183.34,131.33) --
	(184.77,131.33) --
	(186.19,131.33) --
	(187.62,131.33) --
	(189.04,131.23) --
	(190.47,131.23) --
	(191.90,131.23) --
	(193.32,131.23) --
	(194.75,131.12) --
	(196.17,131.12) --
	(197.60,131.01) --
	(199.03,131.01) --
	(200.45,130.91) --
	(201.88,130.80) --
	(203.32,130.69) --
	(204.76,130.58) --
	(206.21,130.48) --
	(207.65,130.37) --
	(209.10,130.26) --
	(210.54,130.16) --
	(211.98,130.05) --
	(213.42,129.94) --
	(214.86,129.73) --
	(216.31,129.62) --
	(217.75,129.41) --
	(219.20,129.30) --
	(220.67,129.09) --
	(222.13,128.88) --
	(223.59,128.66) --
	(225.03,128.55) --
	(226.49,128.34) --
	(227.93,128.13) --
	(229.38,127.91) --
	(230.84,127.70) --
	(232.30,127.38) --
	(233.76,127.17) --
	(235.21,126.95) --
	(236.67,126.63) --
	(238.13,126.42) --
	(239.59,126.20) --
	(241.06,125.88) --
	(242.52,125.67) --
	(243.99,125.35) --
	(245.46,125.03) --
	(246.93,124.81) --
	(248.41,124.49) --
	(249.89,124.17) --
	(251.35,123.85) --
	(252.82,123.53) --
	(254.31,123.32) --
	(255.79,123.00) --
	(257.28,122.68) --
	(258.77,122.36) --
	(260.24,122.04) --
	(261.73,121.72) --
	(263.22,121.29) --
	(264.70,120.97) --
	(266.19,120.65) --
	(267.67,120.33) --
	(269.16,119.90) --
	(270.65,119.58) --
	(272.14,119.15) --
	(273.63,118.83) --
	(275.12,118.40) --
	(276.62,118.08) --
	(278.12,117.66) --
	(279.63,117.23) --
	(281.13,116.80) --
	(282.64,116.48) --
	(284.14,116.05) --
	(285.64,115.62) --
	(287.14,115.20) --
	(288.63,114.77) --
	(290.13,114.34) --
	(291.64,113.92) --
	(293.14,113.49) --
	(294.65,112.95) --
	(296.16,112.53) --
	(297.68,112.10) --
	(299.19,111.67) --
	(300.70,111.14) --
	(302.21,110.71) --
	(303.72,110.28) --
	(305.25,109.75) --
	(306.77,109.32) --
	(308.29,108.79) --
	(309.80,108.36) --
	(311.32,107.93) --
	(312.84,107.40) --
	(314.36,106.97) --
	(315.88,106.54) --
	(317.40,106.01) --
	(318.91,105.58) --
	(320.43,105.15) --
	(321.95,104.62) --
	(323.49,104.19) --
	(325.02,103.76) --
	(326.55,103.34) --
	(328.08,102.91) --
	(329.61,102.37) --
	(331.14,101.95) --
	(332.67,101.52) --
	(334.20,101.09) --
	(335.73,100.66) --
	(337.26,100.24) --
	(338.79, 99.81) --
	(340.32, 99.49) --
	(341.85, 99.06) --
	(343.38, 98.63) --
	(344.92, 98.21) --
	(346.46, 97.89) --
	(348.00, 97.46) --
	(349.55, 97.14) --
	(351.08, 96.82) --
	(352.63, 96.39) --
	(354.17, 96.07) --
	(355.72, 95.75) --
	(357.27, 95.43) --
	(358.81, 95.11) --
	(360.35, 94.79) --
	(361.89, 94.47) --
	(363.44, 94.15) --
	(364.98, 93.83) --
	(366.53, 93.51) --
	(368.09, 93.18) --
	(369.65, 92.86) --
	(371.20, 92.65) --
	(372.75, 92.33) --
	(374.30, 92.01) --
	(375.85, 91.80) --
	(377.40, 91.47) --
	(378.97, 91.26) --
	(380.52, 91.05) --
	(382.09, 90.73) --
	(383.65, 90.51) --
	(385.22, 90.30) --
	(386.79, 90.09) --
	(388.34, 89.77) --
	(389.91, 89.55) --
	(391.47, 89.34) --
	(393.04, 89.12);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 67.37,129.30) --
	( 68.29,129.52) --
	( 69.24,129.62) --
	( 70.20,129.84) --
	( 71.18,130.05) --
	( 72.18,130.16) --
	( 73.18,130.37) --
	( 74.17,130.58) --
	( 75.17,130.69) --
	( 76.18,130.91) --
	( 77.20,131.01) --
	( 78.21,131.23) --
	( 79.23,131.33) --
	( 80.25,131.55) --
	( 81.28,131.65) --
	( 82.32,131.76) --
	( 83.34,131.87) --
	( 84.37,132.08) --
	( 85.38,132.19) --
	( 86.39,132.29) --
	( 87.40,132.40) --
	( 88.41,132.51) --
	( 89.42,132.62) --
	( 90.44,132.72) --
	( 91.45,132.83) --
	( 92.47,132.94) --
	( 93.48,133.04) --
	( 94.49,133.15) --
	( 95.52,133.26) --
	( 96.54,133.36) --
	( 97.56,133.47) --
	( 98.59,133.47) --
	( 99.62,133.58) --
	(100.64,133.68) --
	(101.67,133.68) --
	(102.70,133.79) --
	(103.73,133.79) --
	(104.76,133.90) --
	(105.78,133.90) --
	(106.81,134.00) --
	(107.85,134.00) --
	(108.88,134.00) --
	(109.92,134.00) --
	(110.96,134.00) --
	(112.00,134.00) --
	(113.03,134.00) --
	(114.07,134.00) --
	(115.11,134.00) --
	(116.15,134.00) --
	(117.19,134.00) --
	(118.23,133.90) --
	(119.28,133.90) --
	(120.31,133.90) --
	(121.35,133.79) --
	(122.38,133.79) --
	(123.42,133.68) --
	(124.46,133.68) --
	(125.49,133.58) --
	(126.56,133.58) --
	(127.61,133.47) --
	(128.67,133.36) --
	(129.73,133.26) --
	(130.77,133.26) --
	(131.83,133.15) --
	(132.88,133.04) --
	(133.94,132.94) --
	(135.00,132.83) --
	(136.05,132.72) --
	(137.11,132.62) --
	(138.17,132.40) --
	(139.24,132.29) --
	(140.30,132.19) --
	(141.36,132.08) --
	(142.42,131.87) --
	(143.48,131.76) --
	(144.55,131.55) --
	(145.61,131.44) --
	(146.68,131.23) --
	(147.74,131.12) --
	(148.82,130.91) --
	(149.89,130.69) --
	(150.95,130.58) --
	(152.02,130.37) --
	(153.08,130.16) --
	(154.15,129.94) --
	(155.22,129.84) --
	(156.31,129.62) --
	(157.38,129.41) --
	(158.46,129.20) --
	(159.54,128.98) --
	(160.61,128.77) --
	(161.69,128.55) --
	(162.76,128.34) --
	(163.83,128.23) --
	(164.90,128.02) --
	(165.98,127.81) --
	(167.07,127.59) --
	(168.16,127.38) --
	(169.25,127.17) --
	(170.33,126.95) --
	(171.42,126.74) --
	(172.50,126.52) --
	(173.59,126.31) --
	(174.68,126.10) --
	(175.76,125.99) --
	(176.85,125.78) --
	(177.94,125.56) --
	(179.02,125.35) --
	(180.10,125.14) --
	(181.18,125.03) --
	(182.25,124.81) --
	(183.33,124.60) --
	(184.44,124.39) --
	(185.55,124.17) --
	(186.65,124.07) --
	(187.74,123.85) --
	(188.81,123.64) --
	(189.90,123.43) --
	(190.99,123.21) --
	(192.09,123.00) --
	(193.18,122.78) --
	(194.28,122.57) --
	(195.37,122.36) --
	(196.46,122.14) --
	(197.56,121.93) --
	(198.66,121.72) --
	(199.77,121.50) --
	(200.87,121.29) --
	(201.97,120.97) --
	(203.09,120.75) --
	(204.20,120.54) --
	(205.30,120.33) --
	(206.41,120.01) --
	(207.52,119.79) --
	(208.62,119.58) --
	(209.72,119.26) --
	(210.84,119.04) --
	(211.94,118.83) --
	(213.07,118.51) --
	(214.17,118.30) --
	(215.28,117.98) --
	(216.40,117.76) --
	(217.51,117.44) --
	(218.63,117.23) --
	(219.74,116.91) --
	(220.86,116.69) --
	(221.99,116.37) --
	(223.10,116.16) --
	(224.22,115.84) --
	(225.34,115.62) --
	(226.46,115.41) --
	(227.58,115.09) --
	(228.69,114.88) --
	(229.81,114.56) --
	(230.92,114.34) --
	(232.03,114.13) --
	(233.12,113.81) --
	(234.26,113.59) --
	(235.39,113.38) --
	(236.52,113.06) --
	(237.65,112.85) --
	(238.78,112.63) --
	(239.92,112.42) --
	(241.04,112.10) --
	(242.17,111.88) --
	(243.30,111.67) --
	(244.43,111.46) --
	(245.55,111.24) --
	(246.67,111.03) --
	(247.80,110.82) --
	(248.93,110.60) --
	(250.06,110.39) --
	(251.20,110.18) --
	(252.33,109.96) --
	(253.46,109.75) --
	(254.59,109.53) --
	(255.73,109.43) --
	(256.86,109.21) --
	(258.01,109.00) --
	(259.15,108.89) --
	(260.30,108.68) --
	(261.44,108.47) --
	(262.58,108.36) --
	(263.71,108.14) --
	(264.84,108.04) --
	(265.98,107.82) --
	(267.12,107.72) --
	(268.27,107.50) --
	(269.40,107.29) --
	(270.53,107.18) --
	(271.67,106.97) --
	(272.82,106.86) --
	(273.96,106.65) --
	(275.11,106.54) --
	(276.26,106.33) --
	(277.41,106.22) --
	(278.56,106.01) --
	(279.70,105.90) --
	(280.84,105.69) --
	(281.99,105.58) --
	(283.15,105.47) --
	(284.31,105.26) --
	(285.45,105.15) --
	(286.61,104.94) --
	(287.76,104.83) --
	(288.90,104.62) --
	(290.04,104.51) --
	(291.21,104.40) --
	(292.38,104.19) --
	(293.53,104.08) --
	(294.70,103.87) --
	(295.86,103.76) --
	(297.02,103.55) --
	(298.17,103.44) --
	(299.34,103.23) --
	(300.49,103.12) --
	(301.66,102.91) --
	(302.82,102.80) --
	(303.99,102.59) --
	(305.16,102.48) --
	(306.30,102.27) --
	(307.47,102.16) --
	(308.62,101.95) --
	(309.78,101.84) --
	(310.94,101.63) --
	(312.11,101.52) --
	(313.27,101.41) --
	(314.43,101.20) --
	(315.60,101.09) --
	(316.76,100.88) --
	(317.93,100.77) --
	(319.08,100.56) --
	(320.25,100.45) --
	(321.42,100.24) --
	(322.58,100.13) --
	(323.76, 99.92) --
	(324.93, 99.81) --
	(326.11, 99.70) --
	(327.29, 99.60) --
	(328.47, 99.38) --
	(329.65, 99.28) --
	(330.82, 99.17) --
	(331.99, 98.95) --
	(333.15, 98.85) --
	(334.33, 98.74) --
	(335.50, 98.63) --
	(336.66, 98.53) --
	(337.83, 98.42) --
	(338.99, 98.21) --
	(340.16, 98.10) --
	(341.33, 97.99) --
	(342.51, 97.89) --
	(343.69, 97.78) --
	(344.87, 97.67) --
	(346.05, 97.57) --
	(347.24, 97.46) --
	(348.41, 97.35) --
	(349.59, 97.25) --
	(350.77, 97.14) --
	(351.95, 97.03) --
	(353.13, 96.92) --
	(354.31, 96.82) --
	(355.50, 96.71) --
	(356.68, 96.60) --
	(357.87, 96.50) --
	(359.06, 96.39) --
	(360.23, 96.28) --
	(361.40, 96.18) --
	(362.57, 96.07) --
	(363.73, 95.96) --
	(364.90, 95.86) --
	(366.09, 95.75) --
	(367.27, 95.64) --
	(368.49, 95.54) --
	(369.69, 95.43) --
	(370.89, 95.32) --
	(372.08, 95.21) --
	(373.27, 95.11) --
	(374.46, 95.00) --
	(375.65, 94.89) --
	(376.83, 94.79) --
	(378.01, 94.68) --
	(379.21, 94.57) --
	(380.41, 94.36) --
	(381.61, 94.25) --
	(382.81, 94.15) --
	(384.00, 94.04) --
	(385.19, 93.93) --
	(386.38, 93.83) --
	(387.58, 93.61) --
	(388.77, 93.51) --
	(389.96, 93.40) --
	(391.16, 93.29) --
	(392.36, 93.08) --
	(393.56, 92.97);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 67.29,136.57) --
	( 68.36,136.36) --
	( 69.49,136.03) --
	( 70.62,135.82) --
	( 71.76,135.50) --
	( 72.90,135.29) --
	( 74.05,134.97) --
	( 75.22,134.75) --
	( 76.40,134.43) --
	( 77.58,134.11) --
	( 78.75,133.79) --
	( 79.94,133.47) --
	( 81.12,133.15) --
	( 82.31,132.83) --
	( 83.49,132.51) --
	( 84.67,132.19) --
	( 85.85,131.87) --
	( 87.03,131.44) --
	( 88.21,131.12) --
	( 89.39,130.80) --
	( 90.56,130.37) --
	( 91.74,129.94) --
	( 92.91,129.62) --
	( 94.10,129.20) --
	( 95.28,128.77) --
	( 96.46,128.34) --
	( 97.64,127.91) --
	( 98.83,127.49) --
	(100.01,127.06) --
	(101.19,126.52) --
	(102.38,126.10) --
	(103.56,125.67) --
	(104.74,125.14) --
	(105.92,124.71) --
	(107.11,124.28) --
	(108.30,123.75) --
	(109.50,123.32) --
	(110.70,122.78) --
	(111.90,122.36) --
	(113.09,121.82) --
	(114.28,121.40) --
	(115.48,120.86) --
	(116.66,120.43) --
	(117.85,119.90) --
	(119.04,119.36) --
	(120.23,118.94) --
	(121.43,118.40) --
	(122.62,117.87) --
	(123.83,117.44) --
	(125.03,116.91) --
	(126.24,116.37) --
	(127.44,115.95) --
	(128.64,115.41) --
	(129.84,114.98) --
	(131.04,114.45) --
	(132.24,113.92) --
	(133.43,113.49) --
	(134.62,112.95) --
	(135.83,112.53) --
	(137.02,111.99) --
	(138.23,111.56) --
	(139.42,111.03) --
	(140.62,110.60) --
	(141.82,110.18) --
	(143.03,109.75) --
	(144.24,109.21) --
	(145.45,108.79) --
	(146.66,108.36) --
	(147.86,107.93) --
	(149.08,107.50) --
	(150.29,107.08) --
	(151.50,106.65) --
	(152.71,106.22) --
	(153.93,105.79) --
	(155.15,105.37) --
	(156.36,105.05) --
	(157.57,104.62) --
	(158.78,104.30) --
	(160.00,103.87) --
	(161.21,103.55) --
	(162.43,103.12) --
	(163.64,102.80) --
	(164.87,102.48) --
	(166.10,102.16) --
	(167.32,101.73) --
	(168.54,101.41) --
	(169.76,101.20) --
	(170.99,100.88) --
	(172.21,100.56) --
	(173.44,100.24) --
	(174.67,100.02) --
	(175.89, 99.70) --
	(177.11, 99.49) --
	(178.33, 99.28) --
	(179.56, 99.06) --
	(180.79, 98.74) --
	(182.02, 98.53) --
	(183.26, 98.31) --
	(184.49, 98.10) --
	(185.72, 97.99) --
	(186.95, 97.78) --
	(188.18, 97.57) --
	(189.41, 97.35) --
	(190.63, 97.25) --
	(191.86, 97.03) --
	(193.10, 96.92) --
	(194.33, 96.71) --
	(195.56, 96.60) --
	(196.80, 96.50) --
	(198.04, 96.28) --
	(199.28, 96.18) --
	(200.50, 96.07) --
	(201.75, 95.96) --
	(202.99, 95.86) --
	(204.22, 95.75) --
	(205.45, 95.54) --
	(206.68, 95.43) --
	(207.92, 95.43) --
	(209.16, 95.32) --
	(210.40, 95.21) --
	(211.64, 95.11) --
	(212.88, 95.00) --
	(214.11, 94.89) --
	(215.35, 94.89) --
	(216.59, 94.79) --
	(217.83, 94.68) --
	(219.08, 94.68) --
	(220.31, 94.57) --
	(221.55, 94.47) --
	(222.80, 94.47) --
	(224.03, 94.36) --
	(225.28, 94.36) --
	(226.53, 94.36) --
	(227.79, 94.25) --
	(229.03, 94.25) --
	(230.27, 94.25) --
	(231.51, 94.25) --
	(232.76, 94.25) --
	(234.00, 94.15) --
	(235.26, 94.15) --
	(236.49, 94.15) --
	(237.74, 94.15) --
	(238.98, 94.15) --
	(240.23, 94.15) --
	(241.47, 94.25) --
	(242.72, 94.25) --
	(243.97, 94.25) --
	(245.22, 94.25) --
	(246.47, 94.36) --
	(247.72, 94.36) --
	(248.95, 94.36) --
	(250.21, 94.47) --
	(251.45, 94.47) --
	(252.71, 94.47) --
	(253.95, 94.57) --
	(255.20, 94.57) --
	(256.45, 94.68) --
	(257.70, 94.68) --
	(258.95, 94.79) --
	(260.20, 94.79) --
	(261.45, 94.89) --
	(262.70, 95.00) --
	(263.95, 95.00) --
	(265.22, 95.11) --
	(266.45, 95.11) --
	(267.69, 95.21) --
	(268.93, 95.21) --
	(270.17, 95.32) --
	(271.42, 95.43) --
	(272.66, 95.43) --
	(273.91, 95.54) --
	(275.16, 95.54) --
	(276.42, 95.64) --
	(277.68, 95.64) --
	(278.94, 95.75) --
	(280.18, 95.86) --
	(281.44, 95.86) --
	(282.69, 95.96) --
	(283.95, 95.96) --
	(285.20, 96.07) --
	(286.45, 96.07) --
	(287.70, 96.07) --
	(288.96, 96.18) --
	(290.22, 96.18) --
	(291.46, 96.18) --
	(292.72, 96.28) --
	(293.97, 96.28) --
	(295.22, 96.28) --
	(296.47, 96.28) --
	(297.72, 96.28) --
	(298.97, 96.39) --
	(300.22, 96.39) --
	(301.47, 96.39) --
	(302.73, 96.39) --
	(303.98, 96.39) --
	(305.24, 96.39) --
	(306.50, 96.39) --
	(307.75, 96.39) --
	(309.00, 96.39) --
	(310.26, 96.50) --
	(311.52, 96.50) --
	(312.78, 96.50) --
	(314.02, 96.39) --
	(315.28, 96.39) --
	(316.52, 96.39) --
	(317.77, 96.39) --
	(319.02, 96.39) --
	(320.27, 96.39) --
	(321.52, 96.39) --
	(322.77, 96.39) --
	(324.03, 96.39) --
	(325.31, 96.39) --
	(326.58, 96.39) --
	(327.84, 96.39) --
	(329.10, 96.39) --
	(330.34, 96.28) --
	(331.60, 96.28) --
	(332.84, 96.28) --
	(334.09, 96.28) --
	(335.34, 96.28) --
	(336.58, 96.18) --
	(337.84, 96.18) --
	(339.09, 96.18) --
	(340.34, 96.18) --
	(341.58, 96.07) --
	(342.83, 96.07) --
	(344.08, 96.07) --
	(345.33, 95.96) --
	(346.58, 95.96) --
	(347.84, 95.96) --
	(349.09, 95.86) --
	(350.36, 95.86) --
	(351.62, 95.86) --
	(352.89, 95.75) --
	(354.14, 95.75) --
	(355.39, 95.64) --
	(356.65, 95.64) --
	(357.89, 95.54) --
	(359.13, 95.54) --
	(360.37, 95.43) --
	(361.61, 95.43) --
	(362.86, 95.32) --
	(364.11, 95.32) --
	(365.37, 95.21) --
	(366.63, 95.11) --
	(367.89, 95.11) --
	(369.15, 95.00) --
	(370.41, 95.00) --
	(371.66, 94.89) --
	(372.91, 94.89) --
	(374.16, 94.79) --
	(375.41, 94.79) --
	(376.68, 94.68) --
	(377.94, 94.68) --
	(379.22, 94.57) --
	(380.47, 94.57) --
	(381.75, 94.47) --
	(383.01, 94.36) --
	(384.27, 94.36) --
	(385.51, 94.25) --
	(386.76, 94.25) --
	(388.01, 94.15) --
	(389.27, 94.04) --
	(390.53, 94.04) --
	(391.80, 93.93) --
	(393.05, 93.83) --
	(394.30, 93.83) --
	(395.57, 93.72) --
	(396.82, 93.61) --
	(398.08, 93.61) --
	(399.33, 93.51);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 68.30,128.77) --
	( 69.39,128.66) --
	( 70.51,128.66) --
	( 71.65,128.66) --
	( 72.79,128.66) --
	( 73.95,128.66) --
	( 75.13,128.55) --
	( 76.31,128.55) --
	( 77.49,128.55) --
	( 78.67,128.55) --
	( 79.86,128.55) --
	( 81.05,128.55) --
	( 82.24,128.55) --
	( 83.43,128.55) --
	( 84.62,128.55) --
	( 85.80,128.55) --
	( 86.98,128.55) --
	( 88.16,128.55) --
	( 89.34,128.55) --
	( 90.51,128.55) --
	( 91.68,128.55) --
	( 92.86,128.55) --
	( 94.05,128.66) --
	( 95.24,128.66) --
	( 96.43,128.66) --
	( 97.61,128.66) --
	( 98.79,128.66) --
	( 99.97,128.66) --
	(101.16,128.66) --
	(102.33,128.77) --
	(103.51,128.77) --
	(104.69,128.77) --
	(105.86,128.77) --
	(107.04,128.77) --
	(108.23,128.88) --
	(109.41,128.88) --
	(110.60,128.88) --
	(111.78,128.88) --
	(112.97,128.98) --
	(114.15,128.98) --
	(115.33,128.98) --
	(116.51,129.09) --
	(117.69,129.09) --
	(118.87,129.09) --
	(120.06,129.20) --
	(121.23,129.20) --
	(122.40,129.20) --
	(123.58,129.30) --
	(124.77,129.30) --
	(125.96,129.41) --
	(127.13,129.41) --
	(128.32,129.41) --
	(129.49,129.52) --
	(130.67,129.52) --
	(131.86,129.62) --
	(133.03,129.62) --
	(134.21,129.73) --
	(135.39,129.84) --
	(136.57,129.84) --
	(137.75,129.94) --
	(138.93,129.94) --
	(140.12,130.05) --
	(141.30,130.16) --
	(142.49,130.16) --
	(143.67,130.26) --
	(144.85,130.26) --
	(146.02,130.37) --
	(147.19,130.48) --
	(148.36,130.48) --
	(149.54,130.58) --
	(150.73,130.58) --
	(151.91,130.69) --
	(153.09,130.80) --
	(154.27,130.80) --
	(155.45,130.91) --
	(156.63,130.91) --
	(157.82,131.01) --
	(158.99,131.01) --
	(160.16,131.12) --
	(161.34,131.12) --
	(162.52,131.23) --
	(163.70,131.23) --
	(164.88,131.33) --
	(166.07,131.33) --
	(167.25,131.44) --
	(168.43,131.44) --
	(169.61,131.44) --
	(170.80,131.55) --
	(171.98,131.55) --
	(173.16,131.65) --
	(174.34,131.65) --
	(175.52,131.65) --
	(176.70,131.76) --
	(177.87,131.76) --
	(179.05,131.76) --
	(180.23,131.87) --
	(181.41,131.87) --
	(182.59,131.97) --
	(183.77,131.97) --
	(184.94,131.97) --
	(186.12,132.08) --
	(187.30,132.08) --
	(188.48,132.19) --
	(189.65,132.19) --
	(190.84,132.19) --
	(192.02,132.29) --
	(193.20,132.29) --
	(194.38,132.29) --
	(195.56,132.40) --
	(196.74,132.40) --
	(197.93,132.40) --
	(199.10,132.40) --
	(200.28,132.40) --
	(201.45,132.51) --
	(202.62,132.51) --
	(203.80,132.51) --
	(204.99,132.51) --
	(206.17,132.51) --
	(207.36,132.51) --
	(208.54,132.51) --
	(209.72,132.51) --
	(210.91,132.40) --
	(212.09,132.40) --
	(213.28,132.40) --
	(214.46,132.40) --
	(215.65,132.40) --
	(216.82,132.29) --
	(217.99,132.29) --
	(219.17,132.29) --
	(220.35,132.19) --
	(221.54,132.19) --
	(222.72,132.19) --
	(223.90,132.08) --
	(225.08,132.08) --
	(226.27,131.97) --
	(227.44,131.97) --
	(228.63,131.87) --
	(229.81,131.87) --
	(230.99,131.76) --
	(232.17,131.76) --
	(233.35,131.65) --
	(234.53,131.55) --
	(235.71,131.55) --
	(236.90,131.44) --
	(238.08,131.44) --
	(239.26,131.33) --
	(240.44,131.23) --
	(241.62,131.23) --
	(242.80,131.12) --
	(243.98,131.01) --
	(245.16,130.91) --
	(246.34,130.91) --
	(247.52,130.80) --
	(248.71,130.69) --
	(249.89,130.58) --
	(251.07,130.58) --
	(252.25,130.48) --
	(253.43,130.37) --
	(254.61,130.26) --
	(255.80,130.16) --
	(256.98,130.05) --
	(258.17,129.94) --
	(259.35,129.84) --
	(260.53,129.73) --
	(261.72,129.62) --
	(262.91,129.52) --
	(264.09,129.41) --
	(265.28,129.20) --
	(266.46,129.09) --
	(267.64,128.98) --
	(268.83,128.77) --
	(270.01,128.66) --
	(271.20,128.45) --
	(272.38,128.23) --
	(273.57,128.13) --
	(274.75,127.91) --
	(275.95,127.70) --
	(277.13,127.59) --
	(278.31,127.38) --
	(279.50,127.17) --
	(280.69,126.95) --
	(281.87,126.74) --
	(283.05,126.52) --
	(284.24,126.31) --
	(285.42,125.99) --
	(286.61,125.78) --
	(287.80,125.56) --
	(288.98,125.35) --
	(290.16,125.03) --
	(291.35,124.81) --
	(292.54,124.49) --
	(293.73,124.28) --
	(294.92,123.96) --
	(296.11,123.64) --
	(297.29,123.43) --
	(298.49,123.10) --
	(299.68,122.78) --
	(300.88,122.46) --
	(302.07,122.14) --
	(303.27,121.82) --
	(304.46,121.50) --
	(305.64,121.18) --
	(306.83,120.86) --
	(308.02,120.43) --
	(309.21,120.11) --
	(310.41,119.79) --
	(311.60,119.36) --
	(312.80,119.04) --
	(314.00,118.62) --
	(315.18,118.30) --
	(316.38,117.87) --
	(317.56,117.44) --
	(318.76,117.12) --
	(319.94,116.69) --
	(321.14,116.27) --
	(322.34,115.95) --
	(323.54,115.52) --
	(324.74,115.09) --
	(325.93,114.66) --
	(327.14,114.24) --
	(328.34,113.81) --
	(329.53,113.49) --
	(330.73,113.06) --
	(331.92,112.63) --
	(333.13,112.21) --
	(334.33,111.78) --
	(335.52,111.35) --
	(336.71,110.92) --
	(337.91,110.50) --
	(339.10,110.07) --
	(340.30,109.64) --
	(341.49,109.11) --
	(342.68,108.68) --
	(343.86,108.25) --
	(345.05,107.82) --
	(346.25,107.40) --
	(347.44,106.97) --
	(348.63,106.54) --
	(349.84,106.11) --
	(351.04,105.69) --
	(352.25,105.26) --
	(353.45,104.83) --
	(354.66,104.40) --
	(355.85,103.98) --
	(357.05,103.44) --
	(358.25,103.02) --
	(359.43,102.59) --
	(360.62,102.16) --
	(361.81,101.73) --
	(363.00,101.31) --
	(364.19,100.99) --
	(365.38,100.56) --
	(366.58,100.13) --
	(367.78, 99.70) --
	(368.99, 99.38) --
	(370.19, 98.95) --
	(371.38, 98.53) --
	(372.58, 98.21) --
	(373.77, 97.78) --
	(374.97, 97.46) --
	(376.17, 97.03) --
	(377.36, 96.71) --
	(378.55, 96.28) --
	(379.74, 95.96) --
	(380.94, 95.64) --
	(382.13, 95.21) --
	(383.33, 94.89) --
	(384.53, 94.57) --
	(385.72, 94.25) --
	(386.93, 93.83) --
	(388.12, 93.51) --
	(389.33, 93.18) --
	(390.52, 92.86) --
	(391.72, 92.54) --
	(392.90, 92.22) --
	(394.09, 91.90);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 68.63,130.69) --
	( 69.56,130.58) --
	( 70.54,130.37) --
	( 71.53,130.26) --
	( 72.54,130.16) --
	( 73.56,129.94) --
	( 74.59,129.84) --
	( 75.62,129.62) --
	( 76.66,129.52) --
	( 77.70,129.30) --
	( 78.74,129.09) --
	( 79.78,128.98) --
	( 80.83,128.77) --
	( 81.89,128.55) --
	( 82.94,128.34) --
	( 83.99,128.13) --
	( 85.04,127.91) --
	( 86.09,127.70) --
	( 87.14,127.49) --
	( 88.18,127.27) --
	( 89.22,127.06) --
	( 90.27,126.84) --
	( 91.31,126.52) --
	( 92.36,126.31) --
	( 93.39,126.10) --
	( 94.43,125.78) --
	( 95.47,125.46) --
	( 96.51,125.24) --
	( 97.55,124.92) --
	( 98.59,124.60) --
	( 99.64,124.28) --
	(100.68,123.96) --
	(101.72,123.64) --
	(102.77,123.32) --
	(103.82,123.00) --
	(104.86,122.68) --
	(105.90,122.36) --
	(106.93,121.93) --
	(107.97,121.61) --
	(109.02,121.18) --
	(110.06,120.86) --
	(111.09,120.43) --
	(112.13,120.01) --
	(113.18,119.69) --
	(114.23,119.26) --
	(115.28,118.83) --
	(116.32,118.40) --
	(117.36,117.98) --
	(118.39,117.55) --
	(119.43,117.01) --
	(120.46,116.59) --
	(121.50,116.16) --
	(122.53,115.73) --
	(123.58,115.30) --
	(124.62,114.77) --
	(125.66,114.34) --
	(126.70,113.81) --
	(127.74,113.38) --
	(128.79,112.95) --
	(129.83,112.42) --
	(130.87,111.99) --
	(131.90,111.46) --
	(132.94,111.03) --
	(133.99,110.50) --
	(135.03,110.07) --
	(136.06,109.53) --
	(137.10,109.11) --
	(138.14,108.57) --
	(139.18,108.14) --
	(140.21,107.61) --
	(141.25,107.18) --
	(142.30,106.65) --
	(143.34,106.22) --
	(144.38,105.69) --
	(145.42,105.26) --
	(146.45,104.83) --
	(147.50,104.30) --
	(148.53,103.87) --
	(149.58,103.34) --
	(150.62,102.91) --
	(151.66,102.48) --
	(152.70,101.95) --
	(153.73,101.52) --
	(154.76,101.09) --
	(155.80,100.66) --
	(156.83,100.24) --
	(157.87, 99.81) --
	(158.91, 99.38) --
	(159.96, 98.95) --
	(161.00, 98.53) --
	(162.04, 98.10) --
	(163.08, 97.78) --
	(164.12, 97.35) --
	(165.16, 96.92) --
	(166.20, 96.60) --
	(167.23, 96.18) --
	(168.27, 95.86) --
	(169.30, 95.54) --
	(170.34, 95.11) --
	(171.38, 94.79) --
	(172.43, 94.47) --
	(173.47, 94.15) --
	(174.50, 93.72) --
	(175.53, 93.40) --
	(176.57, 93.18) --
	(177.60, 92.86) --
	(178.63, 92.54) --
	(179.66, 92.22) --
	(180.69, 92.01) --
	(181.73, 91.69) --
	(182.76, 91.47) --
	(183.80, 91.15) --
	(184.82, 90.94) --
	(185.84, 90.73) --
	(186.89, 90.41) --
	(187.93, 90.19) --
	(188.96, 89.98) --
	(190.01, 89.77) --
	(191.04, 89.55) --
	(192.07, 89.44) --
	(193.11, 89.23) --
	(194.13, 89.02) --
	(195.17, 88.80) --
	(196.20, 88.59) --
	(197.23, 88.48) --
	(198.27, 88.27) --
	(199.30, 88.06) --
	(200.33, 87.95) --
	(201.36, 87.73) --
	(202.39, 87.52) --
	(203.42, 87.41) --
	(204.45, 87.31) --
	(205.49, 87.09) --
	(206.52, 86.99) --
	(207.56, 86.77) --
	(208.59, 86.67) --
	(209.62, 86.56) --
	(210.65, 86.45) --
	(211.67, 86.35) --
	(212.70, 86.24) --
	(213.73, 86.03) --
	(214.76, 85.92) --
	(215.78, 85.92) --
	(216.81, 85.81) --
	(217.83, 85.70) --
	(218.87, 85.60) --
	(219.89, 85.49) --
	(220.92, 85.38) --
	(221.96, 85.28) --
	(222.98, 85.28) --
	(224.01, 85.17) --
	(225.03, 85.06) --
	(226.07, 85.06) --
	(227.09, 84.96) --
	(228.12, 84.96) --
	(229.14, 84.85) --
	(230.18, 84.85) --
	(231.20, 84.74) --
	(232.23, 84.74) --
	(233.25, 84.74) --
	(234.29, 84.64) --
	(235.31, 84.64) --
	(236.33, 84.64) --
	(237.36, 84.53) --
	(238.38, 84.53) --
	(239.41, 84.53) --
	(240.43, 84.42) --
	(241.47, 84.42) --
	(242.49, 84.42) --
	(243.51, 84.42) --
	(244.53, 84.42) --
	(245.55, 84.42) --
	(246.58, 84.32) --
	(247.61, 84.32) --
	(248.63, 84.32) --
	(249.66, 84.32) --
	(250.70, 84.32) --
	(251.73, 84.32) --
	(252.76, 84.32) --
	(253.79, 84.32) --
	(254.81, 84.32) --
	(255.84, 84.32) --
	(256.87, 84.32) --
	(257.88, 84.32) --
	(258.91, 84.42) --
	(259.93, 84.42) --
	(260.95, 84.42) --
	(261.98, 84.42) --
	(263.00, 84.42) --
	(264.03, 84.42) --
	(265.05, 84.53) --
	(266.08, 84.53) --
	(267.09, 84.53) --
	(268.10, 84.53) --
	(269.11, 84.53) --
	(270.12, 84.64) --
	(271.15, 84.64) --
	(272.17, 84.64) --
	(273.20, 84.64) --
	(274.23, 84.74) --
	(275.26, 84.74) --
	(276.29, 84.74) --
	(277.33, 84.74) --
	(278.36, 84.74) --
	(279.39, 84.85) --
	(280.42, 84.85) --
	(281.44, 84.85) --
	(282.48, 84.85) --
	(283.51, 84.85) --
	(284.55, 84.85) --
	(285.57, 84.96) --
	(286.60, 84.96) --
	(287.63, 84.96) --
	(288.66, 84.96) --
	(289.70, 84.96) --
	(290.72, 84.96) --
	(291.76, 84.96) --
	(292.78, 85.06) --
	(293.81, 85.06) --
	(294.83, 85.06) --
	(295.87, 85.06) --
	(296.89, 85.06) --
	(297.93, 85.06) --
	(298.96, 85.06) --
	(299.99, 85.06) --
	(301.02, 85.06) --
	(302.06, 85.06) --
	(303.09, 85.06) --
	(304.13, 85.06) --
	(305.16, 85.06) --
	(306.19, 85.06) --
	(307.23, 85.06) --
	(308.26, 85.06) --
	(309.30, 85.06) --
	(310.33, 85.17) --
	(311.36, 85.17) --
	(312.40, 85.17) --
	(313.44, 85.17) --
	(314.46, 85.17) --
	(315.51, 85.17) --
	(316.54, 85.17) --
	(317.56, 85.17) --
	(318.60, 85.17) --
	(319.64, 85.17) --
	(320.66, 85.17) --
	(321.70, 85.17) --
	(322.73, 85.17) --
	(323.78, 85.17) --
	(324.82, 85.17) --
	(325.86, 85.17) --
	(326.89, 85.17) --
	(327.93, 85.17) --
	(328.97, 85.17) --
	(330.02, 85.17) --
	(331.06, 85.17) --
	(332.10, 85.17) --
	(333.13, 85.17) --
	(334.18, 85.17) --
	(335.23, 85.17) --
	(336.27, 85.06) --
	(337.30, 85.06) --
	(338.34, 85.06) --
	(339.38, 85.06) --
	(340.42, 85.06) --
	(341.46, 85.06) --
	(342.50, 85.06) --
	(343.53, 84.96) --
	(344.57, 84.96) --
	(345.60, 84.96) --
	(346.64, 84.96) --
	(347.69, 84.96) --
	(348.73, 84.85) --
	(349.78, 84.85) --
	(350.82, 84.85) --
	(351.85, 84.74) --
	(352.90, 84.74) --
	(353.94, 84.74) --
	(354.99, 84.64) --
	(356.03, 84.64) --
	(357.06, 84.53) --
	(358.10, 84.53) --
	(359.13, 84.42) --
	(360.16, 84.42) --
	(361.20, 84.32) --
	(362.23, 84.32) --
	(363.28, 84.21) --
	(364.32, 84.21) --
	(365.35, 84.10) --
	(366.40, 84.10) --
	(367.45, 83.99) --
	(368.50, 83.99) --
	(369.55, 83.89) --
	(370.60, 83.89) --
	(371.64, 83.78) --
	(372.67, 83.67) --
	(373.72, 83.67) --
	(374.76, 83.57) --
	(375.80, 83.46) --
	(376.84, 83.46) --
	(377.88, 83.35) --
	(378.93, 83.25) --
	(379.98, 83.25) --
	(381.03, 83.14) --
	(382.08, 83.03) --
	(383.13, 83.03) --
	(384.17, 82.93) --
	(385.21, 82.82) --
	(386.26, 82.82) --
	(387.29, 82.71) --
	(388.32, 82.61) --
	(389.36, 82.61) --
	(390.40, 82.50) --
	(391.43, 82.39) --
	(392.47, 82.29) --
	(393.51, 82.29) --
	(394.55, 82.18) --
	(395.59, 82.07) --
	(396.63, 81.96) --
	(397.67, 81.86) --
	(398.72, 81.86) --
	(399.76, 81.75);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 69.64,131.12) --
	( 70.55,131.12) --
	( 71.50,131.23) --
	( 72.47,131.23) --
	( 73.45,131.23) --
	( 74.44,131.23) --
	( 75.44,131.33) --
	( 76.43,131.33) --
	( 77.41,131.33) --
	( 78.42,131.44) --
	( 79.42,131.44) --
	( 80.44,131.44) --
	( 81.45,131.44) --
	( 82.47,131.55) --
	( 83.48,131.55) --
	( 84.49,131.55) --
	( 85.50,131.65) --
	( 86.51,131.65) --
	( 87.53,131.65) --
	( 88.54,131.65) --
	( 89.55,131.76) --
	( 90.56,131.76) --
	( 91.57,131.76) --
	( 92.58,131.76) --
	( 93.59,131.76) --
	( 94.60,131.87) --
	( 95.61,131.87) --
	( 96.63,131.87) --
	( 97.65,131.87) --
	( 98.66,131.87) --
	( 99.67,131.97) --
	(100.67,131.97) --
	(101.68,131.97) --
	(102.68,131.97) --
	(103.69,131.97) --
	(104.69,132.08) --
	(105.70,132.08) --
	(106.70,132.08) --
	(107.71,132.08) --
	(108.72,132.19) --
	(109.73,132.19) --
	(110.75,132.19) --
	(111.76,132.19) --
	(112.78,132.29) --
	(113.79,132.29) --
	(114.81,132.29) --
	(115.83,132.40) --
	(116.85,132.40) --
	(117.86,132.51) --
	(118.86,132.51) --
	(119.87,132.62) --
	(120.88,132.62) --
	(121.89,132.72) --
	(122.90,132.72) --
	(123.91,132.72) --
	(124.92,132.83) --
	(125.94,132.83) --
	(126.95,132.94) --
	(127.97,132.94) --
	(128.98,133.04) --
	(130.00,133.04) --
	(131.01,133.04) --
	(132.02,133.15) --
	(133.03,133.15) --
	(134.05,133.15) --
	(135.07,133.26) --
	(136.07,133.26) --
	(137.09,133.26) --
	(138.10,133.36) --
	(139.13,133.36) --
	(140.16,133.36) --
	(141.17,133.36) --
	(142.19,133.47) --
	(143.21,133.47) --
	(144.23,133.47) --
	(145.25,133.47) --
	(146.27,133.58) --
	(147.28,133.58) --
	(148.30,133.58) --
	(149.33,133.58) --
	(150.34,133.58) --
	(151.36,133.58) --
	(152.38,133.58) --
	(153.40,133.58) --
	(154.41,133.58) --
	(155.42,133.58) --
	(156.45,133.47) --
	(157.47,133.47) --
	(158.49,133.47) --
	(159.51,133.36) --
	(160.53,133.36) --
	(161.54,133.36) --
	(162.56,133.26) --
	(163.58,133.26) --
	(164.60,133.15) --
	(165.62,133.15) --
	(166.64,133.04) --
	(167.66,133.04) --
	(168.68,132.94) --
	(169.71,132.94) --
	(170.73,132.83) --
	(171.75,132.72) --
	(172.77,132.72) --
	(173.80,132.62) --
	(174.83,132.51) --
	(175.84,132.40) --
	(176.86,132.40) --
	(177.88,132.29) --
	(178.90,132.19) --
	(179.91,132.08) --
	(180.93,131.97) --
	(181.95,131.87) --
	(182.97,131.76) --
	(183.98,131.65) --
	(185.00,131.55) --
	(186.03,131.44) --
	(187.04,131.33) --
	(188.07,131.23) --
	(189.09,131.01) --
	(190.10,130.91) --
	(191.12,130.80) --
	(192.14,130.58) --
	(193.15,130.48) --
	(194.17,130.26) --
	(195.20,130.16) --
	(196.22,129.94) --
	(197.23,129.84) --
	(198.26,129.62) --
	(199.28,129.41) --
	(200.29,129.20) --
	(201.31,128.98) --
	(202.33,128.88) --
	(203.34,128.66) --
	(204.36,128.45) --
	(205.38,128.23) --
	(206.40,128.02) --
	(207.41,127.81) --
	(208.42,127.49) --
	(209.44,127.27) --
	(210.46,127.06) --
	(211.48,126.84) --
	(212.49,126.63) --
	(213.51,126.31) --
	(214.54,126.10) --
	(215.55,125.88) --
	(216.57,125.56) --
	(217.58,125.35) --
	(218.60,125.03) --
	(219.61,124.81) --
	(220.62,124.49) --
	(221.64,124.28) --
	(222.65,123.96) --
	(223.67,123.75) --
	(224.68,123.43) --
	(225.69,123.10) --
	(226.72,122.78) --
	(227.73,122.57) --
	(228.75,122.25) --
	(229.76,121.93) --
	(230.78,121.61) --
	(231.81,121.29) --
	(232.82,120.97) --
	(233.83,120.65) --
	(234.85,120.33) --
	(235.86,120.01) --
	(236.87,119.69) --
	(237.89,119.36) --
	(238.90,119.04) --
	(239.92,118.72) --
	(240.94,118.40) --
	(241.95,118.08) --
	(242.96,117.76) --
	(243.97,117.44) --
	(244.99,117.12) --
	(246.01,116.80) --
	(247.03,116.37) --
	(248.04,116.05) --
	(249.05,115.73) --
	(250.07,115.41) --
	(251.08,115.09) --
	(252.10,114.77) --
	(253.11,114.45) --
	(254.14,114.13) --
	(255.16,113.81) --
	(256.18,113.49) --
	(257.20,113.17) --
	(258.22,112.85) --
	(259.23,112.53) --
	(260.24,112.21) --
	(261.26,111.88) --
	(262.28,111.56) --
	(263.29,111.24) --
	(264.31,110.92) --
	(265.33,110.60) --
	(266.35,110.28) --
	(267.36,109.96) --
	(268.37,109.64) --
	(269.39,109.32) --
	(270.41,109.00) --
	(271.42,108.79) --
	(272.43,108.47) --
	(273.45,108.14) --
	(274.47,107.82) --
	(275.48,107.61) --
	(276.50,107.29) --
	(277.52,106.97) --
	(278.54,106.76) --
	(279.56,106.44) --
	(280.57,106.11) --
	(281.59,105.90) --
	(282.61,105.58) --
	(283.63,105.37) --
	(284.63,105.05) --
	(285.65,104.83) --
	(286.66,104.62) --
	(287.68,104.30) --
	(288.70,104.08) --
	(289.71,103.76) --
	(290.71,103.55) --
	(291.73,103.34) --
	(292.75,103.02) --
	(293.76,102.80) --
	(294.78,102.59) --
	(295.78,102.27) --
	(296.80,102.05) --
	(297.81,101.84) --
	(298.82,101.63) --
	(299.84,101.31) --
	(300.85,101.09) --
	(301.86,100.88) --
	(302.88,100.66) --
	(303.90,100.45) --
	(304.92,100.24) --
	(305.93,100.02) --
	(306.94, 99.81) --
	(307.96, 99.60) --
	(308.99, 99.38) --
	(310.00, 99.17) --
	(311.01, 98.95) --
	(312.02, 98.74) --
	(313.04, 98.53) --
	(314.06, 98.31) --
	(315.07, 98.10) --
	(316.08, 97.89) --
	(317.09, 97.67) --
	(318.10, 97.57) --
	(319.11, 97.35) --
	(320.12, 97.14) --
	(321.13, 96.92) --
	(322.14, 96.82) --
	(323.15, 96.60) --
	(324.16, 96.39) --
	(325.17, 96.28) --
	(326.19, 96.07) --
	(327.21, 95.96) --
	(328.22, 95.75) --
	(329.24, 95.64) --
	(330.24, 95.43) --
	(331.25, 95.32) --
	(332.26, 95.11) --
	(333.28, 95.00) --
	(334.29, 94.79) --
	(335.30, 94.68) --
	(336.31, 94.47) --
	(337.32, 94.36) --
	(338.33, 94.25) --
	(339.34, 94.04) --
	(340.35, 93.93) --
	(341.36, 93.83) --
	(342.36, 93.72) --
	(343.36, 93.51) --
	(344.37, 93.40) --
	(345.38, 93.29) --
	(346.39, 93.18) --
	(347.40, 93.08) --
	(348.41, 92.86) --
	(349.42, 92.76) --
	(350.44, 92.65) --
	(351.45, 92.54) --
	(352.46, 92.44) --
	(353.47, 92.33) --
	(354.48, 92.22) --
	(355.50, 92.12) --
	(356.51, 92.12) --
	(357.51, 92.01) --
	(358.51, 91.90) --
	(359.51, 91.80) --
	(360.51, 91.69) --
	(361.52, 91.58) --
	(362.52, 91.58) --
	(363.54, 91.47) --
	(364.55, 91.37) --
	(365.56, 91.37) --
	(366.58, 91.26) --
	(367.59, 91.26) --
	(368.61, 91.15) --
	(369.63, 91.15) --
	(370.65, 91.05) --
	(371.65, 91.05) --
	(372.66, 91.05) --
	(373.66, 90.94) --
	(374.67, 90.94) --
	(375.67, 90.94) --
	(376.67, 90.94) --
	(377.69, 90.94) --
	(378.69, 90.83) --
	(379.70, 90.83) --
	(380.71, 90.83) --
	(381.72, 90.83) --
	(382.73, 90.83) --
	(383.74, 90.83) --
	(384.75, 90.83) --
	(385.76, 90.83) --
	(386.76, 90.83) --
	(387.76, 90.94) --
	(388.77, 90.94) --
	(389.79, 90.94) --
	(390.79, 90.94) --
	(391.81, 90.94) --
	(392.82, 90.94) --
	(393.83, 91.05) --
	(394.84, 91.05) --
	(395.85, 91.05) --
	(396.86, 91.15) --
	(397.87, 91.15) --
	(398.88, 91.26) --
	(399.89, 91.26);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 68.68,132.51) --
	( 69.53,132.62) --
	( 70.41,132.62) --
	( 71.32,132.62) --
	( 72.23,132.72) --
	( 73.14,132.72) --
	( 74.06,132.72) --
	( 74.99,132.83) --
	( 75.93,132.83) --
	( 76.86,132.83) --
	( 77.79,132.94) --
	( 78.73,132.94) --
	( 79.67,132.94) --
	( 80.61,132.94) --
	( 81.56,133.04) --
	( 82.50,133.04) --
	( 83.45,133.04) --
	( 84.39,133.04) --
	( 85.33,133.04) --
	( 86.26,133.04) --
	( 87.19,133.15) --
	( 88.13,133.15) --
	( 89.06,133.15) --
	( 90.00,133.15) --
	( 90.93,133.15) --
	( 91.86,133.15) --
	( 92.80,133.15) --
	( 93.73,133.15) --
	( 94.66,133.15) --
	( 95.59,133.15) --
	( 96.52,133.15) --
	( 97.46,133.15) --
	( 98.38,133.26) --
	( 99.31,133.26) --
	(100.25,133.26) --
	(101.20,133.26) --
	(102.14,133.26) --
	(103.07,133.26) --
	(104.01,133.26) --
	(104.94,133.26) --
	(105.88,133.26) --
	(106.81,133.26) --
	(107.74,133.26) --
	(108.68,133.26) --
	(109.61,133.26) --
	(110.55,133.26) --
	(111.49,133.26) --
	(112.44,133.26) --
	(113.39,133.26) --
	(114.33,133.26) --
	(115.27,133.26) --
	(116.21,133.26) --
	(117.15,133.26) --
	(118.10,133.26) --
	(119.03,133.26) --
	(119.97,133.26) --
	(120.89,133.26) --
	(121.82,133.26) --
	(122.74,133.26) --
	(123.68,133.26) --
	(124.61,133.26) --
	(125.52,133.26) --
	(126.47,133.26) --
	(127.41,133.26) --
	(128.33,133.26) --
	(129.30,133.26) --
	(130.26,133.26) --
	(131.22,133.26) --
	(132.17,133.26) --
	(133.10,133.26) --
	(134.03,133.26) --
	(134.96,133.26) --
	(135.89,133.26) --
	(136.82,133.26) --
	(137.75,133.26) --
	(138.67,133.26) --
	(139.64,133.26) --
	(140.58,133.26) --
	(141.53,133.26) --
	(142.50,133.26) --
	(143.45,133.15) --
	(144.40,133.15) --
	(145.34,133.15) --
	(146.27,133.15) --
	(147.22,133.15) --
	(148.16,133.15) --
	(149.10,133.15) --
	(150.05,133.04) --
	(150.99,133.04) --
	(151.93,133.04) --
	(152.90,133.04) --
	(153.85,132.94) --
	(154.80,132.94) --
	(155.75,132.94) --
	(156.70,132.94) --
	(157.65,132.83) --
	(158.60,132.83) --
	(159.55,132.83) --
	(160.50,132.83) --
	(161.45,132.83) --
	(162.39,132.72) --
	(163.35,132.72) --
	(164.29,132.72) --
	(165.25,132.72) --
	(166.20,132.62) --
	(167.14,132.62) --
	(168.09,132.62) --
	(169.03,132.62) --
	(169.96,132.62) --
	(170.92,132.62) --
	(171.87,132.51) --
	(172.82,132.51) --
	(173.79,132.51) --
	(174.75,132.51) --
	(175.70,132.51) --
	(176.65,132.51) --
	(177.61,132.51) --
	(178.56,132.51) --
	(179.51,132.40) --
	(180.45,132.40) --
	(181.41,132.40) --
	(182.37,132.40) --
	(183.32,132.40) --
	(184.27,132.40) --
	(185.23,132.40) --
	(186.18,132.40) --
	(187.14,132.40) --
	(188.10,132.40) --
	(189.06,132.40) --
	(190.01,132.29) --
	(190.96,132.29) --
	(191.93,132.29) --
	(192.89,132.29) --
	(193.85,132.29) --
	(194.81,132.29) --
	(195.76,132.19) --
	(196.72,132.19) --
	(197.68,132.19) --
	(198.64,132.08) --
	(199.61,132.08) --
	(200.57,132.08) --
	(201.52,131.97) --
	(202.48,131.97) --
	(203.45,131.87) --
	(204.41,131.87) --
	(205.39,131.87) --
	(206.35,131.76) --
	(207.32,131.65) --
	(208.29,131.65) --
	(209.25,131.55) --
	(210.22,131.55) --
	(211.18,131.44) --
	(212.14,131.33) --
	(213.09,131.23) --
	(214.05,131.12) --
	(215.00,131.12) --
	(215.98,131.01) --
	(216.94,130.80) --
	(217.90,130.69) --
	(218.87,130.58) --
	(219.84,130.48) --
	(220.80,130.26) --
	(221.76,130.16) --
	(222.73,130.05) --
	(223.70,129.84) --
	(224.67,129.73) --
	(225.65,129.52) --
	(226.62,129.30) --
	(227.59,129.20) --
	(228.56,128.98) --
	(229.53,128.77) --
	(230.50,128.55) --
	(231.48,128.45) --
	(232.44,128.23) --
	(233.41,128.02) --
	(234.38,127.81) --
	(235.35,127.59) --
	(236.33,127.27) --
	(237.30,127.06) --
	(238.27,126.84) --
	(239.25,126.63) --
	(240.23,126.42) --
	(241.19,126.10) --
	(242.17,125.88) --
	(243.14,125.67) --
	(244.12,125.35) --
	(245.09,125.14) --
	(246.07,124.92) --
	(247.04,124.60) --
	(248.01,124.39) --
	(248.99,124.07) --
	(249.97,123.85) --
	(250.94,123.53) --
	(251.93,123.21) --
	(252.91,123.00) --
	(253.89,122.68) --
	(254.87,122.36) --
	(255.84,122.14) --
	(256.82,121.82) --
	(257.80,121.50) --
	(258.77,121.18) --
	(259.75,120.86) --
	(260.73,120.65) --
	(261.71,120.33) --
	(262.69,120.01) --
	(263.67,119.69) --
	(264.65,119.36) --
	(265.63,119.04) --
	(266.60,118.62) --
	(267.58,118.30) --
	(268.56,117.98) --
	(269.53,117.66) --
	(270.51,117.33) --
	(271.49,116.91) --
	(272.45,116.59) --
	(273.43,116.27) --
	(274.41,115.95) --
	(275.38,115.52) --
	(276.36,115.20) --
	(277.34,114.88) --
	(278.31,114.56) --
	(279.30,114.13) --
	(280.28,113.81) --
	(281.26,113.49) --
	(282.25,113.17) --
	(283.23,112.74) --
	(284.21,112.42) --
	(285.18,112.10) --
	(286.15,111.67) --
	(287.13,111.35) --
	(288.11,111.03) --
	(289.07,110.71) --
	(290.04,110.28) --
	(291.02,109.96) --
	(292.00,109.64) --
	(292.99,109.21) --
	(293.97,108.89) --
	(294.94,108.57) --
	(295.92,108.14) --
	(296.90,107.82) --
	(297.89,107.50) --
	(298.87,107.18) --
	(299.85,106.76) --
	(300.83,106.44) --
	(301.81,106.11) --
	(302.80,105.79) --
	(303.78,105.47) --
	(304.76,105.15) --
	(305.73,104.83) --
	(306.71,104.51) --
	(307.69,104.19) --
	(308.67,103.87) --
	(309.65,103.55) --
	(310.63,103.23) --
	(311.62,102.91) --
	(312.60,102.59) --
	(313.59,102.27) --
	(314.57,102.05) --
	(315.56,101.73) --
	(316.54,101.41) --
	(317.53,101.09) --
	(318.52,100.88) --
	(319.50,100.56) --
	(320.47,100.24) --
	(321.46,100.02) --
	(322.44, 99.81) --
	(323.42, 99.49) --
	(324.40, 99.28) --
	(325.38, 99.06) --
	(326.37, 98.85) --
	(327.34, 98.53) --
	(328.34, 98.31) --
	(329.32, 98.10) --
	(330.30, 97.89) --
	(331.27, 97.78) --
	(332.25, 97.57) --
	(333.24, 97.35) --
	(334.21, 97.14) --
	(335.19, 96.92) --
	(336.17, 96.82) --
	(337.17, 96.60) --
	(338.16, 96.39) --
	(339.14, 96.18) --
	(340.11, 96.07) --
	(341.08, 95.86) --
	(342.09, 95.75) --
	(343.06, 95.54) --
	(344.04, 95.32) --
	(345.01, 95.21) --
	(345.99, 95.00) --
	(346.97, 94.89) --
	(347.95, 94.68) --
	(348.92, 94.57) --
	(349.92, 94.36) --
	(350.91, 94.25) --
	(351.91, 94.15) --
	(352.90, 93.93) --
	(353.89, 93.83) --
	(354.88, 93.72) --
	(355.86, 93.61) --
	(356.83, 93.40) --
	(357.81, 93.29) --
	(358.78, 93.18) --
	(359.75, 93.08) --
	(360.76, 92.86) --
	(361.75, 92.76) --
	(362.73, 92.65) --
	(363.71, 92.54) --
	(364.69, 92.33) --
	(365.68, 92.22) --
	(366.67, 92.12) --
	(367.65, 92.01) --
	(368.65, 91.90) --
	(369.63, 91.80) --
	(370.62, 91.69) --
	(371.60, 91.58) --
	(372.57, 91.47) --
	(373.55, 91.37) --
	(374.53, 91.26) --
	(375.51, 91.15) --
	(376.52, 91.05) --
	(377.51, 90.94) --
	(378.51, 90.83) --
	(379.51, 90.83) --
	(380.51, 90.73) --
	(381.51, 90.62) --
	(382.51, 90.51) --
	(383.50, 90.51) --
	(384.50, 90.41) --
	(385.49, 90.30) --
	(386.48, 90.30) --
	(387.47, 90.19) --
	(388.47, 90.19) --
	(389.47, 90.09) --
	(390.47, 89.98) --
	(391.47, 89.98) --
	(392.47, 89.87) --
	(393.46, 89.87) --
	(394.46, 89.77) --
	(395.46, 89.77) --
	(396.45, 89.66) --
	(397.45, 89.66) --
	(398.45, 89.55) --
	(399.44, 89.55);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 72.36,110.23) --
	( 73.33,109.80) --
	( 74.30,109.37) --
	( 75.31,108.84) --
	( 76.32,108.41) --
	( 77.35,107.98) --
	( 78.37,107.56) --
	( 79.41,107.02) --
	( 80.44,106.60) --
	( 81.47,106.06) --
	( 82.52,105.63) --
	( 83.56,105.21) --
	( 84.60,104.67) --
	( 85.65,104.14) --
	( 86.70,103.71) --
	( 87.73,103.18) --
	( 88.78,102.75) --
	( 89.82,102.21) --
	( 90.84,101.79) --
	( 91.88,101.25) --
	( 92.90,100.82) --
	( 93.94,100.29) --
	( 94.97, 99.86) --
	( 96.00, 99.44) --
	( 97.04, 98.90) --
	( 98.07, 98.47) --
	( 99.10, 98.05) --
	(100.12, 97.51) --
	(101.15, 97.08) --
	(102.19, 96.66) --
	(103.22, 96.12) --
	(104.26, 95.70) --
	(105.31, 95.27) --
	(106.35, 94.84) --
	(107.38, 94.41) --
	(108.41, 93.99) --
	(109.45, 93.56) --
	(110.48, 93.13) --
	(111.51, 92.70) --
	(112.55, 92.38) --
	(113.59, 91.96) --
	(114.63, 91.53) --
	(115.67, 91.21) --
	(116.71, 90.78) --
	(117.74, 90.46) --
	(118.77, 90.14) --
	(119.81, 89.71) --
	(120.85, 89.39) --
	(121.89, 89.07) --
	(122.93, 88.75) --
	(123.97, 88.43) --
	(124.99, 88.11) --
	(126.03, 87.79) --
	(127.08, 87.47) --
	(128.12, 87.15) --
	(129.16, 86.93) --
	(130.19, 86.61) --
	(131.23, 86.29) --
	(132.26, 86.08) --
	(133.29, 85.76) --
	(134.32, 85.54) --
	(135.35, 85.33) --
	(136.40, 85.01) --
	(137.44, 84.80) --
	(138.47, 84.58) --
	(139.50, 84.37) --
	(140.55, 84.16) --
	(141.57, 83.94) --
	(142.60, 83.83) --
	(143.63, 83.62) --
	(144.66, 83.41) --
	(145.71, 83.30) --
	(146.75, 83.09) --
	(147.79, 82.98) --
	(148.82, 82.87) --
	(149.86, 82.77) --
	(150.90, 82.55) --
	(151.92, 82.45) --
	(152.97, 82.34) --
	(154.00, 82.23) --
	(155.03, 82.23) --
	(156.07, 82.12) --
	(157.11, 82.02) --
	(158.14, 81.91) --
	(159.19, 81.91) --
	(160.23, 81.80) --
	(161.27, 81.70) --
	(162.31, 81.70) --
	(163.34, 81.70) --
	(164.38, 81.59) --
	(165.41, 81.59) --
	(166.44, 81.59) --
	(167.49, 81.48) --
	(168.54, 81.48) --
	(169.58, 81.48) --
	(170.62, 81.48) --
	(171.65, 81.48) --
	(172.69, 81.48) --
	(173.74, 81.48) --
	(174.77, 81.48) --
	(175.81, 81.59) --
	(176.85, 81.59) --
	(177.89, 81.59) --
	(178.94, 81.59) --
	(179.98, 81.59) --
	(181.01, 81.70) --
	(182.05, 81.70) --
	(183.07, 81.70) --
	(184.10, 81.80) --
	(185.15, 81.80) --
	(186.18, 81.80) --
	(187.22, 81.91) --
	(188.26, 81.91) --
	(189.31, 81.91) --
	(190.35, 82.02) --
	(191.38, 82.02) --
	(192.43, 82.02) --
	(193.47, 82.12) --
	(194.52, 82.12) --
	(195.56, 82.12) --
	(196.60, 82.23) --
	(197.64, 82.23) --
	(198.66, 82.23) --
	(199.70, 82.34) --
	(200.74, 82.34) --
	(201.78, 82.34) --
	(202.82, 82.45) --
	(203.86, 82.45) --
	(204.90, 82.45) --
	(205.94, 82.55) --
	(206.98, 82.55) --
	(208.02, 82.55) --
	(209.05, 82.66) --
	(210.09, 82.66) --
	(211.13, 82.66) --
	(212.18, 82.77) --
	(213.22, 82.77) --
	(214.25, 82.87) --
	(215.28, 82.87) --
	(216.32, 82.87) --
	(217.36, 82.98) --
	(218.39, 82.98) --
	(219.43, 83.09) --
	(220.48, 83.09) --
	(221.52, 83.19) --
	(222.55, 83.19) --
	(223.59, 83.19) --
	(224.61, 83.30) --
	(225.65, 83.30) --
	(226.69, 83.41) --
	(227.73, 83.41) --
	(228.78, 83.51) --
	(229.82, 83.51) --
	(230.86, 83.62) --
	(231.90, 83.73) --
	(232.95, 83.73) --
	(233.99, 83.83) --
	(235.02, 83.83) --
	(236.05, 83.94) --
	(237.08, 84.05) --
	(238.12, 84.05) --
	(239.16, 84.16) --
	(240.19, 84.26) --
	(241.22, 84.26) --
	(242.26, 84.37) --
	(243.30, 84.37) --
	(244.32, 84.48) --
	(245.36, 84.58) --
	(246.40, 84.58) --
	(247.44, 84.69) --
	(248.47, 84.80) --
	(249.52, 84.80) --
	(250.55, 84.90) --
	(251.58, 84.90) --
	(252.61, 85.01) --
	(253.64, 85.01) --
	(254.68, 85.12) --
	(255.73, 85.12) --
	(256.77, 85.22) --
	(257.81, 85.33) --
	(258.85, 85.33) --
	(259.88, 85.44) --
	(260.92, 85.44) --
	(261.95, 85.54) --
	(262.99, 85.54) --
	(264.04, 85.65) --
	(265.08, 85.76) --
	(266.12, 85.76) --
	(267.15, 85.86) --
	(268.19, 85.86) --
	(269.22, 85.97) --
	(270.25, 85.97) --
	(271.29, 86.08) --
	(272.32, 86.08) --
	(273.36, 86.19) --
	(274.40, 86.29) --
	(275.44, 86.29) --
	(276.48, 86.40) --
	(277.51, 86.40) --
	(278.55, 86.51) --
	(279.60, 86.61) --
	(280.64, 86.61) --
	(281.68, 86.72) --
	(282.72, 86.83) --
	(283.76, 86.83) --
	(284.81, 86.93) --
	(285.83, 86.93) --
	(286.87, 87.04) --
	(287.91, 87.15) --
	(288.96, 87.15) --
	(290.00, 87.25) --
	(291.05, 87.25) --
	(292.09, 87.36) --
	(293.12, 87.36) --
	(294.16, 87.47) --
	(295.20, 87.47) --
	(296.23, 87.57) --
	(297.27, 87.57) --
	(298.32, 87.68) --
	(299.35, 87.68) --
	(300.39, 87.79) --
	(301.42, 87.79) --
	(302.46, 87.90) --
	(303.50, 87.90) --
	(304.53, 88.00) --
	(305.57, 88.00) --
	(306.61, 88.00) --
	(307.64, 88.11) --
	(308.68, 88.11) --
	(309.73, 88.22) --
	(310.76, 88.22) --
	(311.80, 88.22) --
	(312.84, 88.32) --
	(313.88, 88.32) --
	(314.92, 88.32) --
	(315.96, 88.43) --
	(317.00, 88.43) --
	(318.04, 88.43) --
	(319.08, 88.54) --
	(320.12, 88.54) --
	(321.16, 88.54) --
	(322.20, 88.54) --
	(323.24, 88.64) --
	(324.29, 88.64) --
	(325.34, 88.64) --
	(326.37, 88.75) --
	(327.41, 88.75) --
	(328.45, 88.75) --
	(329.50, 88.75) --
	(330.55, 88.75) --
	(331.59, 88.86) --
	(332.62, 88.86) --
	(333.66, 88.86) --
	(334.70, 88.86) --
	(335.74, 88.86) --
	(336.78, 88.86) --
	(337.82, 88.86) --
	(338.87, 88.86) --
	(339.91, 88.86) --
	(340.95, 88.86) --
	(341.99, 88.86) --
	(343.02, 88.86) --
	(344.06, 88.86) --
	(345.11, 88.86) --
	(346.15, 88.86) --
	(347.19, 88.86) --
	(348.23, 88.86) --
	(349.27, 88.75) --
	(350.31, 88.75) --
	(351.36, 88.75) --
	(352.41, 88.75) --
	(353.46, 88.75) --
	(354.51, 88.64) --
	(355.56, 88.64) --
	(356.60, 88.64) --
	(357.64, 88.54) --
	(358.68, 88.54) --
	(359.71, 88.54) --
	(360.75, 88.43) --
	(361.79, 88.43) --
	(362.83, 88.32) --
	(363.87, 88.32) --
	(364.92, 88.22) --
	(365.96, 88.22) --
	(367.02, 88.11) --
	(368.06, 88.11) --
	(369.10, 88.11) --
	(370.15, 88.00) --
	(371.20, 87.90) --
	(372.25, 87.90) --
	(373.30, 87.79) --
	(374.35, 87.79) --
	(375.39, 87.68) --
	(376.43, 87.68) --
	(377.48, 87.57) --
	(378.53, 87.57) --
	(379.58, 87.47) --
	(380.63, 87.36) --
	(381.67, 87.36) --
	(382.72, 87.25) --
	(383.76, 87.15) --
	(384.81, 87.15) --
	(385.85, 87.04) --
	(386.89, 86.93) --
	(387.94, 86.93) --
	(388.98, 86.83) --
	(390.02, 86.72) --
	(391.07, 86.72) --
	(392.12, 86.61) --
	(393.16, 86.51) --
	(394.21, 86.40) --
	(395.25, 86.40) --
	(396.30, 86.29) --
	(397.34, 86.19) --
	(398.39, 86.08) --
	(399.43, 85.97);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 70.76,128.45) --
	( 71.83,128.45) --
	( 72.95,128.34) --
	( 74.08,128.34) --
	( 75.25,128.34) --
	( 76.42,128.23) --
	( 77.58,128.23) --
	( 78.76,128.23) --
	( 79.94,128.13) --
	( 81.14,128.13) --
	( 82.33,128.02) --
	( 83.52,128.02) --
	( 84.71,127.91) --
	( 85.89,127.81) --
	( 87.09,127.81) --
	( 88.27,127.70) --
	( 89.46,127.59) --
	( 90.63,127.49) --
	( 91.82,127.38) --
	( 93.00,127.27) --
	( 94.18,127.17) --
	( 95.37,127.06) --
	( 96.55,126.95) --
	( 97.74,126.84) --
	( 98.92,126.74) --
	(100.13,126.52) --
	(101.32,126.42) --
	(102.51,126.20) --
	(103.69,126.10) --
	(104.88,125.88) --
	(106.06,125.78) --
	(107.23,125.56) --
	(108.41,125.35) --
	(109.59,125.14) --
	(110.77,125.03) --
	(111.96,124.81) --
	(113.15,124.60) --
	(114.35,124.39) --
	(115.54,124.07) --
	(116.73,123.85) --
	(117.92,123.64) --
	(119.10,123.43) --
	(120.29,123.10) --
	(121.47,122.89) --
	(122.65,122.57) --
	(123.84,122.36) --
	(125.02,122.04) --
	(126.20,121.72) --
	(127.39,121.40) --
	(128.57,121.07) --
	(129.75,120.75) --
	(130.94,120.43) --
	(132.11,120.11) --
	(133.30,119.79) --
	(134.49,119.47) --
	(135.67,119.04) --
	(136.86,118.72) --
	(138.04,118.40) --
	(139.22,117.98) --
	(140.41,117.66) --
	(141.59,117.23) --
	(142.78,116.80) --
	(143.96,116.48) --
	(145.15,116.05) --
	(146.33,115.62) --
	(147.52,115.20) --
	(148.71,114.77) --
	(149.89,114.34) --
	(151.07,113.92) --
	(152.26,113.49) --
	(153.45,113.06) --
	(154.63,112.63) --
	(155.81,112.21) --
	(156.99,111.78) --
	(158.18,111.35) --
	(159.37,110.92) --
	(160.56,110.39) --
	(161.75,109.96) --
	(162.93,109.53) --
	(164.12,109.11) --
	(165.30,108.68) --
	(166.48,108.14) --
	(167.67,107.72) --
	(168.87,107.29) --
	(170.07,106.86) --
	(171.25,106.44) --
	(172.45,106.01) --
	(173.65,105.47) --
	(174.83,105.05) --
	(176.01,104.62) --
	(177.19,104.19) --
	(178.37,103.76) --
	(179.56,103.34) --
	(180.74,102.91) --
	(181.92,102.48) --
	(183.10,102.05) --
	(184.28,101.63) --
	(185.47,101.31) --
	(186.66,100.88) --
	(187.85,100.45) --
	(189.03,100.13) --
	(190.22, 99.70) --
	(191.40, 99.38) --
	(192.58, 98.95) --
	(193.77, 98.63) --
	(194.95, 98.21) --
	(196.13, 97.89) --
	(197.32, 97.57) --
	(198.51, 97.25) --
	(199.70, 96.82) --
	(200.88, 96.50) --
	(202.06, 96.18) --
	(203.25, 95.86) --
	(204.44, 95.54) --
	(205.62, 95.21) --
	(206.81, 95.00) --
	(208.00, 94.68) --
	(209.17, 94.36) --
	(210.36, 94.04) --
	(211.54, 93.83) --
	(212.72, 93.51) --
	(213.90, 93.29) --
	(215.07, 93.08) --
	(216.26, 92.76) --
	(217.43, 92.54) --
	(218.61, 92.33) --
	(219.78, 92.12) --
	(220.97, 91.90) --
	(222.15, 91.69) --
	(223.33, 91.58) --
	(224.50, 91.37) --
	(225.67, 91.15) --
	(226.84, 91.05) --
	(228.02, 90.83) --
	(229.21, 90.73) --
	(230.38, 90.62) --
	(231.56, 90.51) --
	(232.73, 90.41) --
	(233.91, 90.30) --
	(235.09, 90.19) --
	(236.27, 90.09) --
	(237.44, 89.98) --
	(238.62, 89.87) --
	(239.79, 89.87) --
	(240.96, 89.77) --
	(242.13, 89.77) --
	(243.31, 89.66) --
	(244.48, 89.66) --
	(245.65, 89.55) --
	(246.82, 89.55) --
	(248.00, 89.55) --
	(249.18, 89.55) --
	(250.37, 89.44) --
	(251.54, 89.44) --
	(252.72, 89.44) --
	(253.89, 89.44) --
	(255.07, 89.44) --
	(256.24, 89.44) --
	(257.41, 89.44) --
	(258.58, 89.55) --
	(259.75, 89.55) --
	(260.93, 89.55) --
	(262.11, 89.55) --
	(263.28, 89.66) --
	(264.44, 89.66) --
	(265.61, 89.66) --
	(266.78, 89.77) --
	(267.95, 89.77) --
	(269.13, 89.77) --
	(270.31, 89.87) --
	(271.48, 89.87) --
	(272.65, 89.87) --
	(273.83, 89.87) --
	(275.00, 89.98) --
	(276.18, 89.98) --
	(277.35, 89.98) --
	(278.52, 90.09) --
	(279.69, 90.09) --
	(280.86, 90.09) --
	(282.04, 90.19) --
	(283.20, 90.19) --
	(284.37, 90.19) --
	(285.55, 90.19) --
	(286.72, 90.30) --
	(287.89, 90.30) --
	(289.06, 90.30) --
	(290.23, 90.30) --
	(291.40, 90.30) --
	(292.56, 90.30) --
	(293.73, 90.30) --
	(294.91, 90.30) --
	(296.07, 90.41) --
	(297.23, 90.41) --
	(298.40, 90.41) --
	(299.56, 90.41) --
	(300.73, 90.41) --
	(301.88, 90.41) --
	(303.06, 90.41) --
	(304.22, 90.41) --
	(305.39, 90.41) --
	(306.55, 90.41) --
	(307.72, 90.41) --
	(308.89, 90.41) --
	(310.05, 90.41) --
	(311.22, 90.41) --
	(312.39, 90.41) --
	(313.55, 90.41) --
	(314.72, 90.41) --
	(315.90, 90.41) --
	(317.05, 90.41) --
	(318.22, 90.41) --
	(319.37, 90.41) --
	(320.53, 90.41) --
	(321.70, 90.41) --
	(322.86, 90.41) --
	(324.03, 90.41) --
	(325.21, 90.41) --
	(326.37, 90.41) --
	(327.53, 90.41) --
	(328.70, 90.41) --
	(329.86, 90.41) --
	(331.03, 90.41) --
	(332.19, 90.41) --
	(333.35, 90.41) --
	(334.51, 90.41) --
	(335.66, 90.41) --
	(336.83, 90.41) --
	(337.98, 90.41) --
	(339.14, 90.41) --
	(340.30, 90.41) --
	(341.45, 90.41) --
	(342.61, 90.41) --
	(343.77, 90.41) --
	(344.93, 90.41) --
	(346.08, 90.41) --
	(347.25, 90.30) --
	(348.40, 90.30) --
	(349.57, 90.30) --
	(350.73, 90.30) --
	(351.89, 90.30) --
	(353.07, 90.19) --
	(354.23, 90.19) --
	(355.39, 90.19) --
	(356.56, 90.09) --
	(357.72, 90.09) --
	(358.87, 89.98) --
	(360.02, 89.98) --
	(361.17, 89.98) --
	(362.32, 89.87) --
	(363.48, 89.77) --
	(364.64, 89.77) --
	(365.80, 89.66) --
	(366.97, 89.66) --
	(368.13, 89.55) --
	(369.29, 89.44) --
	(370.45, 89.44) --
	(371.61, 89.34) --
	(372.77, 89.34) --
	(373.92, 89.23) --
	(375.07, 89.12) --
	(376.22, 89.02) --
	(377.38, 89.02) --
	(378.53, 88.91) --
	(379.70, 88.80) --
	(380.87, 88.80) --
	(382.03, 88.70) --
	(383.20, 88.59) --
	(384.35, 88.48) --
	(385.50, 88.48) --
	(386.65, 88.38) --
	(387.80, 88.27) --
	(388.95, 88.16) --
	(390.10, 88.06) --
	(391.26, 88.06) --
	(392.42, 87.95) --
	(393.59, 87.84) --
	(394.74, 87.73) --
	(395.89, 87.63) --
	(397.05, 87.52) --
	(398.20, 87.41) --
	(399.36, 87.31);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 70.56,125.14) --
	( 71.48,125.14) --
	( 72.43,125.14) --
	( 73.38,125.14) --
	( 74.35,125.14) --
	( 75.33,125.14) --
	( 76.33,125.14) --
	( 77.31,125.14) --
	( 78.30,125.14) --
	( 79.30,125.14) --
	( 80.30,125.14) --
	( 81.31,125.14) --
	( 82.33,125.14) --
	( 83.35,125.14) --
	( 84.37,125.14) --
	( 85.39,125.14) --
	( 86.39,125.14) --
	( 87.41,125.14) --
	( 88.42,125.03) --
	( 89.43,125.03) --
	( 90.44,125.03) --
	( 91.44,124.92) --
	( 92.45,124.92) --
	( 93.45,124.92) --
	( 94.46,124.81) --
	( 95.47,124.81) --
	( 96.48,124.71) --
	( 97.50,124.71) --
	( 98.52,124.60) --
	( 99.54,124.49) --
	(100.56,124.49) --
	(101.57,124.39) --
	(102.58,124.28) --
	(103.59,124.28) --
	(104.59,124.17) --
	(105.61,124.07) --
	(106.61,123.96) --
	(107.61,123.85) --
	(108.62,123.75) --
	(109.63,123.64) --
	(110.64,123.53) --
	(111.65,123.43) --
	(112.67,123.32) --
	(113.68,123.21) --
	(114.70,123.00) --
	(115.72,122.89) --
	(116.73,122.78) --
	(117.74,122.57) --
	(118.75,122.46) --
	(119.76,122.25) --
	(120.76,122.14) --
	(121.77,121.93) --
	(122.78,121.72) --
	(123.79,121.61) --
	(124.80,121.40) --
	(125.81,121.18) --
	(126.82,120.97) --
	(127.82,120.75) --
	(128.84,120.54) --
	(129.85,120.33) --
	(130.86,120.11) --
	(131.87,119.90) --
	(132.88,119.58) --
	(133.88,119.36) --
	(134.89,119.04) --
	(135.90,118.83) --
	(136.91,118.51) --
	(137.92,118.19) --
	(138.93,117.98) --
	(139.94,117.66) --
	(140.95,117.33) --
	(141.97,117.01) --
	(142.98,116.69) --
	(143.98,116.27) --
	(144.99,115.95) --
	(145.99,115.62) --
	(147.00,115.30) --
	(148.01,114.88) --
	(149.02,114.56) --
	(150.03,114.13) --
	(151.04,113.81) --
	(152.06,113.38) --
	(153.07,112.95) --
	(154.08,112.53) --
	(155.09,112.21) --
	(156.10,111.78) --
	(157.12,111.35) --
	(158.14,110.92) --
	(159.16,110.50) --
	(160.16,110.07) --
	(161.17,109.64) --
	(162.18,109.11) --
	(163.19,108.68) --
	(164.20,108.25) --
	(165.22,107.82) --
	(166.22,107.40) --
	(167.24,106.97) --
	(168.25,106.44) --
	(169.27,106.01) --
	(170.29,105.58) --
	(171.31,105.15) --
	(172.33,104.73) --
	(173.35,104.30) --
	(174.37,103.87) --
	(175.38,103.44) --
	(176.39,103.02) --
	(177.41,102.59) --
	(178.42,102.16) --
	(179.43,101.73) --
	(180.44,101.31) --
	(181.45,100.99) --
	(182.46,100.56) --
	(183.48,100.13) --
	(184.50, 99.81) --
	(185.51, 99.38) --
	(186.52, 99.06) --
	(187.54, 98.74) --
	(188.54, 98.42) --
	(189.55, 97.99) --
	(190.56, 97.67) --
	(191.56, 97.35) --
	(192.58, 97.14) --
	(193.60, 96.82) --
	(194.62, 96.50) --
	(195.64, 96.18) --
	(196.66, 95.96) --
	(197.68, 95.64) --
	(198.69, 95.32) --
	(199.70, 95.11) --
	(200.71, 94.79) --
	(201.72, 94.57) --
	(202.73, 94.36) --
	(203.75, 94.04) --
	(204.76, 93.83) --
	(205.78, 93.61) --
	(206.81, 93.40) --
	(207.83, 93.18) --
	(208.84, 92.97) --
	(209.87, 92.76) --
	(210.89, 92.54) --
	(211.91, 92.33) --
	(212.93, 92.12) --
	(213.95, 91.90) --
	(214.97, 91.80) --
	(216.00, 91.58) --
	(217.01, 91.37) --
	(218.03, 91.26) --
	(219.06, 91.05) --
	(220.07, 90.94) --
	(221.10, 90.83) --
	(222.12, 90.62) --
	(223.14, 90.51) --
	(224.16, 90.41) --
	(225.19, 90.19) --
	(226.20, 90.09) --
	(227.23, 89.98) --
	(228.25, 89.87) --
	(229.28, 89.77) --
	(230.30, 89.77) --
	(231.32, 89.66) --
	(232.35, 89.55) --
	(233.36, 89.44) --
	(234.39, 89.34) --
	(235.42, 89.34) --
	(236.43, 89.23) --
	(237.46, 89.12) --
	(238.48, 89.12) --
	(239.51, 89.02) --
	(240.53, 89.02) --
	(241.55, 88.91) --
	(242.59, 88.91) --
	(243.61, 88.80) --
	(244.64, 88.80) --
	(245.66, 88.80) --
	(246.70, 88.80) --
	(247.72, 88.70) --
	(248.75, 88.70) --
	(249.78, 88.70) --
	(250.81, 88.70) --
	(251.83, 88.70) --
	(252.86, 88.70) --
	(253.90, 88.70) --
	(254.93, 88.70) --
	(255.97, 88.70) --
	(256.99, 88.70) --
	(258.02, 88.70) --
	(259.05, 88.70) --
	(260.08, 88.70) --
	(261.11, 88.80) --
	(262.15, 88.80) --
	(263.19, 88.80) --
	(264.23, 88.80) --
	(265.25, 88.91) --
	(266.29, 88.91) --
	(267.31, 88.91) --
	(268.34, 89.02) --
	(269.38, 89.02) --
	(270.40, 89.02) --
	(271.44, 89.12) --
	(272.47, 89.12) --
	(273.50, 89.12) --
	(274.53, 89.23) --
	(275.56, 89.23) --
	(276.60, 89.23) --
	(277.64, 89.34) --
	(278.68, 89.34) --
	(279.72, 89.44) --
	(280.76, 89.44) --
	(281.79, 89.55) --
	(282.83, 89.55) --
	(283.87, 89.66) --
	(284.91, 89.66) --
	(285.94, 89.77) --
	(286.98, 89.77) --
	(288.02, 89.87) --
	(289.04, 89.98) --
	(290.08, 89.98) --
	(291.12, 90.09) --
	(292.16, 90.09) --
	(293.19, 90.19) --
	(294.23, 90.19) --
	(295.28, 90.30) --
	(296.31, 90.30) --
	(297.34, 90.41) --
	(298.38, 90.41) --
	(299.41, 90.41) --
	(300.45, 90.51) --
	(301.49, 90.51) --
	(302.54, 90.62) --
	(303.58, 90.62) --
	(304.61, 90.73) --
	(305.65, 90.73) --
	(306.69, 90.83) --
	(307.73, 90.83) --
	(308.77, 90.94) --
	(309.80, 90.94) --
	(310.84, 91.05) --
	(311.87, 91.05) --
	(312.91, 91.15) --
	(313.95, 91.15) --
	(315.00, 91.26) --
	(316.04, 91.26) --
	(317.07, 91.37) --
	(318.11, 91.37) --
	(319.15, 91.37) --
	(320.19, 91.47) --
	(321.22, 91.47) --
	(322.26, 91.58) --
	(323.31, 91.58) --
	(324.36, 91.69) --
	(325.40, 91.69) --
	(326.45, 91.80) --
	(327.49, 91.80) --
	(328.53, 91.80) --
	(329.58, 91.90) --
	(330.61, 91.90) --
	(331.66, 92.01) --
	(332.70, 92.01) --
	(333.74, 92.12) --
	(334.77, 92.12) --
	(335.82, 92.22) --
	(336.86, 92.33) --
	(337.91, 92.33) --
	(338.96, 92.44) --
	(340.00, 92.44) --
	(341.05, 92.54) --
	(342.09, 92.54) --
	(343.14, 92.65) --
	(344.17, 92.76) --
	(345.22, 92.76) --
	(346.25, 92.86) --
	(347.29, 92.97) --
	(348.33, 93.08) --
	(349.38, 93.18) --
	(350.43, 93.18) --
	(351.49, 93.29) --
	(352.55, 93.40) --
	(353.60, 93.51) --
	(354.65, 93.72) --
	(355.69, 93.83) --
	(356.74, 93.93) --
	(357.78, 94.04) --
	(358.82, 94.15) --
	(359.86, 94.36) --
	(360.91, 94.47) --
	(361.95, 94.57) --
	(363.00, 94.79) --
	(364.05, 94.89) --
	(365.11, 95.11) --
	(366.16, 95.32) --
	(367.21, 95.43) --
	(368.27, 95.64) --
	(369.31, 95.86) --
	(370.36, 96.07) --
	(371.42, 96.28) --
	(372.47, 96.50) --
	(373.52, 96.71) --
	(374.57, 96.92) --
	(375.61, 97.14) --
	(376.66, 97.35) --
	(377.71, 97.57) --
	(378.77, 97.89) --
	(379.82, 98.10) --
	(380.88, 98.31) --
	(381.95, 98.63) --
	(383.00, 98.85) --
	(384.06, 99.17) --
	(385.13, 99.38) --
	(386.18, 99.70) --
	(387.24, 99.92) --
	(388.29,100.24) --
	(389.34,100.56) --
	(390.40,100.77) --
	(391.46,101.09) --
	(392.53,101.41) --
	(393.58,101.73);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 69.97,127.86) --
	( 70.93,127.86) --
	( 71.91,127.86) --
	( 72.90,127.75) --
	( 73.91,127.75) --
	( 74.94,127.75) --
	( 75.94,127.75) --
	( 76.97,127.65) --
	( 77.99,127.65) --
	( 79.01,127.65) --
	( 80.04,127.65) --
	( 81.07,127.54) --
	( 82.12,127.54) --
	( 83.16,127.54) --
	( 84.20,127.54) --
	( 85.23,127.54) --
	( 86.26,127.54) --
	( 87.30,127.43) --
	( 88.32,127.43) --
	( 89.35,127.43) --
	( 90.37,127.43) --
	( 91.40,127.43) --
	( 92.43,127.43) --
	( 93.44,127.43) --
	( 94.46,127.33) --
	( 95.49,127.33) --
	( 96.50,127.33) --
	( 97.53,127.33) --
	( 98.55,127.22) --
	( 99.59,127.22) --
	(100.62,127.22) --
	(101.65,127.22) --
	(102.66,127.11) --
	(103.68,127.11) --
	(104.69,127.11) --
	(105.71,127.11) --
	(106.73,127.01) --
	(107.74,127.01) --
	(108.78,127.01) --
	(109.79,126.90) --
	(110.82,126.90) --
	(111.84,126.90) --
	(112.86,126.79) --
	(113.90,126.79) --
	(114.93,126.68) --
	(115.96,126.68) --
	(116.99,126.68) --
	(118.01,126.58) --
	(119.02,126.58) --
	(120.04,126.47) --
	(121.06,126.47) --
	(122.07,126.47) --
	(123.09,126.36) --
	(124.11,126.26) --
	(125.12,126.26) --
	(126.14,126.15) --
	(127.17,126.15) --
	(128.19,126.04) --
	(129.20,125.94) --
	(130.22,125.94) --
	(131.25,125.83) --
	(132.26,125.72) --
	(133.28,125.62) --
	(134.31,125.62) --
	(135.32,125.51) --
	(136.34,125.40) --
	(137.36,125.30) --
	(138.38,125.30) --
	(139.39,125.19) --
	(140.41,125.08) --
	(141.43,124.97) --
	(142.45,124.87) --
	(143.46,124.76) --
	(144.49,124.65) --
	(145.50,124.55) --
	(146.52,124.44) --
	(147.53,124.33) --
	(148.55,124.23) --
	(149.56,124.12) --
	(150.57,124.01) --
	(151.58,123.91) --
	(152.60,123.80) --
	(153.60,123.69) --
	(154.62,123.48) --
	(155.64,123.37) --
	(156.66,123.27) --
	(157.67,123.16) --
	(158.68,122.94) --
	(159.68,122.84) --
	(160.69,122.73) --
	(161.70,122.52) --
	(162.72,122.41) --
	(163.74,122.30) --
	(164.75,122.09) --
	(165.76,121.98) --
	(166.76,121.77) --
	(167.78,121.56) --
	(168.79,121.45) --
	(169.82,121.23) --
	(170.83,121.13) --
	(171.84,120.91) --
	(172.86,120.70) --
	(173.89,120.59) --
	(174.90,120.38) --
	(175.91,120.17) --
	(176.93,119.95) --
	(177.94,119.85) --
	(178.96,119.63) --
	(179.97,119.42) --
	(180.98,119.20) --
	(181.99,118.99) --
	(183.00,118.78) --
	(184.02,118.56) --
	(185.03,118.35) --
	(186.04,118.14) --
	(187.05,117.92) --
	(188.06,117.60) --
	(189.07,117.39) --
	(190.07,117.17) --
	(191.09,116.96) --
	(192.09,116.64) --
	(193.11,116.43) --
	(194.12,116.11) --
	(195.13,115.89) --
	(196.15,115.57) --
	(197.16,115.36) --
	(198.16,115.04) --
	(199.17,114.82) --
	(200.17,114.50) --
	(201.18,114.18) --
	(202.18,113.86) --
	(203.18,113.65) --
	(204.19,113.33) --
	(205.20,113.01) --
	(206.21,112.69) --
	(207.22,112.37) --
	(208.23,112.05) --
	(209.24,111.72) --
	(210.24,111.40) --
	(211.24,111.08) --
	(212.24,110.76) --
	(213.25,110.44) --
	(214.25,110.12) --
	(215.25,109.80) --
	(216.25,109.48) --
	(217.25,109.16) --
	(218.26,108.84) --
	(219.25,108.52) --
	(220.24,108.20) --
	(221.24,107.77) --
	(222.23,107.45) --
	(223.22,107.13) --
	(224.22,106.81) --
	(225.22,106.49) --
	(226.21,106.17) --
	(227.20,105.85) --
	(228.19,105.53) --
	(229.18,105.21) --
	(230.17,104.89) --
	(231.16,104.57) --
	(232.14,104.24) --
	(233.14,103.92) --
	(234.12,103.60) --
	(235.11,103.39) --
	(236.09,103.07) --
	(237.08,102.86) --
	(238.06,102.53) --
	(239.04,102.32) --
	(240.02,102.00) --
	(240.99,101.79) --
	(241.96,101.57) --
	(242.94,101.36) --
	(243.91,101.15) --
	(244.90,100.93) --
	(245.87,100.72) --
	(246.85,100.61) --
	(247.83,100.40) --
	(248.80,100.18) --
	(249.77,100.08) --
	(250.76, 99.86) --
	(251.73, 99.76) --
	(252.71, 99.65) --
	(253.69, 99.44) --
	(254.66, 99.33) --
	(255.63, 99.22) --
	(256.59, 99.12) --
	(257.56, 99.01) --
	(258.53, 98.90) --
	(259.50, 98.79) --
	(260.47, 98.79) --
	(261.45, 98.69) --
	(262.42, 98.58) --
	(263.39, 98.58) --
	(264.37, 98.47) --
	(265.33, 98.47) --
	(266.30, 98.37) --
	(267.27, 98.37) --
	(268.25, 98.26) --
	(269.22, 98.26) --
	(270.18, 98.15) --
	(271.16, 98.15) --
	(272.13, 98.15) --
	(273.10, 98.05) --
	(274.07, 98.05) --
	(275.04, 98.05) --
	(276.02, 98.05) --
	(277.00, 98.05) --
	(277.97, 98.05) --
	(278.94, 98.05) --
	(279.91, 97.94) --
	(280.89, 97.94) --
	(281.87, 97.94) --
	(282.84, 97.94) --
	(283.82, 97.94) --
	(284.79, 97.94) --
	(285.75, 98.05) --
	(286.74, 98.05) --
	(287.71, 98.05) --
	(288.68, 98.05) --
	(289.67, 98.05) --
	(290.64, 98.05) --
	(291.61, 98.05) --
	(292.59, 98.05) --
	(293.56, 98.05) --
	(294.54, 98.05) --
	(295.52, 98.05) --
	(296.51, 98.05) --
	(297.49, 98.15) --
	(298.47, 98.15) --
	(299.46, 98.15) --
	(300.44, 98.15) --
	(301.44, 98.15) --
	(302.42, 98.15) --
	(303.41, 98.15) --
	(304.39, 98.15) --
	(305.38, 98.15) --
	(306.37, 98.15) --
	(307.35, 98.15) --
	(308.34, 98.05) --
	(309.32, 98.05) --
	(310.31, 98.05) --
	(311.29, 98.05) --
	(312.29, 98.05) --
	(313.27, 98.05) --
	(314.26, 97.94) --
	(315.25, 97.94) --
	(316.23, 97.94) --
	(317.22, 97.94) --
	(318.20, 97.83) --
	(319.20, 97.83) --
	(320.18, 97.83) --
	(321.17, 97.83) --
	(322.17, 97.73) --
	(323.15, 97.73) --
	(324.14, 97.73) --
	(325.14, 97.62) --
	(326.13, 97.62) --
	(327.12, 97.51) --
	(328.12, 97.51) --
	(329.11, 97.41) --
	(330.11, 97.41) --
	(331.10, 97.30) --
	(332.10, 97.30) --
	(333.10, 97.19) --
	(334.09, 97.19) --
	(335.09, 97.19) --
	(336.09, 97.08) --
	(337.10, 97.08) --
	(338.09, 96.98) --
	(339.09, 96.98) --
	(340.09, 96.87) --
	(341.09, 96.87) --
	(342.09, 96.87) --
	(343.09, 96.76) --
	(344.09, 96.76) --
	(345.09, 96.76) --
	(346.09, 96.66) --
	(347.09, 96.66) --
	(348.09, 96.66) --
	(349.09, 96.55) --
	(350.10, 96.55) --
	(351.11, 96.55) --
	(352.12, 96.44) --
	(353.13, 96.44) --
	(354.14, 96.44) --
	(355.14, 96.44) --
	(356.15, 96.44) --
	(357.16, 96.44) --
	(358.16, 96.44) --
	(359.17, 96.44) --
	(360.17, 96.44) --
	(361.16, 96.44) --
	(362.17, 96.34) --
	(363.17, 96.44) --
	(364.18, 96.44) --
	(365.19, 96.44) --
	(366.21, 96.44) --
	(367.22, 96.44) --
	(368.25, 96.44) --
	(369.27, 96.44) --
	(370.27, 96.44) --
	(371.29, 96.44) --
	(372.31, 96.44) --
	(373.32, 96.55) --
	(374.33, 96.55) --
	(375.34, 96.55) --
	(376.35, 96.55) --
	(377.36, 96.55) --
	(378.38, 96.66) --
	(379.40, 96.66) --
	(380.42, 96.66) --
	(381.45, 96.66) --
	(382.48, 96.76) --
	(383.51, 96.76) --
	(384.53, 96.76) --
	(385.56, 96.87) --
	(386.58, 96.87) --
	(387.60, 96.87) --
	(388.62, 96.98) --
	(389.64, 96.98) --
	(390.66, 96.98) --
	(391.68, 97.08) --
	(392.71, 97.08) --
	(393.74, 97.19) --
	(394.76, 97.19) --
	(395.79, 97.30) --
	(396.82, 97.30) --
	(397.85, 97.30) --
	(398.87, 97.41) --
	(399.91, 97.41);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 70.24,128.13) --
	( 71.20,128.13) --
	( 72.18,128.13) --
	( 73.18,128.13) --
	( 74.17,128.13) --
	( 75.19,128.13) --
	( 76.22,128.23) --
	( 77.23,128.23) --
	( 78.27,128.23) --
	( 79.30,128.23) --
	( 80.33,128.23) --
	( 81.36,128.13) --
	( 82.39,128.13) --
	( 83.44,128.13) --
	( 84.47,128.13) --
	( 85.52,128.13) --
	( 86.57,128.13) --
	( 87.60,128.02) --
	( 88.64,128.02) --
	( 89.66,128.02) --
	( 90.70,128.02) --
	( 91.72,127.91) --
	( 92.76,127.91) --
	( 93.79,127.91) --
	( 94.82,127.81) --
	( 95.86,127.81) --
	( 96.90,127.81) --
	( 97.93,127.70) --
	( 98.96,127.70) --
	(100.00,127.70) --
	(101.03,127.59) --
	(102.07,127.59) --
	(103.10,127.49) --
	(104.13,127.49) --
	(105.17,127.49) --
	(106.20,127.38) --
	(107.23,127.38) --
	(108.25,127.38) --
	(109.28,127.27) --
	(110.31,127.27) --
	(111.34,127.27) --
	(112.39,127.27) --
	(113.43,127.17) --
	(114.47,127.17) --
	(115.52,127.17) --
	(116.56,127.17) --
	(117.60,127.17) --
	(118.64,127.17) --
	(119.68,127.17) --
	(120.71,127.06) --
	(121.75,127.06) --
	(122.78,127.06) --
	(123.80,127.06) --
	(124.84,127.06) --
	(125.87,127.06) --
	(126.91,127.06) --
	(127.95,127.06) --
	(128.99,127.06) --
	(130.03,127.06) --
	(131.07,127.06) --
	(132.11,127.06) --
	(133.14,127.06) --
	(134.18,127.06) --
	(135.22,127.06) --
	(136.26,127.06) --
	(137.30,127.06) --
	(138.34,127.06) --
	(139.38,127.06) --
	(140.42,127.06) --
	(141.47,127.06) --
	(142.50,126.95) --
	(143.53,126.95) --
	(144.57,126.95) --
	(145.62,126.95) --
	(146.66,126.95) --
	(147.70,126.95) --
	(148.75,126.84) --
	(149.79,126.84) --
	(150.83,126.84) --
	(151.88,126.74) --
	(152.92,126.74) --
	(153.96,126.74) --
	(155.00,126.63) --
	(156.05,126.63) --
	(157.09,126.63) --
	(158.13,126.52) --
	(159.18,126.52) --
	(160.23,126.42) --
	(161.28,126.42) --
	(162.33,126.42) --
	(163.37,126.31) --
	(164.42,126.31) --
	(165.47,126.20) --
	(166.51,126.10) --
	(167.56,126.10) --
	(168.61,125.99) --
	(169.65,125.99) --
	(170.70,125.88) --
	(171.76,125.88) --
	(172.82,125.78) --
	(173.87,125.67) --
	(174.92,125.67) --
	(175.97,125.56) --
	(177.02,125.46) --
	(178.07,125.35) --
	(179.12,125.35) --
	(180.17,125.24) --
	(181.22,125.14) --
	(182.27,125.03) --
	(183.32,125.03) --
	(184.37,124.92) --
	(185.42,124.81) --
	(186.47,124.71) --
	(187.53,124.60) --
	(188.59,124.49) --
	(189.64,124.39) --
	(190.69,124.28) --
	(191.74,124.17) --
	(192.80,124.07) --
	(193.85,124.07) --
	(194.90,123.96) --
	(195.95,123.85) --
	(197.00,123.75) --
	(198.06,123.64) --
	(199.11,123.53) --
	(200.17,123.43) --
	(201.23,123.32) --
	(202.29,123.21) --
	(203.34,123.10) --
	(204.41,123.00) --
	(205.47,122.89) --
	(206.53,122.78) --
	(207.58,122.68) --
	(208.63,122.57) --
	(209.69,122.46) --
	(210.76,122.36) --
	(211.82,122.36) --
	(212.88,122.25) --
	(213.93,122.14) --
	(214.98,122.04) --
	(216.04,122.04) --
	(217.10,121.93) --
	(218.16,121.82) --
	(219.22,121.82) --
	(220.27,121.72) --
	(221.32,121.72) --
	(222.37,121.61) --
	(223.43,121.61) --
	(224.50,121.50) --
	(225.55,121.50) --
	(226.61,121.40) --
	(227.67,121.40) --
	(228.73,121.29) --
	(229.78,121.29) --
	(230.83,121.29) --
	(231.88,121.18) --
	(232.93,121.18) --
	(233.99,121.18) --
	(235.04,121.18) --
	(236.09,121.07) --
	(237.13,121.07) --
	(238.18,121.07) --
	(239.22,121.07) --
	(240.27,121.07) --
	(241.32,121.07) --
	(242.37,121.18) --
	(243.41,121.18) --
	(244.46,121.18) --
	(245.50,121.18) --
	(246.55,121.29) --
	(247.59,121.29) --
	(248.62,121.29) --
	(249.67,121.29) --
	(250.71,121.40) --
	(251.75,121.40) --
	(252.80,121.50) --
	(253.84,121.50) --
	(254.88,121.50) --
	(255.92,121.61) --
	(256.96,121.61) --
	(258.00,121.61) --
	(259.04,121.61) --
	(260.08,121.72) --
	(261.12,121.72) --
	(262.16,121.72) --
	(263.20,121.72) --
	(264.24,121.82) --
	(265.28,121.82) --
	(266.32,121.82) --
	(267.36,121.82) --
	(268.39,121.82) --
	(269.42,121.82) --
	(270.46,121.82) --
	(271.50,121.82) --
	(272.54,121.82) --
	(273.57,121.82) --
	(274.62,121.82) --
	(275.66,121.82) --
	(276.70,121.82) --
	(277.74,121.72) --
	(278.78,121.72) --
	(279.82,121.72) --
	(280.86,121.61) --
	(281.90,121.61) --
	(282.93,121.61) --
	(283.97,121.50) --
	(285.00,121.40) --
	(286.03,121.40) --
	(287.08,121.29) --
	(288.11,121.18) --
	(289.14,121.07) --
	(290.18,120.97) --
	(291.21,120.86) --
	(292.24,120.86) --
	(293.28,120.75) --
	(294.30,120.54) --
	(295.35,120.43) --
	(296.38,120.33) --
	(297.40,120.22) --
	(298.44,120.11) --
	(299.47,119.90) --
	(300.51,119.79) --
	(301.55,119.58) --
	(302.57,119.47) --
	(303.60,119.26) --
	(304.63,119.04) --
	(305.66,118.83) --
	(306.69,118.62) --
	(307.72,118.40) --
	(308.75,118.19) --
	(309.78,117.98) --
	(310.82,117.76) --
	(311.84,117.55) --
	(312.88,117.33) --
	(313.92,117.01) --
	(314.94,116.80) --
	(315.97,116.48) --
	(317.00,116.27) --
	(318.03,115.95) --
	(319.05,115.62) --
	(320.08,115.30) --
	(321.11,114.98) --
	(322.14,114.77) --
	(323.17,114.45) --
	(324.20,114.02) --
	(325.23,113.70) --
	(326.25,113.38) --
	(327.28,113.06) --
	(328.31,112.74) --
	(329.33,112.31) --
	(330.36,111.99) --
	(331.38,111.67) --
	(332.41,111.24) --
	(333.43,110.92) --
	(334.47,110.50) --
	(335.50,110.18) --
	(336.54,109.75) --
	(337.56,109.43) --
	(338.59,109.00) --
	(339.62,108.57) --
	(340.65,108.25) --
	(341.68,107.82) --
	(342.70,107.50) --
	(343.73,107.08) --
	(344.76,106.65) --
	(345.77,106.33) --
	(346.81,105.90) --
	(347.82,105.58) --
	(348.85,105.15) --
	(349.88,104.73) --
	(350.90,104.40) --
	(351.92,103.98) --
	(352.95,103.66) --
	(353.98,103.23) --
	(354.99,102.91) --
	(356.02,102.48) --
	(357.05,102.16) --
	(358.06,101.84) --
	(359.08,101.41) --
	(360.09,101.09) --
	(361.11,100.77) --
	(362.13,100.45) --
	(363.14,100.02) --
	(364.16, 99.70) --
	(365.18, 99.38) --
	(366.20, 99.17) --
	(367.22, 98.85) --
	(368.24, 98.53) --
	(369.26, 98.21) --
	(370.27, 97.89) --
	(371.29, 97.67) --
	(372.31, 97.35) --
	(373.32, 97.14) --
	(374.34, 96.92) --
	(375.36, 96.60) --
	(376.36, 96.39) --
	(377.38, 96.18) --
	(378.39, 95.96) --
	(379.40, 95.75) --
	(380.42, 95.54) --
	(381.42, 95.32) --
	(382.44, 95.11) --
	(383.44, 94.89) --
	(384.45, 94.79) --
	(385.47, 94.57) --
	(386.47, 94.36) --
	(387.48, 94.25) --
	(388.48, 94.04) --
	(389.48, 93.93) --
	(390.47, 93.72) --
	(391.47, 93.61) --
	(392.48, 93.40) --
	(393.48, 93.29) --
	(394.48, 93.18) --
	(395.49, 92.97) --
	(396.49, 92.86) --
	(397.49, 92.76) --
	(398.50, 92.65) --
	(399.50, 92.54) --
	(400.50, 92.44);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 69.74,112.63) --
	( 70.64,112.85) --
	( 71.57,113.06) --
	( 72.51,113.27) --
	( 73.47,113.49) --
	( 74.44,113.59) --
	( 75.41,113.81) --
	( 76.38,114.02) --
	( 77.36,114.24) --
	( 78.34,114.45) --
	( 79.32,114.66) --
	( 80.30,114.88) --
	( 81.29,115.09) --
	( 82.28,115.30) --
	( 83.27,115.52) --
	( 84.26,115.73) --
	( 85.25,115.95) --
	( 86.22,116.16) --
	( 87.20,116.37) --
	( 88.19,116.59) --
	( 89.17,116.80) --
	( 90.15,117.01) --
	( 91.12,117.23) --
	( 92.12,117.44) --
	( 93.12,117.76) --
	( 94.11,117.98) --
	( 95.09,118.19) --
	( 96.08,118.40) --
	( 97.08,118.62) --
	( 98.07,118.72) --
	( 99.07,118.94) --
	(100.06,119.15) --
	(101.05,119.36) --
	(102.04,119.58) --
	(103.02,119.79) --
	(104.01,120.01) --
	(104.98,120.22) --
	(105.96,120.43) --
	(106.94,120.65) --
	(107.91,120.86) --
	(108.90,120.97) --
	(109.88,121.18) --
	(110.86,121.40) --
	(111.84,121.61) --
	(112.83,121.72) --
	(113.82,121.93) --
	(114.82,122.14) --
	(115.81,122.25) --
	(116.80,122.46) --
	(117.79,122.68) --
	(118.77,122.78) --
	(119.76,123.00) --
	(120.74,123.10) --
	(121.73,123.32) --
	(122.70,123.43) --
	(123.69,123.64) --
	(124.67,123.75) --
	(125.65,123.96) --
	(126.64,124.07) --
	(127.63,124.17) --
	(128.60,124.39) --
	(129.59,124.49) --
	(130.58,124.60) --
	(131.56,124.71) --
	(132.55,124.81) --
	(133.53,125.03) --
	(134.52,125.14) --
	(135.50,125.24) --
	(136.49,125.35) --
	(137.47,125.46) --
	(138.46,125.56) --
	(139.45,125.67) --
	(140.44,125.78) --
	(141.42,125.78) --
	(142.41,125.88) --
	(143.39,125.99) --
	(144.38,126.10) --
	(145.37,126.10) --
	(146.35,126.20) --
	(147.34,126.31) --
	(148.33,126.31) --
	(149.32,126.42) --
	(150.32,126.42) --
	(151.31,126.42) --
	(152.29,126.52) --
	(153.29,126.52) --
	(154.28,126.52) --
	(155.26,126.63) --
	(156.26,126.63) --
	(157.24,126.63) --
	(158.24,126.63) --
	(159.22,126.63) --
	(160.21,126.63) --
	(161.21,126.63) --
	(162.19,126.63) --
	(163.18,126.63) --
	(164.17,126.63) --
	(165.16,126.63) --
	(166.15,126.63) --
	(167.13,126.63) --
	(168.12,126.63) --
	(169.11,126.63) --
	(170.09,126.63) --
	(171.09,126.52) --
	(172.09,126.52) --
	(173.08,126.52) --
	(174.07,126.52) --
	(175.07,126.42) --
	(176.05,126.42) --
	(177.04,126.42) --
	(178.05,126.31) --
	(179.03,126.31) --
	(180.02,126.20) --
	(181.01,126.20) --
	(182.00,126.20) --
	(182.99,126.10) --
	(183.98,126.10) --
	(184.97,125.99) --
	(185.96,125.99) --
	(186.95,125.99) --
	(187.94,125.88) --
	(188.94,125.88) --
	(189.94,125.88) --
	(190.93,125.78) --
	(191.92,125.78) --
	(192.92,125.78) --
	(193.92,125.67) --
	(194.91,125.67) --
	(195.90,125.67) --
	(196.89,125.56) --
	(197.89,125.56) --
	(198.87,125.56) --
	(199.86,125.56) --
	(200.86,125.46) --
	(201.85,125.46) --
	(202.84,125.46) --
	(203.84,125.46) --
	(204.82,125.46) --
	(205.81,125.46) --
	(206.79,125.46) --
	(207.78,125.35) --
	(208.77,125.35) --
	(209.75,125.46) --
	(210.75,125.46) --
	(211.74,125.46) --
	(212.72,125.46) --
	(213.72,125.46) --
	(214.70,125.46) --
	(215.70,125.46) --
	(216.69,125.46) --
	(217.68,125.46) --
	(218.67,125.56) --
	(219.67,125.56) --
	(220.67,125.56) --
	(221.66,125.67) --
	(222.65,125.67) --
	(223.65,125.67) --
	(224.64,125.78) --
	(225.64,125.78) --
	(226.63,125.88) --
	(227.62,125.88) --
	(228.62,125.99) --
	(229.61,125.99) --
	(230.60,126.10) --
	(231.60,126.20) --
	(232.58,126.31) --
	(233.58,126.31) --
	(234.57,126.42) --
	(235.56,126.52) --
	(236.55,126.63) --
	(237.55,126.74) --
	(238.53,126.84) --
	(239.53,126.95) --
	(240.52,127.06) --
	(241.52,127.17) --
	(242.51,127.27) --
	(243.51,127.38) --
	(244.50,127.49) --
	(245.49,127.59) --
	(246.48,127.81) --
	(247.47,127.91) --
	(248.46,128.02) --
	(249.45,128.13) --
	(250.45,128.23) --
	(251.44,128.45) --
	(252.43,128.55) --
	(253.43,128.66) --
	(254.42,128.77) --
	(255.41,128.98) --
	(256.41,129.09) --
	(257.40,129.20) --
	(258.40,129.30) --
	(259.39,129.52) --
	(260.39,129.62) --
	(261.39,129.73) --
	(262.39,129.84) --
	(263.38,129.94) --
	(264.37,130.16) --
	(265.35,130.26) --
	(266.33,130.37) --
	(267.33,130.48) --
	(268.32,130.58) --
	(269.31,130.69) --
	(270.31,130.80) --
	(271.29,130.91) --
	(272.28,131.01) --
	(273.27,131.12) --
	(274.27,131.23) --
	(275.26,131.33) --
	(276.26,131.44) --
	(277.25,131.55) --
	(278.24,131.65) --
	(279.23,131.65) --
	(280.23,131.76) --
	(281.23,131.87) --
	(282.21,131.87) --
	(283.21,131.97) --
	(284.20,131.97) --
	(285.19,132.08) --
	(286.19,132.08) --
	(287.19,132.08) --
	(288.17,132.08) --
	(289.16,132.19) --
	(290.15,132.19) --
	(291.14,132.19) --
	(292.13,132.19) --
	(293.13,132.19) --
	(294.12,132.08) --
	(295.11,132.08) --
	(296.11,132.08) --
	(297.12,131.97) --
	(298.12,131.97) --
	(299.11,131.87) --
	(300.10,131.87) --
	(301.10,131.76) --
	(302.10,131.65) --
	(303.09,131.55) --
	(304.08,131.44) --
	(305.08,131.33) --
	(306.07,131.23) --
	(307.07,131.12) --
	(308.06,131.01) --
	(309.06,130.91) --
	(310.05,130.69) --
	(311.04,130.58) --
	(312.03,130.37) --
	(313.03,130.26) --
	(314.03,130.05) --
	(315.02,129.94) --
	(316.01,129.73) --
	(317.01,129.52) --
	(318.00,129.30) --
	(318.98,129.09) --
	(319.99,128.88) --
	(320.99,128.66) --
	(321.99,128.45) --
	(322.98,128.13) --
	(323.97,127.91) --
	(324.97,127.70) --
	(325.96,127.38) --
	(326.95,127.17) --
	(327.95,126.84) --
	(328.95,126.52) --
	(329.95,126.31) --
	(330.93,125.99) --
	(331.93,125.67) --
	(332.93,125.35) --
	(333.93,125.03) --
	(334.93,124.71) --
	(335.92,124.39) --
	(336.93,124.07) --
	(337.93,123.75) --
	(338.93,123.43) --
	(339.93,123.10) --
	(340.92,122.68) --
	(341.91,122.36) --
	(342.91,122.04) --
	(343.91,121.61) --
	(344.89,121.29) --
	(345.89,120.86) --
	(346.88,120.43) --
	(347.86,120.11) --
	(348.85,119.69) --
	(349.85,119.26) --
	(350.86,118.83) --
	(351.87,118.40) --
	(352.87,117.98) --
	(353.88,117.55) --
	(354.89,117.12) --
	(355.89,116.59) --
	(356.88,116.16) --
	(357.87,115.73) --
	(358.86,115.30) --
	(359.85,114.77) --
	(360.83,114.34) --
	(361.83,113.81) --
	(362.84,113.27) --
	(363.83,112.85) --
	(364.84,112.31) --
	(365.84,111.78) --
	(366.85,111.35) --
	(367.85,110.82) --
	(368.85,110.28) --
	(369.84,109.75) --
	(370.84,109.32) --
	(371.84,108.79) --
	(372.83,108.25) --
	(373.83,107.72) --
	(374.82,107.18) --
	(375.82,106.65) --
	(376.81,106.11) --
	(377.80,105.58) --
	(378.80,105.05) --
	(379.81,104.51) --
	(380.81,103.98) --
	(381.82,103.44) --
	(382.83,102.91) --
	(383.84,102.37) --
	(384.84,101.84) --
	(385.84,101.31) --
	(386.84,100.77) --
	(387.82,100.13) --
	(388.81, 99.60) --
	(389.81, 99.06) --
	(390.80, 98.53) --
	(391.80, 97.99) --
	(392.80, 97.35) --
	(393.80, 96.82);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 70.22,124.92) --
	( 71.26,124.60) --
	( 72.31,124.39) --
	( 73.39,124.17) --
	( 74.48,123.96) --
	( 75.59,123.64) --
	( 76.71,123.43) --
	( 77.83,123.21) --
	( 78.96,122.89) --
	( 80.08,122.68) --
	( 81.20,122.36) --
	( 82.33,122.14) --
	( 83.46,121.82) --
	( 84.60,121.50) --
	( 85.73,121.29) --
	( 86.87,120.97) --
	( 87.99,120.65) --
	( 89.11,120.33) --
	( 90.24,120.01) --
	( 91.36,119.69) --
	( 92.49,119.36) --
	( 93.61,119.04) --
	( 94.76,118.72) --
	( 95.89,118.40) --
	( 97.02,118.08) --
	( 98.13,117.76) --
	( 99.25,117.44) --
	(100.41,117.12) --
	(101.54,116.69) --
	(102.69,116.37) --
	(103.80,116.05) --
	(104.94,115.73) --
	(106.07,115.30) --
	(107.18,114.98) --
	(108.33,114.66) --
	(109.47,114.24) --
	(110.60,113.92) --
	(111.73,113.49) --
	(112.86,113.17) --
	(114.00,112.85) --
	(115.14,112.42) --
	(116.29,112.10) --
	(117.43,111.67) --
	(118.58,111.35) --
	(119.71,110.92) --
	(120.84,110.60) --
	(121.98,110.28) --
	(123.11,109.85) --
	(124.24,109.53) --
	(125.36,109.21) --
	(126.49,108.79) --
	(127.61,108.47) --
	(128.73,108.14) --
	(129.86,107.72) --
	(130.99,107.40) --
	(132.11,107.08) --
	(133.24,106.65) --
	(134.40,106.33) --
	(135.54,106.01) --
	(136.68,105.69) --
	(137.81,105.26) --
	(138.94,104.94) --
	(140.08,104.62) --
	(141.23,104.30) --
	(142.37,103.98) --
	(143.52,103.66) --
	(144.67,103.23) --
	(145.82,102.91) --
	(146.96,102.59) --
	(148.10,102.27) --
	(149.24,102.05) --
	(150.39,101.73) --
	(151.52,101.41) --
	(152.66,101.09) --
	(153.78,100.77) --
	(154.91,100.45) --
	(156.05,100.24) --
	(157.17, 99.92) --
	(158.33, 99.60) --
	(159.47, 99.38) --
	(160.64, 99.06) --
	(161.79, 98.85) --
	(162.95, 98.53) --
	(164.10, 98.31) --
	(165.24, 97.99) --
	(166.40, 97.78) --
	(167.55, 97.57) --
	(168.69, 97.25) --
	(169.83, 97.03) --
	(170.99, 96.82) --
	(172.13, 96.60) --
	(173.28, 96.39) --
	(174.44, 96.18) --
	(175.59, 95.96) --
	(176.74, 95.75) --
	(177.88, 95.54) --
	(179.04, 95.32) --
	(180.18, 95.11) --
	(181.33, 94.89) --
	(182.47, 94.68) --
	(183.62, 94.57) --
	(184.78, 94.36) --
	(185.93, 94.15) --
	(187.09, 94.04) --
	(188.24, 93.83) --
	(189.40, 93.72) --
	(190.54, 93.61) --
	(191.69, 93.40) --
	(192.82, 93.29) --
	(193.96, 93.18) --
	(195.10, 93.08) --
	(196.25, 92.97) --
	(197.41, 92.76) --
	(198.55, 92.65) --
	(199.69, 92.54) --
	(200.83, 92.44) --
	(201.97, 92.33) --
	(203.13, 92.22) --
	(204.27, 92.22) --
	(205.44, 92.12) --
	(206.58, 92.01) --
	(207.73, 91.90) --
	(208.87, 91.80) --
	(210.03, 91.69) --
	(211.18, 91.69) --
	(212.33, 91.58) --
	(213.48, 91.47) --
	(214.65, 91.47) --
	(215.82, 91.37) --
	(216.97, 91.26) --
	(218.13, 91.26) --
	(219.28, 91.15) --
	(220.41, 91.05) --
	(221.57, 91.05) --
	(222.71, 90.94) --
	(223.88, 90.94) --
	(225.02, 90.83) --
	(226.19, 90.83) --
	(227.36, 90.73) --
	(228.51, 90.73) --
	(229.68, 90.73) --
	(230.83, 90.62) --
	(232.00, 90.62) --
	(233.15, 90.62) --
	(234.32, 90.62) --
	(235.49, 90.51) --
	(236.65, 90.51) --
	(237.80, 90.51) --
	(238.94, 90.51) --
	(240.08, 90.51) --
	(241.23, 90.51) --
	(242.41, 90.41) --
	(243.57, 90.41) --
	(244.75, 90.41) --
	(245.91, 90.41) --
	(247.08, 90.41) --
	(248.23, 90.41) --
	(249.39, 90.41) --
	(250.55, 90.51) --
	(251.70, 90.51) --
	(252.86, 90.51) --
	(254.02, 90.51) --
	(255.18, 90.51) --
	(256.34, 90.51) --
	(257.48, 90.51) --
	(258.64, 90.51) --
	(259.77, 90.62) --
	(260.96, 90.62) --
	(262.13, 90.62) --
	(263.32, 90.62) --
	(264.47, 90.73) --
	(265.63, 90.73) --
	(266.77, 90.73) --
	(267.92, 90.73) --
	(269.07, 90.83) --
	(270.22, 90.83) --
	(271.41, 90.83) --
	(272.58, 90.83) --
	(273.76, 90.83) --
	(274.91, 90.94) --
	(276.08, 90.94) --
	(277.24, 90.94) --
	(278.40, 90.94) --
	(279.57, 90.94) --
	(280.72, 91.05) --
	(281.90, 91.05) --
	(283.05, 91.05) --
	(284.22, 91.05) --
	(285.38, 91.15) --
	(286.55, 91.15) --
	(287.72, 91.15) --
	(288.88, 91.26) --
	(290.04, 91.26) --
	(291.21, 91.26) --
	(292.37, 91.26) --
	(293.53, 91.37) --
	(294.70, 91.37) --
	(295.87, 91.37) --
	(297.04, 91.47) --
	(298.21, 91.47) --
	(299.36, 91.47) --
	(300.53, 91.58) --
	(301.71, 91.58) --
	(302.89, 91.58) --
	(304.06, 91.69) --
	(305.24, 91.69) --
	(306.41, 91.69) --
	(307.59, 91.80) --
	(308.76, 91.80) --
	(309.93, 91.80) --
	(311.11, 91.90) --
	(312.29, 91.90) --
	(313.47, 91.90) --
	(314.64, 92.01) --
	(315.81, 92.01) --
	(316.97, 92.01) --
	(318.15, 92.01) --
	(319.31, 92.12) --
	(320.47, 92.12) --
	(321.65, 92.12) --
	(322.82, 92.12) --
	(324.00, 92.12) --
	(325.17, 92.22) --
	(326.35, 92.22) --
	(327.52, 92.22) --
	(328.69, 92.22) --
	(329.86, 92.22) --
	(331.02, 92.22) --
	(332.19, 92.22) --
	(333.34, 92.22) --
	(334.52, 92.22) --
	(335.69, 92.22) --
	(336.88, 92.22) --
	(338.06, 92.22) --
	(339.23, 92.22) --
	(340.41, 92.22) --
	(341.57, 92.22) --
	(342.73, 92.22) --
	(343.90, 92.22) --
	(345.07, 92.12) --
	(346.23, 92.12) --
	(347.40, 92.12) --
	(348.57, 92.12) --
	(349.73, 92.01) --
	(350.90, 92.01) --
	(352.08, 92.01) --
	(353.25, 91.90) --
	(354.42, 91.90) --
	(355.60, 91.80) --
	(356.77, 91.80) --
	(357.94, 91.69) --
	(359.12, 91.69) --
	(360.28, 91.58) --
	(361.45, 91.58) --
	(362.62, 91.47) --
	(363.79, 91.37) --
	(364.96, 91.37) --
	(366.15, 91.26) --
	(367.32, 91.15) --
	(368.50, 91.05) --
	(369.67, 91.05) --
	(370.85, 90.94) --
	(372.02, 90.83) --
	(373.20, 90.73) --
	(374.35, 90.62) --
	(375.52, 90.62) --
	(376.69, 90.51) --
	(377.85, 90.41) --
	(379.03, 90.30) --
	(380.20, 90.19) --
	(381.38, 90.09) --
	(382.54, 89.98) --
	(383.70, 89.87) --
	(384.87, 89.77) --
	(386.02, 89.66) --
	(387.19, 89.55) --
	(388.33, 89.44) --
	(389.51, 89.34) --
	(390.67, 89.23) --
	(391.84, 89.12) --
	(393.01, 89.02) --
	(394.16, 88.80);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 68.80,129.09) --
	( 69.78,129.09) --
	( 70.81,129.09) --
	( 71.85,129.09) --
	( 72.91,129.20) --
	( 73.97,129.20) --
	( 75.04,129.20) --
	( 76.11,129.20) --
	( 77.18,129.20) --
	( 78.27,129.20) --
	( 79.35,129.20) --
	( 80.43,129.30) --
	( 81.52,129.30) --
	( 82.61,129.30) --
	( 83.70,129.30) --
	( 84.79,129.30) --
	( 85.88,129.30) --
	( 86.97,129.30) --
	( 88.05,129.30) --
	( 89.14,129.30) --
	( 90.22,129.41) --
	( 91.31,129.41) --
	( 92.39,129.41) --
	( 93.48,129.41) --
	( 94.57,129.41) --
	( 95.66,129.41) --
	( 96.75,129.52) --
	( 97.84,129.52) --
	( 98.94,129.52) --
	(100.03,129.52) --
	(101.12,129.52) --
	(102.21,129.62) --
	(103.28,129.62) --
	(104.37,129.62) --
	(105.46,129.73) --
	(106.53,129.73) --
	(107.61,129.73) --
	(108.69,129.84) --
	(109.77,129.84) --
	(110.86,129.84) --
	(111.95,129.94) --
	(113.03,129.94) --
	(114.13,129.94) --
	(115.23,130.05) --
	(116.32,130.05) --
	(117.41,130.16) --
	(118.50,130.16) --
	(119.58,130.16) --
	(120.66,130.26) --
	(121.74,130.26) --
	(122.82,130.37) --
	(123.91,130.37) --
	(125.00,130.48) --
	(126.10,130.48) --
	(127.19,130.58) --
	(128.28,130.58) --
	(129.38,130.69) --
	(130.47,130.69) --
	(131.56,130.80) --
	(132.65,130.80) --
	(133.74,130.80) --
	(134.82,130.91) --
	(135.91,130.91) --
	(136.99,131.01) --
	(138.08,131.01) --
	(139.16,131.01) --
	(140.24,131.12) --
	(141.33,131.12) --
	(142.43,131.12) --
	(143.52,131.23) --
	(144.61,131.23) --
	(145.70,131.23) --
	(146.79,131.23) --
	(147.89,131.23) --
	(148.98,131.23) --
	(150.06,131.23) --
	(151.16,131.23) --
	(152.25,131.23) --
	(153.34,131.23) --
	(154.43,131.23) --
	(155.53,131.23) --
	(156.62,131.23) --
	(157.71,131.23) --
	(158.81,131.12) --
	(159.91,131.12) --
	(161.00,131.12) --
	(162.09,131.12) --
	(163.19,131.01) --
	(164.27,131.01) --
	(165.37,130.91) --
	(166.46,130.91) --
	(167.55,130.80) --
	(168.64,130.80) --
	(169.73,130.69) --
	(170.82,130.58) --
	(171.91,130.58) --
	(173.01,130.48) --
	(174.10,130.37) --
	(175.20,130.26) --
	(176.30,130.16) --
	(177.40,130.05) --
	(178.49,129.94) --
	(179.58,129.84) --
	(180.67,129.73) --
	(181.76,129.52) --
	(182.86,129.41) --
	(183.95,129.20) --
	(185.04,129.09) --
	(186.14,128.88) --
	(187.23,128.77) --
	(188.32,128.55) --
	(189.42,128.34) --
	(190.51,128.13) --
	(191.60,127.91) --
	(192.70,127.70) --
	(193.79,127.49) --
	(194.88,127.27) --
	(195.98,126.95) --
	(197.07,126.74) --
	(198.16,126.42) --
	(199.25,126.20) --
	(200.35,125.88) --
	(201.44,125.56) --
	(202.53,125.24) --
	(203.63,124.92) --
	(204.72,124.60) --
	(205.81,124.28) --
	(206.91,123.96) --
	(208.00,123.64) --
	(209.09,123.21) --
	(210.19,122.89) --
	(211.28,122.46) --
	(212.37,122.14) --
	(213.46,121.72) --
	(214.55,121.29) --
	(215.65,120.86) --
	(216.74,120.43) --
	(217.84,120.01) --
	(218.93,119.47) --
	(220.02,119.04) --
	(221.12,118.51) --
	(222.20,118.08) --
	(223.29,117.55) --
	(224.38,117.12) --
	(225.47,116.59) --
	(226.55,116.05) --
	(227.64,115.62) --
	(228.73,115.09) --
	(229.81,114.56) --
	(230.89,114.02) --
	(231.98,113.49) --
	(233.07,112.95) --
	(234.15,112.53) --
	(235.23,111.99) --
	(236.31,111.46) --
	(237.39,110.92) --
	(238.47,110.39) --
	(239.56,109.85) --
	(240.64,109.32) --
	(241.72,108.79) --
	(242.81,108.25) --
	(243.89,107.72) --
	(244.97,107.18) --
	(246.05,106.65) --
	(247.14,106.22) --
	(248.22,105.69) --
	(249.30,105.15) --
	(250.39,104.73) --
	(251.47,104.19) --
	(252.54,103.76) --
	(253.61,103.23) --
	(254.69,102.80) --
	(255.76,102.37) --
	(256.84,101.84) --
	(257.91,101.41) --
	(258.99,100.99) --
	(260.06,100.66) --
	(261.13,100.24) --
	(262.20, 99.81) --
	(263.27, 99.49) --
	(264.34, 99.06) --
	(265.41, 98.74) --
	(266.48, 98.42) --
	(267.54, 98.10) --
	(268.61, 97.78) --
	(269.67, 97.46) --
	(270.74, 97.14) --
	(271.80, 96.82) --
	(272.86, 96.60) --
	(273.93, 96.28) --
	(274.99, 96.07) --
	(276.05, 95.75) --
	(277.11, 95.54) --
	(278.18, 95.32) --
	(279.24, 95.11) --
	(280.31, 94.89) --
	(281.37, 94.68) --
	(282.43, 94.47) --
	(283.49, 94.25) --
	(284.56, 94.15) --
	(285.62, 93.93) --
	(286.67, 93.72) --
	(287.72, 93.61) --
	(288.77, 93.40) --
	(289.82, 93.29) --
	(290.88, 93.08) --
	(291.94, 92.97) --
	(293.00, 92.86) --
	(294.05, 92.65) --
	(295.10, 92.54) --
	(296.15, 92.44) --
	(297.20, 92.33) --
	(298.25, 92.12) --
	(299.30, 92.01) --
	(300.35, 91.90) --
	(301.39, 91.80) --
	(302.44, 91.69) --
	(303.48, 91.58) --
	(304.53, 91.47) --
	(305.58, 91.47) --
	(306.63, 91.37) --
	(307.67, 91.26) --
	(308.71, 91.15) --
	(309.75, 91.15) --
	(310.80, 91.05) --
	(311.85, 90.94) --
	(312.89, 90.94) --
	(313.94, 90.83) --
	(314.97, 90.83) --
	(316.02, 90.73) --
	(317.06, 90.73) --
	(318.09, 90.73) --
	(319.12, 90.62) --
	(320.16, 90.62) --
	(321.21, 90.51) --
	(322.25, 90.51) --
	(323.29, 90.51) --
	(324.33, 90.41) --
	(325.37, 90.41) --
	(326.42, 90.41) --
	(327.46, 90.30) --
	(328.50, 90.30) --
	(329.53, 90.30) --
	(330.57, 90.19) --
	(331.60, 90.19) --
	(332.64, 90.19) --
	(333.67, 90.09) --
	(334.71, 90.09) --
	(335.74, 90.09) --
	(336.78, 89.98) --
	(337.83, 89.98) --
	(338.86, 89.87) --
	(339.90, 89.87) --
	(340.93, 89.77) --
	(341.96, 89.77) --
	(342.99, 89.66) --
	(344.02, 89.66) --
	(345.04, 89.55) --
	(346.07, 89.44) --
	(347.10, 89.44) --
	(348.13, 89.34) --
	(349.15, 89.34) --
	(350.20, 89.23) --
	(351.23, 89.12) --
	(352.26, 89.12) --
	(353.30, 89.02) --
	(354.33, 88.91) --
	(355.36, 88.80) --
	(356.39, 88.80) --
	(357.42, 88.70) --
	(358.44, 88.59) --
	(359.46, 88.48) --
	(360.48, 88.48) --
	(361.51, 88.38) --
	(362.53, 88.27) --
	(363.55, 88.16) --
	(364.59, 88.06) --
	(365.62, 87.95) --
	(366.66, 87.84) --
	(367.69, 87.84) --
	(368.73, 87.73) --
	(369.76, 87.63) --
	(370.80, 87.52) --
	(371.81, 87.41) --
	(372.84, 87.31) --
	(373.86, 87.20) --
	(374.88, 87.09) --
	(375.91, 86.99) --
	(376.92, 86.88) --
	(377.95, 86.77) --
	(378.98, 86.67) --
	(380.01, 86.56) --
	(381.05, 86.45) --
	(382.09, 86.35) --
	(383.13, 86.24) --
	(384.17, 86.13) --
	(385.20, 86.03) --
	(386.23, 85.92) --
	(387.25, 85.81) --
	(388.26, 85.60) --
	(389.28, 85.49) --
	(390.30, 85.38) --
	(391.31, 85.28) --
	(392.35, 85.06) --
	(393.37, 84.96) --
	(394.40, 84.85);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 69.60,129.20) --
	( 70.66,129.09) --
	( 71.74,129.09) --
	( 72.85,128.98) --
	( 73.97,128.98) --
	( 75.09,128.88) --
	( 76.22,128.88) --
	( 77.36,128.88) --
	( 78.50,128.77) --
	( 79.65,128.77) --
	( 80.80,128.77) --
	( 81.95,128.66) --
	( 83.11,128.66) --
	( 84.27,128.55) --
	( 85.43,128.55) --
	( 86.59,128.55) --
	( 87.74,128.45) --
	( 88.89,128.45) --
	( 90.03,128.34) --
	( 91.18,128.34) --
	( 92.33,128.23) --
	( 93.48,128.23) --
	( 94.63,128.13) --
	( 95.79,128.13) --
	( 96.95,128.02) --
	( 98.11,127.91) --
	( 99.26,127.91) --
	(100.43,127.81) --
	(101.59,127.70) --
	(102.75,127.59) --
	(103.91,127.49) --
	(105.07,127.38) --
	(106.23,127.27) --
	(107.38,127.17) --
	(108.52,127.06) --
	(109.68,126.95) --
	(110.84,126.74) --
	(112.01,126.63) --
	(113.18,126.52) --
	(114.34,126.31) --
	(115.52,126.10) --
	(116.68,125.99) --
	(117.84,125.78) --
	(119.00,125.56) --
	(120.16,125.35) --
	(121.32,125.14) --
	(122.47,124.92) --
	(123.64,124.71) --
	(124.79,124.49) --
	(125.96,124.28) --
	(127.13,123.96) --
	(128.29,123.75) --
	(129.47,123.43) --
	(130.64,123.10) --
	(131.80,122.89) --
	(132.96,122.57) --
	(134.14,122.25) --
	(135.29,121.93) --
	(136.46,121.61) --
	(137.62,121.18) --
	(138.78,120.86) --
	(139.94,120.54) --
	(141.11,120.11) --
	(142.28,119.79) --
	(143.46,119.36) --
	(144.64,118.94) --
	(145.81,118.51) --
	(146.97,118.08) --
	(148.14,117.66) --
	(149.32,117.23) --
	(150.48,116.69) --
	(151.65,116.27) --
	(152.82,115.84) --
	(154.00,115.30) --
	(155.16,114.88) --
	(156.33,114.34) --
	(157.49,113.81) --
	(158.67,113.27) --
	(159.83,112.85) --
	(161.00,112.31) --
	(162.17,111.78) --
	(163.35,111.24) --
	(164.51,110.71) --
	(165.68,110.18) --
	(166.85,109.64) --
	(168.01,109.11) --
	(169.17,108.57) --
	(170.34,108.14) --
	(171.51,107.61) --
	(172.69,107.08) --
	(173.86,106.54) --
	(175.03,106.01) --
	(176.19,105.47) --
	(177.35,104.94) --
	(178.52,104.40) --
	(179.68,103.98) --
	(180.85,103.44) --
	(182.00,103.02) --
	(183.16,102.48) --
	(184.34,102.05) --
	(185.50,101.63) --
	(186.67,101.20) --
	(187.84,100.77) --
	(189.01,100.34) --
	(190.17, 99.92) --
	(191.34, 99.49) --
	(192.51, 99.17) --
	(193.67, 98.74) --
	(194.84, 98.42) --
	(196.01, 97.99) --
	(197.19, 97.67) --
	(198.35, 97.35) --
	(199.52, 97.03) --
	(200.69, 96.71) --
	(201.85, 96.39) --
	(203.02, 96.18) --
	(204.20, 95.86) --
	(205.38, 95.54) --
	(206.55, 95.32) --
	(207.72, 95.00) --
	(208.89, 94.79) --
	(210.06, 94.57) --
	(211.23, 94.36) --
	(212.40, 94.15) --
	(213.57, 93.93) --
	(214.73, 93.72) --
	(215.91, 93.61) --
	(217.08, 93.40) --
	(218.25, 93.18) --
	(219.42, 93.08) --
	(220.59, 92.86) --
	(221.76, 92.76) --
	(222.93, 92.54) --
	(224.10, 92.44) --
	(225.27, 92.33) --
	(226.45, 92.22) --
	(227.62, 92.12) --
	(228.79, 92.01) --
	(229.96, 91.90) --
	(231.13, 91.80) --
	(232.31, 91.69) --
	(233.48, 91.58) --
	(234.65, 91.58) --
	(235.81, 91.47) --
	(236.99, 91.47) --
	(238.17, 91.37) --
	(239.34, 91.37) --
	(240.51, 91.37) --
	(241.68, 91.26) --
	(242.85, 91.26) --
	(244.02, 91.26) --
	(245.20, 91.26) --
	(246.37, 91.26) --
	(247.55, 91.26) --
	(248.72, 91.26) --
	(249.89, 91.26) --
	(251.06, 91.26) --
	(252.23, 91.37) --
	(253.41, 91.37) --
	(254.58, 91.37) --
	(255.75, 91.37) --
	(256.93, 91.47) --
	(258.11, 91.47) --
	(259.27, 91.58) --
	(260.44, 91.58) --
	(261.62, 91.69) --
	(262.79, 91.69) --
	(263.97, 91.80) --
	(265.13, 91.80) --
	(266.30, 91.90) --
	(267.48, 91.90) --
	(268.65, 92.01) --
	(269.83, 92.01) --
	(271.01, 92.12) --
	(272.17, 92.12) --
	(273.35, 92.22) --
	(274.52, 92.22) --
	(275.69, 92.33) --
	(276.87, 92.44) --
	(278.05, 92.44) --
	(279.23, 92.54) --
	(280.40, 92.54) --
	(281.59, 92.65) --
	(282.76, 92.76) --
	(283.93, 92.76) --
	(285.10, 92.86) --
	(286.27, 92.86) --
	(287.43, 92.97) --
	(288.60, 92.97) --
	(289.77, 93.08) --
	(290.95, 93.08) --
	(292.13, 93.18) --
	(293.31, 93.18) --
	(294.49, 93.18) --
	(295.67, 93.29) --
	(296.85, 93.29) --
	(298.03, 93.40) --
	(299.20, 93.40) --
	(300.38, 93.40) --
	(301.55, 93.51) --
	(302.73, 93.51) --
	(303.90, 93.51) --
	(305.09, 93.61) --
	(306.27, 93.61) --
	(307.44, 93.61) --
	(308.62, 93.61) --
	(309.80, 93.61) --
	(310.97, 93.61) --
	(312.15, 93.72) --
	(313.32, 93.72) --
	(314.49, 93.72) --
	(315.66, 93.72) --
	(316.84, 93.72) --
	(318.01, 93.72) --
	(319.18, 93.72) --
	(320.35, 93.72) --
	(321.53, 93.72) --
	(322.71, 93.72) --
	(323.89, 93.72) --
	(325.06, 93.72) --
	(326.24, 93.72) --
	(327.41, 93.72) --
	(328.59, 93.72) --
	(329.76, 93.72) --
	(330.92, 93.72) --
	(332.10, 93.72) --
	(333.27, 93.72) --
	(334.45, 93.61) --
	(335.63, 93.61) --
	(336.81, 93.61) --
	(337.99, 93.61) --
	(339.16, 93.51) --
	(340.34, 93.51) --
	(341.50, 93.51) --
	(342.68, 93.51) --
	(343.84, 93.40) --
	(345.01, 93.40) --
	(346.18, 93.40) --
	(347.36, 93.29) --
	(348.53, 93.29) --
	(349.70, 93.18) --
	(350.87, 93.18) --
	(352.05, 93.18) --
	(353.22, 93.08) --
	(354.38, 92.97) --
	(355.58, 92.97) --
	(356.77, 92.86) --
	(357.96, 92.86) --
	(359.12, 92.76) --
	(360.30, 92.65) --
	(361.47, 92.65) --
	(362.64, 92.54) --
	(363.81, 92.44) --
	(364.98, 92.33) --
	(366.17, 92.33) --
	(367.35, 92.22) --
	(368.54, 92.12) --
	(369.72, 92.01) --
	(370.91, 91.90) --
	(372.09, 91.80) --
	(373.26, 91.80) --
	(374.43, 91.69) --
	(375.60, 91.58) --
	(376.77, 91.47) --
	(377.94, 91.37) --
	(379.12, 91.26) --
	(380.30, 91.15) --
	(381.47, 91.05) --
	(382.65, 90.94) --
	(383.83, 90.83) --
	(385.01, 90.73) --
	(386.20, 90.62) --
	(387.38, 90.51) --
	(388.55, 90.41) --
	(389.73, 90.30) --
	(390.89, 90.19) --
	(392.06, 90.09) --
	(393.25, 89.98);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 69.13,127.27) --
	( 70.23,127.27) --
	( 71.37,127.27) --
	( 72.51,127.17) --
	( 73.68,127.17) --
	( 74.85,127.17) --
	( 76.02,127.17) --
	( 77.20,127.06) --
	( 78.39,127.06) --
	( 79.57,127.06) --
	( 80.77,126.95) --
	( 81.98,126.95) --
	( 83.17,126.95) --
	( 84.37,126.84) --
	( 85.56,126.84) --
	( 86.75,126.74) --
	( 87.93,126.74) --
	( 89.10,126.63) --
	( 90.29,126.63) --
	( 91.47,126.52) --
	( 92.65,126.42) --
	( 93.83,126.31) --
	( 95.03,126.31) --
	( 96.22,126.20) --
	( 97.42,126.10) --
	( 98.61,125.99) --
	( 99.81,125.88) --
	(100.99,125.78) --
	(102.18,125.67) --
	(103.37,125.56) --
	(104.54,125.46) --
	(105.72,125.24) --
	(106.90,125.14) --
	(108.08,125.03) --
	(109.26,124.81) --
	(110.44,124.60) --
	(111.62,124.49) --
	(112.81,124.28) --
	(114.00,124.07) --
	(115.19,123.85) --
	(116.37,123.64) --
	(117.56,123.43) --
	(118.75,123.10) --
	(119.93,122.89) --
	(121.11,122.68) --
	(122.29,122.36) --
	(123.47,122.04) --
	(124.65,121.72) --
	(125.84,121.40) --
	(127.02,121.07) --
	(128.19,120.75) --
	(129.37,120.43) --
	(130.55,120.01) --
	(131.73,119.69) --
	(132.91,119.26) --
	(134.09,118.83) --
	(135.26,118.40) --
	(136.44,117.98) --
	(137.62,117.55) --
	(138.79,117.12) --
	(139.96,116.59) --
	(141.14,116.16) --
	(142.31,115.62) --
	(143.48,115.09) --
	(144.66,114.66) --
	(145.83,114.13) --
	(147.01,113.59) --
	(148.18,113.06) --
	(149.36,112.53) --
	(150.54,111.99) --
	(151.71,111.46) --
	(152.88,110.92) --
	(154.06,110.39) --
	(155.22,109.75) --
	(156.40,109.21) --
	(157.56,108.68) --
	(158.72,108.14) --
	(159.89,107.50) --
	(161.05,106.97) --
	(162.21,106.44) --
	(163.38,105.90) --
	(164.53,105.37) --
	(165.70,104.73) --
	(166.87,104.19) --
	(168.03,103.66) --
	(169.21,103.12) --
	(170.36,102.59) --
	(171.53,102.05) --
	(172.68,101.52) --
	(173.85,100.99) --
	(175.00,100.45) --
	(176.16,100.02) --
	(177.30, 99.49) --
	(178.45, 99.06) --
	(179.60, 98.63) --
	(180.76, 98.10) --
	(181.90, 97.67) --
	(183.05, 97.25) --
	(184.21, 96.82) --
	(185.35, 96.39) --
	(186.48, 96.07) --
	(187.62, 95.64) --
	(188.75, 95.21) --
	(189.90, 94.89) --
	(191.04, 94.47) --
	(192.20, 94.15) --
	(193.35, 93.72) --
	(194.49, 93.40) --
	(195.63, 93.08) --
	(196.76, 92.76) --
	(197.90, 92.44) --
	(199.04, 92.12) --
	(200.18, 91.90) --
	(201.32, 91.58) --
	(202.46, 91.26) --
	(203.59, 91.05) --
	(204.72, 90.83) --
	(205.86, 90.62) --
	(206.99, 90.30) --
	(208.13, 90.09) --
	(209.25, 89.87) --
	(210.39, 89.77) --
	(211.52, 89.55) --
	(212.65, 89.34) --
	(213.78, 89.12) --
	(214.92, 89.02) --
	(216.06, 88.80) --
	(217.19, 88.70) --
	(218.33, 88.59) --
	(219.46, 88.38) --
	(220.60, 88.27) --
	(221.73, 88.16) --
	(222.87, 88.06) --
	(224.00, 87.95) --
	(225.14, 87.84) --
	(226.27, 87.73) --
	(227.40, 87.63) --
	(228.53, 87.52) --
	(229.65, 87.41) --
	(230.78, 87.41) --
	(231.92, 87.31) --
	(233.06, 87.20) --
	(234.19, 87.20) --
	(235.32, 87.09) --
	(236.44, 87.09) --
	(237.57, 86.99) --
	(238.70, 86.99) --
	(239.83, 86.99) --
	(240.95, 86.88) --
	(242.08, 86.88) --
	(243.21, 86.88) --
	(244.34, 86.88) --
	(245.46, 86.77) --
	(246.58, 86.77) --
	(247.71, 86.77) --
	(248.84, 86.77) --
	(249.98, 86.77) --
	(251.10, 86.88) --
	(252.23, 86.88) --
	(253.36, 86.88) --
	(254.50, 86.88) --
	(255.63, 86.99) --
	(256.76, 86.99) --
	(257.88, 86.99) --
	(259.01, 87.09) --
	(260.14, 87.09) --
	(261.26, 87.20) --
	(262.40, 87.20) --
	(263.52, 87.31) --
	(264.64, 87.31) --
	(265.76, 87.41) --
	(266.89, 87.41) --
	(268.02, 87.52) --
	(269.14, 87.52) --
	(270.27, 87.63) --
	(271.39, 87.63) --
	(272.51, 87.73) --
	(273.64, 87.73) --
	(274.76, 87.84) --
	(275.87, 87.84) --
	(276.99, 87.84) --
	(278.11, 87.95) --
	(279.23, 87.95) --
	(280.36, 88.06) --
	(281.48, 88.06) --
	(282.60, 88.16) --
	(283.72, 88.16) --
	(284.84, 88.16) --
	(285.96, 88.27) --
	(287.08, 88.27) --
	(288.20, 88.27) --
	(289.31, 88.27) --
	(290.43, 88.38) --
	(291.53, 88.38) --
	(292.66, 88.38) --
	(293.77, 88.38) --
	(294.89, 88.38) --
	(296.01, 88.38) --
	(297.12, 88.38) --
	(298.23, 88.48) --
	(299.35, 88.48) --
	(300.46, 88.48) --
	(301.58, 88.48) --
	(302.69, 88.48) --
	(303.81, 88.48) --
	(304.92, 88.48) --
	(306.03, 88.48) --
	(307.15, 88.48) --
	(308.27, 88.48) --
	(309.38, 88.48) --
	(310.50, 88.48) --
	(311.61, 88.48) --
	(312.73, 88.38) --
	(313.83, 88.38) --
	(314.94, 88.38) --
	(316.05, 88.38) --
	(317.16, 88.38) --
	(318.27, 88.38) --
	(319.37, 88.38) --
	(320.49, 88.38) --
	(321.60, 88.38) --
	(322.71, 88.38) --
	(323.84, 88.38) --
	(324.95, 88.38) --
	(326.07, 88.38) --
	(327.17, 88.38) --
	(328.28, 88.38) --
	(329.39, 88.38) --
	(330.51, 88.38) --
	(331.62, 88.38) --
	(332.74, 88.38) --
	(333.85, 88.38) --
	(334.96, 88.38) --
	(336.07, 88.38) --
	(337.17, 88.38) --
	(338.28, 88.38) --
	(339.39, 88.38) --
	(340.49, 88.38) --
	(341.59, 88.38) --
	(342.69, 88.38) --
	(343.79, 88.38) --
	(344.90, 88.38) --
	(346.01, 88.27) --
	(347.11, 88.27) --
	(348.22, 88.27) --
	(349.32, 88.27) --
	(350.43, 88.27) --
	(351.54, 88.27) --
	(352.66, 88.27) --
	(353.77, 88.27) --
	(354.87, 88.16) --
	(355.98, 88.16) --
	(357.08, 88.16) --
	(358.19, 88.16) --
	(359.28, 88.06) --
	(360.39, 88.06) --
	(361.48, 88.06) --
	(362.58, 88.06) --
	(363.68, 87.95) --
	(364.79, 87.95) --
	(365.91, 87.95) --
	(367.03, 87.84) --
	(368.14, 87.84) --
	(369.24, 87.84) --
	(370.35, 87.73) --
	(371.45, 87.73) --
	(372.54, 87.73) --
	(373.63, 87.63) --
	(374.72, 87.63) --
	(375.81, 87.63) --
	(376.90, 87.52) --
	(377.99, 87.52) --
	(379.10, 87.52) --
	(380.20, 87.41) --
	(381.31, 87.41) --
	(382.42, 87.41) --
	(383.52, 87.31) --
	(384.62, 87.31) --
	(385.71, 87.20) --
	(386.80, 87.20) --
	(387.90, 87.09) --
	(388.98, 87.09) --
	(390.07, 86.99) --
	(391.15, 86.99) --
	(392.25, 86.88) --
	(393.32, 86.88) --
	(394.41, 86.77) --
	(395.51, 86.77) --
	(396.60, 86.67) --
	(397.68, 86.67) --
	(398.77, 86.56) --
	(399.86, 86.56);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 70.78,126.20) --
	( 71.84,126.20) --
	( 72.92,126.31) --
	( 74.02,126.31) --
	( 75.15,126.31) --
	( 76.28,126.42) --
	( 77.41,126.42) --
	( 78.56,126.42) --
	( 79.70,126.52) --
	( 80.84,126.52) --
	( 82.00,126.52) --
	( 83.16,126.63) --
	( 84.31,126.63) --
	( 85.47,126.63) --
	( 86.62,126.63) --
	( 87.79,126.74) --
	( 88.93,126.74) --
	( 90.09,126.74) --
	( 91.25,126.74) --
	( 92.39,126.84) --
	( 93.54,126.84) --
	( 94.69,126.84) --
	( 95.84,126.95) --
	( 96.98,126.95) --
	( 98.12,126.95) --
	( 99.28,126.95) --
	(100.43,127.06) --
	(101.60,127.06) --
	(102.75,127.06) --
	(103.90,127.17) --
	(105.06,127.17) --
	(106.21,127.17) --
	(107.36,127.17) --
	(108.52,127.27) --
	(109.66,127.27) --
	(110.80,127.27) --
	(111.96,127.38) --
	(113.11,127.38) --
	(114.27,127.38) --
	(115.43,127.38) --
	(116.59,127.38) --
	(117.74,127.38) --
	(118.88,127.49) --
	(120.03,127.49) --
	(121.18,127.49) --
	(122.33,127.49) --
	(123.47,127.49) --
	(124.62,127.49) --
	(125.76,127.49) --
	(126.91,127.49) --
	(128.06,127.49) --
	(129.20,127.49) --
	(130.36,127.49) --
	(131.52,127.49) --
	(132.66,127.49) --
	(133.81,127.49) --
	(134.95,127.49) --
	(136.10,127.49) --
	(137.25,127.49) --
	(138.39,127.38) --
	(139.54,127.38) --
	(140.69,127.38) --
	(141.84,127.38) --
	(142.98,127.27) --
	(144.13,127.27) --
	(145.28,127.27) --
	(146.43,127.17) --
	(147.57,127.17) --
	(148.72,127.06) --
	(149.87,126.95) --
	(151.02,126.95) --
	(152.16,126.84) --
	(153.30,126.74) --
	(154.44,126.63) --
	(155.60,126.52) --
	(156.75,126.42) --
	(157.89,126.20) --
	(159.03,126.10) --
	(160.18,125.99) --
	(161.33,125.78) --
	(162.47,125.67) --
	(163.61,125.46) --
	(164.75,125.35) --
	(165.89,125.14) --
	(167.03,124.92) --
	(168.17,124.71) --
	(169.32,124.49) --
	(170.46,124.28) --
	(171.60,124.07) --
	(172.73,123.85) --
	(173.87,123.64) --
	(175.01,123.32) --
	(176.16,123.10) --
	(177.30,122.78) --
	(178.44,122.57) --
	(179.58,122.25) --
	(180.71,121.93) --
	(181.85,121.61) --
	(182.98,121.40) --
	(184.11,121.07) --
	(185.24,120.65) --
	(186.37,120.33) --
	(187.50,120.01) --
	(188.63,119.69) --
	(189.77,119.36) --
	(190.90,118.94) --
	(192.02,118.62) --
	(193.15,118.19) --
	(194.28,117.87) --
	(195.41,117.44) --
	(196.54,117.01) --
	(197.67,116.59) --
	(198.79,116.27) --
	(199.91,115.84) --
	(201.05,115.41) --
	(202.16,114.98) --
	(203.28,114.56) --
	(204.40,114.13) --
	(205.52,113.81) --
	(206.64,113.38) --
	(207.77,112.95) --
	(208.89,112.53) --
	(210.01,112.10) --
	(211.14,111.67) --
	(212.25,111.24) --
	(213.38,110.71) --
	(214.49,110.28) --
	(215.61,109.85) --
	(216.72,109.43) --
	(217.84,109.00) --
	(218.96,108.57) --
	(220.07,108.14) --
	(221.18,107.72) --
	(222.30,107.29) --
	(223.43,106.86) --
	(224.54,106.44) --
	(225.67,106.01) --
	(226.77,105.47) --
	(227.89,105.05) --
	(229.00,104.73) --
	(230.11,104.30) --
	(231.22,103.87) --
	(232.35,103.44) --
	(233.45,103.02) --
	(234.57,102.59) --
	(235.67,102.27) --
	(236.77,101.84) --
	(237.87,101.52) --
	(238.97,101.09) --
	(240.07,100.77) --
	(241.18,100.34) --
	(242.28,100.02) --
	(243.38, 99.70) --
	(244.48, 99.28) --
	(245.59, 98.95) --
	(246.70, 98.63) --
	(247.80, 98.31) --
	(248.90, 97.99) --
	(250.01, 97.78) --
	(251.11, 97.46) --
	(252.21, 97.14) --
	(253.31, 96.82) --
	(254.41, 96.60) --
	(255.52, 96.28) --
	(256.62, 96.07) --
	(257.72, 95.86) --
	(258.81, 95.54) --
	(259.91, 95.32) --
	(261.00, 95.11) --
	(262.11, 94.89) --
	(263.20, 94.57) --
	(264.30, 94.36) --
	(265.40, 94.15) --
	(266.49, 93.93) --
	(267.59, 93.83) --
	(268.69, 93.61) --
	(269.79, 93.40) --
	(270.89, 93.18) --
	(271.99, 92.97) --
	(273.08, 92.86) --
	(274.18, 92.65) --
	(275.28, 92.54) --
	(276.39, 92.33) --
	(277.48, 92.22) --
	(278.58, 92.01) --
	(279.67, 91.90) --
	(280.76, 91.80) --
	(281.86, 91.69) --
	(282.95, 91.58) --
	(284.05, 91.47) --
	(285.14, 91.37) --
	(286.24, 91.26) --
	(287.33, 91.15) --
	(288.42, 91.05) --
	(289.51, 90.94) --
	(290.60, 90.83) --
	(291.70, 90.73) --
	(292.79, 90.62) --
	(293.88, 90.62) --
	(294.97, 90.51) --
	(296.07, 90.41) --
	(297.17, 90.41) --
	(298.27, 90.30) --
	(299.35, 90.19) --
	(300.45, 90.19) --
	(301.54, 90.09) --
	(302.63, 90.09) --
	(303.72, 89.98) --
	(304.82, 89.98) --
	(305.91, 89.87) --
	(306.99, 89.87) --
	(308.08, 89.77) --
	(309.17, 89.77) --
	(310.25, 89.66) --
	(311.35, 89.66) --
	(312.43, 89.55) --
	(313.52, 89.55) --
	(314.61, 89.55) --
	(315.70, 89.44) --
	(316.79, 89.44) --
	(317.88, 89.34) --
	(318.96, 89.34) --
	(320.05, 89.34) --
	(321.13, 89.23) --
	(322.22, 89.23) --
	(323.31, 89.23) --
	(324.40, 89.12) --
	(325.49, 89.12) --
	(326.58, 89.12) --
	(327.67, 89.02) --
	(328.76, 89.02) --
	(329.84, 89.02) --
	(330.92, 88.91) --
	(332.01, 88.91) --
	(333.08, 88.80) --
	(334.16, 88.80) --
	(335.25, 88.80) --
	(336.32, 88.70) --
	(337.41, 88.70) --
	(338.50, 88.59) --
	(339.58, 88.59) --
	(340.67, 88.48) --
	(341.75, 88.48) --
	(342.83, 88.48) --
	(343.91, 88.38) --
	(345.00, 88.38) --
	(346.08, 88.27) --
	(347.15, 88.27) --
	(348.24, 88.27) --
	(349.31, 88.16) --
	(350.40, 88.16) --
	(351.48, 88.06) --
	(352.57, 88.06) --
	(353.66, 87.95) --
	(354.75, 87.95) --
	(355.83, 87.95) --
	(356.91, 87.84) --
	(357.99, 87.84) --
	(359.05, 87.73) --
	(360.13, 87.73) --
	(361.20, 87.63) --
	(362.27, 87.63) --
	(363.35, 87.52) --
	(364.42, 87.52) --
	(365.51, 87.41) --
	(366.59, 87.41) --
	(367.67, 87.41) --
	(368.75, 87.31) --
	(369.84, 87.31) --
	(370.92, 87.20) --
	(372.01, 87.20) --
	(373.09, 87.20) --
	(374.17, 87.09) --
	(375.24, 87.09) --
	(376.31, 86.99) --
	(377.39, 86.99) --
	(378.47, 86.88) --
	(379.54, 86.88) --
	(380.62, 86.88) --
	(381.71, 86.77) --
	(382.79, 86.77) --
	(383.87, 86.67) --
	(384.95, 86.67) --
	(386.04, 86.67) --
	(387.11, 86.56) --
	(388.19, 86.56) --
	(389.27, 86.45) --
	(390.34, 86.45) --
	(391.39, 86.35) --
	(392.47, 86.35) --
	(393.54, 86.24) --
	(394.62, 86.24) --
	(395.69, 86.13) --
	(396.77, 86.13) --
	(397.84, 86.03) --
	(398.92, 86.03) --
	(399.99, 85.92);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 70.63,122.78) --
	( 71.72,122.78) --
	( 72.85,122.78) --
	( 74.01,122.78) --
	( 75.17,122.78) --
	( 76.34,122.78) --
	( 77.52,122.78) --
	( 78.71,122.78) --
	( 79.89,122.89) --
	( 81.08,122.89) --
	( 82.28,122.89) --
	( 83.47,122.89) --
	( 84.69,122.89) --
	( 85.88,122.89) --
	( 87.08,123.00) --
	( 88.28,123.00) --
	( 89.49,123.00) --
	( 90.68,123.00) --
	( 91.86,123.00) --
	( 93.06,123.10) --
	( 94.25,123.10) --
	( 95.45,123.10) --
	( 96.66,123.21) --
	( 97.86,123.21) --
	( 99.07,123.21) --
	(100.28,123.32) --
	(101.48,123.32) --
	(102.69,123.32) --
	(103.88,123.43) --
	(105.08,123.43) --
	(106.27,123.53) --
	(107.46,123.53) --
	(108.65,123.64) --
	(109.84,123.64) --
	(111.04,123.75) --
	(112.24,123.75) --
	(113.46,123.75) --
	(114.68,123.85) --
	(115.88,123.85) --
	(117.09,123.96) --
	(118.30,123.96) --
	(119.51,124.07) --
	(120.72,124.07) --
	(121.92,124.17) --
	(123.12,124.17) --
	(124.33,124.17) --
	(125.53,124.28) --
	(126.75,124.28) --
	(127.95,124.39) --
	(129.16,124.39) --
	(130.38,124.39) --
	(131.60,124.49) --
	(132.79,124.49) --
	(133.99,124.49) --
	(135.19,124.60) --
	(136.39,124.60) --
	(137.60,124.71) --
	(138.80,124.71) --
	(140.01,124.71) --
	(141.22,124.81) --
	(142.44,124.81) --
	(143.64,124.92) --
	(144.86,124.92) --
	(146.08,124.92) --
	(147.30,125.03) --
	(148.50,125.03) --
	(149.72,125.14) --
	(150.93,125.14) --
	(152.14,125.14) --
	(153.35,125.24) --
	(154.56,125.24) --
	(155.79,125.24) --
	(157.01,125.35) --
	(158.22,125.35) --
	(159.44,125.35) --
	(160.65,125.46) --
	(161.87,125.46) --
	(163.08,125.46) --
	(164.30,125.56) --
	(165.50,125.56) --
	(166.72,125.56) --
	(167.95,125.56) --
	(169.16,125.56) --
	(170.38,125.67) --
	(171.59,125.67) --
	(172.81,125.67) --
	(174.03,125.67) --
	(175.25,125.67) --
	(176.47,125.67) --
	(177.70,125.67) --
	(178.92,125.67) --
	(180.13,125.67) --
	(181.34,125.67) --
	(182.56,125.67) --
	(183.78,125.67) --
	(185.00,125.67) --
	(186.21,125.67) --
	(187.43,125.56) --
	(188.65,125.56) --
	(189.88,125.56) --
	(191.11,125.56) --
	(192.33,125.56) --
	(193.55,125.46) --
	(194.77,125.46) --
	(196.00,125.46) --
	(197.22,125.35) --
	(198.45,125.35) --
	(199.67,125.35) --
	(200.89,125.24) --
	(202.11,125.24) --
	(203.34,125.14) --
	(204.55,125.14) --
	(205.77,125.03) --
	(206.99,125.03) --
	(208.22,124.92) --
	(209.45,124.81) --
	(210.69,124.81) --
	(211.92,124.71) --
	(213.16,124.60) --
	(214.38,124.60) --
	(215.60,124.49) --
	(216.83,124.39) --
	(218.06,124.28) --
	(219.28,124.28) --
	(220.51,124.17) --
	(221.73,124.07) --
	(222.96,123.96) --
	(224.18,123.85) --
	(225.40,123.75) --
	(226.63,123.64) --
	(227.86,123.53) --
	(229.10,123.43) --
	(230.32,123.32) --
	(231.55,123.21) --
	(232.78,123.10) --
	(234.00,123.00) --
	(235.24,122.89) --
	(236.47,122.78) --
	(237.70,122.68) --
	(238.93,122.57) --
	(240.16,122.46) --
	(241.38,122.25) --
	(242.62,122.14) --
	(243.86,122.04) --
	(245.09,121.93) --
	(246.32,121.82) --
	(247.57,121.72) --
	(248.80,121.50) --
	(250.03,121.40) --
	(251.27,121.29) --
	(252.50,121.07) --
	(253.73,120.97) --
	(254.96,120.86) --
	(256.19,120.65) --
	(257.42,120.54) --
	(258.66,120.33) --
	(259.90,120.22) --
	(261.13,120.01) --
	(262.37,119.79) --
	(263.59,119.69) --
	(264.83,119.47) --
	(266.07,119.26) --
	(267.30,119.04) --
	(268.54,118.83) --
	(269.78,118.72) --
	(271.01,118.51) --
	(272.25,118.30) --
	(273.50,118.08) --
	(274.73,117.87) --
	(275.98,117.66) --
	(277.22,117.44) --
	(278.45,117.12) --
	(279.68,116.91) --
	(280.92,116.69) --
	(282.16,116.48) --
	(283.38,116.27) --
	(284.61,116.05) --
	(285.84,115.73) --
	(287.07,115.52) --
	(288.30,115.30) --
	(289.55,114.98) --
	(290.79,114.77) --
	(292.05,114.56) --
	(293.29,114.24) --
	(294.53,114.02) --
	(295.76,113.81) --
	(297.01,113.49) --
	(298.25,113.27) --
	(299.48,113.06) --
	(300.72,112.74) --
	(301.96,112.53) --
	(303.20,112.31) --
	(304.43,112.10) --
	(305.67,111.88) --
	(306.89,111.56) --
	(308.15,111.35) --
	(309.40,111.14) --
	(310.66,110.92) --
	(311.91,110.71) --
	(313.17,110.50) --
	(314.40,110.28) --
	(315.66,110.07) --
	(316.90,109.85) --
	(318.15,109.64) --
	(319.38,109.53) --
	(320.63,109.32) --
	(321.87,109.11) --
	(323.11,108.89) --
	(324.36,108.68) --
	(325.62,108.47) --
	(326.87,108.36) --
	(328.12,108.14) --
	(329.34,107.93) --
	(330.57,107.72) --
	(331.83,107.61) --
	(333.08,107.40) --
	(334.35,107.18) --
	(335.60,107.08) --
	(336.86,106.86) --
	(338.11,106.76) --
	(339.36,106.54) --
	(340.62,106.33) --
	(341.85,106.22) --
	(343.09,106.01) --
	(344.33,105.90) --
	(345.58,105.69) --
	(346.83,105.47) --
	(348.08,105.37) --
	(349.33,105.15) --
	(350.59,104.94) --
	(351.85,104.83) --
	(353.11,104.62) --
	(354.36,104.51) --
	(355.62,104.30) --
	(356.85,104.19) --
	(358.09,103.98) --
	(359.32,103.87) --
	(360.59,103.66) --
	(361.85,103.55) --
	(363.12,103.34) --
	(364.38,103.23) --
	(365.64,103.12) --
	(366.91,102.91) --
	(368.18,102.80) --
	(369.43,102.69) --
	(370.69,102.59) --
	(371.94,102.37) --
	(373.18,102.27) --
	(374.44,102.16) --
	(375.70,102.05) --
	(376.96,101.95) --
	(378.21,101.73) --
	(379.49,101.63) --
	(380.75,101.52) --
	(382.04,101.41) --
	(383.31,101.31) --
	(384.57,101.20) --
	(385.84,101.09) --
	(387.09,100.99) --
	(388.34,100.88) --
	(389.60,100.77) --
	(390.87,100.66) --
	(392.14,100.56) --
	(393.41,100.45) --
	(394.67,100.34) --
	(395.94,100.34) --
	(397.21,100.24) --
	(398.48,100.13) --
	(399.75,100.02);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 69.55,130.48) --
	( 70.58,130.48) --
	( 71.66,130.48) --
	( 72.75,130.37) --
	( 73.87,130.37) --
	( 74.97,130.37) --
	( 76.07,130.37) --
	( 77.19,130.37) --
	( 78.31,130.37) --
	( 79.45,130.26) --
	( 80.58,130.26) --
	( 81.72,130.26) --
	( 82.85,130.16) --
	( 83.99,130.16) --
	( 85.12,130.05) --
	( 86.25,130.05) --
	( 87.36,129.94) --
	( 88.49,129.94) --
	( 89.63,129.84) --
	( 90.77,129.84) --
	( 91.88,129.73) --
	( 93.01,129.62) --
	( 94.15,129.62) --
	( 95.29,129.52) --
	( 96.42,129.52) --
	( 97.56,129.41) --
	( 98.70,129.30) --
	( 99.85,129.30) --
	(100.99,129.20) --
	(102.12,129.20) --
	(103.27,129.09) --
	(104.40,128.98) --
	(105.54,128.98) --
	(106.68,128.88) --
	(107.81,128.88) --
	(108.95,128.77) --
	(110.08,128.77) --
	(111.22,128.66) --
	(112.36,128.66) --
	(113.51,128.55) --
	(114.66,128.55) --
	(115.82,128.55) --
	(116.97,128.45) --
	(118.13,128.45) --
	(119.28,128.45) --
	(120.41,128.45) --
	(121.54,128.45) --
	(122.67,128.34) --
	(123.81,128.34) --
	(124.96,128.34) --
	(126.10,128.34) --
	(127.25,128.34) --
	(128.39,128.34) --
	(129.54,128.34) --
	(130.69,128.34) --
	(131.83,128.34) --
	(132.99,128.34) --
	(134.14,128.34) --
	(135.30,128.34) --
	(136.45,128.34) --
	(137.60,128.34) --
	(138.75,128.45) --
	(139.90,128.45) --
	(141.05,128.45) --
	(142.21,128.45) --
	(143.37,128.45) --
	(144.52,128.45) --
	(145.68,128.55) --
	(146.83,128.55) --
	(147.99,128.55) --
	(149.14,128.55) --
	(150.30,128.55) --
	(151.46,128.66) --
	(152.63,128.66) --
	(153.79,128.66) --
	(154.96,128.66) --
	(156.11,128.66) --
	(157.27,128.66) --
	(158.43,128.66) --
	(159.59,128.66) --
	(160.76,128.66) --
	(161.93,128.66) --
	(163.09,128.66) --
	(164.26,128.66) --
	(165.42,128.66) --
	(166.59,128.66) --
	(167.75,128.66) --
	(168.91,128.66) --
	(170.09,128.66) --
	(171.26,128.66) --
	(172.43,128.55) --
	(173.59,128.55) --
	(174.77,128.55) --
	(175.94,128.55) --
	(177.10,128.55) --
	(178.27,128.45) --
	(179.44,128.45) --
	(180.62,128.45) --
	(181.80,128.45) --
	(182.97,128.45) --
	(184.15,128.34) --
	(185.33,128.34) --
	(186.50,128.34) --
	(187.67,128.34) --
	(188.85,128.34) --
	(190.02,128.23) --
	(191.20,128.23) --
	(192.38,128.23) --
	(193.56,128.23) --
	(194.74,128.13) --
	(195.92,128.13) --
	(197.10,128.13) --
	(198.28,128.13) --
	(199.46,128.02) --
	(200.63,128.02) --
	(201.81,128.02) --
	(202.99,127.91) --
	(204.17,127.91) --
	(205.36,127.91) --
	(206.54,127.81) --
	(207.72,127.81) --
	(208.91,127.70) --
	(210.10,127.70) --
	(211.28,127.59) --
	(212.46,127.59) --
	(213.64,127.49) --
	(214.82,127.49) --
	(216.02,127.38) --
	(217.21,127.27) --
	(218.40,127.17) --
	(219.59,127.06) --
	(220.77,127.06) --
	(221.95,126.95) --
	(223.13,126.84) --
	(224.31,126.63) --
	(225.49,126.52) --
	(226.68,126.42) --
	(227.87,126.31) --
	(229.07,126.10) --
	(230.26,125.99) --
	(231.44,125.78) --
	(232.62,125.67) --
	(233.80,125.46) --
	(234.97,125.24) --
	(236.13,125.14) --
	(237.33,124.92) --
	(238.51,124.71) --
	(239.70,124.49) --
	(240.88,124.28) --
	(242.08,123.96) --
	(243.26,123.75) --
	(244.44,123.53) --
	(245.63,123.21) --
	(246.82,123.00) --
	(248.00,122.68) --
	(249.19,122.36) --
	(250.37,122.14) --
	(251.55,121.82) --
	(252.73,121.50) --
	(253.91,121.18) --
	(255.09,120.75) --
	(256.27,120.43) --
	(257.45,120.11) --
	(258.62,119.69) --
	(259.80,119.36) --
	(260.98,118.94) --
	(262.16,118.62) --
	(263.34,118.19) --
	(264.50,117.76) --
	(265.68,117.44) --
	(266.85,117.01) --
	(268.02,116.59) --
	(269.20,116.16) --
	(270.38,115.73) --
	(271.55,115.30) --
	(272.72,114.88) --
	(273.90,114.45) --
	(275.08,114.02) --
	(276.26,113.59) --
	(277.44,113.17) --
	(278.62,112.74) --
	(279.80,112.31) --
	(280.98,111.78) --
	(282.16,111.35) --
	(283.34,110.92) --
	(284.51,110.50) --
	(285.69,110.07) --
	(286.86,109.64) --
	(288.03,109.21) --
	(289.20,108.79) --
	(290.38,108.36) --
	(291.55,107.93) --
	(292.71,107.40) --
	(293.88,106.97) --
	(295.06,106.54) --
	(296.24,106.22) --
	(297.42,105.79) --
	(298.59,105.37) --
	(299.76,104.94) --
	(300.93,104.51) --
	(302.10,104.08) --
	(303.28,103.76) --
	(304.46,103.34) --
	(305.63,102.91) --
	(306.80,102.59) --
	(307.96,102.16) --
	(309.13,101.84) --
	(310.31,101.41) --
	(311.47,101.09) --
	(312.64,100.77) --
	(313.82,100.34) --
	(314.99,100.02) --
	(316.15, 99.70) --
	(317.32, 99.38) --
	(318.49, 99.06) --
	(319.65, 98.74) --
	(320.82, 98.42) --
	(322.00, 98.10) --
	(323.16, 97.78) --
	(324.32, 97.57) --
	(325.50, 97.25) --
	(326.67, 97.03) --
	(327.83, 96.71) --
	(329.00, 96.50) --
	(330.18, 96.18) --
	(331.34, 95.96) --
	(332.49, 95.75) --
	(333.67, 95.54) --
	(334.85, 95.32) --
	(336.02, 95.00) --
	(337.20, 94.79) --
	(338.37, 94.57) --
	(339.54, 94.47) --
	(340.72, 94.25) --
	(341.89, 94.04) --
	(343.05, 93.83) --
	(344.22, 93.61) --
	(345.38, 93.51) --
	(346.55, 93.29) --
	(347.72, 93.18) --
	(348.89, 92.97) --
	(350.07, 92.86) --
	(351.25, 92.65) --
	(352.43, 92.54) --
	(353.61, 92.44) --
	(354.79, 92.33) --
	(355.97, 92.22) --
	(357.14, 92.12) --
	(358.33, 92.01) --
	(359.49, 91.90) --
	(360.67, 91.80) --
	(361.83, 91.69) --
	(363.02, 91.58) --
	(364.20, 91.47) --
	(365.38, 91.47) --
	(366.56, 91.37) --
	(367.74, 91.26) --
	(368.95, 91.26) --
	(370.14, 91.15) --
	(371.32, 91.15) --
	(372.51, 91.05) --
	(373.70, 91.05) --
	(374.88, 90.94) --
	(376.06, 90.94) --
	(377.25, 90.94) --
	(378.44, 90.83) --
	(379.63, 90.83) --
	(380.81, 90.83) --
	(382.01, 90.83) --
	(383.21, 90.73) --
	(384.40, 90.73) --
	(385.60, 90.73) --
	(386.79, 90.73) --
	(387.98, 90.73) --
	(389.16, 90.73) --
	(390.36, 90.73) --
	(391.56, 90.73) --
	(392.75, 90.73) --
	(393.95, 90.73) --
	(395.14, 90.73) --
	(396.34, 90.83) --
	(397.53, 90.83) --
	(398.73, 90.83) --
	(399.92, 90.94);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 69.62,127.70) --
	( 70.67,127.70) --
	( 71.76,127.81) --
	( 72.86,127.81) --
	( 73.97,127.81) --
	( 75.09,127.91) --
	( 76.21,127.91) --
	( 77.33,127.91) --
	( 78.46,127.91) --
	( 79.59,127.91) --
	( 80.74,128.02) --
	( 81.89,128.02) --
	( 83.03,128.02) --
	( 84.18,128.02) --
	( 85.32,128.02) --
	( 86.47,128.02) --
	( 87.62,127.91) --
	( 88.76,127.91) --
	( 89.90,127.91) --
	( 91.04,127.91) --
	( 92.18,127.91) --
	( 93.31,127.91) --
	( 94.45,127.81) --
	( 95.58,127.81) --
	( 96.73,127.81) --
	( 97.87,127.70) --
	( 99.01,127.70) --
	(100.17,127.59) --
	(101.32,127.59) --
	(102.46,127.49) --
	(103.60,127.49) --
	(104.74,127.38) --
	(105.87,127.38) --
	(107.01,127.27) --
	(108.15,127.27) --
	(109.29,127.17) --
	(110.43,127.17) --
	(111.58,127.06) --
	(112.73,127.06) --
	(113.88,126.95) --
	(115.03,126.84) --
	(116.19,126.84) --
	(117.34,126.74) --
	(118.50,126.74) --
	(119.65,126.63) --
	(120.79,126.63) --
	(121.94,126.52) --
	(123.08,126.52) --
	(124.23,126.42) --
	(125.37,126.31) --
	(126.52,126.31) --
	(127.68,126.20) --
	(128.83,126.20) --
	(129.98,126.10) --
	(131.13,126.10) --
	(132.28,125.99) --
	(133.42,125.99) --
	(134.57,125.88) --
	(135.71,125.88) --
	(136.86,125.78) --
	(138.00,125.78) --
	(139.15,125.67) --
	(140.29,125.67) --
	(141.44,125.56) --
	(142.58,125.56) --
	(143.73,125.56) --
	(144.89,125.46) --
	(146.04,125.46) --
	(147.20,125.35) --
	(148.36,125.35) --
	(149.51,125.35) --
	(150.66,125.24) --
	(151.82,125.24) --
	(152.97,125.14) --
	(154.13,125.14) --
	(155.29,125.03) --
	(156.44,125.03) --
	(157.59,124.92) --
	(158.74,124.92) --
	(159.89,124.81) --
	(161.05,124.81) --
	(162.20,124.71) --
	(163.37,124.71) --
	(164.51,124.71) --
	(165.66,124.60) --
	(166.82,124.60) --
	(167.97,124.60) --
	(169.13,124.49) --
	(170.28,124.49) --
	(171.45,124.49) --
	(172.60,124.39) --
	(173.75,124.39) --
	(174.91,124.39) --
	(176.06,124.39) --
	(177.22,124.28) --
	(178.37,124.28) --
	(179.54,124.28) --
	(180.69,124.28) --
	(181.85,124.28) --
	(183.01,124.28) --
	(184.17,124.17) --
	(185.33,124.17) --
	(186.48,124.17) --
	(187.63,124.17) --
	(188.78,124.17) --
	(189.93,124.28) --
	(191.07,124.28) --
	(192.25,124.28) --
	(193.42,124.28) --
	(194.60,124.28) --
	(195.76,124.28) --
	(196.92,124.28) --
	(198.09,124.28) --
	(199.25,124.39) --
	(200.41,124.39) --
	(201.57,124.39) --
	(202.73,124.39) --
	(203.89,124.49) --
	(205.04,124.49) --
	(206.19,124.49) --
	(207.35,124.60) --
	(208.51,124.60) --
	(209.67,124.60) --
	(210.82,124.71) --
	(211.98,124.71) --
	(213.15,124.71) --
	(214.31,124.81) --
	(215.47,124.81) --
	(216.63,124.92) --
	(217.79,124.92) --
	(218.95,125.03) --
	(220.12,125.03) --
	(221.28,125.14) --
	(222.45,125.14) --
	(223.61,125.24) --
	(224.77,125.35) --
	(225.94,125.46) --
	(227.09,125.46) --
	(228.25,125.56) --
	(229.40,125.67) --
	(230.57,125.78) --
	(231.74,125.78) --
	(232.91,125.88) --
	(234.08,125.99) --
	(235.25,126.10) --
	(236.41,126.20) --
	(237.58,126.31) --
	(238.74,126.42) --
	(239.90,126.52) --
	(241.06,126.63) --
	(242.23,126.74) --
	(243.40,126.84) --
	(244.57,126.95) --
	(245.76,127.17) --
	(246.93,127.27) --
	(248.10,127.38) --
	(249.27,127.49) --
	(250.44,127.59) --
	(251.60,127.70) --
	(252.77,127.81) --
	(253.94,128.02) --
	(255.12,128.13) --
	(256.29,128.23) --
	(257.45,128.34) --
	(258.62,128.45) --
	(259.80,128.55) --
	(260.98,128.66) --
	(262.15,128.77) --
	(263.32,128.88) --
	(264.48,128.88) --
	(265.66,128.98) --
	(266.82,129.09) --
	(267.99,129.20) --
	(269.16,129.30) --
	(270.33,129.30) --
	(271.51,129.41) --
	(272.69,129.52) --
	(273.87,129.52) --
	(275.05,129.62) --
	(276.22,129.62) --
	(277.39,129.73) --
	(278.55,129.73) --
	(279.73,129.73) --
	(280.88,129.84) --
	(282.05,129.84) --
	(283.23,129.84) --
	(284.41,129.84) --
	(285.57,129.84) --
	(286.75,129.84) --
	(287.91,129.84) --
	(289.08,129.84) --
	(290.24,129.73) --
	(291.41,129.73) --
	(292.58,129.73) --
	(293.75,129.62) --
	(294.93,129.62) --
	(296.11,129.52) --
	(297.28,129.41) --
	(298.45,129.30) --
	(299.63,129.20) --
	(300.79,129.09) --
	(301.95,128.98) --
	(303.13,128.88) --
	(304.31,128.77) --
	(305.49,128.66) --
	(306.67,128.45) --
	(307.85,128.34) --
	(309.03,128.13) --
	(310.21,128.02) --
	(311.39,127.81) --
	(312.56,127.59) --
	(313.72,127.49) --
	(314.89,127.27) --
	(316.07,127.06) --
	(317.25,126.84) --
	(318.43,126.63) --
	(319.61,126.42) --
	(320.79,126.20) --
	(321.97,125.99) --
	(323.14,125.67) --
	(324.32,125.46) --
	(325.49,125.24) --
	(326.68,125.03) --
	(327.86,124.71) --
	(329.04,124.49) --
	(330.21,124.28) --
	(331.38,123.96) --
	(332.55,123.64) --
	(333.71,123.43) --
	(334.88,123.10) --
	(336.06,122.78) --
	(337.24,122.57) --
	(338.42,122.25) --
	(339.61,121.93) --
	(340.79,121.61) --
	(341.97,121.29) --
	(343.13,120.97) --
	(344.27,120.54) --
	(345.40,120.22) --
	(346.51,119.90) --
	(347.68,119.58) --
	(348.80,119.15) --
	(350.02,118.83) --
	(351.24,118.51) --
	(352.43,118.08) --
	(353.60,117.76) --
	(354.77,117.33) --
	(355.92,117.01) --
	(357.08,116.59) --
	(358.26,116.16) --
	(359.40,115.84) --
	(360.57,115.41) --
	(361.71,114.98) --
	(362.84,114.56) --
	(364.02,114.24) --
	(365.20,113.81) --
	(366.38,113.38) --
	(367.57,112.95) --
	(368.74,112.53) --
	(369.91,112.10) --
	(371.09,111.67) --
	(372.26,111.24) --
	(373.41,110.82) --
	(374.54,110.39) --
	(375.69,109.96) --
	(376.86,109.43) --
	(377.98,109.00) --
	(379.19,108.57) --
	(380.37,108.04) --
	(381.57,107.61) --
	(382.72,107.18) --
	(383.88,106.65) --
	(385.03,106.22) --
	(386.17,105.69) --
	(387.35,105.15) --
	(388.50,104.73) --
	(389.68,104.19) --
	(390.85,103.66) --
	(392.02,103.12) --
	(393.19,102.59) --
	(394.35,102.05);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 72.62,114.98) --
	( 73.55,114.66) --
	( 74.50,114.24) --
	( 75.43,113.92) --
	( 76.44,113.49) --
	( 77.44,113.17) --
	( 78.43,112.74) --
	( 79.43,112.42) --
	( 80.43,112.10) --
	( 81.42,111.67) --
	( 82.41,111.35) --
	( 83.39,110.92) --
	( 84.38,110.60) --
	( 85.38,110.18) --
	( 86.37,109.85) --
	( 87.35,109.43) --
	( 88.32,109.11) --
	( 89.31,108.68) --
	( 90.27,108.36) --
	( 91.23,107.93) --
	( 92.23,107.61) --
	( 93.23,107.18) --
	( 94.22,106.86) --
	( 95.20,106.44) --
	( 96.19,106.11) --
	( 97.17,105.69) --
	( 98.16,105.37) --
	( 99.16,104.94) --
	(100.16,104.62) --
	(101.17,104.19) --
	(102.16,103.87) --
	(103.16,103.44) --
	(104.15,103.12) --
	(105.12,102.80) --
	(106.10,102.37) --
	(107.08,102.05) --
	(108.05,101.73) --
	(109.03,101.41) --
	(110.01,100.99) --
	(111.00,100.66) --
	(111.99,100.34) --
	(112.98,100.02) --
	(113.97, 99.70) --
	(114.95, 99.38) --
	(115.95, 99.06) --
	(116.92, 98.74) --
	(117.90, 98.42) --
	(118.87, 98.10) --
	(119.84, 97.89) --
	(120.81, 97.57) --
	(121.77, 97.25) --
	(122.73, 96.92) --
	(123.73, 96.71) --
	(124.70, 96.39) --
	(125.68, 96.07) --
	(126.67, 95.86) --
	(127.64, 95.54) --
	(128.62, 95.21) --
	(129.60, 95.00) --
	(130.56, 94.68) --
	(131.56, 94.36) --
	(132.54, 94.15) --
	(133.53, 93.83) --
	(134.50, 93.61) --
	(135.48, 93.29) --
	(136.45, 93.08) --
	(137.42, 92.76) --
	(138.39, 92.44) --
	(139.37, 92.22) --
	(140.35, 92.01) --
	(141.32, 91.69) --
	(142.31, 91.47) --
	(143.28, 91.15) --
	(144.26, 90.94) --
	(145.23, 90.73) --
	(146.21, 90.51) --
	(147.17, 90.30) --
	(148.14, 89.98) --
	(149.10, 89.77) --
	(150.09, 89.55) --
	(151.07, 89.34) --
	(152.04, 89.12) --
	(153.03, 88.91) --
	(154.00, 88.70) --
	(154.98, 88.48) --
	(155.96, 88.27) --
	(156.93, 88.06) --
	(157.91, 87.84) --
	(158.88, 87.63) --
	(159.85, 87.52) --
	(160.83, 87.31) --
	(161.81, 87.09) --
	(162.79, 86.99) --
	(163.75, 86.77) --
	(164.73, 86.56) --
	(165.71, 86.45) --
	(166.68, 86.24) --
	(167.66, 86.13) --
	(168.65, 86.03) --
	(169.62, 85.81) --
	(170.60, 85.70) --
	(171.57, 85.60) --
	(172.55, 85.49) --
	(173.52, 85.38) --
	(174.49, 85.28) --
	(175.47, 85.17) --
	(176.43, 85.06) --
	(177.41, 84.96) --
	(178.39, 84.85) --
	(179.36, 84.74) --
	(180.34, 84.74) --
	(181.31, 84.64) --
	(182.28, 84.53) --
	(183.25, 84.53) --
	(184.21, 84.42) --
	(185.18, 84.42) --
	(186.14, 84.32) --
	(187.11, 84.32) --
	(188.07, 84.21) --
	(189.04, 84.21) --
	(190.01, 84.10) --
	(190.97, 84.10) --
	(191.94, 84.10) --
	(192.90, 84.10) --
	(193.87, 83.99) --
	(194.84, 83.99) --
	(195.80, 83.99) --
	(196.77, 83.99) --
	(197.73, 83.89) --
	(198.69, 83.89) --
	(199.65, 83.89) --
	(200.61, 83.89) --
	(201.57, 83.89) --
	(202.54, 83.89) --
	(203.50, 83.78) --
	(204.46, 83.78) --
	(205.42, 83.78) --
	(206.38, 83.78) --
	(207.34, 83.78) --
	(208.31, 83.78) --
	(209.27, 83.78) --
	(210.23, 83.78) --
	(211.20, 83.78) --
	(212.15, 83.78) --
	(213.11, 83.78) --
	(214.06, 83.78) --
	(215.01, 83.78) --
	(215.97, 83.78) --
	(216.92, 83.78) --
	(217.88, 83.78) --
	(218.83, 83.78) --
	(219.78, 83.78) --
	(220.74, 83.78) --
	(221.69, 83.78) --
	(222.65, 83.89) --
	(223.60, 83.89) --
	(224.55, 83.89) --
	(225.50, 83.89) --
	(226.45, 83.89) --
	(227.40, 83.99) --
	(228.35, 83.99) --
	(229.30, 83.99) --
	(230.26, 84.10) --
	(231.20, 84.10) --
	(232.14, 84.10) --
	(233.07, 84.21) --
	(234.01, 84.21) --
	(234.96, 84.32) --
	(235.90, 84.32) --
	(236.86, 84.42) --
	(237.80, 84.42) --
	(238.74, 84.53) --
	(239.68, 84.53) --
	(240.62, 84.64) --
	(241.56, 84.74) --
	(242.50, 84.74) --
	(243.43, 84.85) --
	(244.37, 84.96) --
	(245.31, 84.96) --
	(246.24, 85.06) --
	(247.18, 85.17) --
	(248.12, 85.28) --
	(249.06, 85.38) --
	(250.00, 85.38) --
	(250.94, 85.49) --
	(251.87, 85.60) --
	(252.81, 85.70) --
	(253.74, 85.81) --
	(254.68, 85.92) --
	(255.62, 86.03) --
	(256.56, 86.13) --
	(257.50, 86.13) --
	(258.43, 86.24) --
	(259.36, 86.35) --
	(260.30, 86.45) --
	(261.22, 86.56) --
	(262.14, 86.67) --
	(263.07, 86.77) --
	(263.99, 86.88) --
	(264.91, 86.88) --
	(265.84, 86.99) --
	(266.75, 87.09) --
	(267.68, 87.20) --
	(268.61, 87.20) --
	(269.53, 87.31) --
	(270.44, 87.41) --
	(271.36, 87.41) --
	(272.28, 87.52) --
	(273.21, 87.63) --
	(274.13, 87.63) --
	(275.06, 87.73) --
	(275.99, 87.84) --
	(276.92, 87.84) --
	(277.83, 87.95) --
	(278.76, 88.06) --
	(279.69, 88.06) --
	(280.62, 88.16) --
	(281.54, 88.16) --
	(282.47, 88.27) --
	(283.39, 88.27) --
	(284.31, 88.38) --
	(285.23, 88.38) --
	(286.15, 88.48) --
	(287.07, 88.48) --
	(287.99, 88.59) --
	(288.90, 88.59) --
	(289.81, 88.59) --
	(290.73, 88.70) --
	(291.65, 88.70) --
	(292.56, 88.70) --
	(293.47, 88.80) --
	(294.39, 88.80) --
	(295.31, 88.91) --
	(296.22, 88.91) --
	(297.14, 88.91) --
	(298.07, 89.02) --
	(298.98, 89.02) --
	(299.91, 89.02) --
	(300.83, 89.02) --
	(301.75, 89.12) --
	(302.67, 89.12) --
	(303.60, 89.12) --
	(304.52, 89.12) --
	(305.43, 89.12) --
	(306.36, 89.23) --
	(307.27, 89.23) --
	(308.20, 89.23) --
	(309.12, 89.23) --
	(310.04, 89.23) --
	(310.96, 89.23) --
	(311.87, 89.12) --
	(312.80, 89.12) --
	(313.71, 89.12) --
	(314.62, 89.12) --
	(315.55, 89.12) --
	(316.48, 89.12) --
	(317.39, 89.02) --
	(318.32, 89.02) --
	(319.23, 89.02) --
	(320.16, 89.02) --
	(321.08, 89.02) --
	(322.01, 88.91) --
	(322.92, 88.91) --
	(323.85, 88.91) --
	(324.78, 88.91) --
	(325.70, 88.91) --
	(326.63, 88.80) --
	(327.55, 88.80) --
	(328.47, 88.80) --
	(329.39, 88.80) --
	(330.29, 88.70) --
	(331.20, 88.70) --
	(332.12, 88.70) --
	(333.03, 88.70) --
	(333.95, 88.59) --
	(334.87, 88.59) --
	(335.80, 88.59) --
	(336.73, 88.59) --
	(337.65, 88.48) --
	(338.57, 88.48) --
	(339.50, 88.48) --
	(340.42, 88.38) --
	(341.33, 88.38) --
	(342.24, 88.38) --
	(343.16, 88.27) --
	(344.06, 88.27) --
	(344.98, 88.16) --
	(345.89, 88.16) --
	(346.80, 88.16) --
	(347.72, 88.06) --
	(348.63, 88.06) --
	(349.55, 87.95) --
	(350.48, 87.95) --
	(351.40, 87.95) --
	(352.34, 87.84) --
	(353.26, 87.84) --
	(354.18, 87.73) --
	(355.11, 87.73) --
	(356.02, 87.73) --
	(356.94, 87.63) --
	(357.85, 87.63) --
	(358.75, 87.52) --
	(359.65, 87.52) --
	(360.56, 87.41) --
	(361.46, 87.41) --
	(362.36, 87.31) --
	(363.28, 87.31) --
	(364.20, 87.31) --
	(365.11, 87.20) --
	(366.03, 87.20) --
	(366.95, 87.09) --
	(367.87, 87.09) --
	(368.79, 87.09) --
	(369.71, 86.99) --
	(370.61, 86.99) --
	(371.52, 86.88) --
	(372.42, 86.88) --
	(373.34, 86.77) --
	(374.24, 86.67) --
	(375.14, 86.67) --
	(376.06, 86.56) --
	(376.97, 86.56) --
	(377.88, 86.45) --
	(378.80, 86.45) --
	(379.71, 86.35) --
	(380.64, 86.35) --
	(381.56, 86.24) --
	(382.47, 86.13) --
	(383.39, 86.13) --
	(384.31, 86.03) --
	(385.21, 86.03) --
	(386.11, 85.92) --
	(387.02, 85.92) --
	(387.91, 85.81) --
	(388.81, 85.81) --
	(389.71, 85.70) --
	(390.60, 85.60) --
	(391.50, 85.60) --
	(392.41, 85.49) --
	(393.32, 85.49) --
	(394.23, 85.38) --
	(395.13, 85.28) --
	(396.04, 85.28) --
	(396.95, 85.17) --
	(397.85, 85.17) --
	(398.75, 85.06) --
	(399.66, 84.96);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] (153.60, 93.83) circle (  2.25);

\path[fill=fillColor] (295.43, 92.54) circle (  2.25);

\path[fill=fillColor] (294.32, 93.61) circle (  2.25);

\path[fill=fillColor] (309.24, 94.57) circle (  2.25);

\path[fill=fillColor] ( 79.06, 92.44) circle (  2.25);

\path[fill=fillColor] (295.67, 88.16) circle (  2.25);

\path[fill=fillColor] (203.38, 95.43) circle (  2.25);

\path[fill=fillColor] (111.17, 92.22) circle (  2.25);

\path[fill=fillColor] (148.09, 88.06) circle (  2.25);

\path[fill=fillColor] (162.45, 90.51) circle (  2.25);

\path[fill=fillColor] ( 78.77, 94.89) circle (  2.25);

\path[fill=fillColor] (105.84, 89.44) circle (  2.25);

\path[fill=fillColor] (306.37, 93.83) circle (  2.25);

\path[fill=fillColor] (204.76, 94.89) circle (  2.25);

\path[fill=fillColor] (226.48, 89.98) circle (  2.25);

\path[fill=fillColor] (176.94, 91.58) circle (  2.25);

\path[fill=fillColor] (140.40, 89.66) circle (  2.25);

\path[fill=fillColor] (329.91,100.02) circle (  2.25);

\path[fill=fillColor] (119.84, 92.12) circle (  2.25);

\path[fill=fillColor] (199.95, 93.61) circle (  2.25);

\path[fill=fillColor] (164.74, 89.12) circle (  2.25);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] (246.44,123.64) circle (  2.25);

\path[fill=fillColor] ( 88.84,121.61) circle (  2.25);

\path[fill=fillColor] (165.16,125.14) circle (  2.25);

\path[fill=fillColor] (310.42,128.02) circle (  2.25);

\path[fill=fillColor] ( 76.09,120.75) circle (  2.25);

\path[fill=fillColor] (235.21,126.95) circle (  2.25);

\path[fill=fillColor] (206.41,120.01) circle (  2.25);

\path[fill=fillColor] ( 87.03,131.44) circle (  2.25);

\path[fill=fillColor] (284.24,126.31) circle (  2.25);

\path[fill=fillColor] ( 86.09,127.70) circle (  2.25);

\path[fill=fillColor] (221.64,124.28) circle (  2.25);

\path[fill=fillColor] (246.07,124.92) circle (  2.25);

\path[fill=fillColor] (106.06,125.78) circle (  2.25);

\path[fill=fillColor] (113.68,123.21) circle (  2.25);

\path[fill=fillColor] (169.82,121.23) circle (  2.25);

\path[fill=fillColor] (289.14,121.07) circle (  2.25);

\path[fill=fillColor] (322.98,128.13) circle (  2.25);

\path[fill=fillColor] ( 71.26,124.60) circle (  2.25);

\path[fill=fillColor] (188.32,128.55) circle (  2.25);

\path[fill=fillColor] (110.84,126.74) circle (  2.25);

\path[fill=fillColor] ( 98.61,125.99) circle (  2.25);

\path[fill=fillColor] (162.47,125.67) circle (  2.25);

\path[fill=fillColor] (264.83,119.47) circle (  2.25);

\path[fill=fillColor] (231.44,125.78) circle (  2.25);

\path[fill=fillColor] (320.79,126.20) circle (  2.25);
\definecolor{drawColor}{RGB}{230,230,230}

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (102.04, 56.53) -- (224.12, 56.53);

\path[draw=drawColor,line width= 2.8pt,line join=round,line cap=round] (214.73, 51.11) --
	(224.12, 56.53) --
	(214.73, 61.95);

\path[fill=fillColor] (345.60, 63.60) circle (  2.02);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] (345.60, 52.80) circle (  2.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (353.70, 60.50) {Fold-down};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (353.70, 49.70) {Overtaking};
\end{scope}
\end{tikzpicture}


==> Figures/fig_Error.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-10-31 18:49:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (432.38,262.52);
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74,179.04) --
	( 48.48,185.04) --
	( 65.22,184.69) --
	( 81.96,179.32) --
	( 98.71,189.15) --
	(115.45,179.25) --
	(132.19,218.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,147.10) --
	(136.21,147.10) --
	(136.21,222.92) --
	( 27.72,222.92) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,131.26) rectangle (144.13,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 30,241) {\bfseries \textbf{Right lane}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 81.96,235.23) {\bfseries };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.30,185.01) {Total error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,149.91) -- ( 27.72,220.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,149.91) -- ( 23.76,149.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,163.95) -- ( 23.76,163.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,177.99) -- ( 23.76,177.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,192.03) -- ( 23.76,192.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,206.07) -- ( 23.76,206.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,220.11) -- ( 23.76,220.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38,149.91) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38,177.99) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38,206.07) {0.20};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 31.74,147.10) -- ( 31.74,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74,222.92) -- ( 31.74,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74,222.92) -- ( 31.74,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 31.74,229.26) {LR};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 48.48,147.10) -- ( 48.48,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.48,147.10) -- ( 48.48,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.48,147.10) -- ( 48.48,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 48.48,136.01) {LDA};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.22,147.10) -- ( 65.22,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.22,222.92) -- ( 65.22,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.22,222.92) -- ( 65.22,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 65.22,229.26) {DT};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 81.96,147.10) -- ( 81.96,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96,147.10) -- ( 81.96,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96,147.10) -- ( 81.96,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 81.96,136.01) {SVM};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 98.71,147.10) -- ( 98.71,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.71,222.92) -- ( 98.71,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.71,222.92) -- ( 98.71,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 98.71,229.26) {NB};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (115.45,147.10) -- (115.45,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45,147.10) -- (115.45,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45,147.10) -- (115.45,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (115.45,136.01) {ANN};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (132.19,147.10) -- (132.19,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19,222.92) -- (132.19,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19,222.92) -- (132.19,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (132.19,229.26) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74,179.04) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.48,185.04) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.22,184.69) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96,179.32) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.71,189.15) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45,179.25) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19,218.26) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.74,177.01) --
	( 48.48,183.82) --
	( 65.22,173.03) --
	( 81.96,169.27) --
	( 98.71,186.82) --
	(115.45,167.94) --
	(132.19,216.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 31.74,167.52) --
	( 48.48,175.35) --
	( 65.22,170.38) --
	( 81.96,169.91) --
	( 98.71,175.77) --
	(115.45,164.37) --
	(132.19,177.84);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] ( 31.74,167.52) circle (  1.49);

\path[fill=fillColor] ( 48.48,175.35) circle (  1.49);

\path[fill=fillColor] ( 65.22,170.38) circle (  1.49);

\path[fill=fillColor] ( 81.96,169.91) circle (  1.49);

\path[fill=fillColor] ( 98.71,175.77) circle (  1.49);

\path[fill=fillColor] (115.45,164.37) circle (  1.49);

\path[fill=fillColor] (132.19,177.84) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.74,167.00) --
	( 48.48,174.94) --
	( 65.22,163.58) --
	( 81.96,167.61) --
	( 98.71,173.42) --
	(115.45,161.53) --
	(132.19,176.93);
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87,158.15) --
	(192.61,160.88) --
	(209.35,159.08) --
	(226.09,158.10) --
	(242.83,160.71) --
	(259.58,158.81) --
	(276.32,178.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,147.10) --
	(280.34,147.10) --
	(280.34,222.92) --
	(171.85,222.92) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (144.13,131.26) rectangle (288.26,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (154.42,185.01) {Error LC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,149.91) -- (171.85,220.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,149.91) -- (167.89,149.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,163.95) -- (167.89,163.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,177.99) -- (167.89,177.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,192.03) -- (167.89,192.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,206.07) -- (167.89,206.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,220.11) -- (167.89,220.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,149.91) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,163.95) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,177.99) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,192.03) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,206.07) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,220.11) {1.0};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (175.87,147.10) -- (175.87,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87,222.92) -- (175.87,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87,222.92) -- (175.87,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (175.87,229.26) {LR};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (192.61,147.10) -- (192.61,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.61,147.10) -- (192.61,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.61,147.10) -- (192.61,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (192.61,136.01) {LDA};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (209.35,147.10) -- (209.35,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.35,222.92) -- (209.35,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.35,222.92) -- (209.35,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (209.35,229.26) {DT};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (226.09,147.10) -- (226.09,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09,147.10) -- (226.09,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09,147.10) -- (226.09,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (226.09,136.01) {SVM};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (242.83,147.10) -- (242.83,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83,222.92) -- (242.83,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83,222.92) -- (242.83,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (242.83,229.26) {NB};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (259.58,147.10) -- (259.58,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.58,147.10) -- (259.58,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.58,147.10) -- (259.58,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (259.58,136.01) {ANN};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (276.32,147.10) -- (276.32,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32,222.92) -- (276.32,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32,222.92) -- (276.32,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (276.32,229.26) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87,158.15) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.61,160.88) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.35,159.08) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09,158.10) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83,160.71) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.58,158.81) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32,178.33) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.87,157.80) --
	(192.61,160.66) --
	(209.35,156.18) --
	(226.09,155.74) --
	(242.83,160.23) --
	(259.58,156.18) --
	(276.32,177.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.87,171.64) --
	(192.61,182.42) --
	(209.35,172.00) --
	(226.09,181.04) --
	(242.83,189.31) --
	(259.58,165.89) --
	(276.32,188.16);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] (175.87,171.64) circle (  1.49);

\path[fill=fillColor] (192.61,182.42) circle (  1.49);

\path[fill=fillColor] (209.35,172.00) circle (  1.49);

\path[fill=fillColor] (226.09,181.04) circle (  1.49);

\path[fill=fillColor] (242.83,189.31) circle (  1.49);

\path[fill=fillColor] (259.58,165.89) circle (  1.49);

\path[fill=fillColor] (276.32,188.16) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.87,171.16) --
	(192.61,181.79) --
	(209.35,165.71) --
	(226.09,177.79) --
	(242.83,185.72) --
	(259.58,163.28) --
	(276.32,187.16);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.19,202.56) --
	(234.46,202.56) --
	(234.46,220.11) --
	(174.19,220.11) --
	(174.19,202.56) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.19,215.79) -- (187.89,215.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (177.19,208.66) -- (187.89,208.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (193.23,213.75) {50/50 dataset};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (193.23,206.62) {Full dataset};
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.19,215.79) circle (  1.34);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] (177.19,208.66) circle (  1.34);
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99,175.04) --
	(336.74,176.04) --
	(353.48,182.64) --
	(370.22,175.69) --
	(386.96,184.88) --
	(403.70,172.85) --
	(420.45,173.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,147.10) --
	(424.46,147.10) --
	(424.46,222.92) --
	(315.98,222.92) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (288.26,131.26) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (298.55,185.01) {Error LK};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,149.91) -- (315.98,220.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,149.91) -- (312.02,149.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,163.95) -- (312.02,163.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,177.99) -- (312.02,177.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,192.03) -- (312.02,192.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,206.07) -- (312.02,206.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,220.11) -- (312.02,220.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64,149.91) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64,177.99) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64,206.07) {0.20};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (319.99,147.10) -- (319.99,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99,222.92) -- (319.99,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99,222.92) -- (319.99,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (319.99,229.26) {LR};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (336.74,147.10) -- (336.74,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.74,147.10) -- (336.74,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.74,147.10) -- (336.74,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (336.74,136.01) {LDA};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (353.48,147.10) -- (353.48,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.48,222.92) -- (353.48,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.48,222.92) -- (353.48,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (353.48,229.26) {DT};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (370.22,147.10) -- (370.22,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22,147.10) -- (370.22,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22,147.10) -- (370.22,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (370.22,136.01) {SVM};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (386.96,147.10) -- (386.96,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.96,222.92) -- (386.96,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.96,222.92) -- (386.96,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (386.96,229.26) {NB};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (403.70,147.10) -- (403.70,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.70,147.10) -- (403.70,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.70,147.10) -- (403.70,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (403.70,136.01) {ANN};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (420.45,147.10) -- (420.45,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45,222.92) -- (420.45,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45,222.92) -- (420.45,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (420.45,229.26) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99,175.04) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.74,176.04) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.48,182.64) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22,175.69) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.96,184.88) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.70,172.85) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45,173.31) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (319.99,172.56) --
	(336.74,174.77) --
	(353.48,171.10) --
	(370.22,165.33) --
	(386.96,182.52) --
	(403.70,160.89) --
	(420.45,171.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (319.99,155.83) --
	(336.74,157.70) --
	(353.48,158.93) --
	(370.22,152.26) --
	(386.96,153.54) --
	(403.70,156.04) --
	(420.45,157.44);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] (319.99,155.83) circle (  1.49);

\path[fill=fillColor] (336.74,157.70) circle (  1.49);

\path[fill=fillColor] (353.48,158.93) circle (  1.49);

\path[fill=fillColor] (370.22,152.26) circle (  1.49);

\path[fill=fillColor] (386.96,153.54) circle (  1.49);

\path[fill=fillColor] (403.70,156.04) circle (  1.49);

\path[fill=fillColor] (420.45,157.44) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (319.99,155.50) --
	(336.74,157.56) --
	(353.48,155.18) --
	(370.22,151.70) --
	(386.96,153.13) --
	(403.70,154.43) --
	(420.45,156.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.32,202.56) --
	(361.85,202.56) --
	(361.85,220.11) --
	(318.32,220.11) --
	(318.32,202.56) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (321.32,215.79) -- (332.01,215.79);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (321.32,208.66) -- (332.01,208.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (337.36,213.75) {Testing};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (337.36,206.62) {Training~};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 45.92) --
	( 48.48, 46.09) --
	( 65.22, 58.04) --
	( 81.96, 46.98) --
	( 98.71, 51.08) --
	(115.45, 48.35) --
	(132.19, 57.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 15.84) --
	(136.21, 15.84) --
	(136.21, 91.66) --
	( 27.72, 91.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.13,131.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 30,110) {\bfseries \textbf{Left lane}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 81.96,103.97) {\bfseries };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.30, 53.75) {Total error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 18.65) -- ( 27.72, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 18.65) -- ( 23.76, 18.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 32.69) -- ( 23.76, 32.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 46.73) -- ( 23.76, 46.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 60.77) -- ( 23.76, 60.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 74.81) -- ( 23.76, 74.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 88.85) -- ( 23.76, 88.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38, 18.65) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38, 46.73) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38, 74.81) {0.20};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 15.84) -- ( 31.74, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 91.66) -- ( 31.74, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 91.66) -- ( 31.74, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 31.74, 98.00) {LR};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 48.48, 15.84) -- ( 48.48, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.48, 15.84) -- ( 48.48, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.48, 15.84) -- ( 48.48, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 48.48,  4.75) {LDA};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.22, 15.84) -- ( 65.22, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.22, 91.66) -- ( 65.22, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.22, 91.66) -- ( 65.22, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 65.22, 98.00) {DT};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 81.96, 15.84) -- ( 81.96, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96, 15.84) -- ( 81.96, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96, 15.84) -- ( 81.96, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 81.96,  4.75) {SVM};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 98.71, 15.84) -- ( 98.71, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.71, 91.66) -- ( 98.71, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.71, 91.66) -- ( 98.71, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 98.71, 98.00) {NB};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (115.45, 15.84) -- (115.45, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45, 15.84) -- (115.45, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45, 15.84) -- (115.45, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (115.45,  4.75) {ANN};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (132.19, 15.84) -- (132.19, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19, 91.66) -- (132.19, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19, 91.66) -- (132.19, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (132.19, 98.00) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 45.92) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 48.48, 46.09) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.22, 58.04) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.96, 46.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.71, 51.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (115.45, 48.35) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (132.19, 57.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.74, 44.54) --
	( 48.48, 44.99) --
	( 65.22, 43.53) --
	( 81.96, 42.07) --
	( 98.71, 49.74) --
	(115.45, 39.75) --
	(132.19, 57.38);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 31.74, 32.15) --
	( 48.48, 33.08) --
	( 65.22, 30.66) --
	( 81.96, 30.71) --
	( 98.71, 33.69) --
	(115.45, 30.56) --
	(132.19, 35.85);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] ( 31.74, 32.15) circle (  1.49);

\path[fill=fillColor] ( 48.48, 33.08) circle (  1.49);

\path[fill=fillColor] ( 65.22, 30.66) circle (  1.49);

\path[fill=fillColor] ( 81.96, 30.71) circle (  1.49);

\path[fill=fillColor] ( 98.71, 33.69) circle (  1.49);

\path[fill=fillColor] (115.45, 30.56) circle (  1.49);

\path[fill=fillColor] (132.19, 35.85) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.74, 31.91) --
	( 48.48, 32.84) --
	( 65.22, 28.34) --
	( 81.96, 29.57) --
	( 98.71, 33.46) --
	(115.45, 29.17) --
	(132.19, 35.68);
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (175.87, 25.16) --
	(192.61, 26.42) --
	(209.35, 28.95) --
	(226.09, 26.20) --
	(242.83, 27.08) --
	(259.58, 28.49) --
	(276.32, 25.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 15.84) --
	(280.34, 15.84) --
	(280.34, 91.66) --
	(171.85, 91.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (144.13,  0.00) rectangle (288.26,131.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (154.42, 53.75) {Error LC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 18.65) -- (171.85, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 18.65) -- (167.89, 18.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 32.69) -- (167.89, 32.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 46.73) -- (167.89, 46.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 60.77) -- (167.89, 60.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 74.81) -- (167.89, 74.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 88.85) -- (167.89, 88.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 18.65) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 32.69) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 46.73) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 60.77) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 74.81) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 88.85) {1.0};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (175.87, 15.84) -- (175.87, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87, 91.66) -- (175.87, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87, 91.66) -- (175.87, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (175.87, 98.00) {LR};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (192.61, 15.84) -- (192.61, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.61, 15.84) -- (192.61, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.61, 15.84) -- (192.61, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (192.61,  4.75) {LDA};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (209.35, 15.84) -- (209.35, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.35, 91.66) -- (209.35, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.35, 91.66) -- (209.35, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (209.35, 98.00) {DT};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (226.09, 15.84) -- (226.09, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09, 15.84) -- (226.09, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09, 15.84) -- (226.09, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (226.09,  4.75) {SVM};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (242.83, 15.84) -- (242.83, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83, 91.66) -- (242.83, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83, 91.66) -- (242.83, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (242.83, 98.00) {NB};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (259.58, 15.84) -- (259.58, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.58, 15.84) -- (259.58, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.58, 15.84) -- (259.58, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (259.58,  4.75) {ANN};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (276.32, 15.84) -- (276.32, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32, 91.66) -- (276.32, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32, 91.66) -- (276.32, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (276.32, 98.00) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (175.87, 25.16) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (192.61, 26.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (209.35, 28.95) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (226.09, 26.20) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (242.83, 27.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (259.58, 28.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (276.32, 25.03) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.87, 24.85) --
	(192.61, 26.18) --
	(209.35, 25.51) --
	(226.09, 24.76) --
	(242.83, 26.77) --
	(259.58, 26.24) --
	(276.32, 25.00);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.87, 51.09) --
	(192.61, 47.87) --
	(209.35, 48.77) --
	(226.09, 54.38) --
	(242.83, 52.83) --
	(259.58, 42.03) --
	(276.32, 57.18);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] (175.87, 51.09) circle (  1.49);

\path[fill=fillColor] (192.61, 47.87) circle (  1.49);

\path[fill=fillColor] (209.35, 48.77) circle (  1.49);

\path[fill=fillColor] (226.09, 54.38) circle (  1.49);

\path[fill=fillColor] (242.83, 52.83) circle (  1.49);

\path[fill=fillColor] (259.58, 42.03) circle (  1.49);

\path[fill=fillColor] (276.32, 57.18) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.87, 50.88) --
	(192.61, 47.62) --
	(209.35, 44.54) --
	(226.09, 51.67) --
	(242.83, 52.36) --
	(259.58, 40.24) --
	(276.32, 57.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.19, 71.30) --
	(234.46, 71.30) --
	(234.46, 88.85) --
	(174.19, 88.85) --
	(174.19, 71.30) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.19, 84.53) -- (187.89, 84.53);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (177.19, 77.40) -- (187.89, 77.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (193.23, 82.49) {50/50 dataset};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (193.23, 75.36) {Full dataset};
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.19, 84.53) circle (  1.34);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] (177.19, 77.40) circle (  1.34);
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (319.99, 47.10) --
	(336.74, 42.33) --
	(353.48, 56.09) --
	(370.22, 45.00) --
	(386.96, 49.73) --
	(403.70, 38.60) --
	(420.45, 76.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 15.84) --
	(424.46, 15.84) --
	(424.46, 91.66) --
	(315.98, 91.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (288.26,  0.00) rectangle (432.38,131.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (298.55, 53.75) {Error LK};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 18.65) -- (315.98, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 18.65) -- (312.02, 18.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 32.69) -- (312.02, 32.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 46.73) -- (312.02, 46.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 60.77) -- (312.02, 60.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 74.81) -- (312.02, 74.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 88.85) -- (312.02, 88.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64, 18.65) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64, 46.73) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64, 74.81) {0.20};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (319.99, 15.84) -- (319.99, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99, 91.66) -- (319.99, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99, 91.66) -- (319.99, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (319.99, 98.00) {LR};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (336.74, 15.84) -- (336.74, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.74, 15.84) -- (336.74, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.74, 15.84) -- (336.74, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (336.74,  4.75) {LDA};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (353.48, 15.84) -- (353.48, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.48, 91.66) -- (353.48, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.48, 91.66) -- (353.48, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (353.48, 98.00) {DT};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (370.22, 15.84) -- (370.22, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22, 15.84) -- (370.22, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22, 15.84) -- (370.22, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (370.22,  4.75) {SVM};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (386.96, 15.84) -- (386.96, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.96, 91.66) -- (386.96, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.96, 91.66) -- (386.96, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (386.96, 98.00) {NB};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (403.70, 15.84) -- (403.70, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.70, 15.84) -- (403.70, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.70, 15.84) -- (403.70, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (403.70,  4.75) {ANN};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (420.45, 15.84) -- (420.45, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45, 91.66) -- (420.45, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45, 91.66) -- (420.45, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (420.45, 98.00) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (319.99, 47.10) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (336.74, 42.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.48, 56.09) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (370.22, 45.00) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (386.96, 49.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (403.70, 38.60) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (420.45, 76.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (319.99, 45.64) --
	(336.74, 41.23) --
	(353.48, 40.99) --
	(370.22, 41.05) --
	(386.96, 48.37) --
	(403.70, 30.49) --
	(420.45, 76.60);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (319.99, 22.77) --
	(336.74, 24.81) --
	(353.48, 21.90) --
	(370.22, 20.15) --
	(386.96, 23.87) --
	(403.70, 23.97) --
	(420.45, 25.01);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] (319.99, 22.77) circle (  1.49);

\path[fill=fillColor] (336.74, 24.81) circle (  1.49);

\path[fill=fillColor] (353.48, 21.90) circle (  1.49);

\path[fill=fillColor] (370.22, 20.15) circle (  1.49);

\path[fill=fillColor] (386.96, 23.87) circle (  1.49);

\path[fill=fillColor] (403.70, 23.97) circle (  1.49);

\path[fill=fillColor] (420.45, 25.01) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (319.99, 22.60) --
	(336.74, 24.66) --
	(353.48, 20.79) --
	(370.22, 19.82) --
	(386.96, 23.80) --
	(403.70, 23.07) --
	(420.45, 24.60);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.32, 71.30) --
	(361.85, 71.30) --
	(361.85, 88.85) --
	(318.32, 88.85) --
	(318.32, 71.30) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (321.32, 84.53) -- (332.01, 84.53);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (321.32, 77.40) -- (332.01, 77.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (337.36, 82.49) {Testing};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (337.36, 75.36) {Training~};
\end{scope}
\end{tikzpicture}


==> Figures/fig_Error2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-10-31 18:27:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (432.38,262.52);
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74,179.04) --
	( 48.48,185.04) --
	( 65.22,184.69) --
	( 81.96,179.32) --
	( 98.71,189.15) --
	(115.45,179.25) --
	(132.19,218.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,147.10) --
	(136.21,147.10) --
	(136.21,222.92) --
	( 27.72,222.92) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,131.26) rectangle (144.13,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 81.96,244.74) {\bfseries \textbf{Right lane}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 81.96,235.23) {\bfseries };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.30,185.01) {Total error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,149.91) -- ( 27.72,220.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,149.91) -- ( 23.76,149.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,163.95) -- ( 23.76,163.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,177.99) -- ( 23.76,177.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,192.03) -- ( 23.76,192.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,206.07) -- ( 23.76,206.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,220.11) -- ( 23.76,220.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38,149.91) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38,177.99) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38,206.07) {0.20};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 31.74,147.10) -- ( 31.74,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74,222.92) -- ( 31.74,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74,222.92) -- ( 31.74,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 31.74,229.26) {LR};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 48.48,147.10) -- ( 48.48,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.48,147.10) -- ( 48.48,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.48,147.10) -- ( 48.48,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 48.48,136.01) {LDA};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.22,147.10) -- ( 65.22,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.22,222.92) -- ( 65.22,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.22,222.92) -- ( 65.22,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 65.22,229.26) {DT};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 81.96,147.10) -- ( 81.96,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96,147.10) -- ( 81.96,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96,147.10) -- ( 81.96,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 81.96,136.01) {SVM};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 98.71,147.10) -- ( 98.71,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.71,222.92) -- ( 98.71,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.71,222.92) -- ( 98.71,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 98.71,229.26) {NB};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (115.45,147.10) -- (115.45,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45,147.10) -- (115.45,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45,147.10) -- (115.45,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (115.45,136.01) {ANN};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (132.19,147.10) -- (132.19,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19,222.92) -- (132.19,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19,222.92) -- (132.19,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (132.19,229.26) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74,179.04) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.48,185.04) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.22,184.69) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96,179.32) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.71,189.15) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45,179.25) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19,218.26) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.74,177.01) --
	( 48.48,183.82) --
	( 65.22,173.03) --
	( 81.96,169.27) --
	( 98.71,186.82) --
	(115.45,167.94) --
	(132.19,216.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 31.74,167.52) --
	( 48.48,175.35) --
	( 65.22,170.38) --
	( 81.96,169.91) --
	( 98.71,175.77) --
	(115.45,164.37) --
	(132.19,177.84);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] ( 31.74,167.52) circle (  1.49);

\path[fill=fillColor] ( 48.48,175.35) circle (  1.49);

\path[fill=fillColor] ( 65.22,170.38) circle (  1.49);

\path[fill=fillColor] ( 81.96,169.91) circle (  1.49);

\path[fill=fillColor] ( 98.71,175.77) circle (  1.49);

\path[fill=fillColor] (115.45,164.37) circle (  1.49);

\path[fill=fillColor] (132.19,177.84) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.74,167.00) --
	( 48.48,174.94) --
	( 65.22,163.58) --
	( 81.96,167.61) --
	( 98.71,173.42) --
	(115.45,161.53) --
	(132.19,176.93);
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87,158.15) --
	(192.61,160.88) --
	(209.35,159.08) --
	(226.09,158.10) --
	(242.83,160.71) --
	(259.58,158.81) --
	(276.32,178.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,147.10) --
	(280.34,147.10) --
	(280.34,222.92) --
	(171.85,222.92) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (144.13,131.26) rectangle (288.26,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (154.42,185.01) {Error LC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,149.91) -- (171.85,220.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,149.91) -- (167.89,149.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,163.95) -- (167.89,163.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,177.99) -- (167.89,177.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,192.03) -- (167.89,192.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,206.07) -- (167.89,206.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,220.11) -- (167.89,220.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,149.91) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,163.95) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,177.99) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,192.03) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,206.07) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,220.11) {1.0};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (175.87,147.10) -- (175.87,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87,222.92) -- (175.87,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87,222.92) -- (175.87,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (175.87,229.26) {LR};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (192.61,147.10) -- (192.61,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.61,147.10) -- (192.61,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.61,147.10) -- (192.61,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (192.61,136.01) {LDA};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (209.35,147.10) -- (209.35,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.35,222.92) -- (209.35,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.35,222.92) -- (209.35,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (209.35,229.26) {DT};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (226.09,147.10) -- (226.09,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09,147.10) -- (226.09,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09,147.10) -- (226.09,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (226.09,136.01) {SVM};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (242.83,147.10) -- (242.83,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83,222.92) -- (242.83,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83,222.92) -- (242.83,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (242.83,229.26) {NB};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (259.58,147.10) -- (259.58,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.58,147.10) -- (259.58,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.58,147.10) -- (259.58,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (259.58,136.01) {ANN};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (276.32,147.10) -- (276.32,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32,222.92) -- (276.32,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32,222.92) -- (276.32,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (276.32,229.26) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87,158.15) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.61,160.88) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.35,159.08) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09,158.10) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83,160.71) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.58,158.81) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32,178.33) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.87,157.80) --
	(192.61,160.66) --
	(209.35,156.18) --
	(226.09,155.74) --
	(242.83,160.23) --
	(259.58,156.18) --
	(276.32,177.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.87,171.64) --
	(192.61,182.42) --
	(209.35,172.00) --
	(226.09,181.04) --
	(242.83,189.31) --
	(259.58,165.89) --
	(276.32,188.16);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] (175.87,171.64) circle (  1.49);

\path[fill=fillColor] (192.61,182.42) circle (  1.49);

\path[fill=fillColor] (209.35,172.00) circle (  1.49);

\path[fill=fillColor] (226.09,181.04) circle (  1.49);

\path[fill=fillColor] (242.83,189.31) circle (  1.49);

\path[fill=fillColor] (259.58,165.89) circle (  1.49);

\path[fill=fillColor] (276.32,188.16) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.87,171.16) --
	(192.61,181.79) --
	(209.35,165.71) --
	(226.09,177.79) --
	(242.83,185.72) --
	(259.58,163.28) --
	(276.32,187.16);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.19,202.56) --
	(234.46,202.56) --
	(234.46,220.11) --
	(174.19,220.11) --
	(174.19,202.56) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.19,215.79) -- (187.89,215.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (177.19,208.66) -- (187.89,208.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (193.23,213.75) {50/50 dataset};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (193.23,206.62) {Full dataset};
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.19,215.79) circle (  1.34);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] (177.19,208.66) circle (  1.34);
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99,175.04) --
	(336.74,176.04) --
	(353.48,182.64) --
	(370.22,175.69) --
	(386.96,184.88) --
	(403.70,172.85) --
	(420.45,173.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,147.10) --
	(424.46,147.10) --
	(424.46,222.92) --
	(315.98,222.92) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (288.26,131.26) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (298.55,185.01) {Error LK};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,149.91) -- (315.98,220.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,149.91) -- (312.02,149.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,163.95) -- (312.02,163.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,177.99) -- (312.02,177.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,192.03) -- (312.02,192.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,206.07) -- (312.02,206.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,220.11) -- (312.02,220.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64,149.91) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64,177.99) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64,206.07) {0.20};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (319.99,147.10) -- (319.99,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99,222.92) -- (319.99,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99,222.92) -- (319.99,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (319.99,229.26) {LR};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (336.74,147.10) -- (336.74,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.74,147.10) -- (336.74,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.74,147.10) -- (336.74,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (336.74,136.01) {LDA};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (353.48,147.10) -- (353.48,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.48,222.92) -- (353.48,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.48,222.92) -- (353.48,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (353.48,229.26) {DT};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (370.22,147.10) -- (370.22,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22,147.10) -- (370.22,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22,147.10) -- (370.22,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (370.22,136.01) {SVM};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (386.96,147.10) -- (386.96,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.96,222.92) -- (386.96,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.96,222.92) -- (386.96,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (386.96,229.26) {NB};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (403.70,147.10) -- (403.70,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.70,147.10) -- (403.70,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.70,147.10) -- (403.70,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (403.70,136.01) {ANN};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (420.45,147.10) -- (420.45,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45,222.92) -- (420.45,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45,222.92) -- (420.45,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (420.45,229.26) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99,175.04) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.74,176.04) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.48,182.64) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22,175.69) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.96,184.88) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.70,172.85) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45,173.31) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (319.99,172.56) --
	(336.74,174.77) --
	(353.48,171.10) --
	(370.22,165.33) --
	(386.96,182.52) --
	(403.70,160.89) --
	(420.45,171.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (319.99,155.83) --
	(336.74,157.70) --
	(353.48,158.93) --
	(370.22,152.26) --
	(386.96,153.54) --
	(403.70,156.04) --
	(420.45,156.32);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] (319.99,155.83) circle (  1.49);

\path[fill=fillColor] (336.74,157.70) circle (  1.49);

\path[fill=fillColor] (353.48,158.93) circle (  1.49);

\path[fill=fillColor] (370.22,152.26) circle (  1.49);

\path[fill=fillColor] (386.96,153.54) circle (  1.49);

\path[fill=fillColor] (403.70,156.04) circle (  1.49);

\path[fill=fillColor] (420.45,156.32) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (319.99,155.50) --
	(336.74,157.56) --
	(353.48,155.18) --
	(370.22,151.70) --
	(386.96,153.13) --
	(403.70,154.43) --
	(420.45,155.91);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.32,202.56) --
	(361.85,202.56) --
	(361.85,220.11) --
	(318.32,220.11) --
	(318.32,202.56) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (321.32,215.79) -- (332.01,215.79);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (321.32,208.66) -- (332.01,208.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (337.36,213.75) {Testing};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (337.36,206.62) {Training~};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 45.92) --
	( 48.48, 46.09) --
	( 65.22, 58.04) --
	( 81.96, 46.98) --
	( 98.71, 51.08) --
	(115.45, 48.35) --
	(132.19, 57.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 15.84) --
	(136.21, 15.84) --
	(136.21, 91.66) --
	( 27.72, 91.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.13,131.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 81.96,113.48) {\bfseries \textbf{Left lane}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 81.96,103.97) {\bfseries };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.30, 53.75) {Total error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 18.65) -- ( 27.72, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 18.65) -- ( 23.76, 18.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 32.69) -- ( 23.76, 32.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 46.73) -- ( 23.76, 46.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 60.77) -- ( 23.76, 60.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 74.81) -- ( 23.76, 74.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 88.85) -- ( 23.76, 88.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38, 18.65) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38, 46.73) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38, 74.81) {0.20};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 15.84) -- ( 31.74, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 91.66) -- ( 31.74, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 91.66) -- ( 31.74, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 31.74, 98.00) {LR};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 48.48, 15.84) -- ( 48.48, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.48, 15.84) -- ( 48.48, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.48, 15.84) -- ( 48.48, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 48.48,  4.75) {LDA};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.22, 15.84) -- ( 65.22, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.22, 91.66) -- ( 65.22, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.22, 91.66) -- ( 65.22, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 65.22, 98.00) {DT};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 81.96, 15.84) -- ( 81.96, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96, 15.84) -- ( 81.96, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96, 15.84) -- ( 81.96, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 81.96,  4.75) {SVM};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 98.71, 15.84) -- ( 98.71, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.71, 91.66) -- ( 98.71, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.71, 91.66) -- ( 98.71, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 98.71, 98.00) {NB};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (115.45, 15.84) -- (115.45, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45, 15.84) -- (115.45, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45, 15.84) -- (115.45, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (115.45,  4.75) {ANN};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (132.19, 15.84) -- (132.19, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19, 91.66) -- (132.19, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19, 91.66) -- (132.19, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (132.19, 98.00) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 45.92) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 48.48, 46.09) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.22, 58.04) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.96, 46.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.71, 51.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (115.45, 48.35) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (132.19, 57.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.74, 44.54) --
	( 48.48, 44.99) --
	( 65.22, 43.53) --
	( 81.96, 42.07) --
	( 98.71, 49.74) --
	(115.45, 39.75) --
	(132.19, 57.38);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 31.74, 32.15) --
	( 48.48, 33.08) --
	( 65.22, 30.66) --
	( 81.96, 30.71) --
	( 98.71, 33.69) --
	(115.45, 30.56) --
	(132.19, 35.85);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] ( 31.74, 32.15) circle (  1.49);

\path[fill=fillColor] ( 48.48, 33.08) circle (  1.49);

\path[fill=fillColor] ( 65.22, 30.66) circle (  1.49);

\path[fill=fillColor] ( 81.96, 30.71) circle (  1.49);

\path[fill=fillColor] ( 98.71, 33.69) circle (  1.49);

\path[fill=fillColor] (115.45, 30.56) circle (  1.49);

\path[fill=fillColor] (132.19, 35.85) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.74, 31.91) --
	( 48.48, 32.84) --
	( 65.22, 28.34) --
	( 81.96, 29.57) --
	( 98.71, 33.46) --
	(115.45, 29.17) --
	(132.19, 35.68);
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (175.87, 25.16) --
	(192.61, 26.42) --
	(209.35, 28.95) --
	(226.09, 26.20) --
	(242.83, 27.08) --
	(259.58, 28.49) --
	(276.32, 25.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 15.84) --
	(280.34, 15.84) --
	(280.34, 91.66) --
	(171.85, 91.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (144.13,  0.00) rectangle (288.26,131.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (154.42, 53.75) {Error LC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 18.65) -- (171.85, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 18.65) -- (167.89, 18.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 32.69) -- (167.89, 32.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 46.73) -- (167.89, 46.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 60.77) -- (167.89, 60.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 74.81) -- (167.89, 74.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 88.85) -- (167.89, 88.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 18.65) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 32.69) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 46.73) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 60.77) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 74.81) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 88.85) {1.0};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (175.87, 15.84) -- (175.87, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87, 91.66) -- (175.87, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87, 91.66) -- (175.87, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (175.87, 98.00) {LR};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (192.61, 15.84) -- (192.61, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.61, 15.84) -- (192.61, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.61, 15.84) -- (192.61, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (192.61,  4.75) {LDA};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (209.35, 15.84) -- (209.35, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.35, 91.66) -- (209.35, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.35, 91.66) -- (209.35, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (209.35, 98.00) {DT};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (226.09, 15.84) -- (226.09, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09, 15.84) -- (226.09, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09, 15.84) -- (226.09, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (226.09,  4.75) {SVM};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (242.83, 15.84) -- (242.83, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83, 91.66) -- (242.83, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83, 91.66) -- (242.83, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (242.83, 98.00) {NB};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (259.58, 15.84) -- (259.58, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.58, 15.84) -- (259.58, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.58, 15.84) -- (259.58, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (259.58,  4.75) {ANN};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (276.32, 15.84) -- (276.32, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32, 91.66) -- (276.32, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32, 91.66) -- (276.32, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (276.32, 98.00) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (175.87, 25.16) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (192.61, 26.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (209.35, 28.95) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (226.09, 26.20) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (242.83, 27.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (259.58, 28.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (276.32, 25.03) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.87, 24.85) --
	(192.61, 26.18) --
	(209.35, 25.51) --
	(226.09, 24.76) --
	(242.83, 26.77) --
	(259.58, 26.24) --
	(276.32, 25.00);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.87, 51.09) --
	(192.61, 47.87) --
	(209.35, 48.77) --
	(226.09, 54.38) --
	(242.83, 52.83) --
	(259.58, 42.03) --
	(276.32, 57.18);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] (175.87, 51.09) circle (  1.49);

\path[fill=fillColor] (192.61, 47.87) circle (  1.49);

\path[fill=fillColor] (209.35, 48.77) circle (  1.49);

\path[fill=fillColor] (226.09, 54.38) circle (  1.49);

\path[fill=fillColor] (242.83, 52.83) circle (  1.49);

\path[fill=fillColor] (259.58, 42.03) circle (  1.49);

\path[fill=fillColor] (276.32, 57.18) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.87, 50.88) --
	(192.61, 47.62) --
	(209.35, 44.54) --
	(226.09, 51.67) --
	(242.83, 52.36) --
	(259.58, 40.24) --
	(276.32, 57.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.19, 71.30) --
	(234.46, 71.30) --
	(234.46, 88.85) --
	(174.19, 88.85) --
	(174.19, 71.30) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.19, 84.53) -- (187.89, 84.53);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (177.19, 77.40) -- (187.89, 77.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (193.23, 82.49) {50/50 dataset};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (193.23, 75.36) {Full dataset};
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.19, 84.53) circle (  1.34);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] (177.19, 77.40) circle (  1.34);
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (319.99, 47.10) --
	(336.74, 42.33) --
	(353.48, 56.09) --
	(370.22, 45.00) --
	(386.96, 49.73) --
	(403.70, 38.60) --
	(420.45, 76.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 15.84) --
	(424.46, 15.84) --
	(424.46, 91.66) --
	(315.98, 91.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (288.26,  0.00) rectangle (432.38,131.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (298.55, 53.75) {Error LK};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 18.65) -- (315.98, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 18.65) -- (312.02, 18.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 32.69) -- (312.02, 32.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 46.73) -- (312.02, 46.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 60.77) -- (312.02, 60.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 74.81) -- (312.02, 74.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 88.85) -- (312.02, 88.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64, 18.65) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64, 46.73) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64, 74.81) {0.20};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (319.99, 15.84) -- (319.99, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99, 91.66) -- (319.99, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99, 91.66) -- (319.99, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (319.99, 98.00) {LR};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (336.74, 15.84) -- (336.74, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.74, 15.84) -- (336.74, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.74, 15.84) -- (336.74, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (336.74,  4.75) {LDA};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (353.48, 15.84) -- (353.48, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.48, 91.66) -- (353.48, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.48, 91.66) -- (353.48, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (353.48, 98.00) {DT};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (370.22, 15.84) -- (370.22, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22, 15.84) -- (370.22, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22, 15.84) -- (370.22, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (370.22,  4.75) {SVM};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (386.96, 15.84) -- (386.96, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.96, 91.66) -- (386.96, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.96, 91.66) -- (386.96, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (386.96, 98.00) {NB};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (403.70, 15.84) -- (403.70, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.70, 15.84) -- (403.70, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.70, 15.84) -- (403.70, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (403.70,  4.75) {ANN};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (420.45, 15.84) -- (420.45, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45, 91.66) -- (420.45, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45, 91.66) -- (420.45, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (420.45, 98.00) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (319.99, 47.10) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (336.74, 42.33) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.48, 56.09) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (370.22, 45.00) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (386.96, 49.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (403.70, 38.60) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (420.45, 76.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (319.99, 45.64) --
	(336.74, 41.23) --
	(353.48, 40.99) --
	(370.22, 41.05) --
	(386.96, 48.37) --
	(403.70, 30.49) --
	(420.45, 76.60);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (319.99, 22.77) --
	(336.74, 24.81) --
	(353.48, 21.90) --
	(370.22, 20.15) --
	(386.96, 23.87) --
	(403.70, 23.97) --
	(420.45, 25.01);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] (319.99, 22.77) circle (  1.49);

\path[fill=fillColor] (336.74, 24.81) circle (  1.49);

\path[fill=fillColor] (353.48, 21.90) circle (  1.49);

\path[fill=fillColor] (370.22, 20.15) circle (  1.49);

\path[fill=fillColor] (386.96, 23.87) circle (  1.49);

\path[fill=fillColor] (403.70, 23.97) circle (  1.49);

\path[fill=fillColor] (420.45, 25.01) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (319.99, 22.60) --
	(336.74, 24.66) --
	(353.48, 20.79) --
	(370.22, 19.82) --
	(386.96, 23.80) --
	(403.70, 23.07) --
	(420.45, 24.60);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.32, 71.30) --
	(361.85, 71.30) --
	(361.85, 88.85) --
	(318.32, 88.85) --
	(318.32, 71.30) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (321.32, 84.53) -- (332.01, 84.53);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (321.32, 77.40) -- (332.01, 77.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (337.36, 82.49) {Testing};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (337.36, 75.36) {Training~};
\end{scope}
\end{tikzpicture}


==> Figures/fig_Error_Ens.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-10-31 18:49:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (432.38,262.52);
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92,186.60) --
	( 81.96,202.91) --
	( 92.01,192.57) --
	(102.05,191.57) --
	(112.10,203.79) --
	(122.14,180.03) --
	(132.19,208.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,147.10) --
	(136.21,147.10) --
	(136.21,222.92) --
	( 27.72,222.92) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,131.26) rectangle (144.13,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (30,241) {\bfseries \textbf{Right lane}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 81.96,235.23) {\bfseries };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.30,185.01) {Total error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,149.91) -- ( 27.72,220.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,149.91) -- ( 23.76,149.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,161.61) -- ( 23.76,161.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,173.31) -- ( 23.76,173.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,185.01) -- ( 23.76,185.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,196.71) -- ( 23.76,196.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,208.41) -- ( 23.76,208.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,220.11) -- ( 23.76,220.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38,149.91) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38,173.31) {0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38,196.71) {0.08};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38,220.11) {0.12};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 31.74,147.10) -- ( 31.74,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74,222.92) -- ( 31.74,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74,222.92) -- ( 31.74,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 31.74,229.26) {max};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 41.78,147.10) -- ( 41.78,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.78,147.10) -- ( 41.78,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.78,147.10) -- ( 41.78,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 41.78,136.01) {min};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 51.83,147.10) -- ( 51.83,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.83,222.92) -- ( 51.83,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.83,222.92) -- ( 51.83,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 51.83,229.26) {mean};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 61.87,147.10) -- ( 61.87,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.87,147.10) -- ( 61.87,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.87,147.10) -- ( 61.87,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 61.87,136.01) {mean$^\star$};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.92,147.10) -- ( 71.92,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92,222.92) -- ( 71.92,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92,222.92) -- ( 71.92,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 71.92,229.26) {LR};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 81.96,147.10) -- ( 81.96,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96,147.10) -- ( 81.96,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96,147.10) -- ( 81.96,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 81.96,136.01) {LDA};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 92.01,147.10) -- ( 92.01,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.01,222.92) -- ( 92.01,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.01,222.92) -- ( 92.01,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 92.01,229.26) {DT};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (102.05,147.10) -- (102.05,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.05,147.10) -- (102.05,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.05,147.10) -- (102.05,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (102.05,136.01) {SVM};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (112.10,147.10) -- (112.10,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10,222.92) -- (112.10,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10,222.92) -- (112.10,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (112.10,229.26) {NB};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (122.14,147.10) -- (122.14,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.14,147.10) -- (122.14,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.14,147.10) -- (122.14,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (122.14,136.01) {ANN};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (132.19,147.10) -- (132.19,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19,222.92) -- (132.19,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19,222.92) -- (132.19,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (132.19,229.26) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92,186.60) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96,202.91) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.01,192.57) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.05,191.57) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10,203.79) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.14,180.03) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19,208.09) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 71.92,185.53) --
	( 81.96,202.05) --
	( 92.01,178.39) --
	(102.05,186.78) --
	(112.10,198.90) --
	(122.14,174.12) --
	(132.19,206.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 31.74,192.22) --
	( 41.78,207.48) --
	( 51.83,191.04) --
	( 61.87,185.46) --
	( 71.92,182.80) --
	( 81.96,180.84) --
	( 92.01,181.37) --
	(102.05,181.10) --
	(112.10,191.97) --
	(122.14,183.77);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] ( 31.74,192.22) circle (  1.49);

\path[fill=fillColor] ( 41.78,207.48) circle (  1.49);

\path[fill=fillColor] ( 51.83,191.04) circle (  1.49);

\path[fill=fillColor] ( 61.87,185.46) circle (  1.49);

\path[fill=fillColor] ( 71.92,182.80) circle (  1.49);

\path[fill=fillColor] ( 81.96,180.84) circle (  1.49);

\path[fill=fillColor] ( 92.01,181.37) circle (  1.49);

\path[fill=fillColor] (102.05,181.10) circle (  1.49);

\path[fill=fillColor] (112.10,191.97) circle (  1.49);

\path[fill=fillColor] (122.14,183.77) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.74,183.99) --
	( 41.78,201.79) --
	( 51.83,187.13) --
	( 61.87,181.36) --
	( 71.92,173.30) --
	( 81.96,173.01) --
	( 92.01,171.49) --
	(102.05,169.39) --
	(112.10,180.67) --
	(122.14,166.59);
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.05,171.64) --
	(226.09,182.42) --
	(236.14,172.00) --
	(246.18,181.04) --
	(256.23,189.31) --
	(266.27,165.89) --
	(276.32,188.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,147.10) --
	(280.34,147.10) --
	(280.34,222.92) --
	(171.85,222.92) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (144.13,131.26) rectangle (288.26,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (154.42,185.01) {Error LC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,149.91) -- (171.85,220.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,149.91) -- (167.89,149.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,163.95) -- (167.89,163.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,177.99) -- (167.89,177.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,192.03) -- (167.89,192.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,206.07) -- (167.89,206.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,220.11) -- (167.89,220.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,149.91) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,163.95) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,177.99) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,192.03) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,206.07) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,220.11) {1.0};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (175.87,147.10) -- (175.87,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87,222.92) -- (175.87,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87,222.92) -- (175.87,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (175.87,229.26) {max};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (185.91,147.10) -- (185.91,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.91,147.10) -- (185.91,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.91,147.10) -- (185.91,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (185.91,136.01) {min};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (195.96,147.10) -- (195.96,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.96,222.92) -- (195.96,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.96,222.92) -- (195.96,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (195.96,229.26) {mean};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (206.00,147.10) -- (206.00,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.00,147.10) -- (206.00,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.00,147.10) -- (206.00,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (206.00,136.01) {mean$^\star$};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (216.05,147.10) -- (216.05,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.05,222.92) -- (216.05,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.05,222.92) -- (216.05,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (216.05,229.26) {LR};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (226.09,147.10) -- (226.09,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09,147.10) -- (226.09,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09,147.10) -- (226.09,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (226.09,136.01) {LDA};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (236.14,147.10) -- (236.14,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.14,222.92) -- (236.14,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.14,222.92) -- (236.14,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (236.14,229.26) {DT};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (246.18,147.10) -- (246.18,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.18,147.10) -- (246.18,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.18,147.10) -- (246.18,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (246.18,136.01) {SVM};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (256.23,147.10) -- (256.23,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.23,222.92) -- (256.23,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.23,222.92) -- (256.23,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (256.23,229.26) {NB};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (266.27,147.10) -- (266.27,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.27,147.10) -- (266.27,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.27,147.10) -- (266.27,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (266.27,136.01) {ANN};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (276.32,147.10) -- (276.32,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32,222.92) -- (276.32,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32,222.92) -- (276.32,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (276.32,229.26) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.05,171.64) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09,182.42) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.14,172.00) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.18,181.04) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.23,189.31) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.27,165.89) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32,188.16) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (216.05,171.16) --
	(226.09,181.79) --
	(236.14,165.71) --
	(246.18,177.79) --
	(256.23,185.72) --
	(266.27,163.28) --
	(276.32,187.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.87,159.46) --
	(185.91,196.43) --
	(195.96,179.97) --
	(206.00,173.92) --
	(216.05,167.89) --
	(226.09,166.42) --
	(236.14,166.26) --
	(246.18,166.56) --
	(256.23,160.17) --
	(266.27,167.54);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] (175.87,159.46) circle (  1.49);

\path[fill=fillColor] (185.91,196.43) circle (  1.49);

\path[fill=fillColor] (195.96,179.97) circle (  1.49);

\path[fill=fillColor] (206.00,173.92) circle (  1.49);

\path[fill=fillColor] (216.05,167.89) circle (  1.49);

\path[fill=fillColor] (226.09,166.42) circle (  1.49);

\path[fill=fillColor] (236.14,166.26) circle (  1.49);

\path[fill=fillColor] (246.18,166.56) circle (  1.49);

\path[fill=fillColor] (256.23,160.17) circle (  1.49);

\path[fill=fillColor] (266.27,167.54) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.87,157.70) --
	(185.91,192.04) --
	(195.96,177.41) --
	(206.00,171.65) --
	(216.05,163.43) --
	(226.09,162.83) --
	(236.14,161.99) --
	(246.18,161.35) --
	(256.23,157.90) --
	(266.27,160.11);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.86,202.56) --
	(243.17,202.56) --
	(243.17,220.11) --
	(173.86,220.11) --
	(173.86,202.56) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.19,215.79) -- (187.89,215.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (177.19,208.66) -- (187.89,208.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (193.23,213.75) {Single algorithm};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (193.23,206.62) {Ensemble learning};
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.19,215.79) circle (  1.34);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] (177.19,208.66) circle (  1.34);
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.18,162.25) --
	(370.22,166.14) --
	(380.27,168.71) --
	(390.31,154.81) --
	(400.36,157.47) --
	(410.40,162.68) --
	(420.45,163.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,147.10) --
	(424.46,147.10) --
	(424.46,222.92) --
	(315.98,222.92) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (288.26,131.26) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (298.55,185.01) {Error LK};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,149.91) -- (315.98,220.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,149.91) -- (312.02,149.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,161.61) -- (312.02,161.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,173.31) -- (312.02,173.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,185.01) -- (312.02,185.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,196.71) -- (312.02,196.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,208.41) -- (312.02,208.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,220.11) -- (312.02,220.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64,149.91) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64,173.31) {0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64,196.71) {0.08};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64,220.11) {0.12};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (319.99,147.10) -- (319.99,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99,222.92) -- (319.99,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99,222.92) -- (319.99,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (319.99,229.26) {max};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (330.04,147.10) -- (330.04,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.04,147.10) -- (330.04,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.04,147.10) -- (330.04,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (330.04,136.01) {min};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (340.08,147.10) -- (340.08,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.08,222.92) -- (340.08,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.08,222.92) -- (340.08,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (340.08,229.26) {mean};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (350.13,147.10) -- (350.13,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.13,147.10) -- (350.13,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.13,147.10) -- (350.13,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (350.13,136.01) {mean$^\star$};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (360.18,147.10) -- (360.18,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.18,222.92) -- (360.18,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.18,222.92) -- (360.18,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (360.18,229.26) {LR};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (370.22,147.10) -- (370.22,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22,147.10) -- (370.22,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22,147.10) -- (370.22,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (370.22,136.01) {LDA};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (380.27,147.10) -- (380.27,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.27,222.92) -- (380.27,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.27,222.92) -- (380.27,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (380.27,229.26) {DT};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (390.31,147.10) -- (390.31,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.31,147.10) -- (390.31,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.31,147.10) -- (390.31,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (390.31,136.01) {SVM};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (400.36,147.10) -- (400.36,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.36,222.92) -- (400.36,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.36,222.92) -- (400.36,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (400.36,229.26) {NB};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (410.40,147.10) -- (410.40,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.40,147.10) -- (410.40,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.40,147.10) -- (410.40,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (410.40,136.01) {ANN};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (420.45,147.10) -- (420.45,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45,222.92) -- (420.45,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45,222.92) -- (420.45,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (420.45,229.26) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.18,162.25) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22,166.14) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.27,168.71) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.31,154.81) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.36,157.47) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.40,162.68) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45,163.27) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (360.18,161.55) --
	(370.22,165.85) --
	(380.27,160.89) --
	(390.31,153.65) --
	(400.36,156.62) --
	(410.40,159.34) --
	(420.45,162.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (319.99,185.90) --
	(330.04,151.83) --
	(340.08,155.72) --
	(350.13,157.72) --
	(360.18,163.08) --
	(370.22,162.85) --
	(380.27,163.75) --
	(390.31,162.97) --
	(400.36,184.62) --
	(410.40,164.70);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] (319.99,185.90) circle (  1.49);

\path[fill=fillColor] (330.04,151.83) circle (  1.49);

\path[fill=fillColor] (340.08,155.72) circle (  1.49);

\path[fill=fillColor] (350.13,157.72) circle (  1.49);

\path[fill=fillColor] (360.18,163.08) circle (  1.49);

\path[fill=fillColor] (370.22,162.85) circle (  1.49);

\path[fill=fillColor] (380.27,163.75) circle (  1.49);

\path[fill=fillColor] (390.31,162.97) circle (  1.49);

\path[fill=fillColor] (400.36,184.62) circle (  1.49);

\path[fill=fillColor] (410.40,164.70) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (319.99,178.77) --
	(330.04,151.08) --
	(340.08,154.59) --
	(350.13,155.98) --
	(360.18,158.16) --
	(370.22,158.68) --
	(380.27,158.07) --
	(390.31,156.54) --
	(400.36,174.61) --
	(410.40,155.00);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,202.56) --
	(365.20,202.56) --
	(365.20,220.11) --
	(317.99,220.11) --
	(317.99,202.56) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (321.32,215.79) -- (332.01,215.79);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (321.32,208.66) -- (332.01,208.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (337.36,213.75) {Testing};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (337.36,206.62) {Training~};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.92, 46.78) --
	( 81.96, 48.72) --
	( 92.01, 43.67) --
	(102.05, 43.78) --
	(112.10, 49.98) --
	(122.14, 43.46) --
	(132.19, 54.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 15.84) --
	(136.21, 15.84) --
	(136.21, 91.66) --
	( 27.72, 91.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.13,131.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 30,110) {\bfseries \textbf{Left lane}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 81.96,103.97) {\bfseries };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.30, 53.75) {Total error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 18.65) -- ( 27.72, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 18.65) -- ( 23.76, 18.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 30.35) -- ( 23.76, 30.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 42.05) -- ( 23.76, 42.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 53.75) -- ( 23.76, 53.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 65.45) -- ( 23.76, 65.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 77.15) -- ( 23.76, 77.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 88.85) -- ( 23.76, 88.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38, 18.65) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38, 42.05) {0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38, 65.45) {0.08};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38, 88.85) {0.12};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 15.84) -- ( 31.74, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 91.66) -- ( 31.74, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 91.66) -- ( 31.74, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 31.74, 98.00) {max};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 41.78, 15.84) -- ( 41.78, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.78, 15.84) -- ( 41.78, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.78, 15.84) -- ( 41.78, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 41.78,  4.75) {min};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 51.83, 15.84) -- ( 51.83, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.83, 91.66) -- ( 51.83, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.83, 91.66) -- ( 51.83, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 51.83, 98.00) {mean};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 61.87, 15.84) -- ( 61.87, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.87, 15.84) -- ( 61.87, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.87, 15.84) -- ( 61.87, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 61.87,  4.75) {mean$^\star$};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.92, 15.84) -- ( 71.92, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92, 91.66) -- ( 71.92, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92, 91.66) -- ( 71.92, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 71.92, 98.00) {LR};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 81.96, 15.84) -- ( 81.96, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96, 15.84) -- ( 81.96, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96, 15.84) -- ( 81.96, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 81.96,  4.75) {LDA};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 92.01, 15.84) -- ( 92.01, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.01, 91.66) -- ( 92.01, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.01, 91.66) -- ( 92.01, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 92.01, 98.00) {DT};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (102.05, 15.84) -- (102.05, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.05, 15.84) -- (102.05, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.05, 15.84) -- (102.05, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (102.05,  4.75) {SVM};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (112.10, 15.84) -- (112.10, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10, 91.66) -- (112.10, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10, 91.66) -- (112.10, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (112.10, 98.00) {NB};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (122.14, 15.84) -- (122.14, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.14, 15.84) -- (122.14, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.14, 15.84) -- (122.14, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (122.14,  4.75) {ANN};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (132.19, 15.84) -- (132.19, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19, 91.66) -- (132.19, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19, 91.66) -- (132.19, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (132.19, 98.00) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.92, 46.78) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.96, 48.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.01, 43.67) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.05, 43.78) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.10, 49.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (122.14, 43.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (132.19, 54.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 71.92, 46.27) --
	( 81.96, 48.21) --
	( 92.01, 38.84) --
	(102.05, 41.40) --
	(112.10, 49.50) --
	(122.14, 40.57) --
	(132.19, 54.13);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 31.74, 49.06) --
	( 41.78, 48.96) --
	( 51.83, 44.07) --
	( 61.87, 42.90) --
	( 71.92, 41.67) --
	( 81.96, 42.67) --
	( 92.01, 41.47) --
	(102.05, 42.16) --
	(112.10, 49.15) --
	(122.14, 42.78);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] ( 31.74, 49.06) circle (  1.49);

\path[fill=fillColor] ( 41.78, 48.96) circle (  1.49);

\path[fill=fillColor] ( 51.83, 44.07) circle (  1.49);

\path[fill=fillColor] ( 61.87, 42.90) circle (  1.49);

\path[fill=fillColor] ( 71.92, 41.67) circle (  1.49);

\path[fill=fillColor] ( 81.96, 42.67) circle (  1.49);

\path[fill=fillColor] ( 92.01, 41.47) circle (  1.49);

\path[fill=fillColor] (102.05, 42.16) circle (  1.49);

\path[fill=fillColor] (112.10, 49.15) circle (  1.49);

\path[fill=fillColor] (122.14, 42.78) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.74, 45.96) --
	( 41.78, 47.06) --
	( 51.83, 42.67) --
	( 61.87, 41.07) --
	( 71.92, 37.58) --
	( 81.96, 37.81) --
	( 92.01, 35.86) --
	(102.05, 35.30) --
	(112.10, 45.74) --
	(122.14, 34.71);
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.05, 51.09) --
	(226.09, 47.87) --
	(236.14, 48.77) --
	(246.18, 54.38) --
	(256.23, 52.83) --
	(266.27, 42.03) --
	(276.32, 57.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 15.84) --
	(280.34, 15.84) --
	(280.34, 91.66) --
	(171.85, 91.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (144.13,  0.00) rectangle (288.26,131.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (154.42, 53.75) {Error LC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 18.65) -- (171.85, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 18.65) -- (167.89, 18.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 32.69) -- (167.89, 32.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 46.73) -- (167.89, 46.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 60.77) -- (167.89, 60.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 74.81) -- (167.89, 74.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 88.85) -- (167.89, 88.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 18.65) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 32.69) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 46.73) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 60.77) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 74.81) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 88.85) {1.0};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (175.87, 15.84) -- (175.87, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87, 91.66) -- (175.87, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87, 91.66) -- (175.87, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (175.87, 98.00) {max};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (185.91, 15.84) -- (185.91, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.91, 15.84) -- (185.91, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.91, 15.84) -- (185.91, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (185.91,  4.75) {min};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (195.96, 15.84) -- (195.96, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.96, 91.66) -- (195.96, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.96, 91.66) -- (195.96, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (195.96, 98.00) {mean};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (206.00, 15.84) -- (206.00, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.00, 15.84) -- (206.00, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.00, 15.84) -- (206.00, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (206.00,  4.75) {mean$^\star$};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (216.05, 15.84) -- (216.05, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.05, 91.66) -- (216.05, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.05, 91.66) -- (216.05, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (216.05, 98.00) {LR};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (226.09, 15.84) -- (226.09, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09, 15.84) -- (226.09, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09, 15.84) -- (226.09, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (226.09,  4.75) {LDA};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (236.14, 15.84) -- (236.14, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.14, 91.66) -- (236.14, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.14, 91.66) -- (236.14, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (236.14, 98.00) {DT};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (246.18, 15.84) -- (246.18, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.18, 15.84) -- (246.18, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.18, 15.84) -- (246.18, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (246.18,  4.75) {SVM};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (256.23, 15.84) -- (256.23, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.23, 91.66) -- (256.23, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.23, 91.66) -- (256.23, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (256.23, 98.00) {NB};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (266.27, 15.84) -- (266.27, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.27, 15.84) -- (266.27, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.27, 15.84) -- (266.27, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (266.27,  4.75) {ANN};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (276.32, 15.84) -- (276.32, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32, 91.66) -- (276.32, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32, 91.66) -- (276.32, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (276.32, 98.00) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.05, 51.09) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (226.09, 47.87) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.14, 48.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.18, 54.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (256.23, 52.83) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (266.27, 42.03) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (276.32, 57.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (216.05, 50.88) --
	(226.09, 47.62) --
	(236.14, 44.54) --
	(246.18, 51.67) --
	(256.23, 52.36) --
	(266.27, 40.24) --
	(276.32, 57.02);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.87, 36.86) --
	(185.91, 65.10) --
	(195.96, 50.93) --
	(206.00, 48.47) --
	(216.05, 45.71) --
	(226.09, 43.12) --
	(236.14, 43.45) --
	(246.18, 46.03) --
	(256.23, 36.89) --
	(266.27, 44.88);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] (175.87, 36.86) circle (  1.49);

\path[fill=fillColor] (185.91, 65.10) circle (  1.49);

\path[fill=fillColor] (195.96, 50.93) circle (  1.49);

\path[fill=fillColor] (206.00, 48.47) circle (  1.49);

\path[fill=fillColor] (216.05, 45.71) circle (  1.49);

\path[fill=fillColor] (226.09, 43.12) circle (  1.49);

\path[fill=fillColor] (236.14, 43.45) circle (  1.49);

\path[fill=fillColor] (246.18, 46.03) circle (  1.49);

\path[fill=fillColor] (256.23, 36.89) circle (  1.49);

\path[fill=fillColor] (266.27, 44.88) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.87, 34.98) --
	(185.91, 62.82) --
	(195.96, 49.85) --
	(206.00, 46.92) --
	(216.05, 41.95) --
	(226.09, 39.41) --
	(236.14, 39.03) --
	(246.18, 39.84) --
	(256.23, 34.96) --
	(266.27, 38.37);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.86, 71.30) --
	(243.17, 71.30) --
	(243.17, 88.85) --
	(173.86, 88.85) --
	(173.86, 71.30) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.19, 84.53) -- (187.89, 84.53);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (177.19, 77.40) -- (187.89, 77.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (193.23, 82.49) {Single algorithm};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (193.23, 75.36) {Ensemble learning};
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.19, 84.53) circle (  1.34);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] (177.19, 77.40) circle (  1.34);
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (360.18, 27.23) --
	(370.22, 31.49) --
	(380.27, 25.42) --
	(390.31, 21.77) --
	(400.36, 29.52) --
	(410.40, 29.73) --
	(420.45, 31.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 15.84) --
	(424.46, 15.84) --
	(424.46, 91.66) --
	(315.98, 91.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (288.26,  0.00) rectangle (432.38,131.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (298.55, 53.75) {Error LK};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 18.65) -- (315.98, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 18.65) -- (312.02, 18.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 30.35) -- (312.02, 30.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 42.05) -- (312.02, 42.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 53.75) -- (312.02, 53.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 65.45) -- (312.02, 65.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 77.15) -- (312.02, 77.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 88.85) -- (312.02, 88.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64, 18.65) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64, 42.05) {0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64, 65.45) {0.08};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64, 88.85) {0.12};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (319.99, 15.84) -- (319.99, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99, 91.66) -- (319.99, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99, 91.66) -- (319.99, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (319.99, 98.00) {max};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (330.04, 15.84) -- (330.04, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.04, 15.84) -- (330.04, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.04, 15.84) -- (330.04, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (330.04,  4.75) {min};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (340.08, 15.84) -- (340.08, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.08, 91.66) -- (340.08, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.08, 91.66) -- (340.08, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (340.08, 98.00) {mean};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (350.13, 15.84) -- (350.13, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.13, 15.84) -- (350.13, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.13, 15.84) -- (350.13, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (350.13,  4.75) {mean$^\star$};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (360.18, 15.84) -- (360.18, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.18, 91.66) -- (360.18, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.18, 91.66) -- (360.18, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (360.18, 98.00) {LR};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (370.22, 15.84) -- (370.22, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22, 15.84) -- (370.22, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22, 15.84) -- (370.22, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (370.22,  4.75) {LDA};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (380.27, 15.84) -- (380.27, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.27, 91.66) -- (380.27, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.27, 91.66) -- (380.27, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (380.27, 98.00) {DT};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (390.31, 15.84) -- (390.31, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.31, 15.84) -- (390.31, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.31, 15.84) -- (390.31, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (390.31,  4.75) {SVM};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (400.36, 15.84) -- (400.36, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.36, 91.66) -- (400.36, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.36, 91.66) -- (400.36, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (400.36, 98.00) {NB};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (410.40, 15.84) -- (410.40, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.40, 15.84) -- (410.40, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.40, 15.84) -- (410.40, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (410.40,  4.75) {ANN};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (420.45, 15.84) -- (420.45, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45, 91.66) -- (420.45, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45, 91.66) -- (420.45, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (420.45, 98.00) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (360.18, 27.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (370.22, 31.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (380.27, 25.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (390.31, 21.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (400.36, 29.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (410.40, 29.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (420.45, 31.90) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (360.18, 26.88) --
	(370.22, 31.16) --
	(380.27, 23.11) --
	(390.31, 21.09) --
	(400.36, 29.38) --
	(410.40, 27.86) --
	(420.45, 31.06);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (319.99, 39.27) --
	(330.04, 20.17) --
	(340.08, 24.41) --
	(350.13, 24.78) --
	(360.18, 25.32) --
	(370.22, 28.15) --
	(380.27, 26.62) --
	(390.31, 25.64) --
	(400.36, 39.34) --
	(410.40, 27.08);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] (319.99, 39.27) circle (  1.49);

\path[fill=fillColor] (330.04, 20.17) circle (  1.49);

\path[fill=fillColor] (340.08, 24.41) circle (  1.49);

\path[fill=fillColor] (350.13, 24.78) circle (  1.49);

\path[fill=fillColor] (360.18, 25.32) circle (  1.49);

\path[fill=fillColor] (370.22, 28.15) circle (  1.49);

\path[fill=fillColor] (380.27, 26.62) circle (  1.49);

\path[fill=fillColor] (390.31, 25.64) circle (  1.49);

\path[fill=fillColor] (400.36, 39.34) circle (  1.49);

\path[fill=fillColor] (410.40, 27.08) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (319.99, 37.21) --
	(330.04, 19.72) --
	(340.08, 23.68) --
	(350.13, 23.92) --
	(360.18, 23.48) --
	(370.22, 25.43) --
	(380.27, 23.59) --
	(390.31, 22.43) --
	(400.36, 36.99) --
	(410.40, 22.78);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99, 71.30) --
	(365.20, 71.30) --
	(365.20, 88.85) --
	(317.99, 88.85) --
	(317.99, 71.30) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (321.32, 84.53) -- (332.01, 84.53);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (321.32, 77.40) -- (332.01, 77.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (337.36, 82.49) {Testing};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (337.36, 75.36) {Training~};
\end{scope}
\end{tikzpicture}


==> Figures/fig_Error_Ens2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-10-31 18:27:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (432.38,262.52);
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92,186.60) --
	( 81.96,202.91) --
	( 92.01,192.57) --
	(102.05,191.57) --
	(112.10,203.79) --
	(122.14,180.03) --
	(132.19,208.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,147.10) --
	(136.21,147.10) --
	(136.21,222.92) --
	( 27.72,222.92) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,131.26) rectangle (144.13,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 81.96,244.74) {\bfseries \textbf{Right lane}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 81.96,235.23) {\bfseries };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.30,185.01) {Total error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,149.91) -- ( 27.72,220.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,149.91) -- ( 23.76,149.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,161.61) -- ( 23.76,161.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,173.31) -- ( 23.76,173.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,185.01) -- ( 23.76,185.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,196.71) -- ( 23.76,196.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,208.41) -- ( 23.76,208.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,220.11) -- ( 23.76,220.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38,149.91) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38,173.31) {0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38,196.71) {0.08};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38,220.11) {0.12};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 31.74,147.10) -- ( 31.74,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74,222.92) -- ( 31.74,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74,222.92) -- ( 31.74,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 31.74,229.26) {max};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 41.78,147.10) -- ( 41.78,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.78,147.10) -- ( 41.78,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.78,147.10) -- ( 41.78,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 41.78,136.01) {min};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 51.83,147.10) -- ( 51.83,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.83,222.92) -- ( 51.83,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.83,222.92) -- ( 51.83,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 51.83,229.26) {mean};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 61.87,147.10) -- ( 61.87,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.87,147.10) -- ( 61.87,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.87,147.10) -- ( 61.87,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 61.87,136.01) {mean$^\star$};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.92,147.10) -- ( 71.92,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92,222.92) -- ( 71.92,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92,222.92) -- ( 71.92,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 71.92,229.26) {LR};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 81.96,147.10) -- ( 81.96,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96,147.10) -- ( 81.96,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96,147.10) -- ( 81.96,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 81.96,136.01) {LDA};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 92.01,147.10) -- ( 92.01,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.01,222.92) -- ( 92.01,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.01,222.92) -- ( 92.01,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 92.01,229.26) {DT};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (102.05,147.10) -- (102.05,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.05,147.10) -- (102.05,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.05,147.10) -- (102.05,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (102.05,136.01) {SVM};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (112.10,147.10) -- (112.10,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10,222.92) -- (112.10,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10,222.92) -- (112.10,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (112.10,229.26) {NB};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (122.14,147.10) -- (122.14,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.14,147.10) -- (122.14,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.14,147.10) -- (122.14,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (122.14,136.01) {ANN};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (132.19,147.10) -- (132.19,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19,222.92) -- (132.19,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19,222.92) -- (132.19,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (132.19,229.26) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92,186.60) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96,202.91) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.01,192.57) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.05,191.57) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10,203.79) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.14,180.03) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19,208.09) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 71.92,185.53) --
	( 81.96,202.05) --
	( 92.01,178.39) --
	(102.05,186.78) --
	(112.10,198.90) --
	(122.14,174.12) --
	(132.19,206.20);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 31.74,192.22) --
	( 41.78,207.48) --
	( 51.83,191.04) --
	( 61.87,185.46) --
	( 71.92,182.80) --
	( 81.96,180.84) --
	( 92.01,181.37) --
	(102.05,181.10) --
	(112.10,191.97) --
	(122.14,183.77);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] ( 31.74,192.22) circle (  1.49);

\path[fill=fillColor] ( 41.78,207.48) circle (  1.49);

\path[fill=fillColor] ( 51.83,191.04) circle (  1.49);

\path[fill=fillColor] ( 61.87,185.46) circle (  1.49);

\path[fill=fillColor] ( 71.92,182.80) circle (  1.49);

\path[fill=fillColor] ( 81.96,180.84) circle (  1.49);

\path[fill=fillColor] ( 92.01,181.37) circle (  1.49);

\path[fill=fillColor] (102.05,181.10) circle (  1.49);

\path[fill=fillColor] (112.10,191.97) circle (  1.49);

\path[fill=fillColor] (122.14,183.77) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.74,183.99) --
	( 41.78,201.79) --
	( 51.83,187.13) --
	( 61.87,181.36) --
	( 71.92,173.30) --
	( 81.96,173.01) --
	( 92.01,171.49) --
	(102.05,169.39) --
	(112.10,180.67) --
	(122.14,166.59);
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.05,171.64) --
	(226.09,182.42) --
	(236.14,172.00) --
	(246.18,181.04) --
	(256.23,189.31) --
	(266.27,165.89) --
	(276.32,188.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,147.10) --
	(280.34,147.10) --
	(280.34,222.92) --
	(171.85,222.92) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (144.13,131.26) rectangle (288.26,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (154.42,185.01) {Error LC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,149.91) -- (171.85,220.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,149.91) -- (167.89,149.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,163.95) -- (167.89,163.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,177.99) -- (167.89,177.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,192.03) -- (167.89,192.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,206.07) -- (167.89,206.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,220.11) -- (167.89,220.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,149.91) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,163.95) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,177.99) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,192.03) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,206.07) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,220.11) {1.0};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (175.87,147.10) -- (175.87,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87,222.92) -- (175.87,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87,222.92) -- (175.87,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (175.87,229.26) {max};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (185.91,147.10) -- (185.91,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.91,147.10) -- (185.91,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.91,147.10) -- (185.91,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (185.91,136.01) {min};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (195.96,147.10) -- (195.96,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.96,222.92) -- (195.96,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.96,222.92) -- (195.96,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (195.96,229.26) {mean};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (206.00,147.10) -- (206.00,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.00,147.10) -- (206.00,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.00,147.10) -- (206.00,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (206.00,136.01) {mean$^\star$};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (216.05,147.10) -- (216.05,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.05,222.92) -- (216.05,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.05,222.92) -- (216.05,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (216.05,229.26) {LR};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (226.09,147.10) -- (226.09,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09,147.10) -- (226.09,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09,147.10) -- (226.09,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (226.09,136.01) {LDA};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (236.14,147.10) -- (236.14,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.14,222.92) -- (236.14,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.14,222.92) -- (236.14,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (236.14,229.26) {DT};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (246.18,147.10) -- (246.18,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.18,147.10) -- (246.18,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.18,147.10) -- (246.18,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (246.18,136.01) {SVM};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (256.23,147.10) -- (256.23,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.23,222.92) -- (256.23,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.23,222.92) -- (256.23,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (256.23,229.26) {NB};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (266.27,147.10) -- (266.27,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.27,147.10) -- (266.27,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.27,147.10) -- (266.27,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (266.27,136.01) {ANN};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (276.32,147.10) -- (276.32,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32,222.92) -- (276.32,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32,222.92) -- (276.32,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (276.32,229.26) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.05,171.64) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09,182.42) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.14,172.00) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.18,181.04) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.23,189.31) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.27,165.89) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32,188.16) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (216.05,171.16) --
	(226.09,181.79) --
	(236.14,165.71) --
	(246.18,177.79) --
	(256.23,185.72) --
	(266.27,163.28) --
	(276.32,187.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.87,159.46) --
	(185.91,196.43) --
	(195.96,179.97) --
	(206.00,173.92) --
	(216.05,167.89) --
	(226.09,166.42) --
	(236.14,166.26) --
	(246.18,166.56) --
	(256.23,160.17) --
	(266.27,167.54);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] (175.87,159.46) circle (  1.49);

\path[fill=fillColor] (185.91,196.43) circle (  1.49);

\path[fill=fillColor] (195.96,179.97) circle (  1.49);

\path[fill=fillColor] (206.00,173.92) circle (  1.49);

\path[fill=fillColor] (216.05,167.89) circle (  1.49);

\path[fill=fillColor] (226.09,166.42) circle (  1.49);

\path[fill=fillColor] (236.14,166.26) circle (  1.49);

\path[fill=fillColor] (246.18,166.56) circle (  1.49);

\path[fill=fillColor] (256.23,160.17) circle (  1.49);

\path[fill=fillColor] (266.27,167.54) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.87,157.70) --
	(185.91,192.04) --
	(195.96,177.41) --
	(206.00,171.65) --
	(216.05,163.43) --
	(226.09,162.83) --
	(236.14,161.99) --
	(246.18,161.35) --
	(256.23,157.90) --
	(266.27,160.11);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.86,202.56) --
	(243.17,202.56) --
	(243.17,220.11) --
	(173.86,220.11) --
	(173.86,202.56) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.19,215.79) -- (187.89,215.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (177.19,208.66) -- (187.89,208.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (193.23,213.75) {Single algorithm};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (193.23,206.62) {Ensemble learning};
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.19,215.79) circle (  1.34);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] (177.19,208.66) circle (  1.34);
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.18,162.25) --
	(370.22,166.14) --
	(380.27,168.71) --
	(390.31,154.81) --
	(400.36,157.47) --
	(410.40,162.68) --
	(420.45,163.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,147.10) --
	(424.46,147.10) --
	(424.46,222.92) --
	(315.98,222.92) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (288.26,131.26) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (298.55,185.01) {Error LK};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,149.91) -- (315.98,220.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,149.91) -- (312.02,149.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,161.61) -- (312.02,161.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,173.31) -- (312.02,173.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,185.01) -- (312.02,185.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,196.71) -- (312.02,196.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,208.41) -- (312.02,208.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,220.11) -- (312.02,220.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64,149.91) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64,173.31) {0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64,196.71) {0.08};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64,220.11) {0.12};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (319.99,147.10) -- (319.99,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99,222.92) -- (319.99,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99,222.92) -- (319.99,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (319.99,229.26) {max};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (330.04,147.10) -- (330.04,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.04,147.10) -- (330.04,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.04,147.10) -- (330.04,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (330.04,136.01) {min};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (340.08,147.10) -- (340.08,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.08,222.92) -- (340.08,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.08,222.92) -- (340.08,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (340.08,229.26) {mean};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (350.13,147.10) -- (350.13,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.13,147.10) -- (350.13,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.13,147.10) -- (350.13,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (350.13,136.01) {mean$^\star$};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (360.18,147.10) -- (360.18,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.18,222.92) -- (360.18,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.18,222.92) -- (360.18,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (360.18,229.26) {LR};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (370.22,147.10) -- (370.22,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22,147.10) -- (370.22,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22,147.10) -- (370.22,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (370.22,136.01) {LDA};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (380.27,147.10) -- (380.27,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.27,222.92) -- (380.27,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.27,222.92) -- (380.27,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (380.27,229.26) {DT};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (390.31,147.10) -- (390.31,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.31,147.10) -- (390.31,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.31,147.10) -- (390.31,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (390.31,136.01) {SVM};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (400.36,147.10) -- (400.36,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.36,222.92) -- (400.36,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.36,222.92) -- (400.36,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (400.36,229.26) {NB};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (410.40,147.10) -- (410.40,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.40,147.10) -- (410.40,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.40,147.10) -- (410.40,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (410.40,136.01) {ANN};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (420.45,147.10) -- (420.45,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45,222.92) -- (420.45,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45,222.92) -- (420.45,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (420.45,229.26) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.18,162.25) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22,166.14) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.27,168.71) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.31,154.81) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.36,157.47) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.40,162.68) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45,163.27) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (360.18,161.55) --
	(370.22,165.85) --
	(380.27,160.89) --
	(390.31,153.65) --
	(400.36,156.62) --
	(410.40,159.34) --
	(420.45,162.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (319.99,185.90) --
	(330.04,151.83) --
	(340.08,155.72) --
	(350.13,157.72) --
	(360.18,163.08) --
	(370.22,162.85) --
	(380.27,163.75) --
	(390.31,162.97) --
	(400.36,184.62) --
	(410.40,164.70);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] (319.99,185.90) circle (  1.49);

\path[fill=fillColor] (330.04,151.83) circle (  1.49);

\path[fill=fillColor] (340.08,155.72) circle (  1.49);

\path[fill=fillColor] (350.13,157.72) circle (  1.49);

\path[fill=fillColor] (360.18,163.08) circle (  1.49);

\path[fill=fillColor] (370.22,162.85) circle (  1.49);

\path[fill=fillColor] (380.27,163.75) circle (  1.49);

\path[fill=fillColor] (390.31,162.97) circle (  1.49);

\path[fill=fillColor] (400.36,184.62) circle (  1.49);

\path[fill=fillColor] (410.40,164.70) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (319.99,178.77) --
	(330.04,151.08) --
	(340.08,154.59) --
	(350.13,155.98) --
	(360.18,158.16) --
	(370.22,158.68) --
	(380.27,158.07) --
	(390.31,156.54) --
	(400.36,174.61) --
	(410.40,155.00);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,202.56) --
	(365.20,202.56) --
	(365.20,220.11) --
	(317.99,220.11) --
	(317.99,202.56) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (321.32,215.79) -- (332.01,215.79);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (321.32,208.66) -- (332.01,208.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (337.36,213.75) {Testing};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (337.36,206.62) {Training~};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.92, 46.78) --
	( 81.96, 48.72) --
	( 92.01, 43.67) --
	(102.05, 43.78) --
	(112.10, 49.98) --
	(122.14, 43.46) --
	(132.19, 54.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 15.84) --
	(136.21, 15.84) --
	(136.21, 91.66) --
	( 27.72, 91.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.13,131.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 81.96,113.48) {\bfseries \textbf{Left lane}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 81.96,103.97) {\bfseries };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.30, 53.75) {Total error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 18.65) -- ( 27.72, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 18.65) -- ( 23.76, 18.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 30.35) -- ( 23.76, 30.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 42.05) -- ( 23.76, 42.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 53.75) -- ( 23.76, 53.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 65.45) -- ( 23.76, 65.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 77.15) -- ( 23.76, 77.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 88.85) -- ( 23.76, 88.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38, 18.65) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38, 42.05) {0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38, 65.45) {0.08};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38, 88.85) {0.12};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 15.84) -- ( 31.74, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 91.66) -- ( 31.74, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 91.66) -- ( 31.74, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 31.74, 98.00) {max};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 41.78, 15.84) -- ( 41.78, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.78, 15.84) -- ( 41.78, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.78, 15.84) -- ( 41.78, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 41.78,  4.75) {min};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 51.83, 15.84) -- ( 51.83, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.83, 91.66) -- ( 51.83, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.83, 91.66) -- ( 51.83, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 51.83, 98.00) {mean};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 61.87, 15.84) -- ( 61.87, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.87, 15.84) -- ( 61.87, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.87, 15.84) -- ( 61.87, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 61.87,  4.75) {mean$^\star$};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.92, 15.84) -- ( 71.92, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92, 91.66) -- ( 71.92, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92, 91.66) -- ( 71.92, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 71.92, 98.00) {LR};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 81.96, 15.84) -- ( 81.96, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96, 15.84) -- ( 81.96, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96, 15.84) -- ( 81.96, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 81.96,  4.75) {LDA};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 92.01, 15.84) -- ( 92.01, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.01, 91.66) -- ( 92.01, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.01, 91.66) -- ( 92.01, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 92.01, 98.00) {DT};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (102.05, 15.84) -- (102.05, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.05, 15.84) -- (102.05, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.05, 15.84) -- (102.05, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (102.05,  4.75) {SVM};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (112.10, 15.84) -- (112.10, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10, 91.66) -- (112.10, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10, 91.66) -- (112.10, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (112.10, 98.00) {NB};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (122.14, 15.84) -- (122.14, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.14, 15.84) -- (122.14, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.14, 15.84) -- (122.14, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (122.14,  4.75) {ANN};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (132.19, 15.84) -- (132.19, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19, 91.66) -- (132.19, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19, 91.66) -- (132.19, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (132.19, 98.00) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.92, 46.78) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.96, 48.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.01, 43.67) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.05, 43.78) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.10, 49.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (122.14, 43.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (132.19, 54.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 71.92, 46.27) --
	( 81.96, 48.21) --
	( 92.01, 38.84) --
	(102.05, 41.40) --
	(112.10, 49.50) --
	(122.14, 40.57) --
	(132.19, 54.13);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 31.74, 49.06) --
	( 41.78, 48.96) --
	( 51.83, 44.07) --
	( 61.87, 42.90) --
	( 71.92, 41.67) --
	( 81.96, 42.67) --
	( 92.01, 41.47) --
	(102.05, 42.16) --
	(112.10, 49.15) --
	(122.14, 42.78);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] ( 31.74, 49.06) circle (  1.49);

\path[fill=fillColor] ( 41.78, 48.96) circle (  1.49);

\path[fill=fillColor] ( 51.83, 44.07) circle (  1.49);

\path[fill=fillColor] ( 61.87, 42.90) circle (  1.49);

\path[fill=fillColor] ( 71.92, 41.67) circle (  1.49);

\path[fill=fillColor] ( 81.96, 42.67) circle (  1.49);

\path[fill=fillColor] ( 92.01, 41.47) circle (  1.49);

\path[fill=fillColor] (102.05, 42.16) circle (  1.49);

\path[fill=fillColor] (112.10, 49.15) circle (  1.49);

\path[fill=fillColor] (122.14, 42.78) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.74, 45.96) --
	( 41.78, 47.06) --
	( 51.83, 42.67) --
	( 61.87, 41.07) --
	( 71.92, 37.58) --
	( 81.96, 37.81) --
	( 92.01, 35.86) --
	(102.05, 35.30) --
	(112.10, 45.74) --
	(122.14, 34.71);
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.05, 51.09) --
	(226.09, 47.87) --
	(236.14, 48.77) --
	(246.18, 54.38) --
	(256.23, 52.83) --
	(266.27, 42.03) --
	(276.32, 57.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 15.84) --
	(280.34, 15.84) --
	(280.34, 91.66) --
	(171.85, 91.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (144.13,  0.00) rectangle (288.26,131.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (154.42, 53.75) {Error LC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 18.65) -- (171.85, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 18.65) -- (167.89, 18.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 32.69) -- (167.89, 32.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 46.73) -- (167.89, 46.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 60.77) -- (167.89, 60.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 74.81) -- (167.89, 74.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 88.85) -- (167.89, 88.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 18.65) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 32.69) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 46.73) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 60.77) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 74.81) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 88.85) {1.0};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (175.87, 15.84) -- (175.87, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87, 91.66) -- (175.87, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87, 91.66) -- (175.87, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (175.87, 98.00) {max};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (185.91, 15.84) -- (185.91, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.91, 15.84) -- (185.91, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.91, 15.84) -- (185.91, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (185.91,  4.75) {min};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (195.96, 15.84) -- (195.96, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.96, 91.66) -- (195.96, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.96, 91.66) -- (195.96, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (195.96, 98.00) {mean};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (206.00, 15.84) -- (206.00, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.00, 15.84) -- (206.00, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.00, 15.84) -- (206.00, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (206.00,  4.75) {mean$^\star$};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (216.05, 15.84) -- (216.05, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.05, 91.66) -- (216.05, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.05, 91.66) -- (216.05, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (216.05, 98.00) {LR};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (226.09, 15.84) -- (226.09, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09, 15.84) -- (226.09, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09, 15.84) -- (226.09, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (226.09,  4.75) {LDA};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (236.14, 15.84) -- (236.14, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.14, 91.66) -- (236.14, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.14, 91.66) -- (236.14, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (236.14, 98.00) {DT};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (246.18, 15.84) -- (246.18, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.18, 15.84) -- (246.18, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.18, 15.84) -- (246.18, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (246.18,  4.75) {SVM};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (256.23, 15.84) -- (256.23, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.23, 91.66) -- (256.23, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.23, 91.66) -- (256.23, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (256.23, 98.00) {NB};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (266.27, 15.84) -- (266.27, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.27, 15.84) -- (266.27, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.27, 15.84) -- (266.27, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (266.27,  4.75) {ANN};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (276.32, 15.84) -- (276.32, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32, 91.66) -- (276.32, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32, 91.66) -- (276.32, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (276.32, 98.00) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.05, 51.09) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (226.09, 47.87) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.14, 48.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.18, 54.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (256.23, 52.83) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (266.27, 42.03) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (276.32, 57.18) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (216.05, 50.88) --
	(226.09, 47.62) --
	(236.14, 44.54) --
	(246.18, 51.67) --
	(256.23, 52.36) --
	(266.27, 40.24) --
	(276.32, 57.02);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.87, 36.86) --
	(185.91, 65.10) --
	(195.96, 50.93) --
	(206.00, 48.47) --
	(216.05, 45.71) --
	(226.09, 43.12) --
	(236.14, 43.45) --
	(246.18, 46.03) --
	(256.23, 36.89) --
	(266.27, 44.88);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] (175.87, 36.86) circle (  1.49);

\path[fill=fillColor] (185.91, 65.10) circle (  1.49);

\path[fill=fillColor] (195.96, 50.93) circle (  1.49);

\path[fill=fillColor] (206.00, 48.47) circle (  1.49);

\path[fill=fillColor] (216.05, 45.71) circle (  1.49);

\path[fill=fillColor] (226.09, 43.12) circle (  1.49);

\path[fill=fillColor] (236.14, 43.45) circle (  1.49);

\path[fill=fillColor] (246.18, 46.03) circle (  1.49);

\path[fill=fillColor] (256.23, 36.89) circle (  1.49);

\path[fill=fillColor] (266.27, 44.88) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.87, 34.98) --
	(185.91, 62.82) --
	(195.96, 49.85) --
	(206.00, 46.92) --
	(216.05, 41.95) --
	(226.09, 39.41) --
	(236.14, 39.03) --
	(246.18, 39.84) --
	(256.23, 34.96) --
	(266.27, 38.37);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.86, 71.30) --
	(243.17, 71.30) --
	(243.17, 88.85) --
	(173.86, 88.85) --
	(173.86, 71.30) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.19, 84.53) -- (187.89, 84.53);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (177.19, 77.40) -- (187.89, 77.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (193.23, 82.49) {Single algorithm};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (193.23, 75.36) {Ensemble learning};
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.19, 84.53) circle (  1.34);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] (177.19, 77.40) circle (  1.34);
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (360.18, 27.23) --
	(370.22, 31.49) --
	(380.27, 25.42) --
	(390.31, 21.77) --
	(400.36, 29.52) --
	(410.40, 29.73) --
	(420.45, 31.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 15.84) --
	(424.46, 15.84) --
	(424.46, 91.66) --
	(315.98, 91.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (288.26,  0.00) rectangle (432.38,131.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (298.55, 53.75) {Error LK};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 18.65) -- (315.98, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 18.65) -- (312.02, 18.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 30.35) -- (312.02, 30.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 42.05) -- (312.02, 42.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 53.75) -- (312.02, 53.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 65.45) -- (312.02, 65.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 77.15) -- (312.02, 77.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 88.85) -- (312.02, 88.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64, 18.65) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64, 42.05) {0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64, 65.45) {0.08};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64, 88.85) {0.12};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (319.99, 15.84) -- (319.99, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99, 91.66) -- (319.99, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99, 91.66) -- (319.99, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (319.99, 98.00) {max};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (330.04, 15.84) -- (330.04, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.04, 15.84) -- (330.04, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.04, 15.84) -- (330.04, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (330.04,  4.75) {min};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (340.08, 15.84) -- (340.08, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.08, 91.66) -- (340.08, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.08, 91.66) -- (340.08, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (340.08, 98.00) {mean};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (350.13, 15.84) -- (350.13, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.13, 15.84) -- (350.13, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.13, 15.84) -- (350.13, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (350.13,  4.75) {mean$^\star$};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (360.18, 15.84) -- (360.18, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.18, 91.66) -- (360.18, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.18, 91.66) -- (360.18, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (360.18, 98.00) {LR};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (370.22, 15.84) -- (370.22, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22, 15.84) -- (370.22, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22, 15.84) -- (370.22, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (370.22,  4.75) {LDA};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (380.27, 15.84) -- (380.27, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.27, 91.66) -- (380.27, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.27, 91.66) -- (380.27, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (380.27, 98.00) {DT};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (390.31, 15.84) -- (390.31, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.31, 15.84) -- (390.31, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.31, 15.84) -- (390.31, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (390.31,  4.75) {SVM};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (400.36, 15.84) -- (400.36, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.36, 91.66) -- (400.36, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.36, 91.66) -- (400.36, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (400.36, 98.00) {NB};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (410.40, 15.84) -- (410.40, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.40, 15.84) -- (410.40, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.40, 15.84) -- (410.40, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (410.40,  4.75) {ANN};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (420.45, 15.84) -- (420.45, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45, 91.66) -- (420.45, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45, 91.66) -- (420.45, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (420.45, 98.00) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (360.18, 27.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (370.22, 31.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (380.27, 25.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (390.31, 21.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (400.36, 29.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (410.40, 29.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (420.45, 31.90) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (360.18, 26.88) --
	(370.22, 31.16) --
	(380.27, 23.11) --
	(390.31, 21.09) --
	(400.36, 29.38) --
	(410.40, 27.86) --
	(420.45, 31.06);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (319.99, 39.27) --
	(330.04, 20.17) --
	(340.08, 24.41) --
	(350.13, 24.78) --
	(360.18, 25.32) --
	(370.22, 28.15) --
	(380.27, 26.62) --
	(390.31, 25.64) --
	(400.36, 39.34) --
	(410.40, 27.08);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] (319.99, 39.27) circle (  1.49);

\path[fill=fillColor] (330.04, 20.17) circle (  1.49);

\path[fill=fillColor] (340.08, 24.41) circle (  1.49);

\path[fill=fillColor] (350.13, 24.78) circle (  1.49);

\path[fill=fillColor] (360.18, 25.32) circle (  1.49);

\path[fill=fillColor] (370.22, 28.15) circle (  1.49);

\path[fill=fillColor] (380.27, 26.62) circle (  1.49);

\path[fill=fillColor] (390.31, 25.64) circle (  1.49);

\path[fill=fillColor] (400.36, 39.34) circle (  1.49);

\path[fill=fillColor] (410.40, 27.08) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (319.99, 37.21) --
	(330.04, 19.72) --
	(340.08, 23.68) --
	(350.13, 23.92) --
	(360.18, 23.48) --
	(370.22, 25.43) --
	(380.27, 23.59) --
	(390.31, 22.43) --
	(400.36, 36.99) --
	(410.40, 22.78);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99, 71.30) --
	(365.20, 71.30) --
	(365.20, 88.85) --
	(317.99, 88.85) --
	(317.99, 71.30) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (321.32, 84.53) -- (332.01, 84.53);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (321.32, 77.40) -- (332.01, 77.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (337.36, 82.49) {Testing};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (337.36, 75.36) {Training~};
\end{scope}
\end{tikzpicture}


==> Figures/fig_Error_Ens_diffTau.tex <==
% Created by tikzDevice version 0.12.3 on 2021-09-16 21:51:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (432.38,262.52);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,147.10) --
	(136.21,147.10) --
	(136.21,222.92) --
	( 27.72,222.92) --
	( 27.72,147.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,131.26) rectangle (144.13,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (30,241) {\bfseries \textbf{Right lane}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 81.96,235.23) {\bfseries };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.30,185.01) {Total error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,149.91) -- ( 27.72,220.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,149.91) -- ( 23.76,149.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,161.61) -- ( 23.76,161.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,173.31) -- ( 23.76,173.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,185.01) -- ( 23.76,185.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,196.71) -- ( 23.76,196.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,208.41) -- ( 23.76,208.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,220.11) -- ( 23.76,220.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38,149.91) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38,173.31) {0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38,196.71) {0.08};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38,220.11) {0.12};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 31.74,147.10) -- ( 31.74,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74,222.92) -- ( 31.74,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74,222.92) -- ( 31.74,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 31.74,229.26) {max};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 42.90,147.10) -- ( 42.90,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.90,147.10) -- ( 42.90,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.90,147.10) -- ( 42.90,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 42.90,136.01) {min};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 54.06,147.10) -- ( 54.06,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.06,222.92) -- ( 54.06,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.06,222.92) -- ( 54.06,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 54.06,229.26) {mean};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.22,147.10) -- ( 65.22,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.22,147.10) -- ( 65.22,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.22,147.10) -- ( 65.22,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 65.22,136.01) {mean$^\star$};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 76.38,147.10) -- ( 76.38,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.38,222.92) -- ( 76.38,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.38,222.92) -- ( 76.38,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 76.38,229.26) {LR};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 87.54,147.10) -- ( 87.54,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.54,147.10) -- ( 87.54,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.54,147.10) -- ( 87.54,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 87.54,136.01) {LDA};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 98.71,147.10) -- ( 98.71,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.71,222.92) -- ( 98.71,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.71,222.92) -- ( 98.71,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 98.71,229.26) {DT};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (109.87,147.10) -- (109.87,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.87,147.10) -- (109.87,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.87,147.10) -- (109.87,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (109.87,136.01) {SVM};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (121.03,147.10) -- (121.03,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.03,222.92) -- (121.03,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.03,222.92) -- (121.03,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (121.03,229.26) {NB};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (132.19,147.10) -- (132.19,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19,147.10) -- (132.19,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19,147.10) -- (132.19,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (132.19,136.01) {ANN};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,draw opacity=0.40,line width= 1.2pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 31.74,153.37) --
	( 42.90,159.52) --
	( 54.06,151.39) --
	( 65.22,150.94) --
	( 76.38,149.91) --
	( 87.54,155.81) --
	( 98.71,149.91) --
	(109.87,149.91) --
	(121.03,151.67) --
	(132.19,150.22);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,draw opacity=0.60,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.74,170.79) --
	( 42.90,178.93) --
	( 54.06,166.28) --
	( 65.22,164.36) --
	( 76.38,168.38) --
	( 87.54,167.58) --
	( 98.71,167.57) --
	(109.87,167.01) --
	(121.03,169.85) --
	(132.19,167.25);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 31.74,177.16) --
	( 42.90,192.92) --
	( 54.06,181.04) --
	( 65.22,175.75) --
	( 76.38,163.83) --
	( 87.54,164.76) --
	( 98.71,163.89) --
	(109.87,162.16) --
	(121.03,176.37) --
	(132.19,158.26);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] ( 31.74,205.81) circle (  1.49);

\path[fill=fillColor] ( 42.90,201.78) circle (  1.49);

\path[fill=fillColor] ( 54.06,193.16) circle (  1.49);

\path[fill=fillColor] ( 65.22,191.08) circle (  1.49);

\path[fill=fillColor] ( 76.38,196.06) circle (  1.49);

\path[fill=fillColor] ( 87.54,194.85) circle (  1.49);

\path[fill=fillColor] ( 98.71,195.94) circle (  1.49);

\path[fill=fillColor] (109.87,193.36) circle (  1.49);

\path[fill=fillColor] (121.03,207.35) circle (  1.49);

\path[fill=fillColor] (132.19,198.86) circle (  1.49);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74,205.81) --
	( 42.90,201.78) --
	( 54.06,193.16) --
	( 65.22,191.08) --
	( 76.38,196.06) --
	( 87.54,194.85) --
	( 98.71,195.94) --
	(109.87,193.36) --
	(121.03,207.35) --
	(132.19,198.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,147.10) --
	(280.34,147.10) --
	(280.34,222.92) --
	(171.85,222.92) --
	(171.85,147.10);
\end{scope}
\begin{scope}
\path[clip] (144.13,131.26) rectangle (288.26,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (154.42,185.01) {Error LC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,149.91) -- (171.85,220.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,149.91) -- (167.89,149.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,163.95) -- (167.89,163.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,177.99) -- (167.89,177.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,192.03) -- (167.89,192.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,206.07) -- (167.89,206.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,220.11) -- (167.89,220.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,149.91) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,163.95) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,177.99) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,192.03) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,206.07) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,220.11) {1.0};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (175.87,147.10) -- (175.87,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87,222.92) -- (175.87,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87,222.92) -- (175.87,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (175.87,229.26) {max};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (187.03,147.10) -- (187.03,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.03,147.10) -- (187.03,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.03,147.10) -- (187.03,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (187.03,136.01) {min};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (198.19,147.10) -- (198.19,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.19,222.92) -- (198.19,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.19,222.92) -- (198.19,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (198.19,229.26) {mean};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (209.35,147.10) -- (209.35,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.35,147.10) -- (209.35,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.35,147.10) -- (209.35,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (209.35,136.01) {mean$^\star$};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (220.51,147.10) -- (220.51,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.51,222.92) -- (220.51,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.51,222.92) -- (220.51,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (220.51,229.26) {LR};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (231.67,147.10) -- (231.67,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.67,147.10) -- (231.67,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.67,147.10) -- (231.67,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (231.67,136.01) {LDA};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (242.83,147.10) -- (242.83,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83,222.92) -- (242.83,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83,222.92) -- (242.83,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (242.83,229.26) {DT};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (254.00,147.10) -- (254.00,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,147.10) -- (254.00,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00,147.10) -- (254.00,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (254.00,136.01) {SVM};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (265.16,147.10) -- (265.16,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.16,222.92) -- (265.16,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.16,222.92) -- (265.16,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (265.16,229.26) {NB};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (276.32,147.10) -- (276.32,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32,147.10) -- (276.32,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32,147.10) -- (276.32,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (276.32,136.01) {ANN};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,draw opacity=0.40,line width= 1.2pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (175.87,149.91) --
	(187.03,157.87) --
	(198.19,150.87) --
	(209.35,150.50) --
	(220.51,149.91) --
	(231.67,152.77) --
	(242.83,149.91) --
	(254.00,149.91) --
	(265.16,149.92) --
	(276.32,149.91);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,draw opacity=0.60,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.87,152.69) --
	(187.03,175.40) --
	(198.19,162.05) --
	(209.35,159.41) --
	(220.51,158.76) --
	(231.67,157.96) --
	(242.83,157.96) --
	(254.00,158.36) --
	(265.16,154.81) --
	(276.32,157.46);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (175.87,156.26) --
	(187.03,195.91) --
	(198.19,180.45) --
	(209.35,173.96) --
	(220.51,160.42) --
	(231.67,160.63) --
	(242.83,159.75) --
	(254.00,159.49) --
	(265.16,156.22) --
	(276.32,156.22);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] (175.87,171.77) circle (  1.49);

\path[fill=fillColor] (187.03,215.97) circle (  1.49);

\path[fill=fillColor] (198.19,199.81) circle (  1.49);

\path[fill=fillColor] (209.35,193.36) circle (  1.49);

\path[fill=fillColor] (220.51,183.41) circle (  1.49);

\path[fill=fillColor] (231.67,183.02) circle (  1.49);

\path[fill=fillColor] (242.83,182.72) circle (  1.49);

\path[fill=fillColor] (254.00,184.10) circle (  1.49);

\path[fill=fillColor] (265.16,172.60) circle (  1.49);

\path[fill=fillColor] (276.32,183.00) circle (  1.49);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87,171.77) --
	(187.03,215.97) --
	(198.19,199.81) --
	(209.35,193.36) --
	(220.51,183.41) --
	(231.67,183.02) --
	(242.83,182.72) --
	(254.00,184.10) --
	(265.16,172.60) --
	(276.32,183.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,147.10) --
	(424.46,147.10) --
	(424.46,222.92) --
	(315.98,222.92) --
	(315.98,147.10);
\end{scope}
\begin{scope}
\path[clip] (288.26,131.26) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (298.55,185.01) {Error LK};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,149.91) -- (315.98,220.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,149.91) -- (312.02,149.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,161.61) -- (312.02,161.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,173.31) -- (312.02,173.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,185.01) -- (312.02,185.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,196.71) -- (312.02,196.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,208.41) -- (312.02,208.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,220.11) -- (312.02,220.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64,149.91) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64,173.31) {0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64,196.71) {0.08};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64,220.11) {0.12};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (319.99,147.10) -- (319.99,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99,222.92) -- (319.99,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99,222.92) -- (319.99,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (319.99,229.26) {max};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (331.16,147.10) -- (331.16,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.16,147.10) -- (331.16,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.16,147.10) -- (331.16,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (331.16,136.01) {min};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (342.32,147.10) -- (342.32,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.32,222.92) -- (342.32,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.32,222.92) -- (342.32,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (342.32,229.26) {mean};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (353.48,147.10) -- (353.48,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.48,147.10) -- (353.48,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.48,147.10) -- (353.48,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (353.48,136.01) {mean$^\star$};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (364.64,147.10) -- (364.64,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.64,222.92) -- (364.64,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.64,222.92) -- (364.64,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (364.64,229.26) {LR};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (375.80,147.10) -- (375.80,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.80,147.10) -- (375.80,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.80,147.10) -- (375.80,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (375.80,136.01) {LDA};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (386.96,147.10) -- (386.96,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.96,222.92) -- (386.96,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.96,222.92) -- (386.96,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (386.96,229.26) {DT};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (398.12,147.10) -- (398.12,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.12,147.10) -- (398.12,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.12,147.10) -- (398.12,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (398.12,136.01) {SVM};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (409.29,147.10) -- (409.29,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.29,222.92) -- (409.29,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.29,222.92) -- (409.29,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (409.29,229.26) {NB};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (420.45,147.10) -- (420.45,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45,147.10) -- (420.45,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45,147.10) -- (420.45,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (420.45,136.01) {ANN};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,draw opacity=0.40,line width= 1.2pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (319.99,153.95) --
	(331.16,149.91) --
	(342.32,150.28) --
	(353.48,150.28) --
	(364.64,149.91) --
	(375.80,152.76) --
	(386.96,149.91) --
	(398.12,149.91) --
	(409.29,151.96) --
	(420.45,150.27);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,draw opacity=0.60,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (319.99,170.44) --
	(331.16,150.69) --
	(342.32,153.21) --
	(353.48,154.39) --
	(364.64,159.87) --
	(375.80,159.96) --
	(386.96,159.96) --
	(398.12,158.80) --
	(409.29,166.64) --
	(420.45,160.23);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (319.99,173.92) --
	(331.16,149.97) --
	(342.32,152.85) --
	(353.48,153.71) --
	(364.64,154.53) --
	(375.80,155.35) --
	(386.96,155.30) --
	(398.12,153.62) --
	(409.29,173.08) --
	(420.45,152.68);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] (319.99,192.63) circle (  1.49);

\path[fill=fillColor] (331.16,150.00) circle (  1.49);

\path[fill=fillColor] (342.32,154.49) circle (  1.49);

\path[fill=fillColor] (353.48,157.75) circle (  1.49);

\path[fill=fillColor] (364.64,171.84) circle (  1.49);

\path[fill=fillColor] (375.80,170.86) circle (  1.49);

\path[fill=fillColor] (386.96,172.30) circle (  1.49);

\path[fill=fillColor] (398.12,168.28) circle (  1.49);

\path[fill=fillColor] (409.29,193.59) circle (  1.49);

\path[fill=fillColor] (420.45,175.31) circle (  1.49);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99,192.63) --
	(331.16,150.00) --
	(342.32,154.49) --
	(353.48,157.75) --
	(364.64,171.84) --
	(375.80,170.86) --
	(386.96,172.30) --
	(398.12,168.28) --
	(409.29,193.59) --
	(420.45,175.31);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.92,178.82) --
	(367.43,178.82) --
	(367.43,220.81) --
	(328.92,220.81) --
	(328.92,178.82) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,draw opacity=0.40,line width= 1.2pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (336.50,205.86) -- (347.19,205.86);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,draw opacity=0.60,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (336.50,198.73) -- (347.19,198.73);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (336.50,191.60) -- (347.19,191.60);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.50,184.47) -- (347.19,184.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (344.67,212.98) {$\tau$ (s)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (352.54,203.81) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (352.54,196.68) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (352.54,189.55) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (352.54,182.43) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 15.84) --
	(136.21, 15.84) --
	(136.21, 91.66) --
	( 27.72, 91.66) --
	( 27.72, 15.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.13,131.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (30,110) {\bfseries \textbf{Left lane}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 81.96,103.97) {\bfseries };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.30, 53.75) {Total error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 18.65) -- ( 27.72, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 18.65) -- ( 23.76, 18.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 30.35) -- ( 23.76, 30.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 42.05) -- ( 23.76, 42.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 53.75) -- ( 23.76, 53.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 65.45) -- ( 23.76, 65.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 77.15) -- ( 23.76, 77.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 88.85) -- ( 23.76, 88.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38, 18.65) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38, 42.05) {0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38, 65.45) {0.08};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38, 88.85) {0.12};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 15.84) -- ( 31.74, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 91.66) -- ( 31.74, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 91.66) -- ( 31.74, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 31.74, 98.00) {max};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 42.90, 15.84) -- ( 42.90, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.90, 15.84) -- ( 42.90, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.90, 15.84) -- ( 42.90, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 42.90,  4.75) {min};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 54.06, 15.84) -- ( 54.06, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.06, 91.66) -- ( 54.06, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.06, 91.66) -- ( 54.06, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 54.06, 98.00) {mean};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.22, 15.84) -- ( 65.22, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.22, 15.84) -- ( 65.22, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.22, 15.84) -- ( 65.22, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 65.22,  4.75) {mean$^\star$};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 76.38, 15.84) -- ( 76.38, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.38, 91.66) -- ( 76.38, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.38, 91.66) -- ( 76.38, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 76.38, 98.00) {LR};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 87.54, 15.84) -- ( 87.54, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.54, 15.84) -- ( 87.54, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.54, 15.84) -- ( 87.54, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 87.54,  4.75) {LDA};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 98.71, 15.84) -- ( 98.71, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.71, 91.66) -- ( 98.71, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.71, 91.66) -- ( 98.71, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 98.71, 98.00) {DT};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (109.87, 15.84) -- (109.87, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.87, 15.84) -- (109.87, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.87, 15.84) -- (109.87, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (109.87,  4.75) {SVM};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (121.03, 15.84) -- (121.03, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.03, 91.66) -- (121.03, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.03, 91.66) -- (121.03, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (121.03, 98.00) {NB};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (132.19, 15.84) -- (132.19, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19, 15.84) -- (132.19, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19, 15.84) -- (132.19, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (132.19,  4.75) {ANN};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.40,line width= 1.2pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 31.74, 19.89) --
	( 42.90, 20.92) --
	( 54.06, 18.82) --
	( 65.22, 18.75) --
	( 76.38, 18.65) --
	( 87.54, 20.14) --
	( 98.71, 18.65) --
	(109.87, 18.65) --
	(121.03, 19.10) --
	(132.19, 18.94);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.60,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.74, 28.59) --
	( 42.90, 30.52) --
	( 54.06, 24.01) --
	( 65.22, 23.79) --
	( 76.38, 25.90) --
	( 87.54, 25.78) --
	( 98.71, 25.78) --
	(109.87, 25.15) --
	(121.03, 27.07) --
	(132.19, 26.60);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 31.74, 42.26) --
	( 42.90, 44.19) --
	( 54.06, 37.37) --
	( 65.22, 36.48) --
	( 76.38, 33.14) --
	( 87.54, 33.14) --
	( 98.71, 32.39) --
	(109.87, 31.18) --
	(121.03, 43.27) --
	(132.19, 28.88);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] ( 31.74, 63.51) circle (  1.49);

\path[fill=fillColor] ( 42.90, 48.22) circle (  1.49);

\path[fill=fillColor] ( 54.06, 47.23) circle (  1.49);

\path[fill=fillColor] ( 65.22, 47.04) circle (  1.49);

\path[fill=fillColor] ( 76.38, 49.27) circle (  1.49);

\path[fill=fillColor] ( 87.54, 52.30) circle (  1.49);

\path[fill=fillColor] ( 98.71, 50.07) circle (  1.49);

\path[fill=fillColor] (109.87, 49.04) circle (  1.49);

\path[fill=fillColor] (121.03, 67.81) circle (  1.49);

\path[fill=fillColor] (132.19, 52.94) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 63.51) --
	( 42.90, 48.22) --
	( 54.06, 47.23) --
	( 65.22, 47.04) --
	( 76.38, 49.27) --
	( 87.54, 52.30) --
	( 98.71, 50.07) --
	(109.87, 49.04) --
	(121.03, 67.81) --
	(132.19, 52.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 15.84) --
	(280.34, 15.84) --
	(280.34, 91.66) --
	(171.85, 91.66) --
	(171.85, 15.84);
\end{scope}
\begin{scope}
\path[clip] (144.13,  0.00) rectangle (288.26,131.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (154.42, 53.75) {Error LC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 18.65) -- (171.85, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 18.65) -- (167.89, 18.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 32.69) -- (167.89, 32.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 46.73) -- (167.89, 46.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 60.77) -- (167.89, 60.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 74.81) -- (167.89, 74.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 88.85) -- (167.89, 88.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 18.65) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 32.69) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 46.73) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 60.77) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 74.81) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 88.85) {1.0};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (175.87, 15.84) -- (175.87, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87, 91.66) -- (175.87, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87, 91.66) -- (175.87, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (175.87, 98.00) {max};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (187.03, 15.84) -- (187.03, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.03, 15.84) -- (187.03, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.03, 15.84) -- (187.03, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (187.03,  4.75) {min};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (198.19, 15.84) -- (198.19, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.19, 91.66) -- (198.19, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.19, 91.66) -- (198.19, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (198.19, 98.00) {mean};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (209.35, 15.84) -- (209.35, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.35, 15.84) -- (209.35, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.35, 15.84) -- (209.35, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (209.35,  4.75) {mean$^\star$};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (220.51, 15.84) -- (220.51, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.51, 91.66) -- (220.51, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.51, 91.66) -- (220.51, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (220.51, 98.00) {LR};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (231.67, 15.84) -- (231.67, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.67, 15.84) -- (231.67, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.67, 15.84) -- (231.67, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (231.67,  4.75) {LDA};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (242.83, 15.84) -- (242.83, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83, 91.66) -- (242.83, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83, 91.66) -- (242.83, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (242.83, 98.00) {DT};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (254.00, 15.84) -- (254.00, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00, 15.84) -- (254.00, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.00, 15.84) -- (254.00, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (254.00,  4.75) {SVM};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (265.16, 15.84) -- (265.16, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.16, 91.66) -- (265.16, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.16, 91.66) -- (265.16, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (265.16, 98.00) {NB};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (276.32, 15.84) -- (276.32, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32, 15.84) -- (276.32, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32, 15.84) -- (276.32, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (276.32,  4.75) {ANN};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.40,line width= 1.2pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (175.87, 18.65) --
	(187.03, 22.32) --
	(198.19, 18.93) --
	(209.35, 18.82) --
	(220.51, 18.65) --
	(231.67, 20.20) --
	(242.83, 18.65) --
	(254.00, 18.65) --
	(265.16, 18.65) --
	(276.32, 18.65);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.60,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.87, 22.20) --
	(187.03, 38.61) --
	(198.19, 26.06) --
	(209.35, 24.74) --
	(220.51, 25.41) --
	(231.67, 25.32) --
	(242.83, 25.32) --
	(254.00, 25.40) --
	(265.16, 23.87) --
	(276.32, 25.20);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (175.87, 34.44) --
	(187.03, 67.94) --
	(198.19, 51.71) --
	(209.35, 48.55) --
	(220.51, 40.84) --
	(231.67, 39.44) --
	(242.83, 39.48) --
	(254.00, 39.00) --
	(265.16, 34.44) --
	(276.32, 33.97);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] (175.87, 59.17) circle (  1.49);

\path[fill=fillColor] (187.03, 88.26) circle (  1.49);

\path[fill=fillColor] (198.19, 82.99) circle (  1.49);

\path[fill=fillColor] (209.35, 81.61) circle (  1.49);

\path[fill=fillColor] (220.51, 70.18) circle (  1.49);

\path[fill=fillColor] (231.67, 66.05) circle (  1.49);

\path[fill=fillColor] (242.83, 69.48) circle (  1.49);

\path[fill=fillColor] (254.00, 73.58) circle (  1.49);

\path[fill=fillColor] (265.16, 59.35) circle (  1.49);

\path[fill=fillColor] (276.32, 68.03) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87, 59.17) --
	(187.03, 88.26) --
	(198.19, 82.99) --
	(209.35, 81.61) --
	(220.51, 70.18) --
	(231.67, 66.05) --
	(242.83, 69.48) --
	(254.00, 73.58) --
	(265.16, 59.35) --
	(276.32, 68.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 15.84) --
	(424.46, 15.84) --
	(424.46, 91.66) --
	(315.98, 91.66) --
	(315.98, 15.84);
\end{scope}
\begin{scope}
\path[clip] (288.26,  0.00) rectangle (432.38,131.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (298.55, 53.75) {Error LK};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 18.65) -- (315.98, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 18.65) -- (312.02, 18.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 30.35) -- (312.02, 30.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 42.05) -- (312.02, 42.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 53.75) -- (312.02, 53.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 65.45) -- (312.02, 65.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 77.15) -- (312.02, 77.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 88.85) -- (312.02, 88.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64, 18.65) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64, 42.05) {0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64, 65.45) {0.08};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64, 88.85) {0.12};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (319.99, 15.84) -- (319.99, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99, 91.66) -- (319.99, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99, 91.66) -- (319.99, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (319.99, 98.00) {max};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (331.16, 15.84) -- (331.16, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.16, 15.84) -- (331.16, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.16, 15.84) -- (331.16, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (331.16,  4.75) {min};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (342.32, 15.84) -- (342.32, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.32, 91.66) -- (342.32, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.32, 91.66) -- (342.32, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (342.32, 98.00) {mean};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (353.48, 15.84) -- (353.48, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.48, 15.84) -- (353.48, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.48, 15.84) -- (353.48, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (353.48,  4.75) {mean$^\star$};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (364.64, 15.84) -- (364.64, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.64, 91.66) -- (364.64, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.64, 91.66) -- (364.64, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (364.64, 98.00) {LR};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (375.80, 15.84) -- (375.80, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.80, 15.84) -- (375.80, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.80, 15.84) -- (375.80, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (375.80,  4.75) {LDA};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (386.96, 15.84) -- (386.96, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.96, 91.66) -- (386.96, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.96, 91.66) -- (386.96, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (386.96, 98.00) {DT};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (398.12, 15.84) -- (398.12, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.12, 15.84) -- (398.12, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.12, 15.84) -- (398.12, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (398.12,  4.75) {SVM};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (409.29, 15.84) -- (409.29, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.29, 91.66) -- (409.29, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.29, 91.66) -- (409.29, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (409.29, 98.00) {NB};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (420.45, 15.84) -- (420.45, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45, 15.84) -- (420.45, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45, 15.84) -- (420.45, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (420.45,  4.75) {ANN};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.40,line width= 1.2pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (319.99, 19.99) --
	(331.16, 18.65) --
	(342.32, 18.65) --
	(353.48, 18.65) --
	(364.64, 18.65) --
	(375.80, 19.23) --
	(386.96, 18.65) --
	(398.12, 18.65) --
	(409.29, 19.14) --
	(420.45, 18.97);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.60,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (319.99, 27.09) --
	(331.16, 18.75) --
	(342.32, 19.71) --
	(353.48, 20.32) --
	(364.64, 22.15) --
	(375.80, 22.08) --
	(386.96, 22.08) --
	(398.12, 21.35) --
	(409.29, 24.40) --
	(420.45, 23.04);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (319.99, 35.17) --
	(331.16, 18.92) --
	(342.32, 20.53) --
	(353.48, 21.30) --
	(364.64, 21.95) --
	(375.80, 22.72) --
	(386.96, 21.91) --
	(398.12, 20.87) --
	(409.29, 36.25) --
	(420.45, 21.17);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] (319.99, 47.79) circle (  1.49);

\path[fill=fillColor] (331.16, 18.71) circle (  1.49);

\path[fill=fillColor] (342.32, 20.01) circle (  1.49);

\path[fill=fillColor] (353.48, 20.43) circle (  1.49);

\path[fill=fillColor] (364.64, 27.88) circle (  1.49);

\path[fill=fillColor] (375.80, 32.91) circle (  1.49);

\path[fill=fillColor] (386.96, 29.04) circle (  1.49);

\path[fill=fillColor] (398.12, 26.12) circle (  1.49);

\path[fill=fillColor] (409.29, 52.24) circle (  1.49);

\path[fill=fillColor] (420.45, 32.70) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99, 47.79) --
	(331.16, 18.71) --
	(342.32, 20.01) --
	(353.48, 20.43) --
	(364.64, 27.88) --
	(375.80, 32.91) --
	(386.96, 29.04) --
	(398.12, 26.12) --
	(409.29, 52.24) --
	(420.45, 32.70);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.92, 47.56) --
	(367.43, 47.56) --
	(367.43, 89.55) --
	(328.92, 89.55) --
	(328.92, 47.56) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.40,line width= 1.2pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (336.50, 74.60) -- (347.19, 74.60);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.60,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (336.50, 67.47) -- (347.19, 67.47);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (336.50, 60.34) -- (347.19, 60.34);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.50, 53.21) -- (347.19, 53.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (344.67, 81.72) {$\tau$ (s)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (352.54, 72.55) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (352.54, 65.42) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (352.54, 58.29) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (352.54, 51.17) {5};
\end{scope}
\end{tikzpicture}


==> Figures/fig_Error_Ens_old.tex <==
% Created by tikzDevice version 0.12.3 on 2021-09-16 10:59:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (432.38,262.52);
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92,186.60) --
	( 81.96,202.91) --
	( 92.01,192.57) --
	(102.05,191.57) --
	(112.10,203.79) --
	(122.14,180.03) --
	(132.19,210.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,147.10) --
	(136.21,147.10) --
	(136.21,222.92) --
	( 27.72,222.92) --
	( 27.72,147.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,131.26) rectangle (144.13,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 30,241) {\bfseries \textbf{Right lane}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 81.96,235.23) {\bfseries };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.30,185.01) {Total error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,149.91) -- ( 27.72,220.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,149.91) -- ( 23.76,149.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,161.61) -- ( 23.76,161.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,173.31) -- ( 23.76,173.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,185.01) -- ( 23.76,185.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,196.71) -- ( 23.76,196.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,208.41) -- ( 23.76,208.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,220.11) -- ( 23.76,220.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38,149.91) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38,173.31) {0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38,196.71) {0.08};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38,220.11) {0.12};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 31.74,147.10) -- ( 31.74,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74,222.92) -- ( 31.74,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74,222.92) -- ( 31.74,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 31.74,229.26) {max};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 41.78,147.10) -- ( 41.78,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.78,147.10) -- ( 41.78,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.78,147.10) -- ( 41.78,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 41.78,136.01) {min};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 51.83,147.10) -- ( 51.83,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.83,222.92) -- ( 51.83,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.83,222.92) -- ( 51.83,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 51.83,229.26) {mean};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 61.87,147.10) -- ( 61.87,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.87,147.10) -- ( 61.87,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.87,147.10) -- ( 61.87,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 61.87,136.01) {mean$^\star$};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.92,147.10) -- ( 71.92,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92,222.92) -- ( 71.92,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92,222.92) -- ( 71.92,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 71.92,229.26) {LR};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 81.96,147.10) -- ( 81.96,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96,147.10) -- ( 81.96,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96,147.10) -- ( 81.96,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 81.96,136.01) {LDA};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 92.01,147.10) -- ( 92.01,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.01,222.92) -- ( 92.01,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.01,222.92) -- ( 92.01,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 92.01,229.26) {DT};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (102.05,147.10) -- (102.05,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.05,147.10) -- (102.05,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.05,147.10) -- (102.05,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (102.05,136.01) {SVM};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (112.10,147.10) -- (112.10,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10,222.92) -- (112.10,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10,222.92) -- (112.10,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (112.10,229.26) {NB};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (122.14,147.10) -- (122.14,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.14,147.10) -- (122.14,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.14,147.10) -- (122.14,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (122.14,136.01) {ANN};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (132.19,147.10) -- (132.19,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19,222.92) -- (132.19,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19,222.92) -- (132.19,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (132.19,229.26) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92,186.60) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96,202.91) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.01,192.57) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.05,191.57) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10,203.79) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.14,180.03) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19,210.44) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 71.92,185.53) --
	( 81.96,202.05) --
	( 92.01,178.39) --
	(102.05,186.78) --
	(112.10,198.90) --
	(122.14,174.12) --
	(132.19,208.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 31.74,192.22) --
	( 41.78,207.48) --
	( 51.83,191.04) --
	( 61.87,185.46) --
	( 71.92,182.80) --
	( 81.96,180.84) --
	( 92.01,181.37) --
	(102.05,181.10) --
	(112.10,191.97) --
	(122.14,183.77);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] ( 31.74,192.22) circle (  1.49);

\path[fill=fillColor] ( 41.78,207.48) circle (  1.49);

\path[fill=fillColor] ( 51.83,191.04) circle (  1.49);

\path[fill=fillColor] ( 61.87,185.46) circle (  1.49);

\path[fill=fillColor] ( 71.92,182.80) circle (  1.49);

\path[fill=fillColor] ( 81.96,180.84) circle (  1.49);

\path[fill=fillColor] ( 92.01,181.37) circle (  1.49);

\path[fill=fillColor] (102.05,181.10) circle (  1.49);

\path[fill=fillColor] (112.10,191.97) circle (  1.49);

\path[fill=fillColor] (122.14,183.77) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.74,183.99) --
	( 41.78,201.79) --
	( 51.83,187.13) --
	( 61.87,181.36) --
	( 71.92,173.30) --
	( 81.96,173.01) --
	( 92.01,171.49) --
	(102.05,169.39) --
	(112.10,180.67) --
	(122.14,166.59);
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.05,171.64) --
	(226.09,182.42) --
	(236.14,172.00) --
	(246.18,181.04) --
	(256.23,189.31) --
	(266.27,165.89) --
	(276.32,187.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,147.10) --
	(280.34,147.10) --
	(280.34,222.92) --
	(171.85,222.92) --
	(171.85,147.10);
\end{scope}
\begin{scope}
\path[clip] (144.13,131.26) rectangle (288.26,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (154.42,185.01) {Error LC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,149.91) -- (171.85,220.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,149.91) -- (167.89,149.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,163.95) -- (167.89,163.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,177.99) -- (167.89,177.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,192.03) -- (167.89,192.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,206.07) -- (167.89,206.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,220.11) -- (167.89,220.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,149.91) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,163.95) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,177.99) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,192.03) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,206.07) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,220.11) {1.0};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (175.87,147.10) -- (175.87,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87,222.92) -- (175.87,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87,222.92) -- (175.87,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (175.87,229.26) {max};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (185.91,147.10) -- (185.91,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.91,147.10) -- (185.91,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.91,147.10) -- (185.91,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (185.91,136.01) {min};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (195.96,147.10) -- (195.96,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.96,222.92) -- (195.96,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.96,222.92) -- (195.96,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (195.96,229.26) {mean};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (206.00,147.10) -- (206.00,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.00,147.10) -- (206.00,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.00,147.10) -- (206.00,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (206.00,136.01) {mean$^\star$};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (216.05,147.10) -- (216.05,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.05,222.92) -- (216.05,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.05,222.92) -- (216.05,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (216.05,229.26) {LR};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (226.09,147.10) -- (226.09,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09,147.10) -- (226.09,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09,147.10) -- (226.09,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (226.09,136.01) {LDA};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (236.14,147.10) -- (236.14,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.14,222.92) -- (236.14,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.14,222.92) -- (236.14,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (236.14,229.26) {DT};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (246.18,147.10) -- (246.18,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.18,147.10) -- (246.18,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.18,147.10) -- (246.18,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (246.18,136.01) {SVM};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (256.23,147.10) -- (256.23,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.23,222.92) -- (256.23,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.23,222.92) -- (256.23,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (256.23,229.26) {NB};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (266.27,147.10) -- (266.27,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.27,147.10) -- (266.27,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.27,147.10) -- (266.27,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (266.27,136.01) {ANN};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (276.32,147.10) -- (276.32,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32,222.92) -- (276.32,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32,222.92) -- (276.32,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (276.32,229.26) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.05,171.64) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09,182.42) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.14,172.00) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.18,181.04) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.23,189.31) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.27,165.89) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32,187.04) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (216.05,171.16) --
	(226.09,181.79) --
	(236.14,165.71) --
	(246.18,177.79) --
	(256.23,185.72) --
	(266.27,163.28) --
	(276.32,186.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.87,159.46) --
	(185.91,196.43) --
	(195.96,179.97) --
	(206.00,173.92) --
	(216.05,167.89) --
	(226.09,166.42) --
	(236.14,166.26) --
	(246.18,166.56) --
	(256.23,160.17) --
	(266.27,167.54);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] (175.87,159.46) circle (  1.49);

\path[fill=fillColor] (185.91,196.43) circle (  1.49);

\path[fill=fillColor] (195.96,179.97) circle (  1.49);

\path[fill=fillColor] (206.00,173.92) circle (  1.49);

\path[fill=fillColor] (216.05,167.89) circle (  1.49);

\path[fill=fillColor] (226.09,166.42) circle (  1.49);

\path[fill=fillColor] (236.14,166.26) circle (  1.49);

\path[fill=fillColor] (246.18,166.56) circle (  1.49);

\path[fill=fillColor] (256.23,160.17) circle (  1.49);

\path[fill=fillColor] (266.27,167.54) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.87,157.70) --
	(185.91,192.04) --
	(195.96,177.41) --
	(206.00,171.65) --
	(216.05,163.43) --
	(226.09,162.83) --
	(236.14,161.99) --
	(246.18,161.35) --
	(256.23,157.90) --
	(266.27,160.11);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.86,202.56) --
	(243.17,202.56) --
	(243.17,220.11) --
	(173.86,220.11) --
	(173.86,202.56) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.19,215.79) -- (187.89,215.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (177.19,208.66) -- (187.89,208.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (193.23,213.75) {Single algorithm};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (193.23,206.62) {Ensemble learning};
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.19,215.79) circle (  1.34);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] (177.19,208.66) circle (  1.34);
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.18,162.25) --
	(370.22,166.14) --
	(380.27,168.71) --
	(390.31,154.81) --
	(400.36,157.47) --
	(410.40,162.68) --
	(420.45,168.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,147.10) --
	(424.46,147.10) --
	(424.46,222.92) --
	(315.98,222.92) --
	(315.98,147.10);
\end{scope}
\begin{scope}
\path[clip] (288.26,131.26) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (298.55,185.01) {Error LK};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,149.91) -- (315.98,220.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,149.91) -- (312.02,149.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,161.61) -- (312.02,161.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,173.31) -- (312.02,173.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,185.01) -- (312.02,185.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,196.71) -- (312.02,196.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,208.41) -- (312.02,208.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,220.11) -- (312.02,220.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64,149.91) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64,173.31) {0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64,196.71) {0.08};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64,220.11) {0.12};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (319.99,147.10) -- (319.99,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99,222.92) -- (319.99,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99,222.92) -- (319.99,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (319.99,229.26) {max};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (330.04,147.10) -- (330.04,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.04,147.10) -- (330.04,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.04,147.10) -- (330.04,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (330.04,136.01) {min};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (340.08,147.10) -- (340.08,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.08,222.92) -- (340.08,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.08,222.92) -- (340.08,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (340.08,229.26) {mean};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (350.13,147.10) -- (350.13,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.13,147.10) -- (350.13,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.13,147.10) -- (350.13,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (350.13,136.01) {mean$^\star$};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (360.18,147.10) -- (360.18,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.18,222.92) -- (360.18,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.18,222.92) -- (360.18,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (360.18,229.26) {LR};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (370.22,147.10) -- (370.22,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22,147.10) -- (370.22,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22,147.10) -- (370.22,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (370.22,136.01) {LDA};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (380.27,147.10) -- (380.27,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.27,222.92) -- (380.27,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.27,222.92) -- (380.27,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (380.27,229.26) {DT};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (390.31,147.10) -- (390.31,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.31,147.10) -- (390.31,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.31,147.10) -- (390.31,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (390.31,136.01) {SVM};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (400.36,147.10) -- (400.36,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.36,222.92) -- (400.36,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.36,222.92) -- (400.36,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (400.36,229.26) {NB};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (410.40,147.10) -- (410.40,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.40,147.10) -- (410.40,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.40,147.10) -- (410.40,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (410.40,136.01) {ANN};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (420.45,147.10) -- (420.45,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45,222.92) -- (420.45,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45,222.92) -- (420.45,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (420.45,229.26) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.18,162.25) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22,166.14) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.27,168.71) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.31,154.81) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.36,157.47) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.40,162.68) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45,168.50) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (360.18,161.55) --
	(370.22,165.85) --
	(380.27,160.89) --
	(390.31,153.65) --
	(400.36,156.62) --
	(410.40,159.34) --
	(420.45,167.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (319.99,185.90) --
	(330.04,151.83) --
	(340.08,155.72) --
	(350.13,157.72) --
	(360.18,163.08) --
	(370.22,162.85) --
	(380.27,163.75) --
	(390.31,162.97) --
	(400.36,184.62) --
	(410.40,164.70);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] (319.99,185.90) circle (  1.49);

\path[fill=fillColor] (330.04,151.83) circle (  1.49);

\path[fill=fillColor] (340.08,155.72) circle (  1.49);

\path[fill=fillColor] (350.13,157.72) circle (  1.49);

\path[fill=fillColor] (360.18,163.08) circle (  1.49);

\path[fill=fillColor] (370.22,162.85) circle (  1.49);

\path[fill=fillColor] (380.27,163.75) circle (  1.49);

\path[fill=fillColor] (390.31,162.97) circle (  1.49);

\path[fill=fillColor] (400.36,184.62) circle (  1.49);

\path[fill=fillColor] (410.40,164.70) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (319.99,178.77) --
	(330.04,151.08) --
	(340.08,154.59) --
	(350.13,155.98) --
	(360.18,158.16) --
	(370.22,158.68) --
	(380.27,158.07) --
	(390.31,156.54) --
	(400.36,174.61) --
	(410.40,155.00);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99,202.56) --
	(365.20,202.56) --
	(365.20,220.11) --
	(317.99,220.11) --
	(317.99,202.56) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (321.32,215.79) -- (332.01,215.79);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (321.32,208.66) -- (332.01,208.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (337.36,213.75) {Testing};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (337.36,206.62) {Training~};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.92, 46.78) --
	( 81.96, 48.72) --
	( 92.01, 43.67) --
	(102.05, 43.78) --
	(112.10, 49.98) --
	(122.14, 43.46) --
	(132.19, 65.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 15.84) --
	(136.21, 15.84) --
	(136.21, 91.66) --
	( 27.72, 91.66) --
	( 27.72, 15.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.13,131.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (30,110) {\bfseries \textbf{Left lane}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 81.96,103.97) {\bfseries };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.30, 53.75) {Total error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 18.65) -- ( 27.72, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 18.65) -- ( 23.76, 18.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 30.35) -- ( 23.76, 30.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 42.05) -- ( 23.76, 42.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 53.75) -- ( 23.76, 53.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 65.45) -- ( 23.76, 65.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 77.15) -- ( 23.76, 77.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 88.85) -- ( 23.76, 88.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38, 18.65) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38, 42.05) {0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38, 65.45) {0.08};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38, 88.85) {0.12};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 15.84) -- ( 31.74, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 91.66) -- ( 31.74, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 91.66) -- ( 31.74, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 31.74, 98.00) {max};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 41.78, 15.84) -- ( 41.78, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.78, 15.84) -- ( 41.78, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.78, 15.84) -- ( 41.78, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 41.78,  4.75) {min};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 51.83, 15.84) -- ( 51.83, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.83, 91.66) -- ( 51.83, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.83, 91.66) -- ( 51.83, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 51.83, 98.00) {mean};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 61.87, 15.84) -- ( 61.87, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.87, 15.84) -- ( 61.87, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.87, 15.84) -- ( 61.87, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 61.87,  4.75) {mean$^\star$};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 71.92, 15.84) -- ( 71.92, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92, 91.66) -- ( 71.92, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.92, 91.66) -- ( 71.92, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 71.92, 98.00) {LR};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 81.96, 15.84) -- ( 81.96, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96, 15.84) -- ( 81.96, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96, 15.84) -- ( 81.96, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 81.96,  4.75) {LDA};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 92.01, 15.84) -- ( 92.01, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.01, 91.66) -- ( 92.01, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.01, 91.66) -- ( 92.01, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 92.01, 98.00) {DT};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (102.05, 15.84) -- (102.05, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.05, 15.84) -- (102.05, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.05, 15.84) -- (102.05, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (102.05,  4.75) {SVM};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (112.10, 15.84) -- (112.10, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10, 91.66) -- (112.10, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10, 91.66) -- (112.10, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (112.10, 98.00) {NB};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (122.14, 15.84) -- (122.14, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.14, 15.84) -- (122.14, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.14, 15.84) -- (122.14, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (122.14,  4.75) {ANN};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (132.19, 15.84) -- (132.19, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19, 91.66) -- (132.19, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19, 91.66) -- (132.19, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (132.19, 98.00) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 71.92, 46.78) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.96, 48.72) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 92.01, 43.67) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (102.05, 43.78) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (112.10, 49.98) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (122.14, 43.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (132.19, 65.07) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 71.92, 46.27) --
	( 81.96, 48.21) --
	( 92.01, 38.84) --
	(102.05, 41.40) --
	(112.10, 49.50) --
	(122.14, 40.57) --
	(132.19, 64.59);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 31.74, 49.06) --
	( 41.78, 48.96) --
	( 51.83, 44.07) --
	( 61.87, 42.90) --
	( 71.92, 41.67) --
	( 81.96, 42.67) --
	( 92.01, 41.47) --
	(102.05, 42.16) --
	(112.10, 49.15) --
	(122.14, 42.78);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] ( 31.74, 49.06) circle (  1.49);

\path[fill=fillColor] ( 41.78, 48.96) circle (  1.49);

\path[fill=fillColor] ( 51.83, 44.07) circle (  1.49);

\path[fill=fillColor] ( 61.87, 42.90) circle (  1.49);

\path[fill=fillColor] ( 71.92, 41.67) circle (  1.49);

\path[fill=fillColor] ( 81.96, 42.67) circle (  1.49);

\path[fill=fillColor] ( 92.01, 41.47) circle (  1.49);

\path[fill=fillColor] (102.05, 42.16) circle (  1.49);

\path[fill=fillColor] (112.10, 49.15) circle (  1.49);

\path[fill=fillColor] (122.14, 42.78) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.74, 45.96) --
	( 41.78, 47.06) --
	( 51.83, 42.67) --
	( 61.87, 41.07) --
	( 71.92, 37.58) --
	( 81.96, 37.81) --
	( 92.01, 35.86) --
	(102.05, 35.30) --
	(112.10, 45.74) --
	(122.14, 34.71);
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.05, 51.09) --
	(226.09, 47.87) --
	(236.14, 48.77) --
	(246.18, 54.38) --
	(256.23, 52.83) --
	(266.27, 42.03) --
	(276.32, 87.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 15.84) --
	(280.34, 15.84) --
	(280.34, 91.66) --
	(171.85, 91.66) --
	(171.85, 15.84);
\end{scope}
\begin{scope}
\path[clip] (144.13,  0.00) rectangle (288.26,131.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (154.42, 53.75) {Error LC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 18.65) -- (171.85, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 18.65) -- (167.89, 18.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 32.69) -- (167.89, 32.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 46.73) -- (167.89, 46.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 60.77) -- (167.89, 60.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 74.81) -- (167.89, 74.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 88.85) -- (167.89, 88.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 18.65) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 32.69) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 46.73) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 60.77) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 74.81) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 88.85) {1.0};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (175.87, 15.84) -- (175.87, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87, 91.66) -- (175.87, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87, 91.66) -- (175.87, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (175.87, 98.00) {max};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (185.91, 15.84) -- (185.91, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.91, 15.84) -- (185.91, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.91, 15.84) -- (185.91, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (185.91,  4.75) {min};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (195.96, 15.84) -- (195.96, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.96, 91.66) -- (195.96, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.96, 91.66) -- (195.96, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (195.96, 98.00) {mean};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (206.00, 15.84) -- (206.00, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.00, 15.84) -- (206.00, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.00, 15.84) -- (206.00, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (206.00,  4.75) {mean$^\star$};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (216.05, 15.84) -- (216.05, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.05, 91.66) -- (216.05, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.05, 91.66) -- (216.05, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (216.05, 98.00) {LR};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (226.09, 15.84) -- (226.09, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09, 15.84) -- (226.09, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09, 15.84) -- (226.09, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (226.09,  4.75) {LDA};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (236.14, 15.84) -- (236.14, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.14, 91.66) -- (236.14, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.14, 91.66) -- (236.14, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (236.14, 98.00) {DT};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (246.18, 15.84) -- (246.18, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.18, 15.84) -- (246.18, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.18, 15.84) -- (246.18, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (246.18,  4.75) {SVM};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (256.23, 15.84) -- (256.23, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.23, 91.66) -- (256.23, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.23, 91.66) -- (256.23, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (256.23, 98.00) {NB};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (266.27, 15.84) -- (266.27, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.27, 15.84) -- (266.27, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.27, 15.84) -- (266.27, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (266.27,  4.75) {ANN};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (276.32, 15.84) -- (276.32, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32, 91.66) -- (276.32, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32, 91.66) -- (276.32, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (276.32, 98.00) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (216.05, 51.09) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (226.09, 47.87) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (236.14, 48.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (246.18, 54.38) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (256.23, 52.83) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (266.27, 42.03) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (276.32, 87.93) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (216.05, 50.88) --
	(226.09, 47.62) --
	(236.14, 44.54) --
	(246.18, 51.67) --
	(256.23, 52.36) --
	(266.27, 40.24) --
	(276.32, 87.63);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.87, 36.86) --
	(185.91, 65.10) --
	(195.96, 50.93) --
	(206.00, 48.47) --
	(216.05, 45.71) --
	(226.09, 43.12) --
	(236.14, 43.45) --
	(246.18, 46.03) --
	(256.23, 36.89) --
	(266.27, 44.88);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] (175.87, 36.86) circle (  1.49);

\path[fill=fillColor] (185.91, 65.10) circle (  1.49);

\path[fill=fillColor] (195.96, 50.93) circle (  1.49);

\path[fill=fillColor] (206.00, 48.47) circle (  1.49);

\path[fill=fillColor] (216.05, 45.71) circle (  1.49);

\path[fill=fillColor] (226.09, 43.12) circle (  1.49);

\path[fill=fillColor] (236.14, 43.45) circle (  1.49);

\path[fill=fillColor] (246.18, 46.03) circle (  1.49);

\path[fill=fillColor] (256.23, 36.89) circle (  1.49);

\path[fill=fillColor] (266.27, 44.88) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.87, 34.98) --
	(185.91, 62.82) --
	(195.96, 49.85) --
	(206.00, 46.92) --
	(216.05, 41.95) --
	(226.09, 39.41) --
	(236.14, 39.03) --
	(246.18, 39.84) --
	(256.23, 34.96) --
	(266.27, 38.37);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.86, 71.30) --
	(243.17, 71.30) --
	(243.17, 88.85) --
	(173.86, 88.85) --
	(173.86, 71.30) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.19, 84.53) -- (187.89, 84.53);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (177.19, 77.40) -- (187.89, 77.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (193.23, 82.49) {Single algorithm};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (193.23, 75.36) {Ensemble learning};
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.19, 84.53) circle (  1.34);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] (177.19, 77.40) circle (  1.34);
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (360.18, 27.23) --
	(370.22, 31.49) --
	(380.27, 25.42) --
	(390.31, 21.77) --
	(400.36, 29.52) --
	(410.40, 29.73) --
	(420.45, 22.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 15.84) --
	(424.46, 15.84) --
	(424.46, 91.66) --
	(315.98, 91.66) --
	(315.98, 15.84);
\end{scope}
\begin{scope}
\path[clip] (288.26,  0.00) rectangle (432.38,131.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (298.55, 53.75) {Error LK};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 18.65) -- (315.98, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 18.65) -- (312.02, 18.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 30.35) -- (312.02, 30.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 42.05) -- (312.02, 42.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 53.75) -- (312.02, 53.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 65.45) -- (312.02, 65.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 77.15) -- (312.02, 77.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 88.85) -- (312.02, 88.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64, 18.65) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64, 42.05) {0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64, 65.45) {0.08};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64, 88.85) {0.12};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (319.99, 15.84) -- (319.99, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99, 91.66) -- (319.99, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99, 91.66) -- (319.99, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (319.99, 98.00) {max};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (330.04, 15.84) -- (330.04, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.04, 15.84) -- (330.04, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.04, 15.84) -- (330.04, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (330.04,  4.75) {min};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (340.08, 15.84) -- (340.08, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.08, 91.66) -- (340.08, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.08, 91.66) -- (340.08, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (340.08, 98.00) {mean};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (350.13, 15.84) -- (350.13, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.13, 15.84) -- (350.13, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.13, 15.84) -- (350.13, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (350.13,  4.75) {mean$^\star$};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (360.18, 15.84) -- (360.18, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.18, 91.66) -- (360.18, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.18, 91.66) -- (360.18, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (360.18, 98.00) {LR};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (370.22, 15.84) -- (370.22, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22, 15.84) -- (370.22, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22, 15.84) -- (370.22, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (370.22,  4.75) {LDA};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (380.27, 15.84) -- (380.27, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.27, 91.66) -- (380.27, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.27, 91.66) -- (380.27, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (380.27, 98.00) {DT};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (390.31, 15.84) -- (390.31, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.31, 15.84) -- (390.31, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.31, 15.84) -- (390.31, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (390.31,  4.75) {SVM};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (400.36, 15.84) -- (400.36, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.36, 91.66) -- (400.36, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.36, 91.66) -- (400.36, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (400.36, 98.00) {NB};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (410.40, 15.84) -- (410.40, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.40, 15.84) -- (410.40, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.40, 15.84) -- (410.40, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (410.40,  4.75) {ANN};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (420.45, 15.84) -- (420.45, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45, 91.66) -- (420.45, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45, 91.66) -- (420.45, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (420.45, 98.00) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (360.18, 27.23) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (370.22, 31.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (380.27, 25.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (390.31, 21.77) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (400.36, 29.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (410.40, 29.73) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (420.45, 22.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (360.18, 26.88) --
	(370.22, 31.16) --
	(380.27, 23.11) --
	(390.31, 21.09) --
	(400.36, 29.38) --
	(410.40, 27.86) --
	(420.45, 22.03);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (319.99, 39.27) --
	(330.04, 20.17) --
	(340.08, 24.41) --
	(350.13, 24.78) --
	(360.18, 25.32) --
	(370.22, 28.15) --
	(380.27, 26.62) --
	(390.31, 25.64) --
	(400.36, 39.34) --
	(410.40, 27.08);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] (319.99, 39.27) circle (  1.49);

\path[fill=fillColor] (330.04, 20.17) circle (  1.49);

\path[fill=fillColor] (340.08, 24.41) circle (  1.49);

\path[fill=fillColor] (350.13, 24.78) circle (  1.49);

\path[fill=fillColor] (360.18, 25.32) circle (  1.49);

\path[fill=fillColor] (370.22, 28.15) circle (  1.49);

\path[fill=fillColor] (380.27, 26.62) circle (  1.49);

\path[fill=fillColor] (390.31, 25.64) circle (  1.49);

\path[fill=fillColor] (400.36, 39.34) circle (  1.49);

\path[fill=fillColor] (410.40, 27.08) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (319.99, 37.21) --
	(330.04, 19.72) --
	(340.08, 23.68) --
	(350.13, 23.92) --
	(360.18, 23.48) --
	(370.22, 25.43) --
	(380.27, 23.59) --
	(390.31, 22.43) --
	(400.36, 36.99) --
	(410.40, 22.78);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.99, 71.30) --
	(365.20, 71.30) --
	(365.20, 88.85) --
	(317.99, 88.85) --
	(317.99, 71.30) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (321.32, 84.53) -- (332.01, 84.53);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (321.32, 77.40) -- (332.01, 77.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (337.36, 82.49) {Testing};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (337.36, 75.36) {Training~};
\end{scope}
\end{tikzpicture}


==> Figures/fig_Error_diffTau.tex <==
% Created by tikzDevice version 0.12.3 on 2021-09-16 21:51:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (432.38,262.52);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,147.10) --
	(136.21,147.10) --
	(136.21,222.92) --
	( 27.72,222.92) --
	( 27.72,147.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,131.26) rectangle (144.13,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (30,241) {\bfseries \textbf{Right lane}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 81.96,235.23) {\bfseries };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.30,185.01) {Total error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,149.91) -- ( 27.72,220.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,149.91) -- ( 23.76,149.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,161.61) -- ( 23.76,161.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,173.31) -- ( 23.76,173.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,185.01) -- ( 23.76,185.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,196.71) -- ( 23.76,196.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,208.41) -- ( 23.76,208.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,220.11) -- ( 23.76,220.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38,149.91) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38,173.31) {0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38,196.71) {0.08};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38,220.11) {0.12};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 31.74,147.10) -- ( 31.74,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74,222.92) -- ( 31.74,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74,222.92) -- ( 31.74,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 31.74,229.26) {LR};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 48.48,147.10) -- ( 48.48,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.48,147.10) -- ( 48.48,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.48,147.10) -- ( 48.48,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 48.48,136.01) {LDA};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.22,147.10) -- ( 65.22,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.22,222.92) -- ( 65.22,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.22,222.92) -- ( 65.22,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 65.22,229.26) {DT};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 81.96,147.10) -- ( 81.96,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96,147.10) -- ( 81.96,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96,147.10) -- ( 81.96,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 81.96,136.01) {SVM};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 98.71,147.10) -- ( 98.71,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.71,222.92) -- ( 98.71,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.71,222.92) -- ( 98.71,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 98.71,229.26) {NB};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (115.45,147.10) -- (115.45,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45,147.10) -- (115.45,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45,147.10) -- (115.45,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (115.45,136.01) {ANN};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (132.19,147.10) -- (132.19,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19,222.92) -- (132.19,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19,222.92) -- (132.19,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (132.19,229.26) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,draw opacity=0.40,line width= 1.2pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 31.74,149.92) --
	( 48.48,152.70) --
	( 65.22,152.84) --
	( 81.96,151.94) --
	( 98.71,161.39) --
	(115.45,150.04) --
	(132.19,208.47);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,draw opacity=0.60,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.74,165.16) --
	( 48.48,165.70) --
	( 65.22,169.24) --
	( 81.96,169.77) --
	( 98.71,175.94) --
	(115.45,167.58) --
	(132.19,216.25);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 31.74,181.01) --
	( 48.48,187.01) --
	( 65.22,178.37) --
	( 81.96,186.56) --
	( 98.71,187.41) --
	(115.45,164.84) --
	(132.19,212.19);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] ( 31.74,191.45) circle (  1.49);

\path[fill=fillColor] ( 48.48,195.65) circle (  1.49);

\path[fill=fillColor] ( 65.22,201.06) circle (  1.49);

\path[fill=fillColor] ( 81.96,200.39) circle (  1.49);

\path[fill=fillColor] ( 98.71,197.53) circle (  1.49);

\path[fill=fillColor] (115.45,194.37) circle (  1.49);

\path[fill=fillColor] (132.19,207.34) circle (  1.49);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74,191.45) --
	( 48.48,195.65) --
	( 65.22,201.06) --
	( 81.96,200.39) --
	( 98.71,197.53) --
	(115.45,194.37) --
	(132.19,207.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,147.10) --
	(280.34,147.10) --
	(280.34,222.92) --
	(171.85,222.92) --
	(171.85,147.10);
\end{scope}
\begin{scope}
\path[clip] (144.13,131.26) rectangle (288.26,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (154.42,185.01) {Error LC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,149.91) -- (171.85,220.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,149.91) -- (167.89,149.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,163.95) -- (167.89,163.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,177.99) -- (167.89,177.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,192.03) -- (167.89,192.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,206.07) -- (167.89,206.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,220.11) -- (167.89,220.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,149.91) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,163.95) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,177.99) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,192.03) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,206.07) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,220.11) {1.0};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (175.87,147.10) -- (175.87,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87,222.92) -- (175.87,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87,222.92) -- (175.87,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (175.87,229.26) {LR};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (192.61,147.10) -- (192.61,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.61,147.10) -- (192.61,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.61,147.10) -- (192.61,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (192.61,136.01) {LDA};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (209.35,147.10) -- (209.35,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.35,222.92) -- (209.35,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.35,222.92) -- (209.35,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (209.35,229.26) {DT};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (226.09,147.10) -- (226.09,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09,147.10) -- (226.09,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09,147.10) -- (226.09,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (226.09,136.01) {SVM};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (242.83,147.10) -- (242.83,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83,222.92) -- (242.83,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83,222.92) -- (242.83,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (242.83,229.26) {NB};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (259.58,147.10) -- (259.58,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.58,147.10) -- (259.58,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.58,147.10) -- (259.58,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (259.58,136.01) {ANN};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (276.32,147.10) -- (276.32,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32,222.92) -- (276.32,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32,222.92) -- (276.32,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (276.32,229.26) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,draw opacity=0.40,line width= 1.2pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (175.87,149.91) --
	(192.61,150.88) --
	(209.35,151.03) --
	(226.09,151.36) --
	(242.83,157.29) --
	(259.58,149.91) --
	(276.32,186.11);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,draw opacity=0.60,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.87,158.45) --
	(192.61,159.85) --
	(209.35,158.71) --
	(226.09,166.92) --
	(242.83,169.34) --
	(259.58,157.96) --
	(276.32,196.95);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (175.87,174.93) --
	(192.61,178.70) --
	(209.35,171.78) --
	(226.09,188.87) --
	(242.83,181.74) --
	(259.58,160.70) --
	(276.32,203.33);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] (175.87,188.21) circle (  1.49);

\path[fill=fillColor] (192.61,196.93) circle (  1.49);

\path[fill=fillColor] (209.35,194.50) circle (  1.49);

\path[fill=fillColor] (226.09,213.71) circle (  1.49);

\path[fill=fillColor] (242.83,194.29) circle (  1.49);

\path[fill=fillColor] (259.58,183.55) circle (  1.49);

\path[fill=fillColor] (276.32,206.82) circle (  1.49);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87,188.21) --
	(192.61,196.93) --
	(209.35,194.50) --
	(226.09,213.71) --
	(242.83,194.29) --
	(259.58,183.55) --
	(276.32,206.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,147.10) --
	(424.46,147.10) --
	(424.46,222.92) --
	(315.98,222.92) --
	(315.98,147.10);
\end{scope}
\begin{scope}
\path[clip] (288.26,131.26) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (298.55,185.01) {Error LK};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,149.91) -- (315.98,220.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,149.91) -- (312.02,149.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,161.61) -- (312.02,161.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,173.31) -- (312.02,173.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,185.01) -- (312.02,185.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,196.71) -- (312.02,196.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,208.41) -- (312.02,208.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,220.11) -- (312.02,220.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64,149.91) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64,173.31) {0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64,196.71) {0.08};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64,220.11) {0.12};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (319.99,147.10) -- (319.99,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99,222.92) -- (319.99,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99,222.92) -- (319.99,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (319.99,229.26) {LR};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (336.74,147.10) -- (336.74,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.74,147.10) -- (336.74,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.74,147.10) -- (336.74,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (336.74,136.01) {LDA};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (353.48,147.10) -- (353.48,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.48,222.92) -- (353.48,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.48,222.92) -- (353.48,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (353.48,229.26) {DT};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (370.22,147.10) -- (370.22,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22,147.10) -- (370.22,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22,147.10) -- (370.22,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (370.22,136.01) {SVM};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (386.96,147.10) -- (386.96,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.96,222.92) -- (386.96,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.96,222.92) -- (386.96,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (386.96,229.26) {NB};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (403.70,147.10) -- (403.70,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.70,147.10) -- (403.70,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.70,147.10) -- (403.70,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (403.70,136.01) {ANN};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (420.45,147.10) -- (420.45,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45,222.92) -- (420.45,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45,222.92) -- (420.45,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (420.45,229.26) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,draw opacity=0.40,line width= 1.2pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (319.99,149.91) --
	(336.74,151.80) --
	(353.48,151.75) --
	(370.22,150.24) --
	(386.96,152.92) --
	(403.70,150.06) --
	(420.45,167.30);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,draw opacity=0.60,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (319.99,156.53) --
	(336.74,155.36) --
	(353.48,160.89) --
	(370.22,150.99) --
	(386.96,155.04) --
	(403.70,159.96) --
	(420.45,166.14);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (319.99,158.62) --
	(336.74,161.41) --
	(353.48,158.97) --
	(370.22,150.21) --
	(386.96,158.64) --
	(403.70,155.37) --
	(420.45,163.85);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] (319.99,162.61) circle (  1.49);

\path[fill=fillColor] (336.74,159.72) circle (  1.49);

\path[fill=fillColor] (353.48,167.75) circle (  1.49);

\path[fill=fillColor] (370.22,150.38) circle (  1.49);

\path[fill=fillColor] (386.96,164.06) circle (  1.49);

\path[fill=fillColor] (403.70,169.88) circle (  1.49);

\path[fill=fillColor] (420.45,164.15) circle (  1.49);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99,162.61) --
	(336.74,159.72) --
	(353.48,167.75) --
	(370.22,150.38) --
	(386.96,164.06) --
	(403.70,169.88) --
	(420.45,164.15);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.32,178.82) --
	(350.13,178.82) --
	(350.13,220.81) --
	(318.32,220.81) --
	(318.32,178.82) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,draw opacity=0.40,line width= 1.2pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (323.67,205.86) -- (334.36,205.86);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,draw opacity=0.60,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (323.67,198.73) -- (334.36,198.73);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (323.67,191.60) -- (334.36,191.60);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.67,184.47) -- (334.36,184.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (331.83,212.98) {$\tau$ (s)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (339.70,203.81) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (339.70,196.68) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (339.70,189.55) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (339.70,182.43) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 15.84) --
	(136.21, 15.84) --
	(136.21, 91.66) --
	( 27.72, 91.66) --
	( 27.72, 15.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.13,131.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (30,110) {\bfseries \textbf{Left lane}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 81.96,103.97) {\bfseries };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.30, 53.75) {Total error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 18.65) -- ( 27.72, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 18.65) -- ( 23.76, 18.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 30.35) -- ( 23.76, 30.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 42.05) -- ( 23.76, 42.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 53.75) -- ( 23.76, 53.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 65.45) -- ( 23.76, 65.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 77.15) -- ( 23.76, 77.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 88.85) -- ( 23.76, 88.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38, 18.65) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38, 42.05) {0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38, 65.45) {0.08};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38, 88.85) {0.12};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 15.84) -- ( 31.74, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 91.66) -- ( 31.74, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 91.66) -- ( 31.74, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 31.74, 98.00) {LR};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 48.48, 15.84) -- ( 48.48, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.48, 15.84) -- ( 48.48, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.48, 15.84) -- ( 48.48, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 48.48,  4.75) {LDA};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.22, 15.84) -- ( 65.22, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.22, 91.66) -- ( 65.22, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.22, 91.66) -- ( 65.22, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 65.22, 98.00) {DT};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 81.96, 15.84) -- ( 81.96, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96, 15.84) -- ( 81.96, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96, 15.84) -- ( 81.96, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 81.96,  4.75) {SVM};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 98.71, 15.84) -- ( 98.71, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.71, 91.66) -- ( 98.71, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.71, 91.66) -- ( 98.71, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 98.71, 98.00) {NB};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (115.45, 15.84) -- (115.45, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45, 15.84) -- (115.45, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45, 15.84) -- (115.45, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (115.45,  4.75) {ANN};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (132.19, 15.84) -- (132.19, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19, 91.66) -- (132.19, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19, 91.66) -- (132.19, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (132.19, 98.00) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.40,line width= 1.2pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 31.74, 18.65) --
	( 48.48, 19.03) --
	( 65.22, 19.55) --
	( 81.96, 19.48) --
	( 98.71, 20.73) --
	(115.45, 18.90) --
	(132.19, 64.53);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.60,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.74, 24.21) --
	( 48.48, 23.45) --
	( 65.22, 26.04) --
	( 81.96, 28.48) --
	( 98.71, 29.38) --
	(115.45, 25.79) --
	(132.19, 62.49);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 31.74, 40.02) --
	( 48.48, 42.28) --
	( 65.22, 37.85) --
	( 81.96, 42.71) --
	( 98.71, 40.57) --
	(115.45, 33.55) --
	(132.19, 57.26);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] ( 31.74, 49.29) circle (  1.49);

\path[fill=fillColor] ( 48.48, 53.83) circle (  1.49);

\path[fill=fillColor] ( 65.22, 47.45) circle (  1.49);

\path[fill=fillColor] ( 81.96, 47.95) circle (  1.49);

\path[fill=fillColor] ( 98.71, 56.73) circle (  1.49);

\path[fill=fillColor] (115.45, 51.26) circle (  1.49);

\path[fill=fillColor] (132.19, 51.17) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 49.29) --
	( 48.48, 53.83) --
	( 65.22, 47.45) --
	( 81.96, 47.95) --
	( 98.71, 56.73) --
	(115.45, 51.26) --
	(132.19, 51.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 15.84) --
	(280.34, 15.84) --
	(280.34, 91.66) --
	(171.85, 91.66) --
	(171.85, 15.84);
\end{scope}
\begin{scope}
\path[clip] (144.13,  0.00) rectangle (288.26,131.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (154.42, 53.75) {Error LC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 18.65) -- (171.85, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 18.65) -- (167.89, 18.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 32.69) -- (167.89, 32.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 46.73) -- (167.89, 46.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 60.77) -- (167.89, 60.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 74.81) -- (167.89, 74.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 88.85) -- (167.89, 88.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 18.65) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 32.69) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 46.73) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 60.77) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 74.81) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 88.85) {1.0};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (175.87, 15.84) -- (175.87, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87, 91.66) -- (175.87, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87, 91.66) -- (175.87, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (175.87, 98.00) {LR};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (192.61, 15.84) -- (192.61, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.61, 15.84) -- (192.61, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.61, 15.84) -- (192.61, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (192.61,  4.75) {LDA};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (209.35, 15.84) -- (209.35, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.35, 91.66) -- (209.35, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.35, 91.66) -- (209.35, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (209.35, 98.00) {DT};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (226.09, 15.84) -- (226.09, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09, 15.84) -- (226.09, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09, 15.84) -- (226.09, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (226.09,  4.75) {SVM};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (242.83, 15.84) -- (242.83, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83, 91.66) -- (242.83, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83, 91.66) -- (242.83, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (242.83, 98.00) {NB};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (259.58, 15.84) -- (259.58, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.58, 15.84) -- (259.58, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.58, 15.84) -- (259.58, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (259.58,  4.75) {ANN};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (276.32, 15.84) -- (276.32, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32, 91.66) -- (276.32, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32, 91.66) -- (276.32, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (276.32, 98.00) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.40,line width= 1.2pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (175.87, 18.65) --
	(192.61, 19.11) --
	(209.35, 19.28) --
	(226.09, 20.00) --
	(242.83, 21.12) --
	(259.58, 18.65) --
	(276.32, 87.48);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.60,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.87, 24.27) --
	(192.61, 24.43) --
	(209.35, 25.66) --
	(226.09, 34.89) --
	(242.83, 31.02) --
	(259.58, 25.32) --
	(276.32, 88.18);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (175.87, 52.28) --
	(192.61, 49.39) --
	(209.35, 48.91) --
	(226.09, 64.99) --
	(242.83, 45.59) --
	(259.58, 40.87) --
	(276.32, 88.39);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] (175.87, 83.97) circle (  1.49);

\path[fill=fillColor] (192.61, 73.88) circle (  1.49);

\path[fill=fillColor] (209.35, 74.12) circle (  1.49);

\path[fill=fillColor] (226.09, 87.50) circle (  1.49);

\path[fill=fillColor] (242.83, 70.05) circle (  1.49);

\path[fill=fillColor] (259.58, 74.52) circle (  1.49);

\path[fill=fillColor] (276.32, 88.62) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87, 83.97) --
	(192.61, 73.88) --
	(209.35, 74.12) --
	(226.09, 87.50) --
	(242.83, 70.05) --
	(259.58, 74.52) --
	(276.32, 88.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 15.84) --
	(424.46, 15.84) --
	(424.46, 91.66) --
	(315.98, 91.66) --
	(315.98, 15.84);
\end{scope}
\begin{scope}
\path[clip] (288.26,  0.00) rectangle (432.38,131.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (298.55, 53.75) {Error LK};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 18.65) -- (315.98, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 18.65) -- (312.02, 18.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 30.35) -- (312.02, 30.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 42.05) -- (312.02, 42.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 53.75) -- (312.02, 53.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 65.45) -- (312.02, 65.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 77.15) -- (312.02, 77.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 88.85) -- (312.02, 88.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64, 18.65) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64, 42.05) {0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64, 65.45) {0.08};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64, 88.85) {0.12};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (319.99, 15.84) -- (319.99, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99, 91.66) -- (319.99, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99, 91.66) -- (319.99, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (319.99, 98.00) {LR};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (336.74, 15.84) -- (336.74, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.74, 15.84) -- (336.74, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.74, 15.84) -- (336.74, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (336.74,  4.75) {LDA};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (353.48, 15.84) -- (353.48, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.48, 91.66) -- (353.48, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.48, 91.66) -- (353.48, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (353.48, 98.00) {DT};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (370.22, 15.84) -- (370.22, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22, 15.84) -- (370.22, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22, 15.84) -- (370.22, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (370.22,  4.75) {SVM};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (386.96, 15.84) -- (386.96, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.96, 91.66) -- (386.96, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.96, 91.66) -- (386.96, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (386.96, 98.00) {NB};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (403.70, 15.84) -- (403.70, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.70, 15.84) -- (403.70, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.70, 15.84) -- (403.70, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (403.70,  4.75) {ANN};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (420.45, 15.84) -- (420.45, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45, 91.66) -- (420.45, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45, 91.66) -- (420.45, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (420.45, 98.00) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.40,line width= 1.2pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (319.99, 18.65) --
	(336.74, 18.75) --
	(353.48, 19.19) --
	(370.22, 18.65) --
	(386.96, 19.24) --
	(403.70, 18.92) --
	(420.45, 22.09);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.60,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (319.99, 21.07) --
	(336.74, 20.15) --
	(353.48, 22.15) --
	(370.22, 18.91) --
	(386.96, 22.36) --
	(403.70, 22.09) --
	(420.45, 21.70);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (319.99, 23.04) --
	(336.74, 27.02) --
	(353.48, 22.57) --
	(370.22, 18.95) --
	(386.96, 27.28) --
	(403.70, 22.38) --
	(420.45, 21.66);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] (319.99, 21.75) circle (  1.49);

\path[fill=fillColor] (336.74, 31.03) circle (  1.49);

\path[fill=fillColor] (353.48, 24.20) circle (  1.49);

\path[fill=fillColor] (370.22, 18.76) circle (  1.49);

\path[fill=fillColor] (386.96, 35.80) circle (  1.49);

\path[fill=fillColor] (403.70, 28.04) circle (  1.49);

\path[fill=fillColor] (420.45, 21.66) circle (  1.49);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99, 21.75) --
	(336.74, 31.03) --
	(353.48, 24.20) --
	(370.22, 18.76) --
	(386.96, 35.80) --
	(403.70, 28.04) --
	(420.45, 21.66);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.32, 47.56) --
	(350.13, 47.56) --
	(350.13, 89.55) --
	(318.32, 89.55) --
	(318.32, 47.56) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.40,line width= 1.2pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (323.67, 74.60) -- (334.36, 74.60);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.60,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (323.67, 67.47) -- (334.36, 67.47);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (323.67, 60.34) -- (334.36, 60.34);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.67, 53.21) -- (334.36, 53.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (331.83, 81.72) {$\tau$ (s)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (339.70, 72.55) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (339.70, 65.42) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (339.70, 58.29) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (339.70, 51.17) {5};
\end{scope}
\end{tikzpicture}


==> Figures/fig_Error_old.tex <==
% Created by tikzDevice version 0.12.3 on 2021-09-16 10:59:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (432.38,262.52);
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74,174.19) --
	( 48.48,179.19) --
	( 65.22,178.89) --
	( 81.96,174.42) --
	( 98.71,182.61) --
	(115.45,174.36) --
	(132.19,205.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,147.10) --
	(136.21,147.10) --
	(136.21,222.92) --
	( 27.72,222.92) --
	( 27.72,147.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,131.26) rectangle (144.13,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 30,241) {\bfseries \textbf{Right lane}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 81.96,235.23) {\bfseries };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.30,185.01) {Total error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,149.91) -- ( 27.72,220.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,149.91) -- ( 23.76,149.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,161.61) -- ( 23.76,161.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,173.31) -- ( 23.76,173.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,185.01) -- ( 23.76,185.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,196.71) -- ( 23.76,196.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,208.41) -- ( 23.76,208.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72,220.11) -- ( 23.76,220.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38,149.91) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38,173.31) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38,196.71) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38,220.11) {0.30};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 31.74,147.10) -- ( 31.74,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74,222.92) -- ( 31.74,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74,222.92) -- ( 31.74,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 31.74,229.26) {LR};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 48.48,147.10) -- ( 48.48,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.48,147.10) -- ( 48.48,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.48,147.10) -- ( 48.48,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 48.48,136.01) {LDA};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.22,147.10) -- ( 65.22,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.22,222.92) -- ( 65.22,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.22,222.92) -- ( 65.22,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 65.22,229.26) {DT};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 81.96,147.10) -- ( 81.96,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96,147.10) -- ( 81.96,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96,147.10) -- ( 81.96,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 81.96,136.01) {SVM};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 98.71,147.10) -- ( 98.71,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.71,222.92) -- ( 98.71,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.71,222.92) -- ( 98.71,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 98.71,229.26) {NB};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (115.45,147.10) -- (115.45,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45,147.10) -- (115.45,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45,147.10) -- (115.45,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (115.45,136.01) {ANN};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (132.19,147.10) -- (132.19,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19,222.92) -- (132.19,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19,222.92) -- (132.19,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (132.19,229.26) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] ( 27.72,147.10) rectangle (136.21,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74,174.19) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.48,179.19) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.22,178.89) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96,174.42) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.71,182.61) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45,174.36) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19,205.71) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.74,172.49) --
	( 48.48,178.17) --
	( 65.22,169.18) --
	( 81.96,166.04) --
	( 98.71,180.67) --
	(115.45,164.94) --
	(132.19,204.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 31.74,164.59) --
	( 48.48,171.11) --
	( 65.22,166.97) --
	( 81.96,166.57) --
	( 98.71,171.46) --
	(115.45,161.96) --
	(132.19,174.12);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] ( 31.74,164.59) circle (  1.49);

\path[fill=fillColor] ( 48.48,171.11) circle (  1.49);

\path[fill=fillColor] ( 65.22,166.97) circle (  1.49);

\path[fill=fillColor] ( 81.96,166.57) circle (  1.49);

\path[fill=fillColor] ( 98.71,171.46) circle (  1.49);

\path[fill=fillColor] (115.45,161.96) circle (  1.49);

\path[fill=fillColor] (132.19,174.12) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.74,164.16) --
	( 48.48,170.76) --
	( 65.22,161.30) --
	( 81.96,164.66) --
	( 98.71,169.50) --
	(115.45,159.59) --
	(132.19,173.34);
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87,158.15) --
	(192.61,160.88) --
	(209.35,159.08) --
	(226.09,158.10) --
	(242.83,160.71) --
	(259.58,158.81) --
	(276.32,177.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,147.10) --
	(280.34,147.10) --
	(280.34,222.92) --
	(171.85,222.92) --
	(171.85,147.10);
\end{scope}
\begin{scope}
\path[clip] (144.13,131.26) rectangle (288.26,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (154.42,185.01) {Error LC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,149.91) -- (171.85,220.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,149.91) -- (167.89,149.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,163.95) -- (167.89,163.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,177.99) -- (167.89,177.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,192.03) -- (167.89,192.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,206.07) -- (167.89,206.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85,220.11) -- (167.89,220.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,149.91) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,163.95) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,177.99) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,192.03) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,206.07) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51,220.11) {1.0};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (175.87,147.10) -- (175.87,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87,222.92) -- (175.87,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87,222.92) -- (175.87,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (175.87,229.26) {LR};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (192.61,147.10) -- (192.61,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.61,147.10) -- (192.61,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.61,147.10) -- (192.61,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (192.61,136.01) {LDA};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (209.35,147.10) -- (209.35,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.35,222.92) -- (209.35,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.35,222.92) -- (209.35,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (209.35,229.26) {DT};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (226.09,147.10) -- (226.09,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09,147.10) -- (226.09,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09,147.10) -- (226.09,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (226.09,136.01) {SVM};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (242.83,147.10) -- (242.83,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83,222.92) -- (242.83,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83,222.92) -- (242.83,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (242.83,229.26) {NB};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (259.58,147.10) -- (259.58,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.58,147.10) -- (259.58,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.58,147.10) -- (259.58,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (259.58,136.01) {ANN};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (276.32,147.10) -- (276.32,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32,222.92) -- (276.32,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32,222.92) -- (276.32,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (276.32,229.26) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (171.85,147.10) rectangle (280.34,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87,158.15) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.61,160.88) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.35,159.08) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09,158.10) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83,160.71) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.58,158.81) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32,177.60) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.87,157.80) --
	(192.61,160.66) --
	(209.35,156.18) --
	(226.09,155.74) --
	(242.83,160.23) --
	(259.58,156.18) --
	(276.32,177.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.87,171.64) --
	(192.61,182.42) --
	(209.35,172.00) --
	(226.09,181.04) --
	(242.83,189.31) --
	(259.58,165.89) --
	(276.32,187.04);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] (175.87,171.64) circle (  1.49);

\path[fill=fillColor] (192.61,182.42) circle (  1.49);

\path[fill=fillColor] (209.35,172.00) circle (  1.49);

\path[fill=fillColor] (226.09,181.04) circle (  1.49);

\path[fill=fillColor] (242.83,189.31) circle (  1.49);

\path[fill=fillColor] (259.58,165.89) circle (  1.49);

\path[fill=fillColor] (276.32,187.04) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.87,171.16) --
	(192.61,181.79) --
	(209.35,165.71) --
	(226.09,177.79) --
	(242.83,185.72) --
	(259.58,163.28) --
	(276.32,186.07);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.19,202.56) --
	(234.46,202.56) --
	(234.46,220.11) --
	(174.19,220.11) --
	(174.19,202.56) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.19,215.79) -- (187.89,215.79);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (177.19,208.66) -- (187.89,208.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (193.23,213.75) {50/50 dataset};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (193.23,206.62) {Full dataset};
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.19,215.79) circle (  1.34);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] (177.19,208.66) circle (  1.34);
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99,170.85) --
	(336.74,171.68) --
	(353.48,177.18) --
	(370.22,171.39) --
	(386.96,179.05) --
	(403.70,169.03) --
	(420.45,169.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,147.10) --
	(424.46,147.10) --
	(424.46,222.92) --
	(315.98,222.92) --
	(315.98,147.10);
\end{scope}
\begin{scope}
\path[clip] (288.26,131.26) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (298.55,185.01) {Error LK};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,149.91) -- (315.98,220.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,149.91) -- (312.02,149.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,161.61) -- (312.02,161.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,173.31) -- (312.02,173.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,185.01) -- (312.02,185.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,196.71) -- (312.02,196.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,208.41) -- (312.02,208.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98,220.11) -- (312.02,220.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64,149.91) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64,173.31) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64,196.71) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64,220.11) {0.30};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (319.99,147.10) -- (319.99,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99,222.92) -- (319.99,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99,222.92) -- (319.99,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (319.99,229.26) {LR};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (336.74,147.10) -- (336.74,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.74,147.10) -- (336.74,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.74,147.10) -- (336.74,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (336.74,136.01) {LDA};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (353.48,147.10) -- (353.48,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.48,222.92) -- (353.48,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.48,222.92) -- (353.48,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (353.48,229.26) {DT};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (370.22,147.10) -- (370.22,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22,147.10) -- (370.22,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22,147.10) -- (370.22,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (370.22,136.01) {SVM};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (386.96,147.10) -- (386.96,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.96,222.92) -- (386.96,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.96,222.92) -- (386.96,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (386.96,229.26) {NB};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (403.70,147.10) -- (403.70,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.70,147.10) -- (403.70,147.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.70,147.10) -- (403.70,143.14);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (403.70,136.01) {ANN};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (420.45,147.10) -- (420.45,222.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45,222.92) -- (420.45,222.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45,222.92) -- (420.45,226.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (420.45,229.26) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (315.98,147.10) rectangle (424.46,222.92);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99,170.85) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.74,171.68) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.48,177.18) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22,171.39) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.96,179.05) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.70,169.03) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45,169.19) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (319.99,168.79) --
	(336.74,170.63) --
	(353.48,167.57) --
	(370.22,162.76) --
	(386.96,177.08) --
	(403.70,159.06) --
	(420.45,167.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (319.99,154.85) --
	(336.74,156.40) --
	(353.48,157.43) --
	(370.22,151.87) --
	(386.96,152.93) --
	(403.70,155.02) --
	(420.45,157.35);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor] (319.99,154.85) circle (  1.49);

\path[fill=fillColor] (336.74,156.40) circle (  1.49);

\path[fill=fillColor] (353.48,157.43) circle (  1.49);

\path[fill=fillColor] (370.22,151.87) circle (  1.49);

\path[fill=fillColor] (386.96,152.93) circle (  1.49);

\path[fill=fillColor] (403.70,155.02) circle (  1.49);

\path[fill=fillColor] (420.45,157.35) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (319.99,154.56) --
	(336.74,156.28) --
	(353.48,154.30) --
	(370.22,151.40) --
	(386.96,152.59) --
	(403.70,153.68) --
	(420.45,156.87);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.32,202.56) --
	(361.85,202.56) --
	(361.85,220.11) --
	(318.32,220.11) --
	(318.32,202.56) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (321.32,215.79) -- (332.01,215.79);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (321.32,208.66) -- (332.01,208.66);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (337.36,213.75) {Testing};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (337.36,206.62) {Training~};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 41.37) --
	( 48.48, 41.52) --
	( 65.22, 51.47) --
	( 81.96, 42.26) --
	( 98.71, 45.67) --
	(115.45, 43.40) --
	(132.19, 68.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 15.84) --
	(136.21, 15.84) --
	(136.21, 91.66) --
	( 27.72, 91.66) --
	( 27.72, 15.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.13,131.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (30,110) {\bfseries \textbf{Left lane}};%( 81.96,113.48)

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 81.96,103.97) {\bfseries };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 10.30, 53.75) {Total error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 18.65) -- ( 27.72, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 18.65) -- ( 23.76, 18.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 30.35) -- ( 23.76, 30.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 42.05) -- ( 23.76, 42.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 53.75) -- ( 23.76, 53.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 65.45) -- ( 23.76, 65.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 77.15) -- ( 23.76, 77.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.72, 88.85) -- ( 23.76, 88.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38, 18.65) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38, 42.05) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38, 65.45) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 21.38, 88.85) {0.30};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 15.84) -- ( 31.74, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 91.66) -- ( 31.74, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 91.66) -- ( 31.74, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 31.74, 98.00) {LR};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 48.48, 15.84) -- ( 48.48, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.48, 15.84) -- ( 48.48, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.48, 15.84) -- ( 48.48, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 48.48,  4.75) {LDA};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 65.22, 15.84) -- ( 65.22, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.22, 91.66) -- ( 65.22, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.22, 91.66) -- ( 65.22, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 65.22, 98.00) {DT};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 81.96, 15.84) -- ( 81.96, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96, 15.84) -- ( 81.96, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96, 15.84) -- ( 81.96, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 81.96,  4.75) {SVM};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] ( 98.71, 15.84) -- ( 98.71, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.71, 91.66) -- ( 98.71, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.71, 91.66) -- ( 98.71, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 98.71, 98.00) {NB};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (115.45, 15.84) -- (115.45, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45, 15.84) -- (115.45, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.45, 15.84) -- (115.45, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (115.45,  4.75) {ANN};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (132.19, 15.84) -- (132.19, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19, 91.66) -- (132.19, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19, 91.66) -- (132.19, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (132.19, 98.00) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] ( 27.72, 15.84) rectangle (136.21, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 31.74, 41.37) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 48.48, 41.52) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 65.22, 51.47) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 81.96, 42.26) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] ( 98.71, 45.67) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (115.45, 43.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (132.19, 68.79) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.74, 40.23) --
	( 48.48, 40.60) --
	( 65.22, 39.38) --
	( 81.96, 38.16) --
	( 98.71, 44.56) --
	(115.45, 36.23) --
	(132.19, 68.67);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 31.74, 29.90) --
	( 48.48, 30.67) --
	( 65.22, 28.66) --
	( 81.96, 28.70) --
	( 98.71, 31.18) --
	(115.45, 28.57) --
	(132.19, 37.22);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] ( 31.74, 29.90) circle (  1.49);

\path[fill=fillColor] ( 48.48, 30.67) circle (  1.49);

\path[fill=fillColor] ( 65.22, 28.66) circle (  1.49);

\path[fill=fillColor] ( 81.96, 28.70) circle (  1.49);

\path[fill=fillColor] ( 98.71, 31.18) circle (  1.49);

\path[fill=fillColor] (115.45, 28.57) circle (  1.49);

\path[fill=fillColor] (132.19, 37.22) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.74, 29.70) --
	( 48.48, 30.47) --
	( 65.22, 26.73) --
	( 81.96, 27.75) --
	( 98.71, 30.99) --
	(115.45, 27.42) --
	(132.19, 37.03);
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (175.87, 25.16) --
	(192.61, 26.42) --
	(209.35, 28.95) --
	(226.09, 26.20) --
	(242.83, 27.08) --
	(259.58, 28.49) --
	(276.32, 34.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 15.84) --
	(280.34, 15.84) --
	(280.34, 91.66) --
	(171.85, 91.66) --
	(171.85, 15.84);
\end{scope}
\begin{scope}
\path[clip] (144.13,  0.00) rectangle (288.26,131.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (154.42, 53.75) {Error LC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 18.65) -- (171.85, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 18.65) -- (167.89, 18.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 32.69) -- (167.89, 32.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 46.73) -- (167.89, 46.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 60.77) -- (167.89, 60.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 74.81) -- (167.89, 74.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.85, 88.85) -- (167.89, 88.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 18.65) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 32.69) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 46.73) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 60.77) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 74.81) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (165.51, 88.85) {1.0};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (175.87, 15.84) -- (175.87, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87, 91.66) -- (175.87, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.87, 91.66) -- (175.87, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (175.87, 98.00) {LR};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (192.61, 15.84) -- (192.61, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.61, 15.84) -- (192.61, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.61, 15.84) -- (192.61, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (192.61,  4.75) {LDA};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (209.35, 15.84) -- (209.35, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.35, 91.66) -- (209.35, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.35, 91.66) -- (209.35, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (209.35, 98.00) {DT};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (226.09, 15.84) -- (226.09, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09, 15.84) -- (226.09, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09, 15.84) -- (226.09, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (226.09,  4.75) {SVM};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (242.83, 15.84) -- (242.83, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83, 91.66) -- (242.83, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83, 91.66) -- (242.83, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (242.83, 98.00) {NB};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (259.58, 15.84) -- (259.58, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.58, 15.84) -- (259.58, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.58, 15.84) -- (259.58, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (259.58,  4.75) {ANN};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (276.32, 15.84) -- (276.32, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32, 91.66) -- (276.32, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.32, 91.66) -- (276.32, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (276.32, 98.00) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (171.85, 15.84) rectangle (280.34, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (175.87, 25.16) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (192.61, 26.42) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (209.35, 28.95) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (226.09, 26.20) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (242.83, 27.08) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (259.58, 28.49) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (276.32, 34.24) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.87, 24.85) --
	(192.61, 26.18) --
	(209.35, 25.51) --
	(226.09, 24.76) --
	(242.83, 26.77) --
	(259.58, 26.24) --
	(276.32, 34.18);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.87, 51.09) --
	(192.61, 47.87) --
	(209.35, 48.77) --
	(226.09, 54.38) --
	(242.83, 52.83) --
	(259.58, 42.03) --
	(276.32, 87.93);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] (175.87, 51.09) circle (  1.49);

\path[fill=fillColor] (192.61, 47.87) circle (  1.49);

\path[fill=fillColor] (209.35, 48.77) circle (  1.49);

\path[fill=fillColor] (226.09, 54.38) circle (  1.49);

\path[fill=fillColor] (242.83, 52.83) circle (  1.49);

\path[fill=fillColor] (259.58, 42.03) circle (  1.49);

\path[fill=fillColor] (276.32, 87.93) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.87, 50.88) --
	(192.61, 47.62) --
	(209.35, 44.54) --
	(226.09, 51.67) --
	(242.83, 52.36) --
	(259.58, 40.24) --
	(276.32, 87.63);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.19, 71.30) --
	(234.46, 71.30) --
	(234.46, 88.85) --
	(174.19, 88.85) --
	(174.19, 71.30) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.19, 84.53) -- (187.89, 84.53);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (177.19, 77.40) -- (187.89, 77.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (193.23, 82.49) {50/50 dataset};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (193.23, 75.36) {Full dataset};
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (177.19, 84.53) circle (  1.34);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] (177.19, 77.40) circle (  1.34);
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (319.99, 42.35) --
	(336.74, 38.39) --
	(353.48, 49.85) --
	(370.22, 40.61) --
	(386.96, 44.55) --
	(403.70, 35.27) --
	(420.45, 66.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 15.84) --
	(424.46, 15.84) --
	(424.46, 91.66) --
	(315.98, 91.66) --
	(315.98, 15.84);
\end{scope}
\begin{scope}
\path[clip] (288.26,  0.00) rectangle (432.38,131.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (298.55, 53.75) {Error LK};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 18.65) -- (315.98, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 18.65) -- (312.02, 18.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 30.35) -- (312.02, 30.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 42.05) -- (312.02, 42.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 53.75) -- (312.02, 53.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 65.45) -- (312.02, 65.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 77.15) -- (312.02, 77.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.98, 88.85) -- (312.02, 88.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64, 18.65) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64, 42.05) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64, 65.45) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (309.64, 88.85) {0.30};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (319.99, 15.84) -- (319.99, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99, 91.66) -- (319.99, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.99, 91.66) -- (319.99, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (319.99, 98.00) {LR};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (336.74, 15.84) -- (336.74, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.74, 15.84) -- (336.74, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.74, 15.84) -- (336.74, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (336.74,  4.75) {LDA};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (353.48, 15.84) -- (353.48, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.48, 91.66) -- (353.48, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.48, 91.66) -- (353.48, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (353.48, 98.00) {DT};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (370.22, 15.84) -- (370.22, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22, 15.84) -- (370.22, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.22, 15.84) -- (370.22, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (370.22,  4.75) {SVM};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (386.96, 15.84) -- (386.96, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.96, 91.66) -- (386.96, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.96, 91.66) -- (386.96, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (386.96, 98.00) {NB};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (403.70, 15.84) -- (403.70, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.70, 15.84) -- (403.70, 15.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.70, 15.84) -- (403.70, 11.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (403.70,  4.75) {ANN};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round] (420.45, 15.84) -- (420.45, 91.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,262.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45, 91.66) -- (420.45, 91.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.45, 91.66) -- (420.45, 95.62);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (420.45, 98.00) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (315.98, 15.84) rectangle (424.46, 91.66);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (319.99, 42.35) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (336.74, 38.39) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (353.48, 49.85) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (370.22, 40.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (386.96, 44.55) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (403.70, 35.27) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round] (420.45, 66.95) circle (  1.49);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (319.99, 41.14) --
	(336.74, 37.47) --
	(353.48, 37.26) --
	(370.22, 37.32) --
	(386.96, 43.42) --
	(403.70, 28.52) --
	(420.45, 66.94);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (319.99, 22.08) --
	(336.74, 23.79) --
	(353.48, 21.36) --
	(370.22, 19.90) --
	(386.96, 23.00) --
	(403.70, 23.08) --
	(420.45, 20.09);
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor] (319.99, 22.08) circle (  1.49);

\path[fill=fillColor] (336.74, 23.79) circle (  1.49);

\path[fill=fillColor] (353.48, 21.36) circle (  1.49);

\path[fill=fillColor] (370.22, 19.90) circle (  1.49);

\path[fill=fillColor] (386.96, 23.00) circle (  1.49);

\path[fill=fillColor] (403.70, 23.08) circle (  1.49);

\path[fill=fillColor] (420.45, 20.09) circle (  1.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (319.99, 21.94) --
	(336.74, 23.65) --
	(353.48, 20.43) --
	(370.22, 19.63) --
	(386.96, 22.94) --
	(403.70, 22.33) --
	(420.45, 20.00);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.32, 71.30) --
	(361.85, 71.30) --
	(361.85, 88.85) --
	(318.32, 88.85) --
	(318.32, 71.30) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (321.32, 84.53) -- (332.01, 84.53);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (321.32, 77.40) -- (332.01, 77.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (337.36, 82.49) {Testing};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (337.36, 75.36) {Training~};
\end{scope}
\end{tikzpicture}


==> Figures/fig_ROCplot.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-10-27 22:22:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (432.38,432.38);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.96,323.90) -- (117.08,323.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.96,323.90) -- ( 34.96,319.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.34,323.90) -- ( 62.34,319.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.71,323.90) -- ( 89.71,319.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.08,323.90) -- (117.08,319.94);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 34.96,311.62) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.34,311.62) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 89.71,311.62) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (117.08,311.62) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,327.18) -- ( 31.68,409.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,327.18) -- ( 27.72,327.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,343.60) -- ( 27.72,343.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,360.03) -- ( 27.72,360.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,376.45) -- ( 27.72,376.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,392.88) -- ( 27.72,392.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,409.30) -- ( 27.72,409.30);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,327.18) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,343.60) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,360.03) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,376.45) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,392.88) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,409.30) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,323.90) --
	(120.37,323.90) --
	(120.37,412.58) --
	( 31.68,412.58) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,288.26) rectangle (144.13,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 76.02,419.75) {\bfseries \normalfont MOBIL};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.7] at ( 10.30,368.24) {Lane-changing prediction accuracy};
\end{scope}
\begin{scope}
\path[clip] ( 31.68,323.90) rectangle (120.37,412.58);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor,fill opacity=0.10] ( 36.78,329.55) --
	( 37.20,336.23) --
	( 38.02,339.80) --
	( 38.03,340.90) --
	( 39.27,343.07) --
	( 41.25,344.31) --
	( 47.10,350.05) --
	( 50.11,356.38) --
	( 51.30,359.24) --
	( 52.10,361.77) --
	( 52.14,360.87) --
	( 52.35,361.10) --
	( 52.86,362.83) --
	( 53.79,363.30) --
	( 54.73,363.40) --
	( 56.53,363.97) --
	( 58.88,364.98) --
	( 68.01,366.20) --
	( 83.04,370.71) --
	(113.45,373.60) --
	(113.45,382.84) --
	( 83.04,379.76) --
	( 68.01,376.58) --
	( 58.88,373.46) --
	( 56.53,372.64) --
	( 54.73,372.15) --
	( 53.79,372.50) --
	( 52.86,372.08) --
	( 52.35,369.98) --
	( 52.14,370.27) --
	( 52.10,371.80) --
	( 51.30,369.59) --
	( 50.11,370.43) --
	( 47.10,365.74) --
	( 41.25,358.29) --
	( 39.27,355.99) --
	( 38.03,354.14) --
	( 38.02,354.69) --
	( 37.20,354.73) --
	( 36.78,357.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor,fill opacity=0.10] ( 35.86,329.77) --
	( 35.88,330.64) --
	( 35.88,330.57) --
	( 35.95,330.79) --
	( 35.96,331.04) --
	( 35.99,330.97) --
	( 36.16,331.04) --
	( 36.30,331.00) --
	( 36.43,330.87) --
	( 37.13,331.11) --
	( 37.18,331.14) --
	( 38.23,332.21) --
	( 39.48,334.50) --
	( 40.60,336.48) --
	( 42.42,337.85) --
	( 47.49,341.21) --
	( 59.08,349.75) --
	(106.25,370.16) --
	(138.73,396.13) --
	(146.26,400.03) --
	(146.26,407.93) --
	(138.73,406.70) --
	(106.25,398.63) --
	( 59.08,360.56) --
	( 47.49,350.73) --
	( 42.42,344.00) --
	( 40.60,341.76) --
	( 39.48,340.25) --
	( 38.23,337.72) --
	( 37.18,334.73) --
	( 37.13,335.05) --
	( 36.43,333.85) --
	( 36.30,332.67) --
	( 36.16,332.50) --
	( 35.99,332.21) --
	( 35.96,332.37) --
	( 35.95,332.43) --
	( 35.88,332.61) --
	( 35.88,332.62) --
	( 35.86,333.33) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.78,343.35) --
	( 37.20,345.48) --
	( 38.02,347.25) --
	( 38.03,347.52) --
	( 39.27,349.53) --
	( 41.25,351.30) --
	( 47.10,357.90) --
	( 50.11,363.40) --
	( 51.30,364.42) --
	( 52.10,366.79) --
	( 52.14,365.57) --
	( 52.35,365.54) --
	( 52.86,367.46) --
	( 53.79,367.90) --
	( 54.73,367.77) --
	( 56.53,368.31) --
	( 58.88,369.22) --
	( 68.01,371.39) --
	( 83.04,375.23) --
	(113.45,378.22);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 35.86,331.55) --
	( 35.88,331.63) --
	( 35.88,331.59) --
	( 35.95,331.61) --
	( 35.96,331.70) --
	( 35.99,331.59) --
	( 36.16,331.77) --
	( 36.30,331.84) --
	( 36.43,332.36) --
	( 37.13,333.08) --
	( 37.18,332.93) --
	( 38.23,334.96) --
	( 39.48,337.38) --
	( 40.60,339.12) --
	( 42.42,340.93) --
	( 47.49,345.97) --
	( 59.08,355.15) --
	(106.25,384.39) --
	(138.73,401.42) --
	(146.26,403.98);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.46,346.25) --
	( 36.77,347.53) --
	( 37.32,349.13) --
	( 37.64,349.48) --
	( 38.42,350.84) --
	( 40.17,353.57) --
	( 45.23,360.39) --
	( 49.11,364.56) --
	( 50.49,366.20) --
	( 51.11,366.64) --
	( 51.21,366.79) --
	( 51.76,366.90) --
	( 52.42,367.47) --
	( 53.21,367.99) --
	( 53.95,368.61) --
	( 54.98,369.28) --
	( 57.44,370.24) --
	( 64.51,372.56) --
	( 79.00,375.82) --
	(104.47,379.09);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 35.84,331.80) --
	( 35.84,331.70) --
	( 35.86,331.78) --
	( 35.88,331.93) --
	( 35.88,331.92) --
	( 35.93,332.00) --
	( 35.95,332.11) --
	( 36.03,332.37) --
	( 36.24,332.77) --
	( 36.64,333.74) --
	( 36.72,333.86) --
	( 37.64,335.78) --
	( 38.81,337.87) --
	( 39.94,339.70) --
	( 41.47,341.79) --
	( 46.48,347.32) --
	( 56.84,356.37) --
	(103.90,385.30) --
	(138.55,401.84) --
	(143.80,404.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.09,323.90) -- (261.21,323.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.09,323.90) -- (179.09,319.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.47,323.90) -- (206.47,319.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.84,323.90) -- (233.84,319.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.21,323.90) -- (261.21,319.94);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.09,311.62) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (206.47,311.62) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (233.84,311.62) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (261.21,311.62) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,327.18) -- (175.81,409.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,327.18) -- (171.85,327.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,343.60) -- (171.85,343.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,360.03) -- (171.85,360.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,376.45) -- (171.85,376.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,392.88) -- (171.85,392.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,409.30) -- (171.85,409.30);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,327.18) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,343.60) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,360.03) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,376.45) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,392.88) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,409.30) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,323.90) --
	(264.50,323.90) --
	(264.50,412.58) --
	(175.81,412.58) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (144.13,288.26) rectangle (288.26,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (220.15,419.75) {\bfseries \normalfont LR};
\end{scope}
\begin{scope}
\path[clip] (175.81,323.90) rectangle (264.50,412.58);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor,fill opacity=0.10] (180.73,341.83) --
	(181.83,354.84) --
	(182.80,361.69) --
	(183.61,366.65) --
	(184.53,370.72) --
	(185.56,373.51) --
	(186.65,375.86) --
	(187.80,377.10) --
	(189.29,378.84) --
	(190.51,380.19) --
	(190.71,379.68) --
	(192.21,381.34) --
	(193.69,382.64) --
	(196.07,384.44) --
	(198.18,386.28) --
	(201.67,388.09) --
	(206.62,390.63) --
	(214.87,393.32) --
	(230.84,396.26) --
	(278.85,400.83) --
	(278.85,405.99) --
	(230.84,402.29) --
	(214.87,399.88) --
	(206.62,397.78) --
	(201.67,395.82) --
	(198.18,393.89) --
	(196.07,392.21) --
	(193.69,390.81) --
	(192.21,389.25) --
	(190.71,387.82) --
	(190.51,388.01) --
	(189.29,387.31) --
	(187.80,386.91) --
	(186.65,386.12) --
	(185.56,385.06) --
	(184.53,383.60) --
	(183.61,382.31) --
	(182.80,379.62) --
	(181.83,376.85) --
	(180.73,373.52) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor,fill opacity=0.10] (179.65,325.52) --
	(180.48,334.60) --
	(181.16,342.19) --
	(181.87,348.03) --
	(182.78,352.96) --
	(183.81,357.32) --
	(184.75,360.82) --
	(185.53,363.73) --
	(186.27,365.94) --
	(186.98,367.36) --
	(187.00,367.37) --
	(187.73,369.26) --
	(188.60,371.49) --
	(189.64,373.73) --
	(191.37,376.08) --
	(193.87,378.62) --
	(197.54,382.15) --
	(204.00,385.49) --
	(218.70,393.13) --
	(286.69,402.33) --
	(286.69,406.46) --
	(218.70,399.77) --
	(204.00,392.57) --
	(197.54,389.38) --
	(193.87,386.14) --
	(191.37,383.65) --
	(189.64,381.84) --
	(188.60,379.08) --
	(187.73,376.96) --
	(187.00,375.08) --
	(186.98,375.18) --
	(186.27,373.99) --
	(185.53,372.73) --
	(184.75,370.72) --
	(183.81,368.20) --
	(182.78,364.70) --
	(181.87,360.36) --
	(181.16,356.22) --
	(180.48,350.16) --
	(179.65,344.23) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.73,357.67) --
	(181.83,365.84) --
	(182.80,370.65) --
	(183.61,374.48) --
	(184.53,377.16) --
	(185.56,379.29) --
	(186.65,380.99) --
	(187.80,382.00) --
	(189.29,383.08) --
	(190.51,384.10) --
	(190.71,383.75) --
	(192.21,385.29) --
	(193.69,386.73) --
	(196.07,388.32) --
	(198.18,390.09) --
	(201.67,391.95) --
	(206.62,394.21) --
	(214.87,396.60) --
	(230.84,399.27) --
	(278.85,403.41);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.65,334.87) --
	(180.48,342.38) --
	(181.16,349.21) --
	(181.87,354.20) --
	(182.78,358.83) --
	(183.81,362.76) --
	(184.75,365.77) --
	(185.53,368.23) --
	(186.27,369.97) --
	(186.98,371.27) --
	(187.00,371.22) --
	(187.73,373.11) --
	(188.60,375.29) --
	(189.64,377.79) --
	(191.37,379.87) --
	(193.87,382.38) --
	(197.54,385.77) --
	(204.00,389.03) --
	(218.70,396.45) --
	(286.69,404.40);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.33,359.83) --
	(181.42,367.53) --
	(182.44,372.34) --
	(183.30,375.55) --
	(184.16,377.95) --
	(184.92,379.79) --
	(185.86,381.17) --
	(187.13,382.40) --
	(188.52,383.40) --
	(189.95,384.36) --
	(189.97,384.48) --
	(191.41,385.65) --
	(192.99,387.11) --
	(194.84,388.73) --
	(197.18,390.65) --
	(200.44,392.52) --
	(205.35,394.59) --
	(212.80,396.98) --
	(227.64,399.65) --
	(270.21,404.03);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (179.52,335.58) --
	(180.38,342.90) --
	(181.03,349.54) --
	(181.74,354.99) --
	(182.65,359.46) --
	(183.57,363.34) --
	(184.51,366.21) --
	(185.38,368.39) --
	(186.07,370.26) --
	(186.80,371.59) --
	(186.82,371.57) --
	(187.59,373.52) --
	(188.35,375.63) --
	(189.53,377.86) --
	(191.04,380.26) --
	(193.37,382.65) --
	(197.21,385.75) --
	(203.53,389.38) --
	(216.70,396.82) --
	(280.43,404.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.40,347.66) rectangle (264.50,323.90);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (209.34,339.74) -- (221.22,339.74);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (209.34,331.82) -- (221.22,331.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (227.16,337.46) {Right lane~~~};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (227.16,329.54) {Left lane~~~};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.22,323.90) -- (405.34,323.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.22,323.90) -- (323.22,319.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.59,323.90) -- (350.59,319.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.97,323.90) -- (377.97,319.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.34,323.90) -- (405.34,319.94);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (323.22,311.62) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (350.59,311.62) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (377.97,311.62) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (405.34,311.62) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,327.18) -- (319.94,409.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,327.18) -- (315.98,327.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,343.60) -- (315.98,343.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,360.03) -- (315.98,360.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,376.45) -- (315.98,376.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,392.88) -- (315.98,392.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,409.30) -- (315.98,409.30);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,327.18) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,343.60) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,360.03) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,376.45) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,392.88) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,409.30) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,323.90) --
	(408.62,323.90) --
	(408.62,412.58) --
	(319.94,412.58) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (288.26,288.26) rectangle (432.38,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (364.28,419.75) {\bfseries \normalfont LDA};
\end{scope}
\begin{scope}
\path[clip] (319.94,323.90) rectangle (408.62,412.58);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor,fill opacity=0.10] (324.91,327.34) --
	(326.60,334.42) --
	(328.34,341.33) --
	(330.23,347.15) --
	(331.41,352.01) --
	(332.97,355.54) --
	(334.49,358.80) --
	(335.95,362.27) --
	(337.25,365.15) --
	(338.67,367.16) --
	(338.68,367.14) --
	(339.66,368.71) --
	(340.82,369.99) --
	(343.17,371.81) --
	(345.38,374.83) --
	(349.27,377.83) --
	(354.63,381.79) --
	(364.06,386.82) --
	(385.60,394.08) --
	(461.05,402.58) --
	(461.05,407.03) --
	(385.60,400.96) --
	(364.06,394.85) --
	(354.63,390.09) --
	(349.27,386.64) --
	(345.38,383.83) --
	(343.17,380.70) --
	(340.82,378.93) --
	(339.66,377.30) --
	(338.68,375.99) --
	(338.67,375.84) --
	(337.25,374.53) --
	(335.95,372.29) --
	(334.49,369.77) --
	(332.97,367.10) --
	(331.41,364.51) --
	(330.23,360.93) --
	(328.34,356.88) --
	(326.60,351.90) --
	(324.91,347.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor,fill opacity=0.10] (326.96,337.86) --
	(328.41,349.31) --
	(329.65,355.14) --
	(330.57,358.93) --
	(331.28,362.20) --
	(331.96,364.78) --
	(332.80,366.73) --
	(333.44,368.83) --
	(334.49,370.41) --
	(335.11,371.31) --
	(335.16,371.29) --
	(335.92,372.30) --
	(336.71,373.51) --
	(337.73,374.81) --
	(339.38,376.58) --
	(341.28,378.91) --
	(343.91,381.74) --
	(348.66,385.27) --
	(359.08,391.17) --
	(435.75,401.70) --
	(435.75,405.92) --
	(359.08,397.45) --
	(348.66,392.32) --
	(343.91,388.79) --
	(341.28,386.48) --
	(339.38,384.17) --
	(337.73,382.75) --
	(336.71,381.05) --
	(335.92,379.79) --
	(335.16,378.91) --
	(335.11,379.08) --
	(334.49,378.37) --
	(333.44,377.51) --
	(332.80,376.63) --
	(331.96,375.30) --
	(331.28,373.83) --
	(330.57,371.59) --
	(329.65,370.36) --
	(328.41,368.25) --
	(326.96,366.50) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (324.91,337.34) --
	(326.60,343.16) --
	(328.34,349.11) --
	(330.23,354.04) --
	(331.41,358.26) --
	(332.97,361.32) --
	(334.49,364.29) --
	(335.95,367.28) --
	(337.25,369.84) --
	(338.67,371.50) --
	(338.68,371.56) --
	(339.66,373.01) --
	(340.82,374.46) --
	(343.17,376.26) --
	(345.38,379.33) --
	(349.27,382.23) --
	(354.63,385.94) --
	(364.06,390.84) --
	(385.60,397.52) --
	(461.05,404.80);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (326.96,352.18) --
	(328.41,358.78) --
	(329.65,362.75) --
	(330.57,365.26) --
	(331.28,368.01) --
	(331.96,370.04) --
	(332.80,371.68) --
	(333.44,373.17) --
	(334.49,374.39) --
	(335.11,375.20) --
	(335.16,375.10) --
	(335.92,376.05) --
	(336.71,377.28) --
	(337.73,378.78) --
	(339.38,380.37) --
	(341.28,382.70) --
	(343.91,385.27) --
	(348.66,388.79) --
	(359.08,394.31) --
	(435.75,403.81);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (324.76,338.58) --
	(326.39,344.47) --
	(328.15,350.45) --
	(329.92,355.06) --
	(331.16,358.69) --
	(332.38,361.92) --
	(333.90,365.02) --
	(335.55,367.83) --
	(337.03,370.08) --
	(338.16,371.97) --
	(338.17,371.91) --
	(339.13,373.32) --
	(340.33,374.73) --
	(342.25,376.67) --
	(344.82,379.44) --
	(348.35,382.80) --
	(353.31,386.32) --
	(362.02,391.15) --
	(381.76,397.96) --
	(452.59,405.29);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (326.90,353.61) --
	(328.53,359.45) --
	(329.52,363.02) --
	(330.52,365.92) --
	(331.24,368.51) --
	(331.84,370.42) --
	(332.60,372.05) --
	(333.40,373.35) --
	(334.20,374.54) --
	(334.93,375.41) --
	(334.95,375.38) --
	(335.70,376.28) --
	(336.52,377.43) --
	(337.61,378.75) --
	(339.05,380.60) --
	(340.95,382.89) --
	(343.65,385.42) --
	(348.00,389.04) --
	(357.57,394.55) --
	(431.04,404.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.10,347.66) rectangle (408.62,323.90);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.04,339.74) -- (370.92,339.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (359.04,331.82) -- (370.92,331.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (376.86,337.46) {Testing};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (376.86,329.54) {Training~~~};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.96,179.77) -- (117.08,179.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.96,179.77) -- ( 34.96,175.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.34,179.77) -- ( 62.34,175.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.71,179.77) -- ( 89.71,175.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.08,179.77) -- (117.08,175.81);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 34.96,167.49) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.34,167.49) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 89.71,167.49) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (117.08,167.49) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,183.05) -- ( 31.68,265.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,183.05) -- ( 27.72,183.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,199.48) -- ( 27.72,199.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,215.90) -- ( 27.72,215.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,232.32) -- ( 27.72,232.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,248.75) -- ( 27.72,248.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,265.17) -- ( 27.72,265.17);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,183.05) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,199.48) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,215.90) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,232.32) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,248.75) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,265.17) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,179.77) --
	(120.37,179.77) --
	(120.37,268.46) --
	( 31.68,268.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,144.13) rectangle (144.13,288.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 76.02,275.62) {\bfseries \normalfont DT};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.7] at ( 10.30,224.11) {Lane-changing prediction accuracy};
\end{scope}
\begin{scope}
\path[clip] ( 31.68,179.77) rectangle (120.37,268.46);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor,fill opacity=0.10] ( 38.21,190.71) --
	( 40.70,204.25) --
	( 42.59,213.45) --
	( 43.89,218.87) --
	( 45.24,222.60) --
	( 46.71,225.87) --
	( 48.15,228.42) --
	( 49.58,230.73) --
	( 50.93,232.74) --
	( 52.43,234.36) --
	( 52.54,234.36) --
	( 54.09,236.30) --
	( 55.72,237.57) --
	( 57.29,239.09) --
	( 60.46,240.41) --
	( 64.20,241.64) --
	( 69.79,243.30) --
	( 79.87,245.48) --
	( 96.07,248.62) --
	(142.46,253.13) --
	(142.46,260.24) --
	( 96.07,256.51) --
	( 79.87,254.44) --
	( 69.79,251.89) --
	( 64.20,250.71) --
	( 60.46,249.51) --
	( 57.29,248.29) --
	( 55.72,247.10) --
	( 54.09,245.79) --
	( 52.54,244.33) --
	( 52.43,244.07) --
	( 50.93,243.14) --
	( 49.58,241.79) --
	( 48.15,240.86) --
	( 46.71,239.51) --
	( 45.24,237.96) --
	( 43.89,235.43) --
	( 42.59,233.26) --
	( 40.70,229.29) --
	( 38.21,223.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor,fill opacity=0.10] ( 35.92,188.33) --
	( 36.42,200.23) --
	( 37.24,207.90) --
	( 37.88,211.81) --
	( 38.51,215.07) --
	( 39.01,217.00) --
	( 39.65,219.41) --
	( 40.18,221.35) --
	( 40.70,223.17) --
	( 41.21,224.73) --
	( 41.27,224.89) --
	( 42.01,226.46) --
	( 42.97,227.66) --
	( 44.26,229.75) --
	( 46.26,231.47) --
	( 49.20,233.19) --
	( 53.54,236.47) --
	( 61.30,240.68) --
	( 79.78,246.51) --
	(155.65,256.63) --
	(155.65,261.68) --
	( 79.78,254.58) --
	( 61.30,249.55) --
	( 53.54,246.29) --
	( 49.20,242.97) --
	( 46.26,240.84) --
	( 44.26,239.42) --
	( 42.97,237.95) --
	( 42.01,236.60) --
	( 41.27,235.27) --
	( 41.21,235.39) --
	( 40.70,234.16) --
	( 40.18,232.87) --
	( 39.65,231.87) --
	( 39.01,229.61) --
	( 38.51,228.73) --
	( 37.88,226.39) --
	( 37.24,224.84) --
	( 36.42,220.46) --
	( 35.92,215.28) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.21,207.04) --
	( 40.70,216.77) --
	( 42.59,223.36) --
	( 43.89,227.15) --
	( 45.24,230.28) --
	( 46.71,232.69) --
	( 48.15,234.64) --
	( 49.58,236.26) --
	( 50.93,237.94) --
	( 52.43,239.22) --
	( 52.54,239.34) --
	( 54.09,241.04) --
	( 55.72,242.33) --
	( 57.29,243.69) --
	( 60.46,244.96) --
	( 64.20,246.17) --
	( 69.79,247.60) --
	( 79.87,249.96) --
	( 96.07,252.57) --
	(142.46,256.69);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 35.92,201.80) --
	( 36.42,210.35) --
	( 37.24,216.37) --
	( 37.88,219.10) --
	( 38.51,221.90) --
	( 39.01,223.30) --
	( 39.65,225.64) --
	( 40.18,227.11) --
	( 40.70,228.66) --
	( 41.21,230.06) --
	( 41.27,230.08) --
	( 42.01,231.53) --
	( 42.97,232.80) --
	( 44.26,234.59) --
	( 46.26,236.15) --
	( 49.20,238.08) --
	( 53.54,241.38) --
	( 61.30,245.12) --
	( 79.78,250.54) --
	(155.65,259.16);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.91,225.83) --
	( 37.65,233.15) --
	( 38.62,238.41) --
	( 39.41,240.47) --
	( 40.04,241.90) --
	( 40.72,243.13) --
	( 41.82,244.18) --
	( 42.77,245.27) --
	( 44.03,246.03) --
	( 45.24,246.74) --
	( 45.25,246.67) --
	( 46.37,247.80) --
	( 47.75,248.65) --
	( 49.20,249.59) --
	( 51.26,250.59) --
	( 53.61,251.56) --
	( 57.24,252.78) --
	( 63.27,254.31) --
	( 72.74,256.32) --
	( 98.92,259.93);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 35.36,214.24) --
	( 35.61,219.60) --
	( 36.00,224.00) --
	( 36.37,227.02) --
	( 36.74,229.43) --
	( 37.11,230.49) --
	( 37.56,231.90) --
	( 38.18,232.79) --
	( 38.69,234.03) --
	( 39.17,234.89) --
	( 39.20,234.92) --
	( 39.72,236.36) --
	( 40.47,237.80) --
	( 41.45,239.41) --
	( 42.71,241.30) --
	( 44.38,243.37) --
	( 47.26,245.96) --
	( 52.45,249.79) --
	( 64.78,254.60) --
	(111.46,261.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.09,179.77) -- (261.21,179.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.09,179.77) -- (179.09,175.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.47,179.77) -- (206.47,175.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.84,179.77) -- (233.84,175.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.21,179.77) -- (261.21,175.81);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.09,167.49) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (206.47,167.49) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (233.84,167.49) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (261.21,167.49) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,183.05) -- (175.81,265.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,183.05) -- (171.85,183.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,199.48) -- (171.85,199.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,215.90) -- (171.85,215.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,232.32) -- (171.85,232.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,248.75) -- (171.85,248.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,265.17) -- (171.85,265.17);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,183.05) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,199.48) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,215.90) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,232.32) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,248.75) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,265.17) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,179.77) --
	(264.50,179.77) --
	(264.50,268.46) --
	(175.81,268.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (144.13,144.13) rectangle (288.26,288.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (220.15,275.62) {\bfseries \normalfont SVM};
\end{scope}
\begin{scope}
\path[clip] (175.81,179.77) rectangle (264.50,268.46);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor,fill opacity=0.10] (179.09,183.05) --
	(179.09,182.41) --
	(179.11,182.49) --
	(179.36,192.31) --
	(180.19,200.73) --
	(180.98,207.28) --
	(181.72,212.90) --
	(182.30,217.38) --
	(183.06,221.66) --
	(183.69,224.71) --
	(183.70,224.48) --
	(184.48,226.90) --
	(185.33,228.75) --
	(186.75,230.86) --
	(188.21,233.20) --
	(190.63,235.39) --
	(194.88,238.50) --
	(203.05,244.16) --
	(220.84,250.70) --
	(299.32,258.24) --
	(299.32,262.87) --
	(220.84,257.26) --
	(203.05,252.04) --
	(194.88,246.94) --
	(190.63,243.72) --
	(188.21,241.56) --
	(186.75,239.39) --
	(185.33,237.43) --
	(184.48,235.33) --
	(183.70,233.30) --
	(183.69,233.49) --
	(183.06,230.93) --
	(182.30,227.92) --
	(181.72,223.93) --
	(180.98,218.86) --
	(180.19,213.36) --
	(179.36,205.12) --
	(179.11,191.68) --
	(179.09,183.84) --
	(179.09,183.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor,fill opacity=0.10] (179.09,183.05) --
	(179.09,183.05) --
	(179.21,181.80) --
	(179.66,190.70) --
	(180.15,199.27) --
	(180.59,205.66) --
	(180.95,210.38) --
	(181.22,214.04) --
	(181.57,216.96) --
	(181.89,219.51) --
	(181.89,219.42) --
	(182.34,221.91) --
	(182.94,224.41) --
	(183.65,227.38) --
	(184.75,229.97) --
	(186.61,233.01) --
	(189.79,236.93) --
	(195.22,241.77) --
	(207.17,247.95) --
	(298.42,258.80) --
	(298.42,262.63) --
	(207.17,254.46) --
	(195.22,248.48) --
	(189.79,244.20) --
	(186.61,240.59) --
	(184.75,237.51) --
	(183.65,235.29) --
	(182.94,232.10) --
	(182.34,229.67) --
	(181.89,227.15) --
	(181.89,227.13) --
	(181.57,225.18) --
	(181.22,222.81) --
	(180.95,220.05) --
	(180.59,215.77) --
	(180.15,209.80) --
	(179.66,201.25) --
	(179.21,188.84) --
	(179.09,183.05) --
	(179.09,183.05) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.09,183.05) --
	(179.09,183.12) --
	(179.11,187.09) --
	(179.36,198.71) --
	(180.19,207.05) --
	(180.98,213.07) --
	(181.72,218.42) --
	(182.30,222.65) --
	(183.06,226.30) --
	(183.69,229.10) --
	(183.70,228.89) --
	(184.48,231.11) --
	(185.33,233.09) --
	(186.75,235.13) --
	(188.21,237.38) --
	(190.63,239.55) --
	(194.88,242.72) --
	(203.05,248.10) --
	(220.84,253.98) --
	(299.32,260.55);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.09,183.05) --
	(179.09,183.05) --
	(179.21,185.32) --
	(179.66,195.97) --
	(180.15,204.53) --
	(180.59,210.71) --
	(180.95,215.22) --
	(181.22,218.43) --
	(181.57,221.07) --
	(181.89,223.32) --
	(181.89,223.28) --
	(182.34,225.79) --
	(182.94,228.26) --
	(183.65,231.34) --
	(184.75,233.74) --
	(186.61,236.80) --
	(189.79,240.57) --
	(195.22,245.12) --
	(207.17,251.21) --
	(298.42,260.71);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (179.09,183.05) --
	(179.09,183.26) --
	(179.09,189.63) --
	(179.19,203.11) --
	(179.61,211.90) --
	(180.15,218.03) --
	(180.70,223.07) --
	(181.23,227.02) --
	(181.82,230.04) --
	(182.57,232.55) --
	(182.57,232.44) --
	(183.20,234.50) --
	(184.00,236.53) --
	(184.86,238.47) --
	(186.00,240.41) --
	(187.75,242.51) --
	(190.70,246.22) --
	(195.62,251.56) --
	(206.78,256.89) --
	(254.04,262.63);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (179.09,183.05) --
	(179.09,183.07) --
	(179.14,187.07) --
	(179.49,199.30) --
	(179.96,207.88) --
	(180.31,214.08) --
	(180.66,218.51) --
	(180.92,221.58) --
	(181.13,224.27) --
	(181.39,226.53) --
	(181.40,226.47) --
	(181.68,228.70) --
	(182.04,231.26) --
	(182.57,233.96) --
	(183.38,236.69) --
	(184.69,239.57) --
	(187.20,243.06) --
	(191.61,247.85) --
	(200.19,253.90) --
	(264.94,262.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.22,179.77) -- (405.34,179.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.22,179.77) -- (323.22,175.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.59,179.77) -- (350.59,175.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.97,179.77) -- (377.97,175.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.34,179.77) -- (405.34,175.81);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (323.22,167.49) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (350.59,167.49) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (377.97,167.49) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (405.34,167.49) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,183.05) -- (319.94,265.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,183.05) -- (315.98,183.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,199.48) -- (315.98,199.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,215.90) -- (315.98,215.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,232.32) -- (315.98,232.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,248.75) -- (315.98,248.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,265.17) -- (315.98,265.17);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,183.05) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,199.48) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,215.90) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,232.32) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,248.75) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,265.17) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,179.77) --
	(408.62,179.77) --
	(408.62,268.46) --
	(319.94,268.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (288.26,144.13) rectangle (432.38,288.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (364.28,275.62) {\bfseries \normalfont NB};
\end{scope}
\begin{scope}
\path[clip] (319.94,179.77) rectangle (408.62,268.46);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor,fill opacity=0.10] (324.46,182.89) --
	(325.26,190.96) --
	(326.11,196.94) --
	(326.74,201.03) --
	(327.18,204.25) --
	(327.78,207.15) --
	(328.27,209.47) --
	(328.67,210.88) --
	(329.35,213.13) --
	(330.33,214.77) --
	(330.35,214.80) --
	(331.55,216.64) --
	(333.01,218.50) --
	(334.86,220.81) --
	(337.28,223.59) --
	(340.81,227.38) --
	(346.62,232.82) --
	(358.19,239.91) --
	(394.13,250.16) --
	(530.45,257.81) --
	(530.45,262.56) --
	(394.13,257.04) --
	(358.19,248.61) --
	(346.62,241.56) --
	(340.81,236.64) --
	(337.28,233.16) --
	(334.86,229.84) --
	(333.01,227.93) --
	(331.55,225.60) --
	(330.35,223.91) --
	(330.33,223.65) --
	(329.35,222.15) --
	(328.67,220.68) --
	(328.27,219.56) --
	(327.78,218.33) --
	(327.18,216.52) --
	(326.74,214.29) --
	(326.11,212.15) --
	(325.26,208.52) --
	(324.46,204.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor,fill opacity=0.10] (327.20,191.83) --
	(329.13,204.32) --
	(330.37,209.99) --
	(330.80,212.28) --
	(331.11,214.29) --
	(331.49,215.74) --
	(331.94,217.33) --
	(332.29,218.82) --
	(332.95,220.24) --
	(333.33,220.94) --
	(333.37,221.11) --
	(333.92,222.04) --
	(334.54,223.18) --
	(335.48,224.45) --
	(337.26,225.80) --
	(339.90,228.06) --
	(343.31,231.96) --
	(348.19,236.88) --
	(364.92,246.98) --
	(444.06,257.10) --
	(444.06,261.46) --
	(364.92,253.80) --
	(348.19,244.66) --
	(343.31,240.23) --
	(339.90,236.52) --
	(337.26,233.86) --
	(335.48,232.64) --
	(334.54,230.94) --
	(333.92,229.77) --
	(333.37,229.03) --
	(333.33,229.10) --
	(332.95,228.44) --
	(332.29,227.57) --
	(331.94,227.05) --
	(331.49,226.35) --
	(331.11,225.59) --
	(330.80,225.21) --
	(330.37,225.26) --
	(329.13,223.70) --
	(327.20,220.56) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (324.46,193.48) --
	(325.26,199.74) --
	(326.11,204.54) --
	(326.74,207.66) --
	(327.18,210.39) --
	(327.78,212.74) --
	(328.27,214.52) --
	(328.67,215.78) --
	(329.35,217.64) --
	(330.33,219.21) --
	(330.35,219.35) --
	(331.55,221.12) --
	(333.01,223.21) --
	(334.86,225.33) --
	(337.28,228.37) --
	(340.81,232.01) --
	(346.62,237.19) --
	(358.19,244.26) --
	(394.13,253.60) --
	(530.45,260.18);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (327.20,206.19) --
	(329.13,214.01) --
	(330.37,217.63) --
	(330.80,218.74) --
	(331.11,219.94) --
	(331.49,221.04) --
	(331.94,222.19) --
	(332.29,223.19) --
	(332.95,224.34) --
	(333.33,225.02) --
	(333.37,225.07) --
	(333.92,225.91) --
	(334.54,227.06) --
	(335.48,228.54) --
	(337.26,229.83) --
	(339.90,232.29) --
	(343.31,236.09) --
	(348.19,240.77) --
	(364.92,250.39) --
	(444.06,259.28);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (324.10,202.75) --
	(324.88,207.30) --
	(325.58,210.86) --
	(326.17,213.01) --
	(326.69,215.03) --
	(327.18,216.43) --
	(327.68,217.72) --
	(328.17,218.98) --
	(328.75,220.80) --
	(329.46,222.92) --
	(329.50,223.06) --
	(330.64,224.65) --
	(331.88,226.53) --
	(333.38,228.73) --
	(335.50,231.70) --
	(338.73,235.02) --
	(344.41,239.39) --
	(355.79,245.91) --
	(390.29,254.78) --
	(499.38,261.86);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (326.74,212.70) --
	(328.82,217.49) --
	(329.97,219.67) --
	(330.59,220.30) --
	(331.04,221.06) --
	(331.40,221.95) --
	(331.81,222.92) --
	(332.29,223.90) --
	(332.74,224.82) --
	(333.24,225.72) --
	(333.26,225.75) --
	(333.87,226.63) --
	(334.50,227.57) --
	(335.45,228.86) --
	(336.88,230.68) --
	(339.22,233.26) --
	(342.67,237.01) --
	(347.09,241.77) --
	(363.55,250.77) --
	(428.08,260.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.96, 35.64) -- (117.08, 35.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.96, 35.64) -- ( 34.96, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.34, 35.64) -- ( 62.34, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.71, 35.64) -- ( 89.71, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.08, 35.64) -- (117.08, 31.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 34.96, 23.36) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.34, 23.36) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 89.71, 23.36) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (117.08, 23.36) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 38.92) -- ( 31.68,121.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 38.92) -- ( 27.72, 38.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 55.35) -- ( 27.72, 55.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 71.77) -- ( 27.72, 71.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 88.20) -- ( 27.72, 88.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,104.62) -- ( 27.72,104.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,121.04) -- ( 27.72,121.04);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16, 38.92) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16, 55.35) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16, 71.77) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16, 88.20) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,104.62) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,121.04) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 35.64) --
	(120.37, 35.64) --
	(120.37,124.33) --
	( 31.68,124.33) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.13,144.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 76.02,131.50) {\bfseries \normalfont ANN};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.7] at ( 76.02,  9.50) {Lane-keeping prediction error};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.7] at ( 10.30, 79.98) {Lane-changing prediction accuracy};
\end{scope}
\begin{scope}
\path[clip] ( 31.68, 35.64) rectangle (120.37,124.33);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor,fill opacity=0.10] ( 38.68, 62.61) --
	( 40.13, 75.78) --
	( 41.25, 82.17) --
	( 41.99, 86.40) --
	( 42.96, 89.61) --
	( 43.76, 92.29) --
	( 44.53, 93.81) --
	( 45.34, 95.18) --
	( 46.22, 96.97) --
	( 46.73, 98.35) --
	( 46.84, 98.03) --
	( 47.90, 99.20) --
	( 49.58,100.36) --
	( 51.39,101.04) --
	( 53.39,101.88) --
	( 56.14,102.82) --
	( 60.57,103.86) --
	( 67.09,105.50) --
	( 78.22,107.24) --
	(116.94,110.77) --
	(116.94,116.73) --
	( 78.22,114.33) --
	( 67.09,112.88) --
	( 60.57,111.42) --
	( 56.14,110.77) --
	( 53.39,109.80) --
	( 51.39,108.89) --
	( 49.58,108.27) --
	( 47.90,107.32) --
	( 46.84,106.38) --
	( 46.73,106.53) --
	( 46.22,105.96) --
	( 45.34,104.89) --
	( 44.53,104.43) --
	( 43.76,103.46) --
	( 42.96,102.85) --
	( 41.99,101.52) --
	( 41.25,100.44) --
	( 40.13, 97.79) --
	( 38.68, 93.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor,fill opacity=0.10] ( 36.82, 43.86) --
	( 38.03, 59.12) --
	( 39.12, 67.91) --
	( 40.01, 73.34) --
	( 40.88, 77.06) --
	( 41.83, 80.47) --
	( 42.71, 83.15) --
	( 43.38, 85.70) --
	( 44.51, 87.70) --
	( 45.24, 89.74) --
	( 45.32, 89.84) --
	( 46.34, 91.59) --
	( 47.28, 92.89) --
	( 48.48, 94.74) --
	( 49.98, 96.21) --
	( 51.77, 97.62) --
	( 54.04, 99.49) --
	( 58.16,101.37) --
	( 67.25,104.16) --
	(147.94,112.96) --
	(147.94,118.62) --
	( 67.25,110.88) --
	( 58.16,107.91) --
	( 54.04,106.49) --
	( 51.77,104.96) --
	( 49.98,103.42) --
	( 48.48,102.63) --
	( 47.28,100.49) --
	( 46.34, 99.33) --
	( 45.32, 97.89) --
	( 45.24, 97.93) --
	( 44.51, 96.74) --
	( 43.38, 95.13) --
	( 42.71, 93.83) --
	( 41.83, 91.54) --
	( 40.88, 89.47) --
	( 40.01, 86.78) --
	( 39.12, 85.19) --
	( 38.03, 81.25) --
	( 36.82, 71.99) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.68, 78.25) --
	( 40.13, 86.79) --
	( 41.25, 91.31) --
	( 41.99, 93.96) --
	( 42.96, 96.23) --
	( 43.76, 97.88) --
	( 44.53, 99.12) --
	( 45.34,100.03) --
	( 46.22,101.46) --
	( 46.73,102.44) --
	( 46.84,102.21) --
	( 47.90,103.26) --
	( 49.58,104.31) --
	( 51.39,104.96) --
	( 53.39,105.84) --
	( 56.14,106.79) --
	( 60.57,107.64) --
	( 67.09,109.19) --
	( 78.22,110.78) --
	(116.94,113.75);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.82, 57.93) --
	( 38.03, 70.18) --
	( 39.12, 76.55) --
	( 40.01, 80.06) --
	( 40.88, 83.26) --
	( 41.83, 86.00) --
	( 42.71, 88.49) --
	( 43.38, 90.42) --
	( 44.51, 92.22) --
	( 45.24, 93.84) --
	( 45.32, 93.86) --
	( 46.34, 95.46) --
	( 47.28, 96.69) --
	( 48.48, 98.69) --
	( 49.98, 99.82) --
	( 51.77,101.29) --
	( 54.04,102.99) --
	( 58.16,104.64) --
	( 67.25,107.52) --
	(147.94,115.79);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 35.40,101.15) --
	( 36.23,101.57) --
	( 37.04,102.28) --
	( 37.93,102.52) --
	( 38.86,102.98) --
	( 39.75,103.15) --
	( 40.81,103.73) --
	( 41.76,104.33) --
	( 42.83,104.88) --
	( 43.83,105.46) --
	( 43.84,105.43) --
	( 44.58,106.23) --
	( 45.56,107.11) --
	( 46.31,107.94) --
	( 47.46,108.96) --
	( 48.78,109.95) --
	( 50.26,111.13) --
	( 53.04,112.54) --
	( 57.26,114.16) --
	( 75.60,116.79);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 35.41, 79.84) --
	( 36.50, 80.39) --
	( 37.46, 83.00) --
	( 38.39, 85.32) --
	( 39.30, 87.48) --
	( 40.16, 89.48) --
	( 40.99, 91.13) --
	( 41.86, 92.80) --
	( 42.71, 94.42) --
	( 43.60, 95.77) --
	( 43.63, 95.83) --
	( 44.47, 97.42) --
	( 45.30, 98.78) --
	( 46.42,100.36) --
	( 47.43,101.93) --
	( 48.71,103.31) --
	( 50.34,104.92) --
	( 52.70,107.06) --
	( 56.83,109.92) --
	(112.33,117.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.43, 23.76) -- (275.88, 23.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.43, 23.76) -- (164.43, 19.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.58, 23.76) -- (201.58, 19.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.73, 23.76) -- (238.73, 19.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.88, 23.76) -- (275.88, 19.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.43, 11.48) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (201.58, 11.48) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (238.73, 11.48) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (275.88, 11.48) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97, 27.63) -- (159.97,124.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97, 27.63) -- (156.01, 27.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97, 46.99) -- (156.01, 46.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97, 66.35) -- (156.01, 66.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97, 85.70) -- (156.01, 85.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97,105.06) -- (156.01,105.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97,124.42) -- (156.01,124.42);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (152.44, 27.63) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (152.44, 46.99) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (152.44, 66.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (152.44, 85.70) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (152.44,105.06) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (152.44,124.42) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97, 23.76) --
	(280.34, 23.76) --
	(280.34,128.29) --
	(159.97,128.29) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (144.13,  0.00) rectangle (288.26,144.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (220.15,138.23) {\bfseries Right lane};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (220.15,128.72) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.7] at (220.15,  1.58) {Lane-keeping prediction error};
\end{scope}
\begin{scope}
\path[clip] (159.97, 23.76) rectangle (280.34,128.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (166.65, 63.57) --
	(168.14, 73.20) --
	(169.46, 78.87) --
	(170.55, 83.38) --
	(171.80, 86.54) --
	(173.20, 89.04) --
	(174.69, 91.05) --
	(176.24, 92.25) --
	(178.26, 93.51) --
	(179.92, 94.72) --
	(180.19, 94.30) --
	(182.23, 96.12) --
	(184.23, 97.81) --
	(187.46, 99.69) --
	(190.33,101.77) --
	(195.06,103.97) --
	(201.79,106.63) --
	(212.99,109.45) --
	(234.66,112.60) --
	(299.82,117.48);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (166.73, 39.61) --
	(169.01, 46.46) --
	(171.38, 53.47) --
	(173.94, 59.29) --
	(175.54, 64.26) --
	(177.65, 67.87) --
	(179.73, 71.36) --
	(181.70, 74.89) --
	(183.47, 77.91) --
	(185.40, 79.87) --
	(185.40, 79.94) --
	(186.74, 81.64) --
	(188.30, 83.35) --
	(191.51, 85.47) --
	(194.50, 89.10) --
	(199.78, 92.52) --
	(207.05, 96.89) --
	(219.85,102.65) --
	(249.08,110.54) --
	(351.49,119.12);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (168.83, 55.90) --
	(172.21, 67.37) --
	(174.77, 75.13) --
	(176.54, 79.60) --
	(178.38, 83.29) --
	(180.36, 86.13) --
	(182.32, 88.43) --
	(184.26, 90.34) --
	(186.10, 92.33) --
	(188.14, 93.83) --
	(188.28, 93.97) --
	(190.38, 95.98) --
	(192.59, 97.50) --
	(194.73, 99.10) --
	(199.04,100.59) --
	(204.11,102.03) --
	(211.68,103.70) --
	(225.37,106.49) --
	(247.36,109.56) --
	(310.32,114.42);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (164.43, 27.63) --
	(164.43, 27.71) --
	(164.44, 32.38) --
	(164.78, 46.09) --
	(165.91, 55.91) --
	(166.98, 63.01) --
	(167.99, 69.31) --
	(168.77, 74.30) --
	(169.80, 78.60) --
	(170.66, 81.90) --
	(170.68, 81.66) --
	(171.73, 84.28) --
	(172.90, 86.60) --
	(174.82, 89.00) --
	(176.81, 91.67) --
	(180.09, 94.22) --
	(185.86, 97.95) --
	(196.95,104.30) --
	(221.09,111.23) --
	(327.60,118.97);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (166.11, 39.92) --
	(167.20, 47.30) --
	(168.35, 52.96) --
	(169.20, 56.63) --
	(169.81, 59.85) --
	(170.61, 62.62) --
	(171.28, 64.71) --
	(171.81, 66.21) --
	(172.74, 68.40) --
	(174.08, 70.25) --
	(174.11, 70.42) --
	(175.73, 72.50) --
	(177.71, 74.96) --
	(180.22, 77.45) --
	(183.51, 81.05) --
	(188.30, 85.33) --
	(196.19, 91.44) --
	(211.89, 99.77) --
	(260.67,110.78) --
	(445.68,118.53);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (166.89, 46.69) --
	(167.46, 49.20) --
	(168.57, 51.28) --
	(168.59, 51.60) --
	(170.27, 53.97) --
	(172.95, 56.06) --
	(180.90, 63.83) --
	(184.98, 70.32) --
	(186.59, 71.52) --
	(187.68, 74.31) --
	(187.73, 72.87) --
	(188.02, 72.84) --
	(188.71, 75.10) --
	(189.98, 75.62) --
	(191.25, 75.47) --
	(193.69, 76.10) --
	(196.89, 77.18) --
	(209.28, 79.74) --
	(229.68, 84.26) --
	(270.95, 87.79);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (169.47, 73.98) --
	(171.44, 84.04) --
	(172.96, 89.37) --
	(173.96, 92.50) --
	(175.27, 95.17) --
	(176.37, 97.11) --
	(177.40, 98.58) --
	(178.51, 99.66) --
	(179.70,101.34) --
	(180.40,102.49) --
	(180.54,102.22) --
	(181.98,103.46) --
	(184.27,104.70) --
	(186.72,105.47) --
	(189.43,106.50) --
	(193.16,107.62) --
	(199.18,108.62) --
	(208.03,110.45) --
	(223.13,112.33) --
	(275.68,115.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.06, 74.45) rectangle (280.34, 23.76);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (245.82, 68.11) -- (255.32, 68.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (245.82, 61.78) -- (255.32, 61.78);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (245.82, 55.44) -- (255.32, 55.44);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (245.82, 49.10) -- (255.32, 49.10);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (245.82, 42.77) -- (255.32, 42.77);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (245.82, 36.43) -- (255.32, 36.43);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (245.82, 30.10) -- (255.32, 30.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (260.07, 66.29) {MOBIL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (260.07, 59.96) {LR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (260.07, 53.62) {LDA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (260.07, 47.29) {DT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (260.07, 40.95) {SVM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (260.07, 34.61) {NB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (260.07, 28.28) {ANN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167,118.10) {Testing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.51, 23.76) -- (423.97, 23.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.51, 23.76) -- (312.51, 19.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.67, 23.76) -- (349.67, 19.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.82, 23.76) -- (386.82, 19.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.97, 23.76) -- (423.97, 19.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.51, 11.48) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (349.67, 11.48) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (386.82, 11.48) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (423.97, 11.48) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.06, 27.63) -- (308.06,124.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.06, 27.63) -- (304.10, 27.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.06, 46.99) -- (304.10, 46.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.06, 66.35) -- (304.10, 66.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.06, 85.70) -- (304.10, 85.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.06,105.06) -- (304.10,105.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.06,124.42) -- (304.10,124.42);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (300.53, 27.63) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (300.53, 46.99) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (300.53, 66.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (300.53, 85.70) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (300.53,105.06) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (300.53,124.42) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.06, 23.76) --
	(428.42, 23.76) --
	(428.42,128.29) --
	(308.06,128.29) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (288.26,  0.00) rectangle (432.38,144.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (368.24,138.23) {\bfseries Left lane};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (368.24,128.72) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.7] at (368.24,  1.58) {Lane-keeping prediction error};
\end{scope}
\begin{scope}
\path[clip] (308.06, 23.76) rectangle (428.42,128.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (313.27, 36.69) --
	(314.40, 45.55) --
	(315.32, 53.59) --
	(316.28, 59.47) --
	(317.52, 64.93) --
	(318.92, 69.57) --
	(320.19, 73.11) --
	(321.25, 76.01) --
	(322.25, 78.06) --
	(323.22, 79.59) --
	(323.25, 79.54) --
	(324.24, 81.76) --
	(325.42, 84.33) --
	(326.83, 87.27) --
	(329.18, 89.73) --
	(332.57, 92.69) --
	(337.55, 96.68) --
	(346.31,100.53) --
	(366.27,109.28) --
	(458.55,118.64);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (317.58, 57.10) --
	(319.56, 64.88) --
	(321.24, 69.56) --
	(322.49, 72.51) --
	(323.45, 75.75) --
	(324.37, 78.15) --
	(325.51, 80.08) --
	(326.39, 81.83) --
	(327.81, 83.27) --
	(328.64, 84.22) --
	(328.72, 84.11) --
	(329.75, 85.22) --
	(330.82, 86.68) --
	(332.21, 88.44) --
	(334.44, 90.32) --
	(337.02, 93.06) --
	(340.60, 96.09) --
	(347.03,100.25) --
	(361.19,106.75) --
	(465.24,117.94);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (313.81, 49.73) --
	(314.49, 59.80) --
	(315.60, 66.90) --
	(316.48, 70.12) --
	(317.33, 73.42) --
	(318.00, 75.07) --
	(318.87, 77.82) --
	(319.59, 79.56) --
	(320.30, 81.39) --
	(320.99, 83.03) --
	(321.07, 83.06) --
	(322.08, 84.77) --
	(323.38, 86.27) --
	(325.13, 88.37) --
	(327.84, 90.22) --
	(331.83, 92.48) --
	(337.73, 96.38) --
	(348.25,100.78) --
	(373.33,107.18) --
	(476.31,117.33);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (312.51, 27.63) --
	(312.51, 27.63) --
	(312.68, 30.31) --
	(313.28, 42.86) --
	(313.94, 52.95) --
	(314.55, 60.23) --
	(315.04, 65.54) --
	(315.40, 69.32) --
	(315.88, 72.44) --
	(316.31, 75.09) --
	(316.31, 75.05) --
	(316.92, 78.00) --
	(317.74, 80.91) --
	(318.70, 84.54) --
	(320.19, 87.37) --
	(322.71, 90.98) --
	(327.03, 95.42) --
	(334.40,100.79) --
	(350.62,107.96) --
	(474.46,119.16);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (317.92, 54.90) --
	(320.53, 64.12) --
	(322.22, 68.38) --
	(322.80, 69.70) --
	(323.22, 71.11) --
	(323.73, 72.41) --
	(324.35, 73.76) --
	(324.82, 74.94) --
	(325.73, 76.29) --
	(326.23, 77.10) --
	(326.28, 77.15) --
	(327.04, 78.14) --
	(327.87, 79.49) --
	(329.16, 81.25) --
	(331.57, 82.76) --
	(335.15, 85.66) --
	(339.78, 90.14) --
	(346.40, 95.66) --
	(369.11,107.00) --
	(476.52,117.48);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (313.72, 32.78) --
	(313.75, 32.87) --
	(313.76, 32.83) --
	(313.84, 32.85) --
	(313.86, 32.96) --
	(313.91, 32.83) --
	(314.14, 33.04) --
	(314.33, 33.12) --
	(314.50, 33.74) --
	(315.45, 34.59) --
	(315.52, 34.41) --
	(316.94, 36.80) --
	(318.65, 39.65) --
	(320.16, 41.70) --
	(322.63, 43.83) --
	(329.52, 49.77) --
	(345.25, 60.60) --
	(409.26, 95.06) --
	(453.35,115.13) --
	(463.56,118.15);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (315.03, 50.03) --
	(316.68, 64.47) --
	(318.16, 71.97) --
	(319.36, 76.11) --
	(320.55, 79.89) --
	(321.83, 83.12) --
	(323.02, 86.05) --
	(323.93, 88.32) --
	(325.47, 90.45) --
	(326.46, 92.35) --
	(326.56, 92.38) --
	(327.96, 94.26) --
	(329.23, 95.72) --
	(330.86, 98.07) --
	(332.90, 99.40) --
	(335.33,101.13) --
	(338.41,103.14) --
	(344.00,105.08) --
	(356.33,108.48) --
	(465.85,118.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.15, 74.45) rectangle (428.42, 23.76);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (393.90, 68.11) -- (403.41, 68.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (393.90, 61.78) -- (403.41, 61.78);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (393.90, 55.44) -- (403.41, 55.44);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (393.90, 49.10) -- (403.41, 49.10);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (393.90, 42.77) -- (403.41, 42.77);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (393.90, 36.43) -- (403.41, 36.43);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (393.90, 30.10) -- (403.41, 30.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (408.16, 66.29) {MOBIL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (408.16, 59.96) {LR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (408.16, 53.62) {LDA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (408.16, 47.29) {DT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (408.16, 40.95) {SVM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (408.16, 34.61) {NB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (408.16, 28.28) {ANN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (315,118.10) {Testing};
\end{scope}
\end{tikzpicture}


==> Figures/fig_ROCplot2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-11-28 10:20:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (432.38,432.38);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.96,323.90) -- (117.08,323.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.96,323.90) -- ( 34.96,319.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.34,323.90) -- ( 62.34,319.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.71,323.90) -- ( 89.71,319.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.08,323.90) -- (117.08,319.94);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 34.96,311.62) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.34,311.62) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 89.71,311.62) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (117.08,311.62) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,327.18) -- ( 31.68,409.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,327.18) -- ( 27.72,327.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,343.60) -- ( 27.72,343.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,360.03) -- ( 27.72,360.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,376.45) -- ( 27.72,376.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,392.88) -- ( 27.72,392.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,409.30) -- ( 27.72,409.30);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,327.18) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,343.60) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,360.03) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,376.45) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,392.88) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,409.30) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,323.90) --
	(120.37,323.90) --
	(120.37,412.58) --
	( 31.68,412.58) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,288.26) rectangle (144.13,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 76.02,419.75) {\bfseries \normalfont MOBIL};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 10.30,368.24) {Lane-changing prediction accuracy};
\end{scope}
\begin{scope}
\path[clip] ( 31.68,323.90) rectangle (120.37,412.58);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor,fill opacity=0.10] ( 37.57,331.08) --
	( 38.19,336.51) --
	( 39.23,341.69) --
	( 39.45,345.30) --
	( 40.65,348.39) --
	( 42.18,350.04) --
	( 43.02,351.02) --
	( 45.06,354.58) --
	( 46.32,355.94) --
	( 47.48,358.05) --
	( 47.57,357.73) --
	( 48.11,359.53) --
	( 49.53,361.10) --
	( 51.58,360.52) --
	( 53.18,361.89) --
	( 55.94,363.53) --
	( 60.36,364.95) --
	( 69.68,367.53) --
	( 82.17,369.68) --
	(170.90,374.88) --
	(170.90,389.45) --
	( 82.17,380.62) --
	( 69.68,378.43) --
	( 60.36,375.59) --
	( 55.94,374.05) --
	( 53.18,372.79) --
	( 51.58,371.97) --
	( 49.53,372.24) --
	( 48.11,370.48) --
	( 47.57,369.93) --
	( 47.48,369.38) --
	( 46.32,368.37) --
	( 45.06,368.54) --
	( 43.02,364.38) --
	( 42.18,365.96) --
	( 40.65,362.02) --
	( 39.45,359.91) --
	( 39.23,360.61) --
	( 38.19,357.64) --
	( 37.57,359.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor,fill opacity=0.10] ( 35.91,324.76) --
	( 35.93,326.41) --
	( 35.98,326.23) --
	( 36.22,323.41) --
	( 39.37,325.98) --
	( 41.55,333.59) --
	( 44.17,345.34) --
	( 45.01,347.86) --
	( 45.82,350.26) --
	( 47.04,355.60) --
	( 47.30,353.00) --
	( 48.92,357.64) --
	( 50.29,359.99) --
	( 54.31,360.92) --
	( 55.82,364.29) --
	( 60.51,368.45) --
	( 67.31,374.69) --
	( 75.73,378.87) --
	(105.36,386.78) --
	(191.88,403.12) --
	(191.88,407.17) --
	(105.36,398.84) --
	( 75.73,389.84) --
	( 67.31,387.17) --
	( 60.51,384.64) --
	( 55.82,381.75) --
	( 54.31,379.25) --
	( 50.29,375.71) --
	( 48.92,374.79) --
	( 47.30,372.08) --
	( 47.04,372.40) --
	( 45.82,371.78) --
	( 45.01,370.27) --
	( 44.17,369.75) --
	( 41.55,363.81) --
	( 39.37,354.59) --
	( 36.22,336.22) --
	( 35.98,329.62) --
	( 35.93,330.54) --
	( 35.91,331.27) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 37.57,345.09) --
	( 38.19,347.07) --
	( 39.23,351.15) --
	( 39.45,352.61) --
	( 40.65,355.20) --
	( 42.18,358.00) --
	( 43.02,357.70) --
	( 45.06,361.56) --
	( 46.32,362.15) --
	( 47.48,363.72) --
	( 47.57,363.83) --
	( 48.11,365.01) --
	( 49.53,366.67) --
	( 51.58,366.24) --
	( 53.18,367.34) --
	( 55.94,368.79) --
	( 60.36,370.27) --
	( 69.68,372.98) --
	( 82.17,375.15) --
	(170.90,382.17);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 35.91,328.02) --
	( 35.93,328.48) --
	( 35.98,327.92) --
	( 36.22,329.81) --
	( 39.37,340.29) --
	( 41.55,348.70) --
	( 44.17,357.55) --
	( 45.01,359.06) --
	( 45.82,361.02) --
	( 47.04,364.00) --
	( 47.30,362.54) --
	( 48.92,366.21) --
	( 50.29,367.85) --
	( 54.31,370.08) --
	( 55.82,373.02) --
	( 60.51,376.55) --
	( 67.31,380.93) --
	( 75.73,384.35) --
	(105.36,392.81) --
	(191.88,405.15);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 37.10,347.20) --
	( 37.75,350.44) --
	( 38.45,352.88) --
	( 39.47,354.33) --
	( 40.20,355.94) --
	( 42.13,359.01) --
	( 42.35,359.69) --
	( 44.64,361.80) --
	( 45.74,363.17) --
	( 46.69,364.61) --
	( 46.75,364.25) --
	( 47.85,365.19) --
	( 49.80,366.62) --
	( 50.92,367.67) --
	( 52.25,368.23) --
	( 55.74,369.72) --
	( 58.99,371.18) --
	( 68.70,374.26) --
	( 79.24,376.12) --
	(155.12,384.07);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 35.80,328.54) --
	( 35.90,328.38) --
	( 35.91,328.49) --
	( 36.19,330.38) --
	( 38.73,341.07) --
	( 41.32,349.57) --
	( 44.16,357.82) --
	( 44.94,359.42) --
	( 45.82,361.39) --
	( 47.04,363.89) --
	( 47.18,364.66) --
	( 48.93,366.63) --
	( 50.16,368.44) --
	( 53.65,370.48) --
	( 55.89,373.44) --
	( 59.84,376.39) --
	( 66.94,381.07) --
	( 74.17,384.65) --
	(100.30,394.02) --
	(179.67,405.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.09,323.90) -- (261.21,323.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.09,323.90) -- (179.09,319.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.47,323.90) -- (206.47,319.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.84,323.90) -- (233.84,319.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.21,323.90) -- (261.21,319.94);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.09,311.62) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (206.47,311.62) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (233.84,311.62) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (261.21,311.62) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,327.18) -- (175.81,409.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,327.18) -- (171.85,327.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,343.60) -- (171.85,343.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,360.03) -- (171.85,360.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,376.45) -- (171.85,376.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,392.88) -- (171.85,392.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,409.30) -- (171.85,409.30);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,327.18) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,343.60) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,360.03) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,376.45) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,392.88) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,409.30) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,323.90) --
	(264.50,323.90) --
	(264.50,412.58) --
	(175.81,412.58) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (144.13,288.26) rectangle (288.26,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (220.15,419.75) {\bfseries \normalfont LR};
\end{scope}
\begin{scope}
\path[clip] (175.81,323.90) rectangle (264.50,412.58);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor,fill opacity=0.10] (180.73,341.83) --
	(181.83,354.84) --
	(182.80,361.69) --
	(183.61,366.65) --
	(184.53,370.72) --
	(185.56,373.51) --
	(186.65,375.86) --
	(187.80,377.10) --
	(189.29,378.84) --
	(190.51,380.19) --
	(190.71,379.68) --
	(192.21,381.34) --
	(193.69,382.64) --
	(196.07,384.44) --
	(198.18,386.28) --
	(201.67,388.09) --
	(206.62,390.63) --
	(214.87,393.32) --
	(230.84,396.26) --
	(278.85,400.83) --
	(278.85,405.99) --
	(230.84,402.29) --
	(214.87,399.88) --
	(206.62,397.78) --
	(201.67,395.82) --
	(198.18,393.89) --
	(196.07,392.21) --
	(193.69,390.81) --
	(192.21,389.25) --
	(190.71,387.82) --
	(190.51,388.01) --
	(189.29,387.31) --
	(187.80,386.91) --
	(186.65,386.12) --
	(185.56,385.06) --
	(184.53,383.60) --
	(183.61,382.31) --
	(182.80,379.62) --
	(181.83,376.85) --
	(180.73,373.52) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor,fill opacity=0.10] (179.65,325.52) --
	(180.48,334.60) --
	(181.16,342.19) --
	(181.87,348.03) --
	(182.78,352.96) --
	(183.81,357.32) --
	(184.75,360.82) --
	(185.53,363.73) --
	(186.27,365.94) --
	(186.98,367.36) --
	(187.00,367.37) --
	(187.73,369.26) --
	(188.60,371.49) --
	(189.64,373.73) --
	(191.37,376.08) --
	(193.87,378.62) --
	(197.54,382.15) --
	(204.00,385.49) --
	(218.70,393.13) --
	(286.69,402.33) --
	(286.69,406.46) --
	(218.70,399.77) --
	(204.00,392.57) --
	(197.54,389.38) --
	(193.87,386.14) --
	(191.37,383.65) --
	(189.64,381.84) --
	(188.60,379.08) --
	(187.73,376.96) --
	(187.00,375.08) --
	(186.98,375.18) --
	(186.27,373.99) --
	(185.53,372.73) --
	(184.75,370.72) --
	(183.81,368.20) --
	(182.78,364.70) --
	(181.87,360.36) --
	(181.16,356.22) --
	(180.48,350.16) --
	(179.65,344.23) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.73,357.67) --
	(181.83,365.84) --
	(182.80,370.65) --
	(183.61,374.48) --
	(184.53,377.16) --
	(185.56,379.29) --
	(186.65,380.99) --
	(187.80,382.00) --
	(189.29,383.08) --
	(190.51,384.10) --
	(190.71,383.75) --
	(192.21,385.29) --
	(193.69,386.73) --
	(196.07,388.32) --
	(198.18,390.09) --
	(201.67,391.95) --
	(206.62,394.21) --
	(214.87,396.60) --
	(230.84,399.27) --
	(278.85,403.41);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.65,334.87) --
	(180.48,342.38) --
	(181.16,349.21) --
	(181.87,354.20) --
	(182.78,358.83) --
	(183.81,362.76) --
	(184.75,365.77) --
	(185.53,368.23) --
	(186.27,369.97) --
	(186.98,371.27) --
	(187.00,371.22) --
	(187.73,373.11) --
	(188.60,375.29) --
	(189.64,377.79) --
	(191.37,379.87) --
	(193.87,382.38) --
	(197.54,385.77) --
	(204.00,389.03) --
	(218.70,396.45) --
	(286.69,404.40);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.33,359.83) --
	(181.42,367.53) --
	(182.44,372.34) --
	(183.30,375.55) --
	(184.16,377.95) --
	(184.92,379.79) --
	(185.86,381.17) --
	(187.13,382.40) --
	(188.52,383.40) --
	(189.95,384.36) --
	(189.97,384.48) --
	(191.41,385.65) --
	(192.99,387.11) --
	(194.84,388.73) --
	(197.18,390.65) --
	(200.44,392.52) --
	(205.35,394.59) --
	(212.80,396.98) --
	(227.64,399.65) --
	(270.21,404.03);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (179.52,335.58) --
	(180.38,342.90) --
	(181.03,349.54) --
	(181.74,354.99) --
	(182.65,359.46) --
	(183.57,363.34) --
	(184.51,366.21) --
	(185.38,368.39) --
	(186.07,370.26) --
	(186.80,371.59) --
	(186.82,371.57) --
	(187.59,373.52) --
	(188.35,375.63) --
	(189.53,377.86) --
	(191.04,380.26) --
	(193.37,382.65) --
	(197.21,385.75) --
	(203.53,389.38) --
	(216.70,396.82) --
	(280.43,404.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.40,347.66) rectangle (264.50,323.90);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (209.34,339.74) -- (221.22,339.74);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (209.34,331.82) -- (221.22,331.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (227.16,337.46) {Right lane~~~};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (227.16,329.54) {Left lane~~~};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.22,323.90) -- (405.34,323.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.22,323.90) -- (323.22,319.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.59,323.90) -- (350.59,319.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.97,323.90) -- (377.97,319.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.34,323.90) -- (405.34,319.94);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (323.22,311.62) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (350.59,311.62) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (377.97,311.62) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (405.34,311.62) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,327.18) -- (319.94,409.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,327.18) -- (315.98,327.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,343.60) -- (315.98,343.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,360.03) -- (315.98,360.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,376.45) -- (315.98,376.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,392.88) -- (315.98,392.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,409.30) -- (315.98,409.30);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,327.18) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,343.60) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,360.03) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,376.45) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,392.88) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,409.30) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,323.90) --
	(408.62,323.90) --
	(408.62,412.58) --
	(319.94,412.58) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (288.26,288.26) rectangle (432.38,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (364.28,419.75) {\bfseries \normalfont LDA};
\end{scope}
\begin{scope}
\path[clip] (319.94,323.90) rectangle (408.62,412.58);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor,fill opacity=0.10] (324.91,327.34) --
	(326.60,334.42) --
	(328.34,341.33) --
	(330.23,347.15) --
	(331.41,352.01) --
	(332.97,355.54) --
	(334.49,358.80) --
	(335.95,362.27) --
	(337.25,365.15) --
	(338.67,367.16) --
	(338.68,367.14) --
	(339.66,368.71) --
	(340.82,369.99) --
	(343.17,371.81) --
	(345.38,374.83) --
	(349.27,377.83) --
	(354.63,381.79) --
	(364.06,386.82) --
	(385.60,394.08) --
	(461.05,402.58) --
	(461.05,407.03) --
	(385.60,400.96) --
	(364.06,394.85) --
	(354.63,390.09) --
	(349.27,386.64) --
	(345.38,383.83) --
	(343.17,380.70) --
	(340.82,378.93) --
	(339.66,377.30) --
	(338.68,375.99) --
	(338.67,375.84) --
	(337.25,374.53) --
	(335.95,372.29) --
	(334.49,369.77) --
	(332.97,367.10) --
	(331.41,364.51) --
	(330.23,360.93) --
	(328.34,356.88) --
	(326.60,351.90) --
	(324.91,347.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor,fill opacity=0.10] (326.96,337.86) --
	(328.41,349.31) --
	(329.65,355.14) --
	(330.57,358.93) --
	(331.28,362.20) --
	(331.96,364.78) --
	(332.80,366.73) --
	(333.44,368.83) --
	(334.49,370.41) --
	(335.11,371.31) --
	(335.16,371.29) --
	(335.92,372.30) --
	(336.71,373.51) --
	(337.73,374.81) --
	(339.38,376.58) --
	(341.28,378.91) --
	(343.91,381.74) --
	(348.66,385.27) --
	(359.08,391.17) --
	(435.75,401.70) --
	(435.75,405.92) --
	(359.08,397.45) --
	(348.66,392.32) --
	(343.91,388.79) --
	(341.28,386.48) --
	(339.38,384.17) --
	(337.73,382.75) --
	(336.71,381.05) --
	(335.92,379.79) --
	(335.16,378.91) --
	(335.11,379.08) --
	(334.49,378.37) --
	(333.44,377.51) --
	(332.80,376.63) --
	(331.96,375.30) --
	(331.28,373.83) --
	(330.57,371.59) --
	(329.65,370.36) --
	(328.41,368.25) --
	(326.96,366.50) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (324.91,337.34) --
	(326.60,343.16) --
	(328.34,349.11) --
	(330.23,354.04) --
	(331.41,358.26) --
	(332.97,361.32) --
	(334.49,364.29) --
	(335.95,367.28) --
	(337.25,369.84) --
	(338.67,371.50) --
	(338.68,371.56) --
	(339.66,373.01) --
	(340.82,374.46) --
	(343.17,376.26) --
	(345.38,379.33) --
	(349.27,382.23) --
	(354.63,385.94) --
	(364.06,390.84) --
	(385.60,397.52) --
	(461.05,404.80);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (326.96,352.18) --
	(328.41,358.78) --
	(329.65,362.75) --
	(330.57,365.26) --
	(331.28,368.01) --
	(331.96,370.04) --
	(332.80,371.68) --
	(333.44,373.17) --
	(334.49,374.39) --
	(335.11,375.20) --
	(335.16,375.10) --
	(335.92,376.05) --
	(336.71,377.28) --
	(337.73,378.78) --
	(339.38,380.37) --
	(341.28,382.70) --
	(343.91,385.27) --
	(348.66,388.79) --
	(359.08,394.31) --
	(435.75,403.81);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (324.76,338.58) --
	(326.39,344.47) --
	(328.15,350.45) --
	(329.92,355.06) --
	(331.16,358.69) --
	(332.38,361.92) --
	(333.90,365.02) --
	(335.55,367.83) --
	(337.03,370.08) --
	(338.16,371.97) --
	(338.17,371.91) --
	(339.13,373.32) --
	(340.33,374.73) --
	(342.25,376.67) --
	(344.82,379.44) --
	(348.35,382.80) --
	(353.31,386.32) --
	(362.02,391.15) --
	(381.76,397.96) --
	(452.59,405.29);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (326.90,353.61) --
	(328.53,359.45) --
	(329.52,363.02) --
	(330.52,365.92) --
	(331.24,368.51) --
	(331.84,370.42) --
	(332.60,372.05) --
	(333.40,373.35) --
	(334.20,374.54) --
	(334.93,375.41) --
	(334.95,375.38) --
	(335.70,376.28) --
	(336.52,377.43) --
	(337.61,378.75) --
	(339.05,380.60) --
	(340.95,382.89) --
	(343.65,385.42) --
	(348.00,389.04) --
	(357.57,394.55) --
	(431.04,404.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.10,347.66) rectangle (408.62,323.90);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (359.04,339.74) -- (370.92,339.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (359.04,331.82) -- (370.92,331.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (376.86,337.46) {Testing};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (376.86,329.54) {Training~~~};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.96,179.77) -- (117.08,179.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.96,179.77) -- ( 34.96,175.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.34,179.77) -- ( 62.34,175.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.71,179.77) -- ( 89.71,175.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.08,179.77) -- (117.08,175.81);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 34.96,167.49) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.34,167.49) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 89.71,167.49) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (117.08,167.49) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,183.05) -- ( 31.68,265.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,183.05) -- ( 27.72,183.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,199.48) -- ( 27.72,199.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,215.90) -- ( 27.72,215.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,232.32) -- ( 27.72,232.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,248.75) -- ( 27.72,248.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,265.17) -- ( 27.72,265.17);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,183.05) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,199.48) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,215.90) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,232.32) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,248.75) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,265.17) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,179.77) --
	(120.37,179.77) --
	(120.37,268.46) --
	( 31.68,268.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,144.13) rectangle (144.13,288.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 76.02,275.62) {\bfseries \normalfont DT};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 10.30,224.11) {Lane-changing prediction accuracy};
\end{scope}
\begin{scope}
\path[clip] ( 31.68,179.77) rectangle (120.37,268.46);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor,fill opacity=0.10] ( 38.21,190.71) --
	( 40.70,204.25) --
	( 42.59,213.45) --
	( 43.89,218.87) --
	( 45.24,222.60) --
	( 46.71,225.87) --
	( 48.15,228.42) --
	( 49.58,230.73) --
	( 50.93,232.74) --
	( 52.43,234.36) --
	( 52.54,234.36) --
	( 54.09,236.30) --
	( 55.72,237.57) --
	( 57.29,239.09) --
	( 60.46,240.41) --
	( 64.20,241.64) --
	( 69.79,243.30) --
	( 79.87,245.48) --
	( 96.07,248.62) --
	(142.46,253.13) --
	(142.46,260.24) --
	( 96.07,256.51) --
	( 79.87,254.44) --
	( 69.79,251.89) --
	( 64.20,250.71) --
	( 60.46,249.51) --
	( 57.29,248.29) --
	( 55.72,247.10) --
	( 54.09,245.79) --
	( 52.54,244.33) --
	( 52.43,244.07) --
	( 50.93,243.14) --
	( 49.58,241.79) --
	( 48.15,240.86) --
	( 46.71,239.51) --
	( 45.24,237.96) --
	( 43.89,235.43) --
	( 42.59,233.26) --
	( 40.70,229.29) --
	( 38.21,223.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor,fill opacity=0.10] ( 35.92,188.33) --
	( 36.42,200.23) --
	( 37.24,207.90) --
	( 37.88,211.81) --
	( 38.51,215.07) --
	( 39.01,217.00) --
	( 39.65,219.41) --
	( 40.18,221.35) --
	( 40.70,223.17) --
	( 41.21,224.73) --
	( 41.27,224.89) --
	( 42.01,226.46) --
	( 42.97,227.66) --
	( 44.26,229.75) --
	( 46.26,231.47) --
	( 49.20,233.19) --
	( 53.54,236.47) --
	( 61.30,240.68) --
	( 79.78,246.51) --
	(155.65,256.63) --
	(155.65,261.68) --
	( 79.78,254.58) --
	( 61.30,249.55) --
	( 53.54,246.29) --
	( 49.20,242.97) --
	( 46.26,240.84) --
	( 44.26,239.42) --
	( 42.97,237.95) --
	( 42.01,236.60) --
	( 41.27,235.27) --
	( 41.21,235.39) --
	( 40.70,234.16) --
	( 40.18,232.87) --
	( 39.65,231.87) --
	( 39.01,229.61) --
	( 38.51,228.73) --
	( 37.88,226.39) --
	( 37.24,224.84) --
	( 36.42,220.46) --
	( 35.92,215.28) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.21,207.04) --
	( 40.70,216.77) --
	( 42.59,223.36) --
	( 43.89,227.15) --
	( 45.24,230.28) --
	( 46.71,232.69) --
	( 48.15,234.64) --
	( 49.58,236.26) --
	( 50.93,237.94) --
	( 52.43,239.22) --
	( 52.54,239.34) --
	( 54.09,241.04) --
	( 55.72,242.33) --
	( 57.29,243.69) --
	( 60.46,244.96) --
	( 64.20,246.17) --
	( 69.79,247.60) --
	( 79.87,249.96) --
	( 96.07,252.57) --
	(142.46,256.69);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 35.92,201.80) --
	( 36.42,210.35) --
	( 37.24,216.37) --
	( 37.88,219.10) --
	( 38.51,221.90) --
	( 39.01,223.30) --
	( 39.65,225.64) --
	( 40.18,227.11) --
	( 40.70,228.66) --
	( 41.21,230.06) --
	( 41.27,230.08) --
	( 42.01,231.53) --
	( 42.97,232.80) --
	( 44.26,234.59) --
	( 46.26,236.15) --
	( 49.20,238.08) --
	( 53.54,241.38) --
	( 61.30,245.12) --
	( 79.78,250.54) --
	(155.65,259.16);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.91,225.83) --
	( 37.65,233.15) --
	( 38.62,238.41) --
	( 39.41,240.47) --
	( 40.04,241.90) --
	( 40.72,243.13) --
	( 41.82,244.18) --
	( 42.77,245.27) --
	( 44.03,246.03) --
	( 45.24,246.74) --
	( 45.25,246.67) --
	( 46.37,247.80) --
	( 47.75,248.65) --
	( 49.20,249.59) --
	( 51.26,250.59) --
	( 53.61,251.56) --
	( 57.24,252.78) --
	( 63.27,254.31) --
	( 72.74,256.32) --
	( 98.92,259.93);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 35.36,214.24) --
	( 35.61,219.60) --
	( 36.00,224.00) --
	( 36.37,227.02) --
	( 36.74,229.43) --
	( 37.11,230.49) --
	( 37.56,231.90) --
	( 38.18,232.79) --
	( 38.69,234.03) --
	( 39.17,234.89) --
	( 39.20,234.92) --
	( 39.72,236.36) --
	( 40.47,237.80) --
	( 41.45,239.41) --
	( 42.71,241.30) --
	( 44.38,243.37) --
	( 47.26,245.96) --
	( 52.45,249.79) --
	( 64.78,254.60) --
	(111.46,261.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.09,179.77) -- (261.21,179.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.09,179.77) -- (179.09,175.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.47,179.77) -- (206.47,175.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.84,179.77) -- (233.84,175.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.21,179.77) -- (261.21,175.81);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.09,167.49) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (206.47,167.49) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (233.84,167.49) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (261.21,167.49) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,183.05) -- (175.81,265.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,183.05) -- (171.85,183.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,199.48) -- (171.85,199.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,215.90) -- (171.85,215.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,232.32) -- (171.85,232.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,248.75) -- (171.85,248.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,265.17) -- (171.85,265.17);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,183.05) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,199.48) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,215.90) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,232.32) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,248.75) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,265.17) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,179.77) --
	(264.50,179.77) --
	(264.50,268.46) --
	(175.81,268.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (144.13,144.13) rectangle (288.26,288.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (220.15,275.62) {\bfseries \normalfont SVM};
\end{scope}
\begin{scope}
\path[clip] (175.81,179.77) rectangle (264.50,268.46);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor,fill opacity=0.10] (179.09,183.05) --
	(179.09,182.41) --
	(179.11,182.49) --
	(179.36,192.31) --
	(180.19,200.73) --
	(180.98,207.28) --
	(181.72,212.90) --
	(182.30,217.38) --
	(183.06,221.66) --
	(183.69,224.71) --
	(183.70,224.48) --
	(184.48,226.90) --
	(185.33,228.75) --
	(186.75,230.86) --
	(188.21,233.20) --
	(190.63,235.39) --
	(194.88,238.50) --
	(203.05,244.16) --
	(220.84,250.70) --
	(299.32,258.24) --
	(299.32,262.87) --
	(220.84,257.26) --
	(203.05,252.04) --
	(194.88,246.94) --
	(190.63,243.72) --
	(188.21,241.56) --
	(186.75,239.39) --
	(185.33,237.43) --
	(184.48,235.33) --
	(183.70,233.30) --
	(183.69,233.49) --
	(183.06,230.93) --
	(182.30,227.92) --
	(181.72,223.93) --
	(180.98,218.86) --
	(180.19,213.36) --
	(179.36,205.12) --
	(179.11,191.68) --
	(179.09,183.84) --
	(179.09,183.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor,fill opacity=0.10] (179.09,183.05) --
	(179.09,183.05) --
	(179.21,181.80) --
	(179.66,190.70) --
	(180.15,199.27) --
	(180.59,205.66) --
	(180.95,210.38) --
	(181.22,214.04) --
	(181.57,216.96) --
	(181.89,219.51) --
	(181.89,219.42) --
	(182.34,221.91) --
	(182.94,224.41) --
	(183.65,227.38) --
	(184.75,229.97) --
	(186.61,233.01) --
	(189.79,236.93) --
	(195.22,241.77) --
	(207.17,247.95) --
	(298.42,258.80) --
	(298.42,262.63) --
	(207.17,254.46) --
	(195.22,248.48) --
	(189.79,244.20) --
	(186.61,240.59) --
	(184.75,237.51) --
	(183.65,235.29) --
	(182.94,232.10) --
	(182.34,229.67) --
	(181.89,227.15) --
	(181.89,227.13) --
	(181.57,225.18) --
	(181.22,222.81) --
	(180.95,220.05) --
	(180.59,215.77) --
	(180.15,209.80) --
	(179.66,201.25) --
	(179.21,188.84) --
	(179.09,183.05) --
	(179.09,183.05) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.09,183.05) --
	(179.09,183.12) --
	(179.11,187.09) --
	(179.36,198.71) --
	(180.19,207.05) --
	(180.98,213.07) --
	(181.72,218.42) --
	(182.30,222.65) --
	(183.06,226.30) --
	(183.69,229.10) --
	(183.70,228.89) --
	(184.48,231.11) --
	(185.33,233.09) --
	(186.75,235.13) --
	(188.21,237.38) --
	(190.63,239.55) --
	(194.88,242.72) --
	(203.05,248.10) --
	(220.84,253.98) --
	(299.32,260.55);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.09,183.05) --
	(179.09,183.05) --
	(179.21,185.32) --
	(179.66,195.97) --
	(180.15,204.53) --
	(180.59,210.71) --
	(180.95,215.22) --
	(181.22,218.43) --
	(181.57,221.07) --
	(181.89,223.32) --
	(181.89,223.28) --
	(182.34,225.79) --
	(182.94,228.26) --
	(183.65,231.34) --
	(184.75,233.74) --
	(186.61,236.80) --
	(189.79,240.57) --
	(195.22,245.12) --
	(207.17,251.21) --
	(298.42,260.71);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (179.09,183.05) --
	(179.09,183.26) --
	(179.09,189.63) --
	(179.19,203.11) --
	(179.61,211.90) --
	(180.15,218.03) --
	(180.70,223.07) --
	(181.23,227.02) --
	(181.82,230.04) --
	(182.57,232.55) --
	(182.57,232.44) --
	(183.20,234.50) --
	(184.00,236.53) --
	(184.86,238.47) --
	(186.00,240.41) --
	(187.75,242.51) --
	(190.70,246.22) --
	(195.62,251.56) --
	(206.78,256.89) --
	(254.04,262.63);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (179.09,183.05) --
	(179.09,183.07) --
	(179.14,187.07) --
	(179.49,199.30) --
	(179.96,207.88) --
	(180.31,214.08) --
	(180.66,218.51) --
	(180.92,221.58) --
	(181.13,224.27) --
	(181.39,226.53) --
	(181.40,226.47) --
	(181.68,228.70) --
	(182.04,231.26) --
	(182.57,233.96) --
	(183.38,236.69) --
	(184.69,239.57) --
	(187.20,243.06) --
	(191.61,247.85) --
	(200.19,253.90) --
	(264.94,262.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.22,179.77) -- (405.34,179.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.22,179.77) -- (323.22,175.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.59,179.77) -- (350.59,175.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.97,179.77) -- (377.97,175.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.34,179.77) -- (405.34,175.81);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (323.22,167.49) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (350.59,167.49) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (377.97,167.49) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (405.34,167.49) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,183.05) -- (319.94,265.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,183.05) -- (315.98,183.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,199.48) -- (315.98,199.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,215.90) -- (315.98,215.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,232.32) -- (315.98,232.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,248.75) -- (315.98,248.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,265.17) -- (315.98,265.17);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,183.05) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,199.48) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,215.90) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,232.32) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,248.75) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,265.17) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,179.77) --
	(408.62,179.77) --
	(408.62,268.46) --
	(319.94,268.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (288.26,144.13) rectangle (432.38,288.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (364.28,275.62) {\bfseries \normalfont NB};
\end{scope}
\begin{scope}
\path[clip] (319.94,179.77) rectangle (408.62,268.46);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor,fill opacity=0.10] (324.46,182.89) --
	(325.26,190.96) --
	(326.11,196.94) --
	(326.74,201.03) --
	(327.18,204.25) --
	(327.78,207.15) --
	(328.27,209.47) --
	(328.67,210.88) --
	(329.35,213.13) --
	(330.33,214.77) --
	(330.35,214.80) --
	(331.55,216.64) --
	(333.01,218.50) --
	(334.86,220.81) --
	(337.28,223.59) --
	(340.81,227.38) --
	(346.62,232.82) --
	(358.19,239.91) --
	(394.13,250.16) --
	(530.45,257.81) --
	(530.45,262.56) --
	(394.13,257.04) --
	(358.19,248.61) --
	(346.62,241.56) --
	(340.81,236.64) --
	(337.28,233.16) --
	(334.86,229.84) --
	(333.01,227.93) --
	(331.55,225.60) --
	(330.35,223.91) --
	(330.33,223.65) --
	(329.35,222.15) --
	(328.67,220.68) --
	(328.27,219.56) --
	(327.78,218.33) --
	(327.18,216.52) --
	(326.74,214.29) --
	(326.11,212.15) --
	(325.26,208.52) --
	(324.46,204.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor,fill opacity=0.10] (327.20,191.83) --
	(329.13,204.32) --
	(330.37,209.99) --
	(330.80,212.28) --
	(331.11,214.29) --
	(331.49,215.74) --
	(331.94,217.33) --
	(332.29,218.82) --
	(332.95,220.24) --
	(333.33,220.94) --
	(333.37,221.11) --
	(333.92,222.04) --
	(334.54,223.18) --
	(335.48,224.45) --
	(337.26,225.80) --
	(339.90,228.06) --
	(343.31,231.96) --
	(348.19,236.88) --
	(364.92,246.98) --
	(444.06,257.10) --
	(444.06,261.46) --
	(364.92,253.80) --
	(348.19,244.66) --
	(343.31,240.23) --
	(339.90,236.52) --
	(337.26,233.86) --
	(335.48,232.64) --
	(334.54,230.94) --
	(333.92,229.77) --
	(333.37,229.03) --
	(333.33,229.10) --
	(332.95,228.44) --
	(332.29,227.57) --
	(331.94,227.05) --
	(331.49,226.35) --
	(331.11,225.59) --
	(330.80,225.21) --
	(330.37,225.26) --
	(329.13,223.70) --
	(327.20,220.56) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (324.46,193.48) --
	(325.26,199.74) --
	(326.11,204.54) --
	(326.74,207.66) --
	(327.18,210.39) --
	(327.78,212.74) --
	(328.27,214.52) --
	(328.67,215.78) --
	(329.35,217.64) --
	(330.33,219.21) --
	(330.35,219.35) --
	(331.55,221.12) --
	(333.01,223.21) --
	(334.86,225.33) --
	(337.28,228.37) --
	(340.81,232.01) --
	(346.62,237.19) --
	(358.19,244.26) --
	(394.13,253.60) --
	(530.45,260.18);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (327.20,206.19) --
	(329.13,214.01) --
	(330.37,217.63) --
	(330.80,218.74) --
	(331.11,219.94) --
	(331.49,221.04) --
	(331.94,222.19) --
	(332.29,223.19) --
	(332.95,224.34) --
	(333.33,225.02) --
	(333.37,225.07) --
	(333.92,225.91) --
	(334.54,227.06) --
	(335.48,228.54) --
	(337.26,229.83) --
	(339.90,232.29) --
	(343.31,236.09) --
	(348.19,240.77) --
	(364.92,250.39) --
	(444.06,259.28);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (324.10,202.75) --
	(324.88,207.30) --
	(325.58,210.86) --
	(326.17,213.01) --
	(326.69,215.03) --
	(327.18,216.43) --
	(327.68,217.72) --
	(328.17,218.98) --
	(328.75,220.80) --
	(329.46,222.92) --
	(329.50,223.06) --
	(330.64,224.65) --
	(331.88,226.53) --
	(333.38,228.73) --
	(335.50,231.70) --
	(338.73,235.02) --
	(344.41,239.39) --
	(355.79,245.91) --
	(390.29,254.78) --
	(499.38,261.86);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (326.74,212.70) --
	(328.82,217.49) --
	(329.97,219.67) --
	(330.59,220.30) --
	(331.04,221.06) --
	(331.40,221.95) --
	(331.81,222.92) --
	(332.29,223.90) --
	(332.74,224.82) --
	(333.24,225.72) --
	(333.26,225.75) --
	(333.87,226.63) --
	(334.50,227.57) --
	(335.45,228.86) --
	(336.88,230.68) --
	(339.22,233.26) --
	(342.67,237.01) --
	(347.09,241.77) --
	(363.55,250.77) --
	(428.08,260.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.96, 35.64) -- (117.08, 35.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.96, 35.64) -- ( 34.96, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.34, 35.64) -- ( 62.34, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.71, 35.64) -- ( 89.71, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.08, 35.64) -- (117.08, 31.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 34.96, 23.36) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.34, 23.36) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 89.71, 23.36) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (117.08, 23.36) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 38.92) -- ( 31.68,121.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 38.92) -- ( 27.72, 38.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 55.35) -- ( 27.72, 55.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 71.77) -- ( 27.72, 71.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 88.20) -- ( 27.72, 88.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,104.62) -- ( 27.72,104.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,121.04) -- ( 27.72,121.04);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16, 38.92) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16, 55.35) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16, 71.77) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16, 88.20) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,104.62) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,121.04) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 35.64) --
	(120.37, 35.64) --
	(120.37,124.33) --
	( 31.68,124.33) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.13,144.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 76.02,131.50) {\bfseries \normalfont ANN};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 76.02,  9.50) {Lane-keeping prediction error};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 10.30, 79.98) {Lane-changing prediction accuracy};
\end{scope}
\begin{scope}
\path[clip] ( 31.68, 35.64) rectangle (120.37,124.33);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor,fill opacity=0.10] ( 38.68, 62.61) --
	( 40.13, 75.78) --
	( 41.25, 82.17) --
	( 41.99, 86.40) --
	( 42.96, 89.61) --
	( 43.76, 92.29) --
	( 44.53, 93.81) --
	( 45.34, 95.18) --
	( 46.22, 96.97) --
	( 46.73, 98.35) --
	( 46.84, 98.03) --
	( 47.90, 99.20) --
	( 49.58,100.36) --
	( 51.39,101.04) --
	( 53.39,101.88) --
	( 56.14,102.82) --
	( 60.57,103.86) --
	( 67.09,105.50) --
	( 78.22,107.24) --
	(116.94,110.77) --
	(116.94,116.73) --
	( 78.22,114.33) --
	( 67.09,112.88) --
	( 60.57,111.42) --
	( 56.14,110.77) --
	( 53.39,109.80) --
	( 51.39,108.89) --
	( 49.58,108.27) --
	( 47.90,107.32) --
	( 46.84,106.38) --
	( 46.73,106.53) --
	( 46.22,105.96) --
	( 45.34,104.89) --
	( 44.53,104.43) --
	( 43.76,103.46) --
	( 42.96,102.85) --
	( 41.99,101.52) --
	( 41.25,100.44) --
	( 40.13, 97.79) --
	( 38.68, 93.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor,fill opacity=0.10] ( 36.82, 43.86) --
	( 38.03, 59.12) --
	( 39.12, 67.91) --
	( 40.01, 73.34) --
	( 40.88, 77.06) --
	( 41.83, 80.47) --
	( 42.71, 83.15) --
	( 43.38, 85.70) --
	( 44.51, 87.70) --
	( 45.24, 89.74) --
	( 45.32, 89.84) --
	( 46.34, 91.59) --
	( 47.28, 92.89) --
	( 48.48, 94.74) --
	( 49.98, 96.21) --
	( 51.77, 97.62) --
	( 54.04, 99.49) --
	( 58.16,101.37) --
	( 67.25,104.16) --
	(147.94,112.96) --
	(147.94,118.62) --
	( 67.25,110.88) --
	( 58.16,107.91) --
	( 54.04,106.49) --
	( 51.77,104.96) --
	( 49.98,103.42) --
	( 48.48,102.63) --
	( 47.28,100.49) --
	( 46.34, 99.33) --
	( 45.32, 97.89) --
	( 45.24, 97.93) --
	( 44.51, 96.74) --
	( 43.38, 95.13) --
	( 42.71, 93.83) --
	( 41.83, 91.54) --
	( 40.88, 89.47) --
	( 40.01, 86.78) --
	( 39.12, 85.19) --
	( 38.03, 81.25) --
	( 36.82, 71.99) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.68, 78.25) --
	( 40.13, 86.79) --
	( 41.25, 91.31) --
	( 41.99, 93.96) --
	( 42.96, 96.23) --
	( 43.76, 97.88) --
	( 44.53, 99.12) --
	( 45.34,100.03) --
	( 46.22,101.46) --
	( 46.73,102.44) --
	( 46.84,102.21) --
	( 47.90,103.26) --
	( 49.58,104.31) --
	( 51.39,104.96) --
	( 53.39,105.84) --
	( 56.14,106.79) --
	( 60.57,107.64) --
	( 67.09,109.19) --
	( 78.22,110.78) --
	(116.94,113.75);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.82, 57.93) --
	( 38.03, 70.18) --
	( 39.12, 76.55) --
	( 40.01, 80.06) --
	( 40.88, 83.26) --
	( 41.83, 86.00) --
	( 42.71, 88.49) --
	( 43.38, 90.42) --
	( 44.51, 92.22) --
	( 45.24, 93.84) --
	( 45.32, 93.86) --
	( 46.34, 95.46) --
	( 47.28, 96.69) --
	( 48.48, 98.69) --
	( 49.98, 99.82) --
	( 51.77,101.29) --
	( 54.04,102.99) --
	( 58.16,104.64) --
	( 67.25,107.52) --
	(147.94,115.79);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 35.40,101.15) --
	( 36.23,101.57) --
	( 37.04,102.28) --
	( 37.93,102.52) --
	( 38.86,102.98) --
	( 39.75,103.15) --
	( 40.81,103.73) --
	( 41.76,104.33) --
	( 42.83,104.88) --
	( 43.83,105.46) --
	( 43.84,105.43) --
	( 44.58,106.23) --
	( 45.56,107.11) --
	( 46.31,107.94) --
	( 47.46,108.96) --
	( 48.78,109.95) --
	( 50.26,111.13) --
	( 53.04,112.54) --
	( 57.26,114.16) --
	( 75.60,116.79);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 35.41, 79.84) --
	( 36.50, 80.39) --
	( 37.46, 83.00) --
	( 38.39, 85.32) --
	( 39.30, 87.48) --
	( 40.16, 89.48) --
	( 40.99, 91.13) --
	( 41.86, 92.80) --
	( 42.71, 94.42) --
	( 43.60, 95.77) --
	( 43.63, 95.83) --
	( 44.47, 97.42) --
	( 45.30, 98.78) --
	( 46.42,100.36) --
	( 47.43,101.93) --
	( 48.71,103.31) --
	( 50.34,104.92) --
	( 52.70,107.06) --
	( 56.83,109.92) --
	(112.33,117.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.43, 23.76) -- (275.88, 23.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.43, 23.76) -- (164.43, 19.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.58, 23.76) -- (201.58, 19.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.73, 23.76) -- (238.73, 19.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.88, 23.76) -- (275.88, 19.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.43, 11.48) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (201.58, 11.48) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (238.73, 11.48) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (275.88, 11.48) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97, 27.63) -- (159.97,124.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97, 27.63) -- (156.01, 27.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97, 46.99) -- (156.01, 46.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97, 66.35) -- (156.01, 66.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97, 85.70) -- (156.01, 85.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97,105.06) -- (156.01,105.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97,124.42) -- (156.01,124.42);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (152.44, 27.63) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (152.44, 46.99) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (152.44, 66.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (152.44, 85.70) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (152.44,105.06) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (152.44,124.42) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97, 23.76) --
	(280.34, 23.76) --
	(280.34,128.29) --
	(159.97,128.29) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (144.13,  0.00) rectangle (288.26,144.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (220.15,138.23) {\bfseries Right lane};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (220.15,128.72) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (220.15,  1.58) {Lane-keeping prediction error};
\end{scope}
\begin{scope}
\path[clip] (159.97, 23.76) rectangle (280.34,128.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (166.65, 63.57) --
	(168.14, 73.20) --
	(169.46, 78.87) --
	(170.55, 83.38) --
	(171.80, 86.54) --
	(173.20, 89.04) --
	(174.69, 91.05) --
	(176.24, 92.25) --
	(178.26, 93.51) --
	(179.92, 94.72) --
	(180.19, 94.30) --
	(182.23, 96.12) --
	(184.23, 97.81) --
	(187.46, 99.69) --
	(190.33,101.77) --
	(195.06,103.97) --
	(201.79,106.63) --
	(212.99,109.45) --
	(234.66,112.60) --
	(299.82,117.48);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (166.73, 39.61) --
	(169.01, 46.46) --
	(171.38, 53.47) --
	(173.94, 59.29) --
	(175.54, 64.26) --
	(177.65, 67.87) --
	(179.73, 71.36) --
	(181.70, 74.89) --
	(183.47, 77.91) --
	(185.40, 79.87) --
	(185.40, 79.94) --
	(186.74, 81.64) --
	(188.30, 83.35) --
	(191.51, 85.47) --
	(194.50, 89.10) --
	(199.78, 92.52) --
	(207.05, 96.89) --
	(219.85,102.65) --
	(249.08,110.54) --
	(351.49,119.12);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (168.83, 55.90) --
	(172.21, 67.37) --
	(174.77, 75.13) --
	(176.54, 79.60) --
	(178.38, 83.29) --
	(180.36, 86.13) --
	(182.32, 88.43) --
	(184.26, 90.34) --
	(186.10, 92.33) --
	(188.14, 93.83) --
	(188.28, 93.97) --
	(190.38, 95.98) --
	(192.59, 97.50) --
	(194.73, 99.10) --
	(199.04,100.59) --
	(204.11,102.03) --
	(211.68,103.70) --
	(225.37,106.49) --
	(247.36,109.56) --
	(310.32,114.42);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (164.43, 27.63) --
	(164.43, 27.71) --
	(164.44, 32.38) --
	(164.78, 46.09) --
	(165.91, 55.91) --
	(166.98, 63.01) --
	(167.99, 69.31) --
	(168.77, 74.30) --
	(169.80, 78.60) --
	(170.66, 81.90) --
	(170.68, 81.66) --
	(171.73, 84.28) --
	(172.90, 86.60) --
	(174.82, 89.00) --
	(176.81, 91.67) --
	(180.09, 94.22) --
	(185.86, 97.95) --
	(196.95,104.30) --
	(221.09,111.23) --
	(327.60,118.97);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (166.11, 39.92) --
	(167.20, 47.30) --
	(168.35, 52.96) --
	(169.20, 56.63) --
	(169.81, 59.85) --
	(170.61, 62.62) --
	(171.28, 64.71) --
	(171.81, 66.21) --
	(172.74, 68.40) --
	(174.08, 70.25) --
	(174.11, 70.42) --
	(175.73, 72.50) --
	(177.71, 74.96) --
	(180.22, 77.45) --
	(183.51, 81.05) --
	(188.30, 85.33) --
	(196.19, 91.44) --
	(211.89, 99.77) --
	(260.67,110.78) --
	(445.68,118.53);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (167.96, 48.73) --
	(168.81, 51.08) --
	(170.22, 55.88) --
	(170.52, 57.60) --
	(172.14, 60.66) --
	(174.23, 63.95) --
	(175.36, 63.60) --
	(178.13, 68.15) --
	(179.84, 68.85) --
	(181.41, 70.69) --
	(181.54, 70.83) --
	(182.27, 72.21) --
	(184.20, 74.17) --
	(186.98, 73.67) --
	(189.14, 74.96) --
	(192.89, 76.67) --
	(198.89, 78.42) --
	(211.55, 81.61) --
	(228.49, 84.17) --
	(348.92, 92.44);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (169.47, 73.98) --
	(171.44, 84.04) --
	(172.96, 89.37) --
	(173.96, 92.50) --
	(175.27, 95.17) --
	(176.37, 97.11) --
	(177.40, 98.58) --
	(178.51, 99.66) --
	(179.70,101.34) --
	(180.40,102.49) --
	(180.54,102.22) --
	(181.98,103.46) --
	(184.27,104.70) --
	(186.72,105.47) --
	(189.43,106.50) --
	(193.16,107.62) --
	(199.18,108.62) --
	(208.03,110.45) --
	(223.13,112.33) --
	(275.68,115.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.06, 74.45) rectangle (280.34, 23.76);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (245.82, 68.11) -- (255.32, 68.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (245.82, 61.78) -- (255.32, 61.78);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (245.82, 55.44) -- (255.32, 55.44);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (245.82, 49.10) -- (255.32, 49.10);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (245.82, 42.77) -- (255.32, 42.77);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (245.82, 36.43) -- (255.32, 36.43);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (245.82, 30.10) -- (255.32, 30.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (260.07, 66.29) {MOBIL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (260.07, 59.96) {LR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (260.07, 53.62) {LDA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (260.07, 47.29) {DT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (260.07, 40.95) {SVM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (260.07, 34.61) {NB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (260.07, 28.28) {ANN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (171.85,118.10) {Testing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.51, 23.76) -- (423.97, 23.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.51, 23.76) -- (312.51, 19.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.67, 23.76) -- (349.67, 19.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.82, 23.76) -- (386.82, 19.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.97, 23.76) -- (423.97, 19.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.51, 11.48) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (349.67, 11.48) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (386.82, 11.48) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (423.97, 11.48) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.06, 27.63) -- (308.06,124.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.06, 27.63) -- (304.10, 27.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.06, 46.99) -- (304.10, 46.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.06, 66.35) -- (304.10, 66.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.06, 85.70) -- (304.10, 85.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.06,105.06) -- (304.10,105.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.06,124.42) -- (304.10,124.42);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (300.53, 27.63) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (300.53, 46.99) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (300.53, 66.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (300.53, 85.70) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (300.53,105.06) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (300.53,124.42) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.06, 23.76) --
	(428.42, 23.76) --
	(428.42,128.29) --
	(308.06,128.29) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (288.26,  0.00) rectangle (432.38,144.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (368.24,138.23) {\bfseries Left lane};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (368.24,128.72) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at (368.24,  1.58) {Lane-keeping prediction error};
\end{scope}
\begin{scope}
\path[clip] (308.06, 23.76) rectangle (428.42,128.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (313.27, 36.69) --
	(314.40, 45.55) --
	(315.32, 53.59) --
	(316.28, 59.47) --
	(317.52, 64.93) --
	(318.92, 69.57) --
	(320.19, 73.11) --
	(321.25, 76.01) --
	(322.25, 78.06) --
	(323.22, 79.59) --
	(323.25, 79.54) --
	(324.24, 81.76) --
	(325.42, 84.33) --
	(326.83, 87.27) --
	(329.18, 89.73) --
	(332.57, 92.69) --
	(337.55, 96.68) --
	(346.31,100.53) --
	(366.27,109.28) --
	(458.55,118.64);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (317.58, 57.10) --
	(319.56, 64.88) --
	(321.24, 69.56) --
	(322.49, 72.51) --
	(323.45, 75.75) --
	(324.37, 78.15) --
	(325.51, 80.08) --
	(326.39, 81.83) --
	(327.81, 83.27) --
	(328.64, 84.22) --
	(328.72, 84.11) --
	(329.75, 85.22) --
	(330.82, 86.68) --
	(332.21, 88.44) --
	(334.44, 90.32) --
	(337.02, 93.06) --
	(340.60, 96.09) --
	(347.03,100.25) --
	(361.19,106.75) --
	(465.24,117.94);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (313.81, 49.73) --
	(314.49, 59.80) --
	(315.60, 66.90) --
	(316.48, 70.12) --
	(317.33, 73.42) --
	(318.00, 75.07) --
	(318.87, 77.82) --
	(319.59, 79.56) --
	(320.30, 81.39) --
	(320.99, 83.03) --
	(321.07, 83.06) --
	(322.08, 84.77) --
	(323.38, 86.27) --
	(325.13, 88.37) --
	(327.84, 90.22) --
	(331.83, 92.48) --
	(337.73, 96.38) --
	(348.25,100.78) --
	(373.33,107.18) --
	(476.31,117.33);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (312.51, 27.63) --
	(312.51, 27.63) --
	(312.68, 30.31) --
	(313.28, 42.86) --
	(313.94, 52.95) --
	(314.55, 60.23) --
	(315.04, 65.54) --
	(315.40, 69.32) --
	(315.88, 72.44) --
	(316.31, 75.09) --
	(316.31, 75.05) --
	(316.92, 78.00) --
	(317.74, 80.91) --
	(318.70, 84.54) --
	(320.19, 87.37) --
	(322.71, 90.98) --
	(327.03, 95.42) --
	(334.40,100.79) --
	(350.62,107.96) --
	(474.46,119.16);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (317.92, 54.90) --
	(320.53, 64.12) --
	(322.22, 68.38) --
	(322.80, 69.70) --
	(323.22, 71.11) --
	(323.73, 72.41) --
	(324.35, 73.76) --
	(324.82, 74.94) --
	(325.73, 76.29) --
	(326.23, 77.10) --
	(326.28, 77.15) --
	(327.04, 78.14) --
	(327.87, 79.49) --
	(329.16, 81.25) --
	(331.57, 82.76) --
	(335.15, 85.66) --
	(339.78, 90.14) --
	(346.40, 95.66) --
	(369.11,107.00) --
	(476.52,117.48);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (313.79, 28.62) --
	(313.83, 29.16) --
	(313.90, 28.51) --
	(314.21, 30.73) --
	(318.49, 43.08) --
	(321.45, 52.99) --
	(325.01, 63.42) --
	(326.15, 65.21) --
	(327.24, 67.52) --
	(328.90, 71.03) --
	(329.25, 69.30) --
	(331.45, 73.63) --
	(333.31, 75.56) --
	(338.77, 78.19) --
	(340.82, 81.66) --
	(347.19, 85.81) --
	(356.41, 90.98) --
	(367.84, 95.01) --
	(408.05,104.98) --
	(525.48,119.52);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (315.03, 50.03) --
	(316.68, 64.47) --
	(318.16, 71.97) --
	(319.36, 76.11) --
	(320.55, 79.89) --
	(321.83, 83.12) --
	(323.02, 86.05) --
	(323.93, 88.32) --
	(325.47, 90.45) --
	(326.46, 92.35) --
	(326.56, 92.38) --
	(327.96, 94.26) --
	(329.23, 95.72) --
	(330.86, 98.07) --
	(332.90, 99.40) --
	(335.33,101.13) --
	(338.41,103.14) --
	(344.00,105.08) --
	(356.33,108.48) --
	(465.85,118.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.15, 74.45) rectangle (428.42, 23.76);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (393.90, 68.11) -- (403.41, 68.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (393.90, 61.78) -- (403.41, 61.78);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (393.90, 55.44) -- (403.41, 55.44);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (393.90, 49.10) -- (403.41, 49.10);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (393.90, 42.77) -- (403.41, 42.77);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (393.90, 36.43) -- (403.41, 36.43);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (393.90, 30.10) -- (403.41, 30.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (408.16, 66.29) {MOBIL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (408.16, 59.96) {LR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (408.16, 53.62) {LDA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (408.16, 47.29) {DT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (408.16, 40.95) {SVM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (408.16, 34.61) {NB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (408.16, 28.28) {ANN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (319.94,118.10) {Testing};
\end{scope}
\end{tikzpicture}


==> Figures/fig_ROCplot_old.tex <==
% Created by tikzDevice version 0.12.3 on 2021-06-06 20:58:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (432.38,432.38);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.96,323.90) -- (117.08,323.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.96,323.90) -- ( 34.96,319.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.34,323.90) -- ( 62.34,319.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.71,323.90) -- ( 89.71,319.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.08,323.90) -- (117.08,319.94);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 34.96,311.62) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.34,311.62) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 89.71,311.62) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (117.08,311.62) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,327.18) -- ( 31.68,409.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,327.18) -- ( 27.72,327.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,343.60) -- ( 27.72,343.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,360.03) -- ( 27.72,360.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,376.45) -- ( 27.72,376.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,392.88) -- ( 27.72,392.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,409.30) -- ( 27.72,409.30);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,327.18) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,343.60) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,360.03) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,376.45) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,392.88) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,409.30) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,323.90) --
	(120.37,323.90) --
	(120.37,412.58) --
	( 31.68,412.58) --
	( 31.68,323.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,288.26) rectangle (144.13,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 76.02,419.75) {\bfseries \normalfont MOBIL};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.7] at ( 10.30,368.24) {Lane-changing prediction accuracy};
\end{scope}
\begin{scope}
\path[clip] ( 31.68,323.90) rectangle (120.37,412.58);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor,fill opacity=0.10] ( 36.78,329.55) --
	( 37.20,336.23) --
	( 38.02,339.80) --
	( 38.03,340.90) --
	( 39.27,343.07) --
	( 41.25,344.31) --
	( 47.10,350.05) --
	( 50.11,356.38) --
	( 51.30,359.24) --
	( 52.10,361.77) --
	( 52.14,360.87) --
	( 52.35,361.10) --
	( 52.86,362.83) --
	( 53.79,363.30) --
	( 54.73,363.40) --
	( 56.53,363.97) --
	( 58.88,364.98) --
	( 68.01,366.20) --
	( 83.04,370.71) --
	(113.45,373.60) --
	(113.45,382.84) --
	( 83.04,379.76) --
	( 68.01,376.58) --
	( 58.88,373.46) --
	( 56.53,372.64) --
	( 54.73,372.15) --
	( 53.79,372.50) --
	( 52.86,372.08) --
	( 52.35,369.98) --
	( 52.14,370.27) --
	( 52.10,371.80) --
	( 51.30,369.59) --
	( 50.11,370.43) --
	( 47.10,365.74) --
	( 41.25,358.29) --
	( 39.27,355.99) --
	( 38.03,354.14) --
	( 38.02,354.69) --
	( 37.20,354.73) --
	( 36.78,357.15) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor,fill opacity=0.10] ( 35.86,325.63) --
	( 35.88,326.49) --
	( 35.88,326.43) --
	( 35.95,326.64) --
	( 35.96,326.88) --
	( 35.99,326.82) --
	( 36.16,326.87) --
	( 36.30,326.82) --
	( 36.43,326.63) --
	( 37.13,326.77) --
	( 37.18,326.82) --
	( 38.23,327.62) --
	( 39.48,329.60) --
	( 40.60,331.35) --
	( 42.42,332.49) --
	( 47.49,335.19) --
	( 59.08,342.53) --
	(106.25,359.12) --
	(138.73,382.88) --
	(146.26,386.44) --
	(146.26,394.34) --
	(138.73,393.45) --
	(106.25,387.59) --
	( 59.08,353.34) --
	( 47.49,344.71) --
	( 42.42,338.64) --
	( 40.60,336.63) --
	( 39.48,335.35) --
	( 38.23,333.13) --
	( 37.18,330.41) --
	( 37.13,330.71) --
	( 36.43,329.60) --
	( 36.30,328.50) --
	( 36.16,328.33) --
	( 35.99,328.07) --
	( 35.96,328.21) --
	( 35.95,328.28) --
	( 35.88,328.46) --
	( 35.88,328.47) --
	( 35.86,329.19) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.78,343.35) --
	( 37.20,345.48) --
	( 38.02,347.25) --
	( 38.03,347.52) --
	( 39.27,349.53) --
	( 41.25,351.30) --
	( 47.10,357.90) --
	( 50.11,363.40) --
	( 51.30,364.42) --
	( 52.10,366.79) --
	( 52.14,365.57) --
	( 52.35,365.54) --
	( 52.86,367.46) --
	( 53.79,367.90) --
	( 54.73,367.77) --
	( 56.53,368.31) --
	( 58.88,369.22) --
	( 68.01,371.39) --
	( 83.04,375.23) --
	(113.45,378.22);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 35.86,327.41) --
	( 35.88,327.48) --
	( 35.88,327.45) --
	( 35.95,327.46) --
	( 35.96,327.54) --
	( 35.99,327.45) --
	( 36.16,327.60) --
	( 36.30,327.66) --
	( 36.43,328.11) --
	( 37.13,328.74) --
	( 37.18,328.61) --
	( 38.23,330.38) --
	( 39.48,332.48) --
	( 40.60,333.99) --
	( 42.42,335.56) --
	( 47.49,339.95) --
	( 59.08,347.94) --
	(106.25,373.36) --
	(138.73,388.16) --
	(146.26,390.39);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.46,346.25) --
	( 36.77,347.53) --
	( 37.32,349.13) --
	( 37.64,349.48) --
	( 38.42,350.84) --
	( 40.17,353.57) --
	( 45.23,360.39) --
	( 49.11,364.56) --
	( 50.49,366.20) --
	( 51.11,366.64) --
	( 51.21,366.79) --
	( 51.76,366.90) --
	( 52.42,367.47) --
	( 53.21,367.99) --
	( 53.95,368.61) --
	( 54.98,369.28) --
	( 57.44,370.24) --
	( 64.51,372.56) --
	( 79.00,375.82) --
	(104.47,379.09);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 35.84,327.62) --
	( 35.84,327.54) --
	( 35.86,327.61) --
	( 35.88,327.74) --
	( 35.88,327.73) --
	( 35.93,327.80) --
	( 35.95,327.89) --
	( 36.03,328.12) --
	( 36.24,328.47) --
	( 36.64,329.31) --
	( 36.72,329.41) --
	( 37.64,331.09) --
	( 38.81,332.91) --
	( 39.94,334.50) --
	( 41.47,336.32) --
	( 46.48,341.12) --
	( 56.84,348.99) --
	(103.90,374.15) --
	(138.55,388.54) --
	(143.80,390.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.09,323.90) -- (261.21,323.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.09,323.90) -- (179.09,319.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.47,323.90) -- (206.47,319.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.84,323.90) -- (233.84,319.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.21,323.90) -- (261.21,319.94);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.09,311.62) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (206.47,311.62) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (233.84,311.62) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (261.21,311.62) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,327.18) -- (175.81,409.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,327.18) -- (171.85,327.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,343.60) -- (171.85,343.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,360.03) -- (171.85,360.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,376.45) -- (171.85,376.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,392.88) -- (171.85,392.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,409.30) -- (171.85,409.30);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,327.18) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,343.60) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,360.03) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,376.45) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,392.88) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,409.30) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,323.90) --
	(264.50,323.90) --
	(264.50,412.58) --
	(175.81,412.58) --
	(175.81,323.90);
\end{scope}
\begin{scope}
\path[clip] (144.13,288.26) rectangle (288.26,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (220.15,419.75) {\bfseries \normalfont LR};
\end{scope}
\begin{scope}
\path[clip] (175.81,323.90) rectangle (264.50,412.58);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor,fill opacity=0.10] (180.73,341.83) --
	(181.83,354.84) --
	(182.80,361.69) --
	(183.61,366.65) --
	(184.53,370.72) --
	(185.56,373.51) --
	(186.65,375.86) --
	(187.80,377.10) --
	(189.29,378.84) --
	(190.51,380.19) --
	(190.71,379.68) --
	(192.21,381.34) --
	(193.69,382.64) --
	(196.07,384.44) --
	(198.18,386.28) --
	(201.67,388.09) --
	(206.62,390.63) --
	(214.87,393.32) --
	(230.84,396.26) --
	(278.85,400.83) --
	(278.85,405.99) --
	(230.84,402.29) --
	(214.87,399.88) --
	(206.62,397.78) --
	(201.67,395.82) --
	(198.18,393.89) --
	(196.07,392.21) --
	(193.69,390.81) --
	(192.21,389.25) --
	(190.71,387.82) --
	(190.51,388.01) --
	(189.29,387.31) --
	(187.80,386.91) --
	(186.65,386.12) --
	(185.56,385.06) --
	(184.53,383.60) --
	(183.61,382.31) --
	(182.80,379.62) --
	(181.83,376.85) --
	(180.73,373.52) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor,fill opacity=0.10] (179.65,325.52) --
	(180.48,334.60) --
	(181.16,342.19) --
	(181.87,348.03) --
	(182.78,352.96) --
	(183.81,357.32) --
	(184.75,360.82) --
	(185.53,363.73) --
	(186.27,365.94) --
	(186.98,367.36) --
	(187.00,367.37) --
	(187.73,369.26) --
	(188.60,371.49) --
	(189.64,373.73) --
	(191.37,376.08) --
	(193.87,378.62) --
	(197.54,382.15) --
	(204.00,385.49) --
	(218.70,393.13) --
	(286.69,402.33) --
	(286.69,406.46) --
	(218.70,399.77) --
	(204.00,392.57) --
	(197.54,389.38) --
	(193.87,386.14) --
	(191.37,383.65) --
	(189.64,381.84) --
	(188.60,379.08) --
	(187.73,376.96) --
	(187.00,375.08) --
	(186.98,375.18) --
	(186.27,373.99) --
	(185.53,372.73) --
	(184.75,370.72) --
	(183.81,368.20) --
	(182.78,364.70) --
	(181.87,360.36) --
	(181.16,356.22) --
	(180.48,350.16) --
	(179.65,344.23) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.73,357.67) --
	(181.83,365.84) --
	(182.80,370.65) --
	(183.61,374.48) --
	(184.53,377.16) --
	(185.56,379.29) --
	(186.65,380.99) --
	(187.80,382.00) --
	(189.29,383.08) --
	(190.51,384.10) --
	(190.71,383.75) --
	(192.21,385.29) --
	(193.69,386.73) --
	(196.07,388.32) --
	(198.18,390.09) --
	(201.67,391.95) --
	(206.62,394.21) --
	(214.87,396.60) --
	(230.84,399.27) --
	(278.85,403.41);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.65,334.87) --
	(180.48,342.38) --
	(181.16,349.21) --
	(181.87,354.20) --
	(182.78,358.83) --
	(183.81,362.76) --
	(184.75,365.77) --
	(185.53,368.23) --
	(186.27,369.97) --
	(186.98,371.27) --
	(187.00,371.22) --
	(187.73,373.11) --
	(188.60,375.29) --
	(189.64,377.79) --
	(191.37,379.87) --
	(193.87,382.38) --
	(197.54,385.77) --
	(204.00,389.03) --
	(218.70,396.45) --
	(286.69,404.40);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.33,359.83) --
	(181.42,367.53) --
	(182.44,372.34) --
	(183.30,375.55) --
	(184.16,377.95) --
	(184.92,379.79) --
	(185.86,381.17) --
	(187.13,382.40) --
	(188.52,383.40) --
	(189.95,384.36) --
	(189.97,384.48) --
	(191.41,385.65) --
	(192.99,387.11) --
	(194.84,388.73) --
	(197.18,390.65) --
	(200.44,392.52) --
	(205.35,394.59) --
	(212.80,396.98) --
	(227.64,399.65) --
	(270.21,404.03);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (179.52,335.58) --
	(180.38,342.90) --
	(181.03,349.54) --
	(181.74,354.99) --
	(182.65,359.46) --
	(183.57,363.34) --
	(184.51,366.21) --
	(185.38,368.39) --
	(186.07,370.26) --
	(186.80,371.59) --
	(186.82,371.57) --
	(187.59,373.52) --
	(188.35,375.63) --
	(189.53,377.86) --
	(191.04,380.26) --
	(193.37,382.65) --
	(197.21,385.75) --
	(203.53,389.38) --
	(216.70,396.82) --
	(280.43,404.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.34,347.66) rectangle (264.50,323.90);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (213.28,339.74) -- (225.16,339.74);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (213.28,331.82) -- (225.16,331.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (231.10,337.46) {Right lane~};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (231.10,329.54) {Left lane~};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.22,323.90) -- (405.34,323.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.22,323.90) -- (323.22,319.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.59,323.90) -- (350.59,319.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.97,323.90) -- (377.97,319.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.34,323.90) -- (405.34,319.94);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (323.22,311.62) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (350.59,311.62) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (377.97,311.62) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (405.34,311.62) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,327.18) -- (319.94,409.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,327.18) -- (315.98,327.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,343.60) -- (315.98,343.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,360.03) -- (315.98,360.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,376.45) -- (315.98,376.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,392.88) -- (315.98,392.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,409.30) -- (315.98,409.30);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,327.18) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,343.60) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,360.03) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,376.45) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,392.88) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,409.30) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,323.90) --
	(408.62,323.90) --
	(408.62,412.58) --
	(319.94,412.58) --
	(319.94,323.90);
\end{scope}
\begin{scope}
\path[clip] (288.26,288.26) rectangle (432.38,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (364.28,419.75) {\bfseries \normalfont LDA};
\end{scope}
\begin{scope}
\path[clip] (319.94,323.90) rectangle (408.62,412.58);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor,fill opacity=0.10] (324.91,327.34) --
	(326.60,334.42) --
	(328.34,341.33) --
	(330.23,347.15) --
	(331.41,352.01) --
	(332.97,355.54) --
	(334.49,358.80) --
	(335.95,362.27) --
	(337.25,365.15) --
	(338.67,367.16) --
	(338.68,367.14) --
	(339.66,368.71) --
	(340.82,369.99) --
	(343.17,371.81) --
	(345.38,374.83) --
	(349.27,377.83) --
	(354.63,381.79) --
	(364.06,386.82) --
	(385.60,394.08) --
	(432.38,399.35) --
	(432.38,404.72) --
	(385.60,400.96) --
	(364.06,394.85) --
	(354.63,390.09) --
	(349.27,386.64) --
	(345.38,383.83) --
	(343.17,380.70) --
	(340.82,378.93) --
	(339.66,377.30) --
	(338.68,375.99) --
	(338.67,375.84) --
	(337.25,374.53) --
	(335.95,372.29) --
	(334.49,369.77) --
	(332.97,367.10) --
	(331.41,364.51) --
	(330.23,360.93) --
	(328.34,356.88) --
	(326.60,351.90) --
	(324.91,347.35) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor,fill opacity=0.10] (326.96,337.86) --
	(328.41,349.31) --
	(329.65,355.14) --
	(330.57,358.93) --
	(331.28,362.20) --
	(331.96,364.78) --
	(332.80,366.73) --
	(333.44,368.83) --
	(334.49,370.41) --
	(335.11,371.31) --
	(335.16,371.29) --
	(335.92,372.30) --
	(336.71,373.51) --
	(337.73,374.81) --
	(339.38,376.58) --
	(341.28,378.91) --
	(343.91,381.74) --
	(348.66,385.27) --
	(359.08,391.17) --
	(432.38,401.23) --
	(432.38,405.55) --
	(359.08,397.45) --
	(348.66,392.32) --
	(343.91,388.79) --
	(341.28,386.48) --
	(339.38,384.17) --
	(337.73,382.75) --
	(336.71,381.05) --
	(335.92,379.79) --
	(335.16,378.91) --
	(335.11,379.08) --
	(334.49,378.37) --
	(333.44,377.51) --
	(332.80,376.63) --
	(331.96,375.30) --
	(331.28,373.83) --
	(330.57,371.59) --
	(329.65,370.36) --
	(328.41,368.25) --
	(326.96,366.50) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (324.91,337.34) --
	(326.60,343.16) --
	(328.34,349.11) --
	(330.23,354.04) --
	(331.41,358.26) --
	(332.97,361.32) --
	(334.49,364.29) --
	(335.95,367.28) --
	(337.25,369.84) --
	(338.67,371.50) --
	(338.68,371.56) --
	(339.66,373.01) --
	(340.82,374.46) --
	(343.17,376.26) --
	(345.38,379.33) --
	(349.27,382.23) --
	(354.63,385.94) --
	(364.06,390.84) --
	(385.60,397.52) --
	(432.38,402.04);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (326.96,352.18) --
	(328.41,358.78) --
	(329.65,362.75) --
	(330.57,365.26) --
	(331.28,368.01) --
	(331.96,370.04) --
	(332.80,371.68) --
	(333.44,373.17) --
	(334.49,374.39) --
	(335.11,375.20) --
	(335.16,375.10) --
	(335.92,376.05) --
	(336.71,377.28) --
	(337.73,378.78) --
	(339.38,380.37) --
	(341.28,382.70) --
	(343.91,385.27) --
	(348.66,388.79) --
	(359.08,394.31) --
	(432.38,403.39);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (324.76,338.58) --
	(326.39,344.47) --
	(328.15,350.45) --
	(329.92,355.06) --
	(331.16,358.69) --
	(332.38,361.92) --
	(333.90,365.02) --
	(335.55,367.83) --
	(337.03,370.08) --
	(338.16,371.97) --
	(338.17,371.91) --
	(339.13,373.32) --
	(340.33,374.73) --
	(342.25,376.67) --
	(344.82,379.44) --
	(348.35,382.80) --
	(353.31,386.32) --
	(362.02,391.15) --
	(381.76,397.96) --
	(432.38,403.20);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (326.90,353.61) --
	(328.53,359.45) --
	(329.52,363.02) --
	(330.52,365.92) --
	(331.24,368.51) --
	(331.84,370.42) --
	(332.60,372.05) --
	(333.40,373.35) --
	(334.20,374.54) --
	(334.93,375.41) --
	(334.95,375.38) --
	(335.70,376.28) --
	(336.52,377.43) --
	(337.61,378.75) --
	(339.05,380.60) --
	(340.95,382.89) --
	(343.65,385.42) --
	(348.00,389.04) --
	(357.57,394.55) --
	(431.04,404.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.50,347.66) rectangle (408.62,323.90);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (363.44,339.74) -- (375.32,339.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (363.44,331.82) -- (375.32,331.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (381.26,337.46) {Testing};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (381.26,329.54) {Training~};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.96,179.77) -- (117.08,179.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.96,179.77) -- ( 34.96,175.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.34,179.77) -- ( 62.34,175.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.71,179.77) -- ( 89.71,175.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.08,179.77) -- (117.08,175.81);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 34.96,167.49) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.34,167.49) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 89.71,167.49) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (117.08,167.49) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,183.05) -- ( 31.68,265.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,183.05) -- ( 27.72,183.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,199.48) -- ( 27.72,199.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,215.90) -- ( 27.72,215.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,232.32) -- ( 27.72,232.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,248.75) -- ( 27.72,248.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,265.17) -- ( 27.72,265.17);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,183.05) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,199.48) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,215.90) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,232.32) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,248.75) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,265.17) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,179.77) --
	(120.37,179.77) --
	(120.37,268.46) --
	( 31.68,268.46) --
	( 31.68,179.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,144.13) rectangle (144.13,288.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 76.02,275.62) {\bfseries \normalfont DT};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.7] at ( 10.30,224.11) {Lane-changing prediction accuracy};
\end{scope}
\begin{scope}
\path[clip] ( 31.68,179.77) rectangle (120.37,268.46);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor,fill opacity=0.10] ( 38.21,190.71) --
	( 40.70,204.25) --
	( 42.59,213.45) --
	( 43.89,218.87) --
	( 45.24,222.60) --
	( 46.71,225.87) --
	( 48.15,228.42) --
	( 49.58,230.73) --
	( 50.93,232.74) --
	( 52.43,234.36) --
	( 52.54,234.36) --
	( 54.09,236.30) --
	( 55.72,237.57) --
	( 57.29,239.09) --
	( 60.46,240.41) --
	( 64.20,241.64) --
	( 69.79,243.30) --
	( 79.87,245.48) --
	( 96.07,248.62) --
	(142.46,253.13) --
	(142.46,260.24) --
	( 96.07,256.51) --
	( 79.87,254.44) --
	( 69.79,251.89) --
	( 64.20,250.71) --
	( 60.46,249.51) --
	( 57.29,248.29) --
	( 55.72,247.10) --
	( 54.09,245.79) --
	( 52.54,244.33) --
	( 52.43,244.07) --
	( 50.93,243.14) --
	( 49.58,241.79) --
	( 48.15,240.86) --
	( 46.71,239.51) --
	( 45.24,237.96) --
	( 43.89,235.43) --
	( 42.59,233.26) --
	( 40.70,229.29) --
	( 38.21,223.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor,fill opacity=0.10] ( 35.92,188.33) --
	( 36.42,200.23) --
	( 37.24,207.90) --
	( 37.88,211.81) --
	( 38.51,215.07) --
	( 39.01,217.00) --
	( 39.65,219.41) --
	( 40.18,221.35) --
	( 40.70,223.17) --
	( 41.21,224.73) --
	( 41.27,224.89) --
	( 42.01,226.46) --
	( 42.97,227.66) --
	( 44.26,229.75) --
	( 46.26,231.47) --
	( 49.20,233.19) --
	( 53.54,236.47) --
	( 61.30,240.68) --
	( 79.78,246.51) --
	(155.65,256.63) --
	(155.65,261.68) --
	( 79.78,254.58) --
	( 61.30,249.55) --
	( 53.54,246.29) --
	( 49.20,242.97) --
	( 46.26,240.84) --
	( 44.26,239.42) --
	( 42.97,237.95) --
	( 42.01,236.60) --
	( 41.27,235.27) --
	( 41.21,235.39) --
	( 40.70,234.16) --
	( 40.18,232.87) --
	( 39.65,231.87) --
	( 39.01,229.61) --
	( 38.51,228.73) --
	( 37.88,226.39) --
	( 37.24,224.84) --
	( 36.42,220.46) --
	( 35.92,215.28) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.21,207.04) --
	( 40.70,216.77) --
	( 42.59,223.36) --
	( 43.89,227.15) --
	( 45.24,230.28) --
	( 46.71,232.69) --
	( 48.15,234.64) --
	( 49.58,236.26) --
	( 50.93,237.94) --
	( 52.43,239.22) --
	( 52.54,239.34) --
	( 54.09,241.04) --
	( 55.72,242.33) --
	( 57.29,243.69) --
	( 60.46,244.96) --
	( 64.20,246.17) --
	( 69.79,247.60) --
	( 79.87,249.96) --
	( 96.07,252.57) --
	(142.46,256.69);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 35.92,201.80) --
	( 36.42,210.35) --
	( 37.24,216.37) --
	( 37.88,219.10) --
	( 38.51,221.90) --
	( 39.01,223.30) --
	( 39.65,225.64) --
	( 40.18,227.11) --
	( 40.70,228.66) --
	( 41.21,230.06) --
	( 41.27,230.08) --
	( 42.01,231.53) --
	( 42.97,232.80) --
	( 44.26,234.59) --
	( 46.26,236.15) --
	( 49.20,238.08) --
	( 53.54,241.38) --
	( 61.30,245.12) --
	( 79.78,250.54) --
	(155.65,259.16);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.91,225.83) --
	( 37.65,233.15) --
	( 38.62,238.41) --
	( 39.41,240.47) --
	( 40.04,241.90) --
	( 40.72,243.13) --
	( 41.82,244.18) --
	( 42.77,245.27) --
	( 44.03,246.03) --
	( 45.24,246.74) --
	( 45.25,246.67) --
	( 46.37,247.80) --
	( 47.75,248.65) --
	( 49.20,249.59) --
	( 51.26,250.59) --
	( 53.61,251.56) --
	( 57.24,252.78) --
	( 63.27,254.31) --
	( 72.74,256.32) --
	( 98.92,259.93);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 35.36,214.24) --
	( 35.61,219.60) --
	( 36.00,224.00) --
	( 36.37,227.02) --
	( 36.74,229.43) --
	( 37.11,230.49) --
	( 37.56,231.90) --
	( 38.18,232.79) --
	( 38.69,234.03) --
	( 39.17,234.89) --
	( 39.20,234.92) --
	( 39.72,236.36) --
	( 40.47,237.80) --
	( 41.45,239.41) --
	( 42.71,241.30) --
	( 44.38,243.37) --
	( 47.26,245.96) --
	( 52.45,249.79) --
	( 64.78,254.60) --
	(111.46,261.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.09,179.77) -- (261.21,179.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.09,179.77) -- (179.09,175.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.47,179.77) -- (206.47,175.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.84,179.77) -- (233.84,175.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.21,179.77) -- (261.21,175.81);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.09,167.49) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (206.47,167.49) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (233.84,167.49) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (261.21,167.49) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,183.05) -- (175.81,265.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,183.05) -- (171.85,183.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,199.48) -- (171.85,199.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,215.90) -- (171.85,215.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,232.32) -- (171.85,232.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,248.75) -- (171.85,248.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,265.17) -- (171.85,265.17);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,183.05) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,199.48) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,215.90) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,232.32) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,248.75) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (168.28,265.17) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.81,179.77) --
	(264.50,179.77) --
	(264.50,268.46) --
	(175.81,268.46) --
	(175.81,179.77);
\end{scope}
\begin{scope}
\path[clip] (144.13,144.13) rectangle (288.26,288.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (220.15,275.62) {\bfseries \normalfont SVM};
\end{scope}
\begin{scope}
\path[clip] (175.81,179.77) rectangle (264.50,268.46);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor,fill opacity=0.10] (179.09,183.05) --
	(179.09,182.41) --
	(179.11,182.49) --
	(179.36,192.31) --
	(180.19,200.73) --
	(180.98,207.28) --
	(181.72,212.90) --
	(182.30,217.38) --
	(183.06,221.66) --
	(183.69,224.71) --
	(183.70,224.48) --
	(184.48,226.90) --
	(185.33,228.75) --
	(186.75,230.86) --
	(188.21,233.20) --
	(190.63,235.39) --
	(194.88,238.50) --
	(203.05,244.16) --
	(220.84,250.70) --
	(299.32,258.24) --
	(299.32,262.87) --
	(220.84,257.26) --
	(203.05,252.04) --
	(194.88,246.94) --
	(190.63,243.72) --
	(188.21,241.56) --
	(186.75,239.39) --
	(185.33,237.43) --
	(184.48,235.33) --
	(183.70,233.30) --
	(183.69,233.49) --
	(183.06,230.93) --
	(182.30,227.92) --
	(181.72,223.93) --
	(180.98,218.86) --
	(180.19,213.36) --
	(179.36,205.12) --
	(179.11,191.68) --
	(179.09,183.84) --
	(179.09,183.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor,fill opacity=0.10] (179.09,183.05) --
	(179.09,183.05) --
	(179.21,181.80) --
	(179.66,190.70) --
	(180.15,199.27) --
	(180.59,205.66) --
	(180.95,210.38) --
	(181.22,214.04) --
	(181.57,216.96) --
	(181.89,219.51) --
	(181.89,219.42) --
	(182.34,221.91) --
	(182.94,224.41) --
	(183.65,227.38) --
	(184.75,229.97) --
	(186.61,233.01) --
	(189.79,236.93) --
	(195.22,241.77) --
	(207.17,247.95) --
	(298.42,258.80) --
	(298.42,262.63) --
	(207.17,254.46) --
	(195.22,248.48) --
	(189.79,244.20) --
	(186.61,240.59) --
	(184.75,237.51) --
	(183.65,235.29) --
	(182.94,232.10) --
	(182.34,229.67) --
	(181.89,227.15) --
	(181.89,227.13) --
	(181.57,225.18) --
	(181.22,222.81) --
	(180.95,220.05) --
	(180.59,215.77) --
	(180.15,209.80) --
	(179.66,201.25) --
	(179.21,188.84) --
	(179.09,183.05) --
	(179.09,183.05) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.09,183.05) --
	(179.09,183.12) --
	(179.11,187.09) --
	(179.36,198.71) --
	(180.19,207.05) --
	(180.98,213.07) --
	(181.72,218.42) --
	(182.30,222.65) --
	(183.06,226.30) --
	(183.69,229.10) --
	(183.70,228.89) --
	(184.48,231.11) --
	(185.33,233.09) --
	(186.75,235.13) --
	(188.21,237.38) --
	(190.63,239.55) --
	(194.88,242.72) --
	(203.05,248.10) --
	(220.84,253.98) --
	(299.32,260.55);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.09,183.05) --
	(179.09,183.05) --
	(179.21,185.32) --
	(179.66,195.97) --
	(180.15,204.53) --
	(180.59,210.71) --
	(180.95,215.22) --
	(181.22,218.43) --
	(181.57,221.07) --
	(181.89,223.32) --
	(181.89,223.28) --
	(182.34,225.79) --
	(182.94,228.26) --
	(183.65,231.34) --
	(184.75,233.74) --
	(186.61,236.80) --
	(189.79,240.57) --
	(195.22,245.12) --
	(207.17,251.21) --
	(298.42,260.71);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (179.09,183.05) --
	(179.09,183.26) --
	(179.09,189.63) --
	(179.19,203.11) --
	(179.61,211.90) --
	(180.15,218.03) --
	(180.70,223.07) --
	(181.23,227.02) --
	(181.82,230.04) --
	(182.57,232.55) --
	(182.57,232.44) --
	(183.20,234.50) --
	(184.00,236.53) --
	(184.86,238.47) --
	(186.00,240.41) --
	(187.75,242.51) --
	(190.70,246.22) --
	(195.62,251.56) --
	(206.78,256.89) --
	(254.04,262.63);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (179.09,183.05) --
	(179.09,183.07) --
	(179.14,187.07) --
	(179.49,199.30) --
	(179.96,207.88) --
	(180.31,214.08) --
	(180.66,218.51) --
	(180.92,221.58) --
	(181.13,224.27) --
	(181.39,226.53) --
	(181.40,226.47) --
	(181.68,228.70) --
	(182.04,231.26) --
	(182.57,233.96) --
	(183.38,236.69) --
	(184.69,239.57) --
	(187.20,243.06) --
	(191.61,247.85) --
	(200.19,253.90) --
	(264.94,262.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.22,179.77) -- (405.34,179.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.22,179.77) -- (323.22,175.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.59,179.77) -- (350.59,175.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.97,179.77) -- (377.97,175.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.34,179.77) -- (405.34,175.81);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (323.22,167.49) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (350.59,167.49) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (377.97,167.49) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (405.34,167.49) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,183.05) -- (319.94,265.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,183.05) -- (315.98,183.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,199.48) -- (315.98,199.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,215.90) -- (315.98,215.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,232.32) -- (315.98,232.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,248.75) -- (315.98,248.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,265.17) -- (315.98,265.17);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,183.05) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,199.48) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,215.90) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,232.32) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,248.75) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.41,265.17) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.94,179.77) --
	(408.62,179.77) --
	(408.62,268.46) --
	(319.94,268.46) --
	(319.94,179.77);
\end{scope}
\begin{scope}
\path[clip] (288.26,144.13) rectangle (432.38,288.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (364.28,275.62) {\bfseries \normalfont NB};
\end{scope}
\begin{scope}
\path[clip] (319.94,179.77) rectangle (408.62,268.46);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor,fill opacity=0.10] (324.46,182.89) --
	(325.26,190.96) --
	(326.11,196.94) --
	(326.74,201.03) --
	(327.18,204.25) --
	(327.78,207.15) --
	(328.27,209.47) --
	(328.67,210.88) --
	(329.35,213.13) --
	(330.33,214.77) --
	(330.35,214.80) --
	(331.55,216.64) --
	(333.01,218.50) --
	(334.86,220.81) --
	(337.28,223.59) --
	(340.81,227.38) --
	(346.62,232.82) --
	(358.19,239.91) --
	(394.13,250.16) --
	(432.38,252.31) --
	(432.38,258.59) --
	(394.13,257.04) --
	(358.19,248.61) --
	(346.62,241.56) --
	(340.81,236.64) --
	(337.28,233.16) --
	(334.86,229.84) --
	(333.01,227.93) --
	(331.55,225.60) --
	(330.35,223.91) --
	(330.33,223.65) --
	(329.35,222.15) --
	(328.67,220.68) --
	(328.27,219.56) --
	(327.78,218.33) --
	(327.18,216.52) --
	(326.74,214.29) --
	(326.11,212.15) --
	(325.26,208.52) --
	(324.46,204.06) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor,fill opacity=0.10] (327.20,191.83) --
	(329.13,204.32) --
	(330.37,209.99) --
	(330.80,212.28) --
	(331.11,214.29) --
	(331.49,215.74) --
	(331.94,217.33) --
	(332.29,218.82) --
	(332.95,220.24) --
	(333.33,220.94) --
	(333.37,221.11) --
	(333.92,222.04) --
	(334.54,223.18) --
	(335.48,224.45) --
	(337.26,225.80) --
	(339.90,228.06) --
	(343.31,231.96) --
	(348.19,236.88) --
	(364.92,246.98) --
	(432.38,255.61) --
	(432.38,260.33) --
	(364.92,253.80) --
	(348.19,244.66) --
	(343.31,240.23) --
	(339.90,236.52) --
	(337.26,233.86) --
	(335.48,232.64) --
	(334.54,230.94) --
	(333.92,229.77) --
	(333.37,229.03) --
	(333.33,229.10) --
	(332.95,228.44) --
	(332.29,227.57) --
	(331.94,227.05) --
	(331.49,226.35) --
	(331.11,225.59) --
	(330.80,225.21) --
	(330.37,225.26) --
	(329.13,223.70) --
	(327.20,220.56) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (324.46,193.48) --
	(325.26,199.74) --
	(326.11,204.54) --
	(326.74,207.66) --
	(327.18,210.39) --
	(327.78,212.74) --
	(328.27,214.52) --
	(328.67,215.78) --
	(329.35,217.64) --
	(330.33,219.21) --
	(330.35,219.35) --
	(331.55,221.12) --
	(333.01,223.21) --
	(334.86,225.33) --
	(337.28,228.37) --
	(340.81,232.01) --
	(346.62,237.19) --
	(358.19,244.26) --
	(394.13,253.60) --
	(432.38,255.45);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (327.20,206.19) --
	(329.13,214.01) --
	(330.37,217.63) --
	(330.80,218.74) --
	(331.11,219.94) --
	(331.49,221.04) --
	(331.94,222.19) --
	(332.29,223.19) --
	(332.95,224.34) --
	(333.33,225.02) --
	(333.37,225.07) --
	(333.92,225.91) --
	(334.54,227.06) --
	(335.48,228.54) --
	(337.26,229.83) --
	(339.90,232.29) --
	(343.31,236.09) --
	(348.19,240.77) --
	(364.92,250.39) --
	(432.38,257.97);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (324.10,202.75) --
	(324.88,207.30) --
	(325.58,210.86) --
	(326.17,213.01) --
	(326.69,215.03) --
	(327.18,216.43) --
	(327.68,217.72) --
	(328.17,218.98) --
	(328.75,220.80) --
	(329.46,222.92) --
	(329.50,223.06) --
	(330.64,224.65) --
	(331.88,226.53) --
	(333.38,228.73) --
	(335.50,231.70) --
	(338.73,235.02) --
	(344.41,239.39) --
	(355.79,245.91) --
	(390.29,254.78) --
	(432.38,257.51);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (326.74,212.70) --
	(328.82,217.49) --
	(329.97,219.67) --
	(330.59,220.30) --
	(331.04,221.06) --
	(331.40,221.95) --
	(331.81,222.92) --
	(332.29,223.90) --
	(332.74,224.82) --
	(333.24,225.72) --
	(333.26,225.75) --
	(333.87,226.63) --
	(334.50,227.57) --
	(335.45,228.86) --
	(336.88,230.68) --
	(339.22,233.26) --
	(342.67,237.01) --
	(347.09,241.77) --
	(363.55,250.77) --
	(428.08,260.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.96, 35.64) -- (117.08, 35.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.96, 35.64) -- ( 34.96, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.34, 35.64) -- ( 62.34, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.71, 35.64) -- ( 89.71, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.08, 35.64) -- (117.08, 31.68);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 34.96, 23.36) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 62.34, 23.36) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 89.71, 23.36) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (117.08, 23.36) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 38.92) -- ( 31.68,121.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 38.92) -- ( 27.72, 38.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 55.35) -- ( 27.72, 55.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 71.77) -- ( 27.72, 71.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 88.20) -- ( 27.72, 88.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,104.62) -- ( 27.72,104.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,121.04) -- ( 27.72,121.04);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16, 38.92) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16, 55.35) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16, 71.77) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16, 88.20) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,104.62) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 24.16,121.04) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 35.64) --
	(120.37, 35.64) --
	(120.37,124.33) --
	( 31.68,124.33) --
	( 31.68, 35.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.13,144.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 76.02,131.50) {\bfseries \normalfont ANN};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.7] at ( 76.02,  9.50) {Lane-keeping prediction error};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.7] at ( 10.30, 79.98) {Lane-changing prediction accuracy};
\end{scope}
\begin{scope}
\path[clip] ( 31.68, 35.64) rectangle (120.37,124.33);
\definecolor{fillColor}{RGB}{255,77,0}

\path[fill=fillColor,fill opacity=0.10] ( 38.68, 62.61) --
	( 40.13, 75.78) --
	( 41.25, 82.17) --
	( 41.99, 86.40) --
	( 42.96, 89.61) --
	( 43.76, 92.29) --
	( 44.53, 93.81) --
	( 45.34, 95.18) --
	( 46.22, 96.97) --
	( 46.73, 98.35) --
	( 46.84, 98.03) --
	( 47.90, 99.20) --
	( 49.58,100.36) --
	( 51.39,101.04) --
	( 53.39,101.88) --
	( 56.14,102.82) --
	( 60.57,103.86) --
	( 67.09,105.50) --
	( 78.22,107.24) --
	(116.94,110.77) --
	(116.94,116.73) --
	( 78.22,114.33) --
	( 67.09,112.88) --
	( 60.57,111.42) --
	( 56.14,110.77) --
	( 53.39,109.80) --
	( 51.39,108.89) --
	( 49.58,108.27) --
	( 47.90,107.32) --
	( 46.84,106.38) --
	( 46.73,106.53) --
	( 46.22,105.96) --
	( 45.34,104.89) --
	( 44.53,104.43) --
	( 43.76,103.46) --
	( 42.96,102.85) --
	( 41.99,101.52) --
	( 41.25,100.44) --
	( 40.13, 97.79) --
	( 38.68, 93.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,179}

\path[fill=fillColor,fill opacity=0.10] ( 36.82, 43.86) --
	( 38.03, 59.12) --
	( 39.12, 67.91) --
	( 40.01, 73.34) --
	( 40.88, 77.06) --
	( 41.83, 80.47) --
	( 42.71, 83.15) --
	( 43.38, 85.70) --
	( 44.51, 87.70) --
	( 45.24, 89.74) --
	( 45.32, 89.84) --
	( 46.34, 91.59) --
	( 47.28, 92.89) --
	( 48.48, 94.74) --
	( 49.98, 96.21) --
	( 51.77, 97.62) --
	( 54.04, 99.49) --
	( 58.16,101.37) --
	( 67.25,104.16) --
	(147.94,112.96) --
	(147.94,118.62) --
	( 67.25,110.88) --
	( 58.16,107.91) --
	( 54.04,106.49) --
	( 51.77,104.96) --
	( 49.98,103.42) --
	( 48.48,102.63) --
	( 47.28,100.49) --
	( 46.34, 99.33) --
	( 45.32, 97.89) --
	( 45.24, 97.93) --
	( 44.51, 96.74) --
	( 43.38, 95.13) --
	( 42.71, 93.83) --
	( 41.83, 91.54) --
	( 40.88, 89.47) --
	( 40.01, 86.78) --
	( 39.12, 85.19) --
	( 38.03, 81.25) --
	( 36.82, 71.99) --
	cycle;
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.68, 78.25) --
	( 40.13, 86.79) --
	( 41.25, 91.31) --
	( 41.99, 93.96) --
	( 42.96, 96.23) --
	( 43.76, 97.88) --
	( 44.53, 99.12) --
	( 45.34,100.03) --
	( 46.22,101.46) --
	( 46.73,102.44) --
	( 46.84,102.21) --
	( 47.90,103.26) --
	( 49.58,104.31) --
	( 51.39,104.96) --
	( 53.39,105.84) --
	( 56.14,106.79) --
	( 60.57,107.64) --
	( 67.09,109.19) --
	( 78.22,110.78) --
	(116.94,113.75);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.82, 57.93) --
	( 38.03, 70.18) --
	( 39.12, 76.55) --
	( 40.01, 80.06) --
	( 40.88, 83.26) --
	( 41.83, 86.00) --
	( 42.71, 88.49) --
	( 43.38, 90.42) --
	( 44.51, 92.22) --
	( 45.24, 93.84) --
	( 45.32, 93.86) --
	( 46.34, 95.46) --
	( 47.28, 96.69) --
	( 48.48, 98.69) --
	( 49.98, 99.82) --
	( 51.77,101.29) --
	( 54.04,102.99) --
	( 58.16,104.64) --
	( 67.25,107.52) --
	(147.94,115.79);
\definecolor{drawColor}{RGB}{255,77,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 35.40,101.15) --
	( 36.23,101.57) --
	( 37.04,102.28) --
	( 37.93,102.52) --
	( 38.86,102.98) --
	( 39.75,103.15) --
	( 40.81,103.73) --
	( 41.76,104.33) --
	( 42.83,104.88) --
	( 43.83,105.46) --
	( 43.84,105.43) --
	( 44.58,106.23) --
	( 45.56,107.11) --
	( 46.31,107.94) --
	( 47.46,108.96) --
	( 48.78,109.95) --
	( 50.26,111.13) --
	( 53.04,112.54) --
	( 57.26,114.16) --
	( 75.60,116.79);
\definecolor{drawColor}{RGB}{0,0,179}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 35.41, 79.84) --
	( 36.50, 80.39) --
	( 37.46, 83.00) --
	( 38.39, 85.32) --
	( 39.30, 87.48) --
	( 40.16, 89.48) --
	( 40.99, 91.13) --
	( 41.86, 92.80) --
	( 42.71, 94.42) --
	( 43.60, 95.77) --
	( 43.63, 95.83) --
	( 44.47, 97.42) --
	( 45.30, 98.78) --
	( 46.42,100.36) --
	( 47.43,101.93) --
	( 48.71,103.31) --
	( 50.34,104.92) --
	( 52.70,107.06) --
	( 56.83,109.92) --
	(112.33,117.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.43, 23.76) -- (275.88, 23.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.43, 23.76) -- (164.43, 19.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.58, 23.76) -- (201.58, 19.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.73, 23.76) -- (238.73, 19.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.88, 23.76) -- (275.88, 19.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.43, 11.48) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (201.58, 11.48) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (238.73, 11.48) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (275.88, 11.48) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97, 27.63) -- (159.97,124.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97, 27.63) -- (156.01, 27.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97, 46.99) -- (156.01, 46.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97, 66.35) -- (156.01, 66.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97, 85.70) -- (156.01, 85.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97,105.06) -- (156.01,105.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97,124.42) -- (156.01,124.42);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (152.44, 27.63) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (152.44, 46.99) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (152.44, 66.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (152.44, 85.70) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (152.44,105.06) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (152.44,124.42) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97, 23.76) --
	(280.34, 23.76) --
	(280.34,128.29) --
	(159.97,128.29) --
	(159.97, 23.76);
\end{scope}
\begin{scope}
\path[clip] (144.13,  0.00) rectangle (288.26,144.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (220.15,138.23) {\bfseries Right lane};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (220.15,128.72) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.7] at (220.15,  1.58) {Lane-keeping prediction error};
\end{scope}
\begin{scope}
\path[clip] (159.97, 23.76) rectangle (280.34,128.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (166.65, 63.57) --
	(168.14, 73.20) --
	(169.46, 78.87) --
	(170.55, 83.38) --
	(171.80, 86.54) --
	(173.20, 89.04) --
	(174.69, 91.05) --
	(176.24, 92.25) --
	(178.26, 93.51) --
	(179.92, 94.72) --
	(180.19, 94.30) --
	(182.23, 96.12) --
	(184.23, 97.81) --
	(187.46, 99.69) --
	(190.33,101.77) --
	(195.06,103.97) --
	(201.79,106.63) --
	(212.99,109.45) --
	(234.66,112.60) --
	(299.82,117.48);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (166.73, 39.61) --
	(169.01, 46.46) --
	(171.38, 53.47) --
	(173.94, 59.29) --
	(175.54, 64.26) --
	(177.65, 67.87) --
	(179.73, 71.36) --
	(181.70, 74.89) --
	(183.47, 77.91) --
	(185.40, 79.87) --
	(185.40, 79.94) --
	(186.74, 81.64) --
	(188.30, 83.35) --
	(191.51, 85.47) --
	(194.50, 89.10) --
	(199.78, 92.52) --
	(207.05, 96.89) --
	(219.85,102.65) --
	(249.08,110.54) --
	(351.49,119.12);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (168.83, 55.90) --
	(172.21, 67.37) --
	(174.77, 75.13) --
	(176.54, 79.60) --
	(178.38, 83.29) --
	(180.36, 86.13) --
	(182.32, 88.43) --
	(184.26, 90.34) --
	(186.10, 92.33) --
	(188.14, 93.83) --
	(188.28, 93.97) --
	(190.38, 95.98) --
	(192.59, 97.50) --
	(194.73, 99.10) --
	(199.04,100.59) --
	(204.11,102.03) --
	(211.68,103.70) --
	(225.37,106.49) --
	(247.36,109.56) --
	(310.32,114.42);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (164.43, 27.63) --
	(164.43, 27.71) --
	(164.44, 32.38) --
	(164.78, 46.09) --
	(165.91, 55.91) --
	(166.98, 63.01) --
	(167.99, 69.31) --
	(168.77, 74.30) --
	(169.80, 78.60) --
	(170.66, 81.90) --
	(170.68, 81.66) --
	(171.73, 84.28) --
	(172.90, 86.60) --
	(174.82, 89.00) --
	(176.81, 91.67) --
	(180.09, 94.22) --
	(185.86, 97.95) --
	(196.95,104.30) --
	(221.09,111.23) --
	(327.60,118.97);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (166.11, 39.92) --
	(167.20, 47.30) --
	(168.35, 52.96) --
	(169.20, 56.63) --
	(169.81, 59.85) --
	(170.61, 62.62) --
	(171.28, 64.71) --
	(171.81, 66.21) --
	(172.74, 68.40) --
	(174.08, 70.25) --
	(174.11, 70.42) --
	(175.73, 72.50) --
	(177.71, 74.96) --
	(180.22, 77.45) --
	(183.51, 81.05) --
	(188.30, 85.33) --
	(196.19, 91.44) --
	(211.89, 99.77) --
	(260.67,110.78) --
	(432.38,117.98);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (166.89, 46.69) --
	(167.46, 49.20) --
	(168.57, 51.28) --
	(168.59, 51.60) --
	(170.27, 53.97) --
	(172.95, 56.06) --
	(180.90, 63.83) --
	(184.98, 70.32) --
	(186.59, 71.52) --
	(187.68, 74.31) --
	(187.73, 72.87) --
	(188.02, 72.84) --
	(188.71, 75.10) --
	(189.98, 75.62) --
	(191.25, 75.47) --
	(193.69, 76.10) --
	(196.89, 77.18) --
	(209.28, 79.74) --
	(229.68, 84.26) --
	(270.95, 87.79);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (169.47, 73.98) --
	(171.44, 84.04) --
	(172.96, 89.37) --
	(173.96, 92.50) --
	(175.27, 95.17) --
	(176.37, 97.11) --
	(177.40, 98.58) --
	(178.51, 99.66) --
	(179.70,101.34) --
	(180.40,102.49) --
	(180.54,102.22) --
	(181.98,103.46) --
	(184.27,104.70) --
	(186.72,105.47) --
	(189.43,106.50) --
	(193.16,107.62) --
	(199.18,108.62) --
	(208.03,110.45) --
	(223.13,112.33) --
	(275.68,115.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.06, 74.45) rectangle (280.34, 23.76);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (245.82, 68.11) -- (255.32, 68.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (245.82, 61.78) -- (255.32, 61.78);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (245.82, 55.44) -- (255.32, 55.44);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (245.82, 49.10) -- (255.32, 49.10);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (245.82, 42.77) -- (255.32, 42.77);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (245.82, 36.43) -- (255.32, 36.43);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (245.82, 30.10) -- (255.32, 30.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (260.07, 66.29) {MOBIL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (260.07, 59.96) {LR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (260.07, 53.62) {LDA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (260.07, 47.29) {DT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (260.07, 40.95) {SVM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (260.07, 34.61) {NB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (260.07, 28.28) {ANN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (171.85,118.10) {Testing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (432.38,432.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.51, 23.76) -- (423.97, 23.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.51, 23.76) -- (312.51, 19.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.67, 23.76) -- (349.67, 19.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.82, 23.76) -- (386.82, 19.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.97, 23.76) -- (423.97, 19.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.51, 11.48) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (349.67, 11.48) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (386.82, 11.48) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (423.97, 11.48) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.06, 27.63) -- (308.06,124.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.06, 27.63) -- (304.10, 27.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.06, 46.99) -- (304.10, 46.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.06, 66.35) -- (304.10, 66.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.06, 85.70) -- (304.10, 85.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.06,105.06) -- (304.10,105.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.06,124.42) -- (304.10,124.42);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (300.53, 27.63) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (300.53, 46.99) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (300.53, 66.35) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (300.53, 85.70) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (300.53,105.06) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (300.53,124.42) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.06, 23.76) --
	(428.42, 23.76) --
	(428.42,128.29) --
	(308.06,128.29) --
	(308.06, 23.76);
\end{scope}
\begin{scope}
\path[clip] (288.26,  0.00) rectangle (432.38,144.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (368.24,138.23) {\bfseries Left lane};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (368.24,128.72) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.7] at (368.24,  1.58) {Lane-keeping prediction error};
\end{scope}
\begin{scope}
\path[clip] (308.06, 23.76) rectangle (428.42,128.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (313.27, 36.69) --
	(314.40, 45.55) --
	(315.32, 53.59) --
	(316.28, 59.47) --
	(317.52, 64.93) --
	(318.92, 69.57) --
	(320.19, 73.11) --
	(321.25, 76.01) --
	(322.25, 78.06) --
	(323.22, 79.59) --
	(323.25, 79.54) --
	(324.24, 81.76) --
	(325.42, 84.33) --
	(326.83, 87.27) --
	(329.18, 89.73) --
	(332.57, 92.69) --
	(337.55, 96.68) --
	(346.31,100.53) --
	(366.27,109.28) --
	(432.38,115.98);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (317.58, 57.10) --
	(319.56, 64.88) --
	(321.24, 69.56) --
	(322.49, 72.51) --
	(323.45, 75.75) --
	(324.37, 78.15) --
	(325.51, 80.08) --
	(326.39, 81.83) --
	(327.81, 83.27) --
	(328.64, 84.22) --
	(328.72, 84.11) --
	(329.75, 85.22) --
	(330.82, 86.68) --
	(332.21, 88.44) --
	(334.44, 90.32) --
	(337.02, 93.06) --
	(340.60, 96.09) --
	(347.03,100.25) --
	(361.19,106.75) --
	(432.38,114.41);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (313.81, 49.73) --
	(314.49, 59.80) --
	(315.60, 66.90) --
	(316.48, 70.12) --
	(317.33, 73.42) --
	(318.00, 75.07) --
	(318.87, 77.82) --
	(319.59, 79.56) --
	(320.30, 81.39) --
	(320.99, 83.03) --
	(321.07, 83.06) --
	(322.08, 84.77) --
	(323.38, 86.27) --
	(325.13, 88.37) --
	(327.84, 90.22) --
	(331.83, 92.48) --
	(337.73, 96.38) --
	(348.25,100.78) --
	(373.33,107.18) --
	(432.38,113.00);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (312.51, 27.63) --
	(312.51, 27.63) --
	(312.68, 30.31) --
	(313.28, 42.86) --
	(313.94, 52.95) --
	(314.55, 60.23) --
	(315.04, 65.54) --
	(315.40, 69.32) --
	(315.88, 72.44) --
	(316.31, 75.09) --
	(316.31, 75.05) --
	(316.92, 78.00) --
	(317.74, 80.91) --
	(318.70, 84.54) --
	(320.19, 87.37) --
	(322.71, 90.98) --
	(327.03, 95.42) --
	(334.40,100.79) --
	(350.62,107.96) --
	(432.38,115.36);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (317.92, 54.90) --
	(320.53, 64.12) --
	(322.22, 68.38) --
	(322.80, 69.70) --
	(323.22, 71.11) --
	(323.73, 72.41) --
	(324.35, 73.76) --
	(324.82, 74.94) --
	(325.73, 76.29) --
	(326.23, 77.10) --
	(326.28, 77.15) --
	(327.04, 78.14) --
	(327.87, 79.49) --
	(329.16, 81.25) --
	(331.57, 82.76) --
	(335.15, 85.66) --
	(339.78, 90.14) --
	(346.40, 95.66) --
	(369.11,107.00) --
	(432.38,113.17);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (313.72, 27.90) --
	(313.75, 27.98) --
	(313.76, 27.94) --
	(313.84, 27.96) --
	(313.86, 28.06) --
	(313.91, 27.94) --
	(314.14, 28.13) --
	(314.33, 28.20) --
	(314.50, 28.73) --
	(315.45, 29.47) --
	(315.52, 29.32) --
	(316.94, 31.40) --
	(318.65, 33.87) --
	(320.16, 35.66) --
	(322.63, 37.51) --
	(329.52, 42.68) --
	(345.25, 52.09) --
	(409.26, 82.06) --
	(432.38, 91.21);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (315.03, 50.03) --
	(316.68, 64.47) --
	(318.16, 71.97) --
	(319.36, 76.11) --
	(320.55, 79.89) --
	(321.83, 83.12) --
	(323.02, 86.05) --
	(323.93, 88.32) --
	(325.47, 90.45) --
	(326.46, 92.35) --
	(326.56, 92.38) --
	(327.96, 94.26) --
	(329.23, 95.72) --
	(330.86, 98.07) --
	(332.90, 99.40) --
	(335.33,101.13) --
	(338.41,103.14) --
	(344.00,105.08) --
	(356.33,108.48) --
	(432.38,115.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.15, 74.45) rectangle (428.42, 23.76);
\definecolor{drawColor}{RGB}{205,11,188}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (393.90, 68.11) -- (403.41, 68.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (393.90, 61.78) -- (403.41, 61.78);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (393.90, 55.44) -- (403.41, 55.44);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (393.90, 49.10) -- (403.41, 49.10);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (393.90, 42.77) -- (403.41, 42.77);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (393.90, 36.43) -- (403.41, 36.43);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (393.90, 30.10) -- (403.41, 30.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (408.16, 66.29) {MOBIL};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (408.16, 59.96) {LR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (408.16, 53.62) {LDA};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (408.16, 47.29) {DT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (408.16, 40.95) {SVM};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (408.16, 34.61) {NB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.53] at (408.16, 28.28) {ANN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (319.94,118.10) {Testing};
\end{scope}
\end{tikzpicture}


==> Figures/fig_corr22.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-10-31 10:11:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.95pt,y=.95pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (432.38,169.87);
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (204.19,145.87);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.02,105.33) rectangle ( 60.62,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.02, 87.73) rectangle ( 60.62,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.02, 70.13) rectangle ( 60.62, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.02, 52.53) rectangle ( 60.62, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.02, 34.93) rectangle ( 60.62, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.02, 17.33) rectangle ( 60.62, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.62,122.94) rectangle ( 78.23,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.62, 87.73) rectangle ( 78.23,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.62, 70.13) rectangle ( 78.23, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.62, 52.53) rectangle ( 78.23, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.62, 34.93) rectangle ( 78.23, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.62, 17.33) rectangle ( 78.23, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.23,122.94) rectangle ( 95.83,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.23,105.33) rectangle ( 95.83,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.23, 70.13) rectangle ( 95.83, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.23, 52.53) rectangle ( 95.83, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.23, 34.93) rectangle ( 95.83, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.23, 17.33) rectangle ( 95.83, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.83,122.94) rectangle (113.43,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.83,105.33) rectangle (113.43,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.83, 87.73) rectangle (113.43,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.83, 52.53) rectangle (113.43, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.83, 34.93) rectangle (113.43, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.83, 17.33) rectangle (113.43, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.43,122.94) rectangle (131.03,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.43,105.33) rectangle (131.03,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.43, 87.73) rectangle (131.03,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.43, 70.13) rectangle (131.03, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.43, 34.93) rectangle (131.03, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.43, 17.33) rectangle (131.03, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.03,122.94) rectangle (148.63,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.03,105.33) rectangle (148.63,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.03, 87.73) rectangle (148.63,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.03, 70.13) rectangle (148.63, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.03, 52.53) rectangle (148.63, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.03, 17.33) rectangle (148.63, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.63,122.94) rectangle (166.23,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.63,105.33) rectangle (166.23,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.63, 87.73) rectangle (166.23,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.63, 70.13) rectangle (166.23, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.63, 52.53) rectangle (166.23, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.63, 34.93) rectangle (166.23, 52.53);
\definecolor{drawColor}{RGB}{53,129,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.82,114.13) circle (  7.48);
\definecolor{drawColor}{RGB}{60,138,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.82, 96.53) circle (  7.48);
\definecolor{drawColor}{RGB}{36,106,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.82, 78.93) circle (  7.48);
\definecolor{drawColor}{RGB}{58,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.82, 61.33) circle (  7.48);
\definecolor{drawColor}{RGB}{41,113,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.82, 43.73) circle (  7.48);
\definecolor{drawColor}{RGB}{67,147,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.82, 26.13) circle (  7.48);
\definecolor{drawColor}{RGB}{53,129,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42,131.74) circle (  7.48);
\definecolor{drawColor}{RGB}{91,162,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 96.53) circle (  7.48);
\definecolor{drawColor}{RGB}{31,99,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 78.93) circle (  7.48);
\definecolor{drawColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 61.33) circle (  7.48);
\definecolor{drawColor}{RGB}{75,152,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 43.73) circle (  7.48);
\definecolor{drawColor}{RGB}{65,145,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 26.13) circle (  7.48);
\definecolor{drawColor}{RGB}{60,138,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.03,131.74) circle (  7.48);
\definecolor{drawColor}{RGB}{91,162,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.03,114.13) circle (  7.48);
\definecolor{drawColor}{RGB}{79,155,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.03, 78.93) circle (  7.48);
\definecolor{drawColor}{RGB}{91,162,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.03, 61.33) circle (  7.48);
\definecolor{drawColor}{RGB}{51,127,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.03, 43.73) circle (  7.48);
\definecolor{drawColor}{RGB}{79,155,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.03, 26.13) circle (  7.48);
\definecolor{drawColor}{RGB}{36,106,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.63,131.74) circle (  7.48);
\definecolor{drawColor}{RGB}{31,99,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.63,114.13) circle (  7.48);
\definecolor{drawColor}{RGB}{79,155,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.63, 96.53) circle (  7.48);
\definecolor{drawColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.63, 61.33) circle (  7.48);
\definecolor{drawColor}{RGB}{60,138,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.63, 43.73) circle (  7.48);
\definecolor{drawColor}{RGB}{58,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.63, 26.13) circle (  7.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.23,131.74) circle (  7.48);
\definecolor{drawColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.23,114.13) circle (  7.48);
\definecolor{drawColor}{RGB}{91,162,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.23, 96.53) circle (  7.48);
\definecolor{drawColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.23, 78.93) circle (  7.48);
\definecolor{drawColor}{RGB}{83,157,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.23, 43.73) circle (  7.48);
\definecolor{drawColor}{RGB}{57,133,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.23, 26.13) circle (  7.48);
\definecolor{drawColor}{RGB}{41,113,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.83,131.74) circle (  7.48);
\definecolor{drawColor}{RGB}{75,152,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.83,114.13) circle (  7.48);
\definecolor{drawColor}{RGB}{51,127,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.83, 96.53) circle (  7.48);
\definecolor{drawColor}{RGB}{60,138,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.83, 78.93) circle (  7.48);
\definecolor{drawColor}{RGB}{83,157,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.83, 61.33) circle (  7.48);
\definecolor{drawColor}{RGB}{103,170,207}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.83, 26.13) circle (  7.48);
\definecolor{drawColor}{RGB}{67,147,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.43,131.74) circle (  7.48);
\definecolor{drawColor}{RGB}{65,145,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.43,114.13) circle (  7.48);
\definecolor{drawColor}{RGB}{79,155,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.43, 96.53) circle (  7.48);
\definecolor{drawColor}{RGB}{58,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.43, 78.93) circle (  7.48);
\definecolor{drawColor}{RGB}{57,133,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.43, 61.33) circle (  7.48);
\definecolor{drawColor}{RGB}{103,170,207}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.43, 43.73) circle (  7.48);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{53,129,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.82,114.13) --
	( 51.82,121.62) --
	( 52.29,121.60) --
	( 52.76,121.56) --
	( 53.23,121.48) --
	( 53.69,121.38) --
	( 54.14,121.25) --
	( 54.58,121.09) --
	( 55.01,120.90) --
	( 55.43,120.69) --
	( 55.84,120.45) --
	( 56.23,120.18) --
	( 56.60,119.89) --
	( 56.95,119.58) --
	( 57.28,119.25) --
	( 57.59,118.89) --
	( 57.88,118.52) --
	( 58.15,118.13) --
	( 58.38,117.73) --
	( 58.60,117.31) --
	( 58.78,116.88) --
	( 58.94,116.43) --
	( 59.07,115.98) --
	( 59.17,115.52) --
	( 59.25,115.06) --
	( 59.29,114.59) --
	( 59.30,114.12) --
	( 59.29,113.65) --
	( 59.24,113.18) --
	( 59.17,112.71) --
	( 59.06,112.25) --
	( 58.93,111.80) --
	( 58.77,111.36) --
	( 58.58,110.93) --
	( 58.37,110.51) --
	( 58.13,110.10) --
	( 57.86,109.72) --
	( 57.57,109.35) --
	( 57.26,108.99) --
	( 56.92,108.66) --
	( 56.57,108.35) --
	( 56.20,108.07) --
	( 55.81,107.80) --
	( 55.40,107.56) --
	( 54.98,107.35) --
	( 54.55,107.17) --
	( 54.10,107.01) --
	( 53.65,106.88) --
	( 53.19,106.78) --
	( 52.73,106.71) --
	( 52.26,106.67) --
	( 51.79,106.65) --
	( 51.32,106.67) --
	( 50.85,106.72) --
	( 50.38,106.79) --
	( 49.92,106.90) --
	( 49.47,107.03) --
	( 49.03,107.20) --
	( 48.60,107.38) --
	( 48.18,107.60) --
	( 47.78,107.84) --
	( 47.39,108.11) --
	( 47.02,108.40) --
	( 46.67,108.71) --
	( 46.34,109.05) --
	( 46.03,109.40) --
	( 45.74,109.78) --
	( 45.48,110.17) --
	( 45.24,110.58) --
	( 51.82,114.13) --
	cycle;
\definecolor{fillColor}{RGB}{60,138,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.82, 96.53) --
	( 51.82,104.01) --
	( 52.29,104.00) --
	( 52.76,103.95) --
	( 53.23,103.88) --
	( 53.69,103.78) --
	( 54.14,103.65) --
	( 54.58,103.49) --
	( 55.01,103.30) --
	( 55.43,103.09) --
	( 55.84,102.85) --
	( 56.23,102.58) --
	( 56.60,102.29) --
	( 56.95,101.98) --
	( 57.28,101.65) --
	( 57.59,101.29) --
	( 57.88,100.92) --
	( 58.15,100.53) --
	( 58.39,100.13) --
	( 58.60, 99.71) --
	( 58.78, 99.27) --
	( 58.94, 98.83) --
	( 59.07, 98.38) --
	( 59.17, 97.92) --
	( 59.25, 97.45) --
	( 59.29, 96.98) --
	( 59.30, 96.51) --
	( 59.29, 96.04) --
	( 59.24, 95.57) --
	( 59.17, 95.11) --
	( 59.06, 94.65) --
	( 58.93, 94.20) --
	( 58.77, 93.76) --
	( 58.58, 93.32) --
	( 58.37, 92.91) --
	( 58.12, 92.50) --
	( 57.86, 92.11) --
	( 57.57, 91.74) --
	( 57.26, 91.39) --
	( 56.92, 91.06) --
	( 56.57, 90.75) --
	( 56.19, 90.46) --
	( 55.80, 90.20) --
	( 55.40, 89.96) --
	( 54.98, 89.75) --
	( 54.54, 89.57) --
	( 54.10, 89.41) --
	( 53.65, 89.28) --
	( 53.19, 89.18) --
	( 52.72, 89.11) --
	( 52.25, 89.07) --
	( 51.78, 89.05) --
	( 51.31, 89.07) --
	( 50.84, 89.12) --
	( 50.38, 89.19) --
	( 49.92, 89.30) --
	( 49.47, 89.43) --
	( 49.03, 89.60) --
	( 48.60, 89.79) --
	( 48.18, 90.00) --
	( 47.77, 90.24) --
	( 47.39, 90.51) --
	( 47.02, 90.80) --
	( 46.67, 91.12) --
	( 46.34, 91.45) --
	( 51.82, 96.53) --
	cycle;
\definecolor{fillColor}{RGB}{36,106,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.82, 78.93) --
	( 51.82, 86.41) --
	( 52.30, 86.40) --
	( 52.77, 86.35) --
	( 53.24, 86.28) --
	( 53.70, 86.17) --
	( 54.16, 86.04) --
	( 54.60, 85.88) --
	( 55.04, 85.69) --
	( 55.46, 85.47) --
	( 55.86, 85.23) --
	( 56.26, 84.96) --
	( 56.63, 84.67) --
	( 56.98, 84.35) --
	( 57.31, 84.01) --
	( 57.63, 83.65) --
	( 57.91, 83.28) --
	( 58.18, 82.88) --
	( 58.41, 82.47) --
	( 58.62, 82.05) --
	( 58.81, 81.61) --
	( 58.96, 81.16) --
	( 59.09, 80.71) --
	( 59.19, 80.24) --
	( 59.26, 79.77) --
	( 59.30, 79.30) --
	( 59.30, 78.82) --
	( 59.28, 78.35) --
	( 59.23, 77.88) --
	( 59.15, 77.41) --
	( 59.04, 76.95) --
	( 58.90, 76.50) --
	( 58.73, 76.06) --
	( 58.53, 75.62) --
	( 58.31, 75.20) --
	( 58.06, 74.80) --
	( 57.79, 74.41) --
	( 57.49, 74.05) --
	( 57.17, 73.70) --
	( 56.82, 73.37) --
	( 56.46, 73.06) --
	( 56.08, 72.78) --
	( 55.68, 72.52) --
	( 55.27, 72.29) --
	( 54.84, 72.09) --
	( 54.40, 71.91) --
	( 53.95, 71.76) --
	( 53.49, 71.64) --
	( 53.03, 71.55) --
	( 52.56, 71.49) --
	( 52.08, 71.46) --
	( 51.61, 71.46) --
	( 51.13, 71.48) --
	( 50.66, 71.54) --
	( 50.20, 71.63) --
	( 49.74, 71.75) --
	( 49.29, 71.90) --
	( 48.85, 72.07) --
	( 48.42, 72.27) --
	( 48.00, 72.50) --
	( 47.60, 72.76) --
	( 47.22, 73.04) --
	( 46.86, 73.34) --
	( 46.51, 73.67) --
	( 46.19, 74.01) --
	( 45.89, 74.38) --
	( 45.61, 74.77) --
	( 45.36, 75.17) --
	( 45.13, 75.58) --
	( 44.94, 76.02) --
	( 44.76, 76.46) --
	( 44.62, 76.91) --
	( 44.51, 77.37) --
	( 44.42, 77.84) --
	( 44.37, 78.31) --
	( 44.34, 78.78) --
	( 44.35, 79.26) --
	( 44.39, 79.73) --
	( 44.45, 80.20) --
	( 51.82, 78.93) --
	cycle;
\definecolor{fillColor}{RGB}{58,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.82, 61.33) --
	( 51.82, 68.81) --
	( 52.30, 68.80) --
	( 52.77, 68.75) --
	( 53.24, 68.68) --
	( 53.71, 68.57) --
	( 54.17, 68.44) --
	( 54.61, 68.27) --
	( 55.05, 68.08) --
	( 55.47, 67.86) --
	( 55.88, 67.62) --
	( 56.27, 67.35) --
	( 56.65, 67.05) --
	( 57.00, 66.73) --
	( 57.33, 66.39) --
	( 57.64, 66.03) --
	( 57.93, 65.65) --
	( 58.19, 65.25) --
	( 58.43, 64.84) --
	( 58.64, 64.41) --
	( 58.82, 63.97) --
	( 58.98, 63.52) --
	( 59.10, 63.06) --
	( 59.20, 62.60) --
	( 59.26, 62.12) --
	( 59.30, 61.65) --
	( 59.30, 61.17) --
	( 59.28, 60.70) --
	( 59.22, 60.22) --
	( 59.14, 59.76) --
	( 59.02, 59.29) --
	( 58.88, 58.84) --
	( 58.70, 58.40) --
	( 58.50, 57.96) --
	( 58.28, 57.55) --
	( 58.02, 57.14) --
	( 57.74, 56.76) --
	( 57.44, 56.39) --
	( 57.11, 56.04) --
	( 56.77, 55.72) --
	( 56.40, 55.41) --
	( 56.01, 55.13) --
	( 55.61, 54.88) --
	( 55.19, 54.65) --
	( 54.76, 54.45) --
	( 54.32, 54.28) --
	( 53.86, 54.13) --
	( 53.40, 54.02) --
	( 52.93, 53.93) --
	( 52.46, 53.88) --
	( 51.98, 53.85) --
	( 51.51, 53.86) --
	( 51.03, 53.89) --
	( 50.56, 53.96) --
	( 50.09, 54.05) --
	( 49.63, 54.18) --
	( 49.18, 54.33) --
	( 48.74, 54.52) --
	( 48.31, 54.73) --
	( 47.90, 54.96) --
	( 47.50, 55.22) --
	( 47.12, 55.51) --
	( 46.76, 55.82) --
	( 46.42, 56.16) --
	( 46.10, 56.51) --
	( 45.81, 56.88) --
	( 51.82, 61.33) --
	cycle;
\definecolor{fillColor}{RGB}{41,113,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.82, 43.73) --
	( 51.82, 51.21) --
	( 52.30, 51.20) --
	( 52.77, 51.15) --
	( 53.23, 51.08) --
	( 53.70, 50.97) --
	( 54.15, 50.84) --
	( 54.59, 50.68) --
	( 55.03, 50.49) --
	( 55.45, 50.27) --
	( 55.85, 50.03) --
	( 56.24, 49.77) --
	( 56.62, 49.47) --
	( 56.97, 49.16) --
	( 57.30, 48.82) --
	( 57.61, 48.47) --
	( 57.90, 48.09) --
	( 58.16, 47.70) --
	( 58.40, 47.29) --
	( 58.61, 46.87) --
	( 58.80, 46.43) --
	( 58.96, 45.99) --
	( 59.08, 45.53) --
	( 59.18, 45.07) --
	( 59.25, 44.60) --
	( 59.29, 44.13) --
	( 59.30, 43.66) --
	( 59.28, 43.18) --
	( 59.23, 42.71) --
	( 59.16, 42.25) --
	( 59.05, 41.79) --
	( 58.91, 41.34) --
	( 58.74, 40.89) --
	( 58.55, 40.46) --
	( 58.33, 40.04) --
	( 58.09, 39.64) --
	( 57.81, 39.25) --
	( 57.52, 38.88) --
	( 57.20, 38.53) --
	( 56.86, 38.20) --
	( 56.50, 37.89) --
	( 56.12, 37.61) --
	( 55.73, 37.35) --
	( 55.32, 37.12) --
	( 54.89, 36.91) --
	( 54.46, 36.73) --
	( 54.01, 36.58) --
	( 53.55, 36.45) --
	( 53.09, 36.36) --
	( 52.62, 36.29) --
	( 52.15, 36.26) --
	( 51.68, 36.25) --
	( 51.20, 36.28) --
	( 50.73, 36.33) --
	( 50.27, 36.41) --
	( 49.81, 36.53) --
	( 49.36, 36.67) --
	( 48.92, 36.84) --
	( 48.49, 37.04) --
	( 48.07, 37.26) --
	( 47.67, 37.51) --
	( 47.28, 37.78) --
	( 46.92, 38.08) --
	( 46.57, 38.40) --
	( 46.25, 38.75) --
	( 45.94, 39.11) --
	( 45.66, 39.49) --
	( 45.41, 39.89) --
	( 45.18, 40.30) --
	( 44.97, 40.73) --
	( 44.80, 41.17) --
	( 44.65, 41.62) --
	( 44.53, 42.07) --
	( 44.44, 42.54) --
	( 44.38, 43.01) --
	( 44.35, 43.48) --
	( 51.82, 43.73) --
	cycle;
\definecolor{fillColor}{RGB}{67,147,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.82, 26.13) --
	( 51.82, 33.61) --
	( 52.30, 33.59) --
	( 52.77, 33.55) --
	( 53.24, 33.47) --
	( 53.71, 33.37) --
	( 54.17, 33.23) --
	( 54.61, 33.07) --
	( 55.05, 32.88) --
	( 55.47, 32.66) --
	( 55.88, 32.41) --
	( 56.27, 32.14) --
	( 56.65, 31.85) --
	( 57.00, 31.53) --
	( 57.33, 31.19) --
	( 57.64, 30.83) --
	( 57.93, 30.45) --
	( 58.19, 30.05) --
	( 58.43, 29.64) --
	( 58.64, 29.21) --
	( 58.82, 28.77) --
	( 58.98, 28.32) --
	( 59.10, 27.86) --
	( 59.20, 27.39) --
	( 59.26, 26.92) --
	( 59.30, 26.44) --
	( 59.30, 25.97) --
	( 59.28, 25.49) --
	( 59.22, 25.02) --
	( 59.14, 24.55) --
	( 59.02, 24.09) --
	( 58.88, 23.63) --
	( 58.70, 23.19) --
	( 58.50, 22.76) --
	( 58.27, 22.34) --
	( 58.02, 21.94) --
	( 57.74, 21.55) --
	( 57.44, 21.18) --
	( 57.11, 20.84) --
	( 56.76, 20.51) --
	( 56.40, 20.21) --
	( 56.01, 19.93) --
	( 55.61, 19.68) --
	( 55.19, 19.45) --
	( 54.76, 19.25) --
	( 54.31, 19.08) --
	( 53.86, 18.93) --
	( 53.40, 18.82) --
	( 52.93, 18.73) --
	( 52.45, 18.68) --
	( 51.98, 18.65) --
	( 51.50, 18.66) --
	( 51.03, 18.69) --
	( 50.55, 18.76) --
	( 50.09, 18.85) --
	( 49.63, 18.98) --
	( 49.18, 19.13) --
	( 48.74, 19.32) --
	( 48.31, 19.53) --
	( 47.90, 19.76) --
	( 47.50, 20.03) --
	( 51.82, 26.13) --
	cycle;
\definecolor{fillColor}{RGB}{53,129,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.42,131.74) --
	( 69.42,139.22) --
	( 69.90,139.20) --
	( 70.36,139.16) --
	( 70.83,139.08) --
	( 71.29,138.98) --
	( 71.74,138.85) --
	( 72.18,138.69) --
	( 72.61,138.50) --
	( 73.03,138.29) --
	( 73.44,138.05) --
	( 73.83,137.78) --
	( 74.20,137.49) --
	( 74.55,137.18) --
	( 74.88,136.85) --
	( 75.20,136.50) --
	( 75.48,136.12) --
	( 75.75,135.73) --
	( 75.99,135.33) --
	( 76.20,134.91) --
	( 76.38,134.48) --
	( 76.54,134.03) --
	( 76.67,133.58) --
	( 76.78,133.12) --
	( 76.85,132.66) --
	( 76.89,132.19) --
	( 76.90,131.72) --
	( 76.89,131.25) --
	( 76.84,130.78) --
	( 76.77,130.31) --
	( 76.66,129.85) --
	( 76.53,129.40) --
	( 76.37,128.96) --
	( 76.18,128.53) --
	( 75.97,128.11) --
	( 75.73,127.71) --
	( 75.46,127.32) --
	( 75.17,126.95) --
	( 74.86,126.59) --
	( 74.52,126.26) --
	( 74.17,125.95) --
	( 73.80,125.67) --
	( 73.41,125.40) --
	( 73.00,125.17) --
	( 72.58,124.95) --
	( 72.15,124.77) --
	( 71.70,124.61) --
	( 71.25,124.48) --
	( 70.79,124.38) --
	( 70.33,124.31) --
	( 69.86,124.27) --
	( 69.39,124.26) --
	( 68.92,124.27) --
	( 68.45,124.32) --
	( 67.98,124.40) --
	( 67.53,124.50) --
	( 67.07,124.63) --
	( 66.63,124.80) --
	( 66.20,124.99) --
	( 65.78,125.20) --
	( 65.38,125.44) --
	( 64.99,125.71) --
	( 64.62,126.00) --
	( 64.27,126.31) --
	( 63.94,126.65) --
	( 63.63,127.00) --
	( 63.34,127.38) --
	( 63.08,127.77) --
	( 62.85,128.18) --
	( 69.42,131.74) --
	cycle;
\definecolor{fillColor}{RGB}{91,162,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.42, 96.53) --
	( 69.42,104.01) --
	( 69.90,104.00) --
	( 70.36,103.95) --
	( 70.83,103.88) --
	( 71.29,103.78) --
	( 71.74,103.65) --
	( 72.18,103.49) --
	( 72.61,103.30) --
	( 73.03,103.09) --
	( 73.44,102.85) --
	( 73.83,102.58) --
	( 74.20,102.29) --
	( 74.55,101.98) --
	( 74.88,101.65) --
	( 75.19,101.29) --
	( 75.48,100.92) --
	( 75.75,100.53) --
	( 75.99,100.13) --
	( 76.20, 99.71) --
	( 76.38, 99.27) --
	( 76.54, 98.83) --
	( 76.67, 98.38) --
	( 76.78, 97.92) --
	( 76.85, 97.45) --
	( 76.89, 96.99) --
	( 76.90, 96.52) --
	( 76.89, 96.04) --
	( 76.84, 95.58) --
	( 76.77, 95.11) --
	( 76.66, 94.65) --
	( 76.53, 94.20) --
	( 76.37, 93.76) --
	( 76.18, 93.33) --
	( 75.97, 92.91) --
	( 75.73, 92.50) --
	( 75.46, 92.12) --
	( 75.17, 91.74) --
	( 74.86, 91.39) --
	( 74.52, 91.06) --
	( 74.17, 90.75) --
	( 73.80, 90.46) --
	( 73.41, 90.20) --
	( 73.00, 89.96) --
	( 72.58, 89.75) --
	( 72.15, 89.57) --
	( 71.70, 89.41) --
	( 71.25, 89.28) --
	( 70.79, 89.18) --
	( 70.33, 89.11) --
	( 69.86, 89.07) --
	( 69.39, 89.05) --
	( 68.92, 89.07) --
	( 68.45, 89.12) --
	( 67.98, 89.19) --
	( 69.42, 96.53) --
	cycle;
\definecolor{fillColor}{RGB}{31,99,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.42, 78.93) --
	( 69.42, 86.41) --
	( 69.90, 86.40) --
	( 70.36, 86.35) --
	( 70.83, 86.28) --
	( 71.29, 86.18) --
	( 71.74, 86.04) --
	( 72.19, 85.88) --
	( 72.62, 85.70) --
	( 73.04, 85.48) --
	( 73.44, 85.24) --
	( 73.83, 84.98) --
	( 74.20, 84.69) --
	( 74.56, 84.37) --
	( 74.89, 84.04) --
	( 75.20, 83.69) --
	( 75.49, 83.31) --
	( 75.75, 82.92) --
	( 75.99, 82.52) --
	( 76.20, 82.10) --
	( 76.39, 81.66) --
	( 76.55, 81.22) --
	( 76.68, 80.76) --
	( 76.78, 80.30) --
	( 76.85, 79.84) --
	( 76.89, 79.37) --
	( 76.90, 78.90) --
	( 76.89, 78.43) --
	( 76.84, 77.96) --
	( 76.77, 77.49) --
	( 76.66, 77.03) --
	( 76.53, 76.58) --
	( 76.36, 76.14) --
	( 76.17, 75.71) --
	( 75.96, 75.29) --
	( 75.72, 74.88) --
	( 75.45, 74.50) --
	( 75.16, 74.13) --
	( 74.84, 73.77) --
	( 74.51, 73.44) --
	( 74.15, 73.13) --
	( 73.78, 72.85) --
	( 73.38, 72.59) --
	( 72.98, 72.35) --
	( 72.56, 72.14) --
	( 72.12, 71.96) --
	( 71.68, 71.80) --
	( 71.22, 71.67) --
	( 70.76, 71.57) --
	( 70.30, 71.50) --
	( 69.83, 71.46) --
	( 69.36, 71.45) --
	( 68.88, 71.47) --
	( 68.42, 71.52) --
	( 67.95, 71.60) --
	( 67.49, 71.71) --
	( 67.04, 71.84) --
	( 66.60, 72.01) --
	( 66.17, 72.20) --
	( 65.75, 72.42) --
	( 65.35, 72.66) --
	( 64.96, 72.93) --
	( 64.59, 73.22) --
	( 64.24, 73.54) --
	( 63.91, 73.88) --
	( 63.60, 74.23) --
	( 63.32, 74.61) --
	( 63.06, 75.00) --
	( 62.83, 75.41) --
	( 62.62, 75.83) --
	( 62.43, 76.27) --
	( 62.28, 76.71) --
	( 62.16, 77.17) --
	( 62.06, 77.63) --
	( 61.99, 78.10) --
	( 61.95, 78.57) --
	( 61.94, 79.04) --
	( 61.97, 79.51) --
	( 62.02, 79.98) --
	( 62.10, 80.44) --
	( 62.21, 80.90) --
	( 62.35, 81.35) --
	( 69.42, 78.93) --
	cycle;
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.42, 61.33) --
	( 69.42, 68.81) --
	( 69.90, 68.80) --
	( 70.37, 68.75) --
	( 70.84, 68.68) --
	( 71.31, 68.57) --
	( 71.76, 68.44) --
	( 72.21, 68.27) --
	( 72.64, 68.08) --
	( 73.07, 67.87) --
	( 73.47, 67.62) --
	( 73.87, 67.35) --
	( 74.24, 67.06) --
	( 74.59, 66.74) --
	( 74.93, 66.40) --
	( 75.24, 66.04) --
	( 75.52, 65.66) --
	( 75.79, 65.26) --
	( 76.02, 64.85) --
	( 76.23, 64.43) --
	( 76.42, 63.99) --
	( 76.57, 63.54) --
	( 76.70, 63.08) --
	( 76.79, 62.61) --
	( 76.86, 62.14) --
	( 76.90, 61.67) --
	( 76.90, 61.19) --
	( 76.88, 60.72) --
	( 76.83, 60.25) --
	( 76.74, 59.78) --
	( 76.63, 59.32) --
	( 76.49, 58.86) --
	( 76.31, 58.42) --
	( 76.12, 57.99) --
	( 75.89, 57.57) --
	( 75.64, 57.17) --
	( 75.36, 56.78) --
	( 75.06, 56.41) --
	( 74.74, 56.06) --
	( 74.39, 55.74) --
	( 74.02, 55.43) --
	( 73.64, 55.15) --
	( 73.24, 54.90) --
	( 72.82, 54.67) --
	( 72.39, 54.47) --
	( 71.95, 54.29) --
	( 71.50, 54.14) --
	( 71.04, 54.03) --
	( 70.57, 53.94) --
	( 70.10, 53.88) --
	( 69.62, 53.85) --
	( 69.15, 53.86) --
	( 68.67, 53.89) --
	( 68.20, 53.95) --
	( 67.74, 54.04) --
	( 67.28, 54.17) --
	( 66.83, 54.32) --
	( 66.38, 54.50) --
	( 65.96, 54.70) --
	( 65.54, 54.94) --
	( 65.14, 55.20) --
	( 64.76, 55.48) --
	( 64.40, 55.79) --
	( 64.06, 56.12) --
	( 63.74, 56.47) --
	( 63.44, 56.84) --
	( 63.17, 57.23) --
	( 62.92, 57.64) --
	( 62.70, 58.06) --
	( 62.50, 58.49) --
	( 62.34, 58.94) --
	( 62.20, 59.39) --
	( 62.09, 59.85) --
	( 62.01, 60.32) --
	( 61.96, 60.80) --
	( 61.94, 61.27) --
	( 61.96, 61.75) --
	( 62.00, 62.22) --
	( 62.07, 62.69) --
	( 62.17, 63.16) --
	( 62.30, 63.61) --
	( 69.42, 61.33) --
	cycle;
\definecolor{fillColor}{RGB}{75,152,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.42, 43.73) --
	( 69.42, 51.21) --
	( 69.89, 51.20) --
	( 70.36, 51.15) --
	( 70.83, 51.08) --
	( 71.29, 50.98) --
	( 71.74, 50.84) --
	( 72.18, 50.69) --
	( 72.61, 50.50) --
	( 73.03, 50.29) --
	( 73.43, 50.05) --
	( 73.82, 49.78) --
	( 74.19, 49.49) --
	( 74.55, 49.18) --
	( 74.88, 48.85) --
	( 75.19, 48.50) --
	( 75.48, 48.13) --
	( 75.74, 47.74) --
	( 75.98, 47.33) --
	( 76.19, 46.91) --
	( 76.38, 46.48) --
	( 76.54, 46.04) --
	( 76.67, 45.59) --
	( 76.77, 45.13) --
	( 76.85, 44.67) --
	( 76.89, 44.20) --
	( 76.91, 43.73) --
	( 76.89, 43.26) --
	( 76.85, 42.79) --
	( 76.77, 42.33) --
	( 76.67, 41.87) --
	( 76.54, 41.42) --
	( 76.38, 40.97) --
	( 76.19, 40.54) --
	( 75.98, 40.12) --
	( 75.74, 39.72) --
	( 75.47, 39.33) --
	( 75.19, 38.96) --
	( 74.87, 38.61) --
	( 74.54, 38.27) --
	( 74.19, 37.96) --
	( 73.82, 37.68) --
	( 73.43, 37.41) --
	( 73.02, 37.17) --
	( 72.60, 36.96) --
	( 72.17, 36.77) --
	( 71.73, 36.61) --
	( 71.28, 36.48) --
	( 70.82, 36.38) --
	( 70.36, 36.31) --
	( 69.89, 36.26) --
	( 69.42, 36.25) --
	( 68.95, 36.27) --
	( 68.48, 36.31) --
	( 68.02, 36.38) --
	( 67.56, 36.49) --
	( 67.11, 36.62) --
	( 66.66, 36.78) --
	( 66.23, 36.97) --
	( 69.42, 43.73) --
	cycle;
\definecolor{fillColor}{RGB}{65,145,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.42, 26.13) --
	( 69.42, 33.61) --
	( 69.90, 33.60) --
	( 70.37, 33.55) --
	( 70.83, 33.48) --
	( 71.30, 33.37) --
	( 71.75, 33.24) --
	( 72.19, 33.08) --
	( 72.63, 32.89) --
	( 73.05, 32.67) --
	( 73.45, 32.43) --
	( 73.84, 32.16) --
	( 74.22, 31.87) --
	( 74.57, 31.56) --
	( 74.90, 31.22) --
	( 75.21, 30.87) --
	( 75.50, 30.49) --
	( 75.76, 30.10) --
	( 76.00, 29.69) --
	( 76.21, 29.27) --
	( 76.40, 28.83) --
	( 76.56, 28.39) --
	( 76.68, 27.93) --
	( 76.78, 27.47) --
	( 76.85, 27.00) --
	( 76.89, 26.53) --
	( 76.90, 26.06) --
	( 76.89, 25.59) --
	( 76.84, 25.12) --
	( 76.76, 24.65) --
	( 76.65, 24.19) --
	( 76.51, 23.74) --
	( 76.35, 23.29) --
	( 76.15, 22.86) --
	( 75.93, 22.44) --
	( 75.69, 22.04) --
	( 75.42, 21.65) --
	( 75.12, 21.28) --
	( 74.80, 20.93) --
	( 74.47, 20.60) --
	( 74.11, 20.30) --
	( 73.73, 20.01) --
	( 73.33, 19.75) --
	( 72.92, 19.52) --
	( 72.50, 19.31) --
	( 72.06, 19.13) --
	( 71.61, 18.98) --
	( 71.16, 18.85) --
	( 70.69, 18.76) --
	( 70.23, 18.69) --
	( 69.75, 18.66) --
	( 69.28, 18.65) --
	( 68.81, 18.67) --
	( 68.34, 18.73) --
	( 67.87, 18.81) --
	( 67.42, 18.92) --
	( 66.96, 19.07) --
	( 66.52, 19.23) --
	( 66.09, 19.43) --
	( 65.68, 19.66) --
	( 65.28, 19.91) --
	( 64.89, 20.18) --
	( 69.42, 26.13) --
	cycle;
\definecolor{fillColor}{RGB}{60,138,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.03,131.74) --
	( 87.03,139.22) --
	( 87.50,139.20) --
	( 87.96,139.16) --
	( 88.43,139.08) --
	( 88.89,138.98) --
	( 89.34,138.85) --
	( 89.78,138.69) --
	( 90.22,138.50) --
	( 90.64,138.29) --
	( 91.04,138.05) --
	( 91.43,137.78) --
	( 91.80,137.49) --
	( 92.15,137.18) --
	( 92.49,136.85) --
	( 92.80,136.50) --
	( 93.08,136.12) --
	( 93.35,135.73) --
	( 93.59,135.33) --
	( 93.80,134.91) --
	( 93.99,134.47) --
	( 94.14,134.03) --
	( 94.28,133.58) --
	( 94.38,133.12) --
	( 94.45,132.65) --
	( 94.49,132.19) --
	( 94.51,131.72) --
	( 94.49,131.24) --
	( 94.44,130.78) --
	( 94.37,130.31) --
	( 94.27,129.85) --
	( 94.13,129.40) --
	( 93.97,128.96) --
	( 93.78,128.53) --
	( 93.57,128.11) --
	( 93.33,127.70) --
	( 93.06,127.32) --
	( 92.77,126.94) --
	( 92.46,126.59) --
	( 92.12,126.26) --
	( 91.77,125.95) --
	( 91.40,125.66) --
	( 91.01,125.40) --
	( 90.60,125.16) --
	( 90.18,124.95) --
	( 89.75,124.77) --
	( 89.30,124.61) --
	( 88.85,124.48) --
	( 88.39,124.38) --
	( 87.92,124.31) --
	( 87.45,124.27) --
	( 86.98,124.26) --
	( 86.51,124.27) --
	( 86.05,124.32) --
	( 85.58,124.40) --
	( 85.12,124.50) --
	( 84.67,124.64) --
	( 84.23,124.80) --
	( 83.80,124.99) --
	( 83.38,125.20) --
	( 82.98,125.45) --
	( 82.59,125.71) --
	( 82.22,126.00) --
	( 81.87,126.32) --
	( 81.54,126.65) --
	( 87.03,131.74) --
	cycle;
\definecolor{fillColor}{RGB}{91,162,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.03,114.13) --
	( 87.03,121.62) --
	( 87.50,121.60) --
	( 87.96,121.56) --
	( 88.43,121.48) --
	( 88.89,121.38) --
	( 89.34,121.25) --
	( 89.78,121.09) --
	( 90.22,120.90) --
	( 90.63,120.69) --
	( 91.04,120.45) --
	( 91.43,120.18) --
	( 91.80,119.89) --
	( 92.15,119.58) --
	( 92.49,119.25) --
	( 92.80,118.89) --
	( 93.08,118.52) --
	( 93.35,118.13) --
	( 93.59,117.73) --
	( 93.80,117.31) --
	( 93.99,116.88) --
	( 94.14,116.43) --
	( 94.27,115.98) --
	( 94.38,115.52) --
	( 94.45,115.06) --
	( 94.49,114.59) --
	( 94.51,114.12) --
	( 94.49,113.65) --
	( 94.44,113.18) --
	( 94.37,112.71) --
	( 94.27,112.25) --
	( 94.13,111.80) --
	( 93.97,111.36) --
	( 93.78,110.93) --
	( 93.57,110.51) --
	( 93.33,110.11) --
	( 93.06,109.72) --
	( 92.77,109.35) --
	( 92.46,108.99) --
	( 92.13,108.66) --
	( 91.77,108.35) --
	( 91.40,108.07) --
	( 91.01,107.80) --
	( 90.60,107.56) --
	( 90.18,107.35) --
	( 89.75,107.17) --
	( 89.31,107.01) --
	( 88.85,106.88) --
	( 88.39,106.78) --
	( 87.93,106.71) --
	( 87.46,106.67) --
	( 86.99,106.65) --
	( 86.52,106.67) --
	( 86.05,106.72) --
	( 85.59,106.79) --
	( 87.03,114.13) --
	cycle;
\definecolor{fillColor}{RGB}{79,155,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.03, 78.93) --
	( 87.03, 86.41) --
	( 87.50, 86.40) --
	( 87.97, 86.35) --
	( 88.44, 86.28) --
	( 88.91, 86.17) --
	( 89.36, 86.04) --
	( 89.81, 85.88) --
	( 90.24, 85.69) --
	( 90.67, 85.47) --
	( 91.07, 85.22) --
	( 91.46, 84.95) --
	( 91.84, 84.66) --
	( 92.19, 84.34) --
	( 92.52, 84.00) --
	( 92.84, 83.64) --
	( 93.12, 83.27) --
	( 93.39, 82.87) --
	( 93.62, 82.46) --
	( 93.83, 82.03) --
	( 94.02, 81.59) --
	( 94.17, 81.14) --
	( 94.30, 80.69) --
	( 94.39, 80.22) --
	( 94.46, 79.75) --
	( 94.50, 79.28) --
	( 94.50, 78.80) --
	( 94.48, 78.33) --
	( 94.43, 77.86) --
	( 94.34, 77.39) --
	( 94.23, 76.93) --
	( 94.09, 76.47) --
	( 93.92, 76.03) --
	( 93.72, 75.60) --
	( 93.50, 75.18) --
	( 93.24, 74.78) --
	( 92.97, 74.39) --
	( 92.67, 74.02) --
	( 92.34, 73.67) --
	( 92.00, 73.35) --
	( 91.64, 73.04) --
	( 91.25, 72.76) --
	( 90.85, 72.50) --
	( 90.44, 72.27) --
	( 90.01, 72.07) --
	( 89.56, 71.90) --
	( 89.11, 71.75) --
	( 88.65, 71.63) --
	( 88.19, 71.54) --
	( 87.71, 71.48) --
	( 87.24, 71.46) --
	( 86.76, 71.46) --
	( 86.29, 71.49) --
	( 85.82, 71.55) --
	( 85.35, 71.64) --
	( 84.89, 71.76) --
	( 84.44, 71.91) --
	( 84.00, 72.09) --
	( 87.03, 78.93) --
	cycle;
\definecolor{fillColor}{RGB}{91,162,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.03, 61.33) --
	( 87.03, 68.81) --
	( 87.50, 68.80) --
	( 87.97, 68.75) --
	( 88.44, 68.68) --
	( 88.91, 68.57) --
	( 89.36, 68.44) --
	( 89.81, 68.27) --
	( 90.25, 68.08) --
	( 90.67, 67.86) --
	( 91.08, 67.62) --
	( 91.47, 67.35) --
	( 91.84, 67.06) --
	( 92.20, 66.74) --
	( 92.53, 66.40) --
	( 92.84, 66.04) --
	( 93.13, 65.66) --
	( 93.39, 65.26) --
	( 93.63, 64.85) --
	( 93.84, 64.42) --
	( 94.02, 63.98) --
	( 94.17, 63.53) --
	( 94.30, 63.08) --
	( 94.40, 62.61) --
	( 94.46, 62.14) --
	( 94.50, 61.66) --
	( 94.50, 61.19) --
	( 94.48, 60.71) --
	( 94.43, 60.24) --
	( 94.34, 59.77) --
	( 94.23, 59.31) --
	( 94.09, 58.86) --
	( 93.91, 58.41) --
	( 93.71, 57.98) --
	( 93.49, 57.56) --
	( 93.24, 57.16) --
	( 92.96, 56.78) --
	( 92.66, 56.41) --
	( 92.33, 56.06) --
	( 91.99, 55.73) --
	( 91.62, 55.43) --
	( 91.24, 55.15) --
	( 90.83, 54.89) --
	( 90.42, 54.66) --
	( 89.99, 54.46) --
	( 89.54, 54.29) --
	( 89.09, 54.14) --
	( 88.63, 54.03) --
	( 88.16, 53.94) --
	( 87.69, 53.88) --
	( 87.22, 53.85) --
	( 86.74, 53.86) --
	( 86.27, 53.89) --
	( 85.79, 53.95) --
	( 85.33, 54.05) --
	( 87.03, 61.33) --
	cycle;
\definecolor{fillColor}{RGB}{51,127,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.03, 43.73) --
	( 87.03, 51.21) --
	( 87.50, 51.20) --
	( 87.97, 51.15) --
	( 88.44, 51.08) --
	( 88.91, 50.97) --
	( 89.37, 50.84) --
	( 89.81, 50.67) --
	( 90.25, 50.48) --
	( 90.67, 50.26) --
	( 91.08, 50.02) --
	( 91.47, 49.75) --
	( 91.84, 49.45) --
	( 92.20, 49.13) --
	( 92.53, 48.79) --
	( 92.84, 48.43) --
	( 93.13, 48.05) --
	( 93.39, 47.66) --
	( 93.63, 47.25) --
	( 93.84, 46.82) --
	( 94.02, 46.38) --
	( 94.18, 45.93) --
	( 94.30, 45.47) --
	( 94.40, 45.00) --
	( 94.46, 44.53) --
	( 94.50, 44.06) --
	( 94.50, 43.58) --
	( 94.48, 43.11) --
	( 94.43, 42.63) --
	( 94.34, 42.17) --
	( 94.23, 41.70) --
	( 94.08, 41.25) --
	( 93.91, 40.81) --
	( 93.71, 40.37) --
	( 93.48, 39.96) --
	( 93.23, 39.55) --
	( 92.95, 39.17) --
	( 92.65, 38.80) --
	( 92.33, 38.45) --
	( 91.98, 38.13) --
	( 91.61, 37.82) --
	( 91.23, 37.54) --
	( 90.83, 37.29) --
	( 90.41, 37.06) --
	( 89.98, 36.86) --
	( 89.53, 36.68) --
	( 89.08, 36.54) --
	( 88.62, 36.42) --
	( 88.15, 36.34) --
	( 87.68, 36.28) --
	( 87.20, 36.25) --
	( 86.73, 36.26) --
	( 86.25, 36.29) --
	( 85.78, 36.35) --
	( 85.31, 36.45) --
	( 84.86, 36.57) --
	( 84.40, 36.72) --
	( 83.96, 36.91) --
	( 83.54, 37.11) --
	( 83.12, 37.35) --
	( 82.73, 37.61) --
	( 82.34, 37.90) --
	( 81.98, 38.21) --
	( 81.64, 38.54) --
	( 81.32, 38.89) --
	( 81.03, 39.26) --
	( 80.75, 39.65) --
	( 80.51, 40.06) --
	( 80.29, 40.48) --
	( 80.09, 40.92) --
	( 87.03, 43.73) --
	cycle;
\definecolor{fillColor}{RGB}{79,155,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.03, 26.13) --
	( 87.03, 33.61) --
	( 87.50, 33.59) --
	( 87.98, 33.55) --
	( 88.45, 33.47) --
	( 88.92, 33.37) --
	( 89.37, 33.23) --
	( 89.82, 33.07) --
	( 90.26, 32.87) --
	( 90.68, 32.65) --
	( 91.09, 32.41) --
	( 91.48, 32.14) --
	( 91.86, 31.84) --
	( 92.21, 31.52) --
	( 92.55, 31.18) --
	( 92.86, 30.81) --
	( 93.14, 30.43) --
	( 93.41, 30.03) --
	( 93.64, 29.62) --
	( 93.85, 29.19) --
	( 94.03, 28.75) --
	( 94.19, 28.29) --
	( 94.31, 27.83) --
	( 94.40, 27.36) --
	( 94.47, 26.89) --
	( 94.50, 26.41) --
	( 94.50, 25.94) --
	( 94.48, 25.46) --
	( 94.42, 24.99) --
	( 94.33, 24.52) --
	( 94.21, 24.05) --
	( 94.06, 23.60) --
	( 93.89, 23.15) --
	( 93.68, 22.72) --
	( 93.45, 22.30) --
	( 93.20, 21.90) --
	( 92.91, 21.52) --
	( 92.61, 21.15) --
	( 92.28, 20.80) --
	( 91.93, 20.48) --
	( 91.56, 20.18) --
	( 91.17, 19.90) --
	( 90.76, 19.65) --
	( 90.34, 19.42) --
	( 89.91, 19.23) --
	( 89.46, 19.06) --
	( 89.00, 18.92) --
	( 88.54, 18.80) --
	( 88.07, 18.72) --
	( 87.59, 18.67) --
	( 87.12, 18.65) --
	( 86.64, 18.66) --
	( 86.16, 18.70) --
	( 85.69, 18.77) --
	( 85.22, 18.87) --
	( 84.76, 19.00) --
	( 84.31, 19.16) --
	( 83.87, 19.35) --
	( 87.03, 26.13) --
	cycle;
\definecolor{fillColor}{RGB}{36,106,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.63,131.74) --
	(104.63,139.22) --
	(105.10,139.20) --
	(105.57,139.16) --
	(106.04,139.08) --
	(106.50,138.98) --
	(106.96,138.84) --
	(107.40,138.68) --
	(107.84,138.49) --
	(108.26,138.27) --
	(108.67,138.03) --
	(109.06,137.76) --
	(109.43,137.47) --
	(109.78,137.15) --
	(110.12,136.82) --
	(110.43,136.46) --
	(110.72,136.08) --
	(110.98,135.69) --
	(111.22,135.28) --
	(111.43,134.85) --
	(111.61,134.41) --
	(111.77,133.97) --
	(111.89,133.51) --
	(111.99,133.04) --
	(112.06,132.57) --
	(112.10,132.10) --
	(112.11,131.63) --
	(112.08,131.15) --
	(112.03,130.68) --
	(111.95,130.22) --
	(111.84,129.75) --
	(111.70,129.30) --
	(111.53,128.86) --
	(111.34,128.43) --
	(111.11,128.01) --
	(110.86,127.60) --
	(110.59,127.22) --
	(110.29,126.85) --
	(109.97,126.50) --
	(109.63,126.17) --
	(109.26,125.87) --
	(108.88,125.58) --
	(108.48,125.33) --
	(108.07,125.10) --
	(107.64,124.89) --
	(107.20,124.71) --
	(106.75,124.56) --
	(106.29,124.44) --
	(105.83,124.35) --
	(105.36,124.29) --
	(104.89,124.26) --
	(104.41,124.26) --
	(103.94,124.29) --
	(103.47,124.35) --
	(103.00,124.43) --
	(102.54,124.55) --
	(102.09,124.70) --
	(101.65,124.87) --
	(101.22,125.08) --
	(100.81,125.30) --
	(100.41,125.56) --
	(100.02,125.84) --
	( 99.66,126.14) --
	( 99.31,126.47) --
	( 98.99,126.82) --
	( 98.69,127.18) --
	( 98.41,127.57) --
	( 98.16,127.97) --
	( 97.94,128.39) --
	( 97.74,128.82) --
	( 97.57,129.26) --
	( 97.42,129.71) --
	( 97.31,130.17) --
	( 97.23,130.64) --
	( 97.17,131.11) --
	( 97.15,131.58) --
	( 97.15,132.06) --
	( 97.19,132.53) --
	( 97.25,133.00) --
	(104.63,131.74) --
	cycle;
\definecolor{fillColor}{RGB}{31,99,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.63,114.13) --
	(104.63,121.62) --
	(105.10,121.60) --
	(105.57,121.56) --
	(106.03,121.48) --
	(106.49,121.38) --
	(106.94,121.25) --
	(107.39,121.09) --
	(107.82,120.90) --
	(108.24,120.68) --
	(108.65,120.44) --
	(109.03,120.18) --
	(109.41,119.89) --
	(109.76,119.58) --
	(110.09,119.24) --
	(110.40,118.89) --
	(110.69,118.51) --
	(110.95,118.12) --
	(111.19,117.72) --
	(111.41,117.30) --
	(111.59,116.86) --
	(111.75,116.42) --
	(111.88,115.97) --
	(111.98,115.51) --
	(112.05,115.04) --
	(112.09,114.57) --
	(112.11,114.10) --
	(112.09,113.63) --
	(112.04,113.16) --
	(111.97,112.69) --
	(111.86,112.24) --
	(111.73,111.78) --
	(111.57,111.34) --
	(111.38,110.91) --
	(111.16,110.49) --
	(110.92,110.09) --
	(110.65,109.70) --
	(110.36,109.33) --
	(110.04,108.98) --
	(109.71,108.65) --
	(109.35,108.34) --
	(108.98,108.05) --
	(108.59,107.79) --
	(108.18,107.55) --
	(107.76,107.34) --
	(107.32,107.16) --
	(106.88,107.00) --
	(106.43,106.87) --
	(105.96,106.77) --
	(105.50,106.71) --
	(105.03,106.67) --
	(104.56,106.65) --
	(104.09,106.67) --
	(103.62,106.72) --
	(103.15,106.80) --
	(102.69,106.91) --
	(102.24,107.04) --
	(101.80,107.21) --
	(101.37,107.40) --
	(100.95,107.62) --
	(100.55,107.86) --
	(100.16,108.13) --
	( 99.79,108.43) --
	( 99.44,108.74) --
	( 99.11,109.08) --
	( 98.81,109.44) --
	( 98.52,109.81) --
	( 98.26,110.20) --
	( 98.03,110.61) --
	( 97.82,111.04) --
	( 97.64,111.47) --
	( 97.48,111.92) --
	( 97.36,112.37) --
	( 97.26,112.83) --
	( 97.19,113.30) --
	( 97.16,113.77) --
	( 97.15,114.24) --
	( 97.17,114.71) --
	( 97.22,115.18) --
	( 97.30,115.64) --
	( 97.41,116.10) --
	( 97.55,116.55) --
	(104.63,114.13) --
	cycle;
\definecolor{fillColor}{RGB}{79,155,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.63, 96.53) --
	(104.63,104.01) --
	(105.10,104.00) --
	(105.57,103.95) --
	(106.04,103.88) --
	(106.51,103.77) --
	(106.96,103.64) --
	(107.41,103.48) --
	(107.84,103.29) --
	(108.27,103.07) --
	(108.67,102.82) --
	(109.07,102.55) --
	(109.44,102.26) --
	(109.79,101.94) --
	(110.13,101.60) --
	(110.44,101.25) --
	(110.72,100.87) --
	(110.99,100.47) --
	(111.22,100.06) --
	(111.43, 99.63) --
	(111.62, 99.20) --
	(111.77, 98.75) --
	(111.90, 98.29) --
	(112.00, 97.82) --
	(112.06, 97.35) --
	(112.10, 96.88) --
	(112.11, 96.40) --
	(112.08, 95.93) --
	(112.03, 95.46) --
	(111.95, 94.99) --
	(111.83, 94.53) --
	(111.69, 94.07) --
	(111.52, 93.63) --
	(111.32, 93.20) --
	(111.10, 92.78) --
	(110.85, 92.38) --
	(110.57, 91.99) --
	(110.27, 91.62) --
	(109.95, 91.27) --
	(109.60, 90.95) --
	(109.24, 90.64) --
	(108.85, 90.36) --
	(108.45, 90.11) --
	(108.04, 89.88) --
	(107.61, 89.67) --
	(107.17, 89.50) --
	(106.71, 89.35) --
	(106.25, 89.23) --
	(105.79, 89.14) --
	(105.32, 89.09) --
	(104.84, 89.06) --
	(104.37, 89.06) --
	(103.89, 89.09) --
	(103.42, 89.15) --
	(102.95, 89.24) --
	(102.49, 89.36) --
	(102.04, 89.51) --
	(101.60, 89.69) --
	(104.63, 96.53) --
	cycle;
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.63, 61.33) --
	(104.63, 68.81) --
	(105.10, 68.80) --
	(105.57, 68.75) --
	(106.04, 68.68) --
	(106.50, 68.57) --
	(106.95, 68.44) --
	(107.40, 68.28) --
	(107.83, 68.09) --
	(108.25, 67.87) --
	(108.66, 67.63) --
	(109.05, 67.37) --
	(109.42, 67.07) --
	(109.77, 66.76) --
	(110.11, 66.42) --
	(110.42, 66.07) --
	(110.71, 65.69) --
	(110.97, 65.30) --
	(111.21, 64.89) --
	(111.42, 64.47) --
	(111.60, 64.03) --
	(111.76, 63.58) --
	(111.89, 63.13) --
	(111.99, 62.67) --
	(112.06, 62.20) --
	(112.10, 61.73) --
	(112.11, 61.25) --
	(112.09, 60.78) --
	(112.04, 60.31) --
	(111.96, 59.85) --
	(111.85, 59.39) --
	(111.71, 58.93) --
	(111.55, 58.49) --
	(111.35, 58.06) --
	(111.13, 57.64) --
	(110.89, 57.24) --
	(110.61, 56.85) --
	(110.32, 56.48) --
	(110.00, 56.13) --
	(109.66, 55.80) --
	(109.30, 55.49) --
	(108.92, 55.21) --
	(108.53, 54.95) --
	(108.12, 54.72) --
	(107.69, 54.51) --
	(107.25, 54.33) --
	(106.81, 54.18) --
	(106.35, 54.05) --
	(105.89, 53.96) --
	(105.42, 53.89) --
	(104.95, 53.86) --
	(104.47, 53.85) --
	(104.00, 53.88) --
	(103.53, 53.93) --
	(103.07, 54.02) --
	(102.61, 54.13) --
	(102.15, 54.27) --
	(101.71, 54.44) --
	(101.28, 54.64) --
	(100.87, 54.86) --
	(100.47, 55.11) --
	(100.08, 55.39) --
	( 99.72, 55.69) --
	( 99.37, 56.01) --
	( 99.04, 56.35) --
	( 98.74, 56.72) --
	( 98.46, 57.10) --
	( 98.20, 57.50) --
	( 97.97, 57.91) --
	( 97.77, 58.34) --
	( 97.60, 58.78) --
	( 97.45, 59.23) --
	( 97.33, 59.68) --
	( 97.24, 60.15) --
	( 97.18, 60.62) --
	( 97.15, 61.09) --
	( 97.15, 61.56) --
	( 97.18, 62.03) --
	( 97.24, 62.50) --
	( 97.33, 62.97) --
	( 97.45, 63.43) --
	(104.63, 61.33) --
	cycle;
\definecolor{fillColor}{RGB}{60,138,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.63, 43.73) --
	(104.63, 51.21) --
	(105.10, 51.20) --
	(105.58, 51.15) --
	(106.05, 51.07) --
	(106.51, 50.97) --
	(106.97, 50.83) --
	(107.42, 50.67) --
	(107.86, 50.48) --
	(108.28, 50.26) --
	(108.69, 50.01) --
	(109.08, 49.74) --
	(109.45, 49.44) --
	(109.81, 49.13) --
	(110.14, 48.78) --
	(110.45, 48.42) --
	(110.74, 48.04) --
	(111.00, 47.64) --
	(111.24, 47.23) --
	(111.45, 46.80) --
	(111.63, 46.36) --
	(111.78, 45.91) --
	(111.91, 45.45) --
	(112.00, 44.98) --
	(112.07, 44.51) --
	(112.10, 44.03) --
	(112.10, 43.56) --
	(112.08, 43.08) --
	(112.02, 42.61) --
	(111.94, 42.14) --
	(111.82, 41.67) --
	(111.67, 41.22) --
	(111.50, 40.78) --
	(111.30, 40.34) --
	(111.07, 39.93) --
	(110.81, 39.52) --
	(110.53, 39.14) --
	(110.23, 38.77) --
	(109.90, 38.42) --
	(109.55, 38.10) --
	(109.18, 37.80) --
	(108.79, 37.52) --
	(108.39, 37.27) --
	(107.97, 37.04) --
	(107.54, 36.84) --
	(107.09, 36.67) --
	(106.64, 36.53) --
	(106.17, 36.41) --
	(105.70, 36.33) --
	(105.23, 36.27) --
	(104.75, 36.25) --
	(104.28, 36.26) --
	(103.80, 36.30) --
	(103.33, 36.36) --
	(102.86, 36.46) --
	(102.40, 36.59) --
	(101.95, 36.75) --
	(101.51, 36.93) --
	(101.08, 37.14) --
	(100.67, 37.38) --
	(100.27, 37.65) --
	( 99.90, 37.94) --
	( 99.54, 38.25) --
	( 99.20, 38.58) --
	( 98.88, 38.94) --
	(104.63, 43.73) --
	cycle;
\definecolor{fillColor}{RGB}{58,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.63, 26.13) --
	(104.63, 33.61) --
	(105.10, 33.60) --
	(105.57, 33.55) --
	(106.04, 33.48) --
	(106.50, 33.37) --
	(106.95, 33.24) --
	(107.39, 33.08) --
	(107.83, 32.89) --
	(108.25, 32.68) --
	(108.65, 32.43) --
	(109.04, 32.17) --
	(109.41, 31.88) --
	(109.77, 31.56) --
	(110.10, 31.23) --
	(110.41, 30.87) --
	(110.70, 30.50) --
	(110.96, 30.11) --
	(111.20, 29.70) --
	(111.41, 29.28) --
	(111.60, 28.84) --
	(111.75, 28.40) --
	(111.88, 27.94) --
	(111.98, 27.48) --
	(112.05, 27.02) --
	(112.10, 26.54) --
	(112.11, 26.07) --
	(112.09, 25.60) --
	(112.04, 25.13) --
	(111.96, 24.67) --
	(111.86, 24.21) --
	(111.72, 23.75) --
	(111.56, 23.31) --
	(111.36, 22.88) --
	(111.15, 22.46) --
	(110.90, 22.06) --
	(110.63, 21.67) --
	(110.34, 21.30) --
	(110.02, 20.95) --
	(109.68, 20.62) --
	(109.33, 20.31) --
	(108.95, 20.02) --
	(108.56, 19.76) --
	(108.15, 19.53) --
	(107.72, 19.32) --
	(107.29, 19.14) --
	(106.84, 18.98) --
	(106.39, 18.86) --
	(105.92, 18.76) --
	(105.46, 18.70) --
	(104.98, 18.66) --
	(104.51, 18.65) --
	(104.04, 18.67) --
	(103.57, 18.72) --
	(103.11, 18.81) --
	(102.65, 18.92) --
	(102.20, 19.06) --
	(101.75, 19.22) --
	(101.32, 19.42) --
	(100.91, 19.64) --
	(100.51, 19.89) --
	(100.12, 20.16) --
	( 99.75, 20.46) --
	( 99.40, 20.77) --
	( 99.08, 21.11) --
	( 98.77, 21.47) --
	(104.63, 26.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.23,131.74) --
	(122.23,139.22) --
	(122.70,139.20) --
	(123.18,139.16) --
	(123.65,139.08) --
	(124.11,138.97) --
	(124.57,138.84) --
	(125.02,138.68) --
	(125.45,138.49) --
	(125.88,138.27) --
	(126.28,138.02) --
	(126.68,137.75) --
	(127.05,137.45) --
	(127.40,137.14) --
	(127.74,136.80) --
	(128.05,136.44) --
	(128.33,136.06) --
	(128.60,135.66) --
	(128.83,135.24) --
	(129.04,134.82) --
	(129.23,134.38) --
	(129.38,133.93) --
	(129.51,133.47) --
	(129.60,133.00) --
	(129.67,132.53) --
	(129.70,132.05) --
	(129.71,131.58) --
	(129.68,131.10) --
	(129.63,130.63) --
	(129.54,130.16) --
	(129.43,129.70) --
	(129.28,129.24) --
	(129.11,128.80) --
	(128.91,128.37) --
	(128.68,127.95) --
	(128.43,127.55) --
	(128.15,127.16) --
	(127.84,126.79) --
	(127.52,126.45) --
	(127.17,126.12) --
	(126.80,125.82) --
	(126.42,125.54) --
	(126.01,125.28) --
	(125.60,125.06) --
	(125.16,124.86) --
	(124.72,124.68) --
	(124.27,124.54) --
	(123.80,124.42) --
	(123.34,124.34) --
	(122.86,124.28) --
	(122.39,124.26) --
	(121.91,124.26) --
	(121.44,124.30) --
	(120.96,124.36) --
	(120.50,124.46) --
	(120.04,124.58) --
	(119.59,124.74) --
	(119.15,124.92) --
	(118.72,125.13) --
	(118.31,125.37) --
	(117.91,125.63) --
	(117.53,125.92) --
	(117.17,126.23) --
	(116.83,126.56) --
	(116.51,126.91) --
	(116.21,127.29) --
	(122.23,131.74) --
	cycle;
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.23,114.13) --
	(122.23,121.62) --
	(122.70,121.60) --
	(123.18,121.55) --
	(123.65,121.48) --
	(124.11,121.37) --
	(124.57,121.24) --
	(125.01,121.08) --
	(125.45,120.89) --
	(125.87,120.67) --
	(126.28,120.42) --
	(126.67,120.15) --
	(127.04,119.86) --
	(127.40,119.54) --
	(127.73,119.20) --
	(128.04,118.84) --
	(128.33,118.46) --
	(128.59,118.07) --
	(128.83,117.66) --
	(129.04,117.23) --
	(129.22,116.79) --
	(129.38,116.34) --
	(129.50,115.88) --
	(129.60,115.42) --
	(129.66,114.95) --
	(129.70,114.47) --
	(129.71,114.00) --
	(129.68,113.52) --
	(129.63,113.05) --
	(129.54,112.58) --
	(129.43,112.12) --
	(129.29,111.67) --
	(129.12,111.22) --
	(128.92,110.79) --
	(128.69,110.37) --
	(128.44,109.97) --
	(128.16,109.58) --
	(127.86,109.21) --
	(127.54,108.87) --
	(127.19,108.54) --
	(126.83,108.24) --
	(126.44,107.96) --
	(126.04,107.70) --
	(125.63,107.47) --
	(125.20,107.27) --
	(124.75,107.09) --
	(124.30,106.95) --
	(123.84,106.83) --
	(123.37,106.74) --
	(122.90,106.68) --
	(122.43,106.66) --
	(121.95,106.66) --
	(121.48,106.69) --
	(121.01,106.75) --
	(120.54,106.85) --
	(120.08,106.97) --
	(119.63,107.12) --
	(119.19,107.30) --
	(118.76,107.51) --
	(118.35,107.74) --
	(117.95,108.00) --
	(117.57,108.28) --
	(117.20,108.59) --
	(116.86,108.92) --
	(116.54,109.27) --
	(116.24,109.64) --
	(115.97,110.03) --
	(115.72,110.44) --
	(115.50,110.86) --
	(115.31,111.29) --
	(115.14,111.74) --
	(115.00,112.19) --
	(114.89,112.66) --
	(114.82,113.13) --
	(114.77,113.60) --
	(114.75,114.07) --
	(114.76,114.55) --
	(114.80,115.02) --
	(114.87,115.49) --
	(114.97,115.96) --
	(115.10,116.42) --
	(122.23,114.13) --
	cycle;
\definecolor{fillColor}{RGB}{91,162,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.23, 96.53) --
	(122.23,104.01) --
	(122.70,104.00) --
	(123.18,103.95) --
	(123.65,103.88) --
	(124.11,103.77) --
	(124.57,103.64) --
	(125.01,103.48) --
	(125.45,103.29) --
	(125.87,103.07) --
	(126.28,102.82) --
	(126.67,102.55) --
	(127.04,102.26) --
	(127.40,101.94) --
	(127.73,101.60) --
	(128.04,101.24) --
	(128.33,100.86) --
	(128.59,100.46) --
	(128.83,100.05) --
	(129.04, 99.63) --
	(129.22, 99.19) --
	(129.38, 98.74) --
	(129.50, 98.28) --
	(129.60, 97.81) --
	(129.66, 97.34) --
	(129.70, 96.87) --
	(129.71, 96.39) --
	(129.68, 95.92) --
	(129.63, 95.44) --
	(129.54, 94.98) --
	(129.43, 94.51) --
	(129.29, 94.06) --
	(129.12, 93.62) --
	(128.92, 93.18) --
	(128.69, 92.77) --
	(128.44, 92.36) --
	(128.16, 91.98) --
	(127.86, 91.61) --
	(127.53, 91.26) --
	(127.19, 90.93) --
	(126.82, 90.63) --
	(126.44, 90.35) --
	(126.04, 90.10) --
	(125.62, 89.87) --
	(125.19, 89.66) --
	(124.75, 89.49) --
	(124.29, 89.34) --
	(123.83, 89.23) --
	(123.37, 89.14) --
	(122.89, 89.08) --
	(122.42, 89.06) --
	(121.94, 89.06) --
	(121.47, 89.09) --
	(121.00, 89.16) --
	(120.53, 89.25) --
	(122.23, 96.53) --
	cycle;
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.23, 78.93) --
	(122.23, 86.41) --
	(122.70, 86.40) --
	(123.17, 86.35) --
	(123.64, 86.28) --
	(124.10, 86.18) --
	(124.55, 86.04) --
	(125.00, 85.88) --
	(125.43, 85.69) --
	(125.85, 85.48) --
	(126.26, 85.23) --
	(126.65, 84.97) --
	(127.02, 84.67) --
	(127.38, 84.36) --
	(127.71, 84.02) --
	(128.02, 83.67) --
	(128.31, 83.29) --
	(128.57, 82.90) --
	(128.81, 82.49) --
	(129.02, 82.07) --
	(129.20, 81.63) --
	(129.36, 81.19) --
	(129.49, 80.73) --
	(129.59, 80.27) --
	(129.66, 79.80) --
	(129.70, 79.33) --
	(129.71, 78.86) --
	(129.69, 78.38) --
	(129.64, 77.91) --
	(129.56, 77.45) --
	(129.45, 76.99) --
	(129.31, 76.53) --
	(129.15, 76.09) --
	(128.95, 75.66) --
	(128.73, 75.24) --
	(128.49, 74.84) --
	(128.22, 74.45) --
	(127.92, 74.08) --
	(127.60, 73.73) --
	(127.26, 73.40) --
	(126.90, 73.09) --
	(126.52, 72.81) --
	(126.13, 72.55) --
	(125.72, 72.32) --
	(125.29, 72.11) --
	(124.86, 71.93) --
	(124.41, 71.78) --
	(123.95, 71.65) --
	(123.49, 71.56) --
	(123.02, 71.49) --
	(122.55, 71.46) --
	(122.07, 71.45) --
	(121.60, 71.48) --
	(121.13, 71.53) --
	(120.67, 71.62) --
	(120.21, 71.73) --
	(119.76, 71.87) --
	(119.31, 72.04) --
	(118.88, 72.24) --
	(118.47, 72.47) --
	(118.07, 72.72) --
	(117.68, 72.99) --
	(117.32, 73.29) --
	(116.97, 73.61) --
	(116.64, 73.95) --
	(116.34, 74.32) --
	(116.06, 74.70) --
	(115.81, 75.10) --
	(115.58, 75.51) --
	(115.37, 75.94) --
	(115.20, 76.38) --
	(115.05, 76.83) --
	(114.93, 77.28) --
	(114.84, 77.75) --
	(114.78, 78.22) --
	(114.75, 78.69) --
	(114.75, 79.16) --
	(114.78, 79.64) --
	(114.84, 80.10) --
	(114.93, 80.57) --
	(115.05, 81.03) --
	(122.23, 78.93) --
	cycle;
\definecolor{fillColor}{RGB}{83,157,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.23, 43.73) --
	(122.23, 51.21) --
	(122.70, 51.20) --
	(123.17, 51.15) --
	(123.64, 51.08) --
	(124.11, 50.97) --
	(124.56, 50.84) --
	(125.01, 50.68) --
	(125.44, 50.49) --
	(125.86, 50.27) --
	(126.27, 50.02) --
	(126.66, 49.76) --
	(127.03, 49.46) --
	(127.39, 49.15) --
	(127.72, 48.81) --
	(128.03, 48.45) --
	(128.32, 48.07) --
	(128.58, 47.68) --
	(128.82, 47.27) --
	(129.03, 46.84) --
	(129.21, 46.40) --
	(129.37, 45.96) --
	(129.50, 45.50) --
	(129.59, 45.03) --
	(129.66, 44.57) --
	(129.70, 44.09) --
	(129.71, 43.62) --
	(129.69, 43.14) --
	(129.63, 42.67) --
	(129.55, 42.21) --
	(129.44, 41.74) --
	(129.30, 41.29) --
	(129.13, 40.85) --
	(128.93, 40.42) --
	(128.71, 40.00) --
	(128.46, 39.59) --
	(128.19, 39.21) --
	(127.89, 38.84) --
	(127.57, 38.49) --
	(127.22, 38.16) --
	(126.86, 37.86) --
	(126.48, 37.57) --
	(126.08, 37.32) --
	(125.66, 37.09) --
	(125.24, 36.88) --
	(124.80, 36.71) --
	(124.35, 36.56) --
	(123.89, 36.44) --
	(123.42, 36.35) --
	(122.95, 36.29) --
	(122.48, 36.25) --
	(122.00, 36.25) --
	(121.53, 36.28) --
	(121.06, 36.34) --
	(120.59, 36.43) --
	(120.13, 36.55) --
	(119.68, 36.70) --
	(122.23, 43.73) --
	cycle;
\definecolor{fillColor}{RGB}{57,133,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.23, 26.13) --
	(122.23, 33.61) --
	(122.70, 33.60) --
	(123.17, 33.55) --
	(123.63, 33.48) --
	(124.09, 33.37) --
	(124.54, 33.24) --
	(124.98, 33.08) --
	(125.41, 32.90) --
	(125.83, 32.68) --
	(126.24, 32.44) --
	(126.63, 32.18) --
	(127.00, 31.89) --
	(127.35, 31.58) --
	(127.68, 31.25) --
	(127.99, 30.90) --
	(128.28, 30.52) --
	(128.55, 30.14) --
	(128.78, 29.73) --
	(129.00, 29.31) --
	(129.18, 28.88) --
	(129.34, 28.44) --
	(129.47, 27.99) --
	(129.58, 27.53) --
	(129.65, 27.06) --
	(129.69, 26.59) --
	(129.71, 26.12) --
	(129.69, 25.65) --
	(129.65, 25.19) --
	(129.57, 24.72) --
	(129.47, 24.26) --
	(129.34, 23.81) --
	(129.18, 23.37) --
	(128.99, 22.94) --
	(128.78, 22.52) --
	(128.54, 22.12) --
	(128.28, 21.73) --
	(127.99, 21.36) --
	(127.68, 21.00) --
	(127.34, 20.67) --
	(126.99, 20.36) --
	(126.62, 20.07) --
	(126.23, 19.81) --
	(125.82, 19.57) --
	(125.40, 19.36) --
	(124.97, 19.17) --
	(124.53, 19.01) --
	(124.08, 18.88) --
	(123.62, 18.78) --
	(123.16, 18.71) --
	(122.69, 18.66) --
	(122.22, 18.65) --
	(121.75, 18.66) --
	(121.28, 18.71) --
	(120.82, 18.78) --
	(120.36, 18.89) --
	(119.91, 19.02) --
	(119.46, 19.18) --
	(119.03, 19.37) --
	(118.61, 19.58) --
	(118.21, 19.82) --
	(117.82, 20.09) --
	(117.45, 20.37) --
	(117.10, 20.69) --
	(116.77, 21.02) --
	(116.46, 21.37) --
	(116.17, 21.74) --
	(122.23, 26.13) --
	cycle;
\definecolor{fillColor}{RGB}{41,113,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.83,131.74) --
	(139.83,139.22) --
	(140.30,139.20) --
	(140.77,139.16) --
	(141.24,139.08) --
	(141.70,138.98) --
	(142.15,138.85) --
	(142.60,138.68) --
	(143.03,138.50) --
	(143.45,138.28) --
	(143.86,138.04) --
	(144.25,137.77) --
	(144.62,137.48) --
	(144.98,137.16) --
	(145.31,136.83) --
	(145.62,136.47) --
	(145.91,136.10) --
	(146.17,135.70) --
	(146.41,135.30) --
	(146.62,134.87) --
	(146.80,134.44) --
	(146.96,133.99) --
	(147.09,133.54) --
	(147.19,133.07) --
	(147.26,132.61) --
	(147.30,132.13) --
	(147.31,131.66) --
	(147.29,131.19) --
	(147.24,130.72) --
	(147.16,130.25) --
	(147.05,129.79) --
	(146.92,129.34) --
	(146.75,128.90) --
	(146.56,128.47) --
	(146.34,128.05) --
	(146.09,127.64) --
	(145.82,127.26) --
	(145.52,126.89) --
	(145.21,126.54) --
	(144.87,126.21) --
	(144.51,125.90) --
	(144.13,125.62) --
	(143.73,125.36) --
	(143.32,125.12) --
	(142.90,124.91) --
	(142.46,124.73) --
	(142.01,124.58) --
	(141.56,124.46) --
	(141.09,124.36) --
	(140.63,124.30) --
	(140.15,124.26) --
	(139.68,124.26) --
	(139.21,124.28) --
	(138.74,124.34) --
	(138.27,124.42) --
	(137.81,124.53) --
	(137.36,124.67) --
	(136.92,124.84) --
	(136.49,125.04) --
	(136.08,125.26) --
	(135.67,125.51) --
	(135.29,125.79) --
	(134.92,126.09) --
	(134.58,126.41) --
	(134.25,126.75) --
	(133.95,127.11) --
	(133.67,127.50) --
	(133.41,127.89) --
	(133.18,128.31) --
	(132.98,128.73) --
	(132.80,129.17) --
	(132.65,129.62) --
	(132.53,130.08) --
	(132.44,130.54) --
	(132.38,131.01) --
	(132.35,131.48) --
	(139.83,131.74) --
	cycle;
\definecolor{fillColor}{RGB}{75,152,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.83,114.13) --
	(139.83,121.62) --
	(140.30,121.60) --
	(140.77,121.56) --
	(141.23,121.48) --
	(141.69,121.38) --
	(142.14,121.25) --
	(142.58,121.09) --
	(143.01,120.90) --
	(143.43,120.69) --
	(143.84,120.45) --
	(144.23,120.19) --
	(144.60,119.90) --
	(144.95,119.59) --
	(145.28,119.25) --
	(145.59,118.90) --
	(145.88,118.53) --
	(146.15,118.14) --
	(146.38,117.74) --
	(146.60,117.32) --
	(146.78,116.89) --
	(146.94,116.44) --
	(147.07,115.99) --
	(147.18,115.53) --
	(147.25,115.07) --
	(147.29,114.60) --
	(147.31,114.13) --
	(147.29,113.66) --
	(147.25,113.19) --
	(147.18,112.73) --
	(147.07,112.27) --
	(146.94,111.82) --
	(146.78,111.38) --
	(146.60,110.95) --
	(146.38,110.53) --
	(146.14,110.12) --
	(145.88,109.73) --
	(145.59,109.36) --
	(145.28,109.01) --
	(144.95,108.68) --
	(144.59,108.37) --
	(144.22,108.08) --
	(143.83,107.82) --
	(143.43,107.58) --
	(143.01,107.36) --
	(142.58,107.18) --
	(142.13,107.02) --
	(141.68,106.89) --
	(141.22,106.79) --
	(140.76,106.71) --
	(140.29,106.67) --
	(139.82,106.65) --
	(139.35,106.67) --
	(138.88,106.71) --
	(138.42,106.79) --
	(137.96,106.89) --
	(137.51,107.02) --
	(137.07,107.18) --
	(136.64,107.37) --
	(139.83,114.13) --
	cycle;
\definecolor{fillColor}{RGB}{51,127,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.83, 96.53) --
	(139.83,104.01) --
	(140.30,104.00) --
	(140.78,103.95) --
	(141.25,103.88) --
	(141.71,103.77) --
	(142.17,103.64) --
	(142.62,103.48) --
	(143.05,103.28) --
	(143.47,103.07) --
	(143.88,102.82) --
	(144.27,102.55) --
	(144.65,102.26) --
	(145.00,101.94) --
	(145.33,101.60) --
	(145.65,101.24) --
	(145.93,100.86) --
	(146.20,100.46) --
	(146.43,100.05) --
	(146.64, 99.62) --
	(146.82, 99.18) --
	(146.98, 98.73) --
	(147.10, 98.27) --
	(147.20, 97.81) --
	(147.27, 97.34) --
	(147.30, 96.86) --
	(147.31, 96.38) --
	(147.28, 95.91) --
	(147.23, 95.44) --
	(147.14, 94.97) --
	(147.03, 94.51) --
	(146.89, 94.05) --
	(146.71, 93.61) --
	(146.51, 93.18) --
	(146.29, 92.76) --
	(146.03, 92.36) --
	(145.76, 91.97) --
	(145.45, 91.60) --
	(145.13, 91.25) --
	(144.78, 90.93) --
	(144.42, 90.62) --
	(144.03, 90.34) --
	(143.63, 90.09) --
	(143.21, 89.86) --
	(142.78, 89.66) --
	(142.34, 89.49) --
	(141.88, 89.34) --
	(141.42, 89.22) --
	(140.95, 89.14) --
	(140.48, 89.08) --
	(140.01, 89.06) --
	(139.53, 89.06) --
	(139.06, 89.09) --
	(138.58, 89.16) --
	(138.12, 89.25) --
	(137.66, 89.38) --
	(137.21, 89.53) --
	(136.77, 89.71) --
	(136.34, 89.92) --
	(135.93, 90.15) --
	(135.53, 90.41) --
	(135.15, 90.70) --
	(134.79, 91.01) --
	(134.44, 91.34) --
	(134.13, 91.69) --
	(133.83, 92.07) --
	(133.56, 92.46) --
	(133.31, 92.86) --
	(133.09, 93.28) --
	(132.90, 93.72) --
	(139.83, 96.53) --
	cycle;
\definecolor{fillColor}{RGB}{60,138,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.83, 78.93) --
	(139.83, 86.41) --
	(140.31, 86.40) --
	(140.78, 86.35) --
	(141.25, 86.28) --
	(141.72, 86.17) --
	(142.17, 86.04) --
	(142.62, 85.87) --
	(143.06, 85.68) --
	(143.48, 85.46) --
	(143.89, 85.21) --
	(144.28, 84.94) --
	(144.66, 84.65) --
	(145.01, 84.33) --
	(145.34, 83.99) --
	(145.65, 83.62) --
	(145.94, 83.24) --
	(146.20, 82.85) --
	(146.44, 82.43) --
	(146.65, 82.00) --
	(146.83, 81.56) --
	(146.99, 81.11) --
	(147.11, 80.65) --
	(147.20, 80.18) --
	(147.27, 79.71) --
	(147.30, 79.23) --
	(147.31, 78.76) --
	(147.28, 78.28) --
	(147.22, 77.81) --
	(147.14, 77.34) --
	(147.02, 76.88) --
	(146.88, 76.42) --
	(146.70, 75.98) --
	(146.50, 75.55) --
	(146.27, 75.13) --
	(146.01, 74.72) --
	(145.73, 74.34) --
	(145.43, 73.97) --
	(145.10, 73.63) --
	(144.75, 73.30) --
	(144.38, 73.00) --
	(144.00, 72.72) --
	(143.59, 72.47) --
	(143.17, 72.24) --
	(142.74, 72.04) --
	(142.29, 71.87) --
	(141.84, 71.73) --
	(141.37, 71.61) --
	(140.90, 71.53) --
	(140.43, 71.48) --
	(139.95, 71.45) --
	(139.48, 71.46) --
	(139.00, 71.50) --
	(138.53, 71.57) --
	(138.06, 71.66) --
	(137.60, 71.79) --
	(137.15, 71.95) --
	(136.71, 72.13) --
	(136.29, 72.34) --
	(135.87, 72.58) --
	(135.48, 72.85) --
	(135.10, 73.14) --
	(134.74, 73.45) --
	(134.40, 73.79) --
	(134.08, 74.14) --
	(139.83, 78.93) --
	cycle;
\definecolor{fillColor}{RGB}{83,157,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.83, 61.33) --
	(139.83, 68.81) --
	(140.30, 68.80) --
	(140.78, 68.75) --
	(141.24, 68.68) --
	(141.71, 68.57) --
	(142.16, 68.44) --
	(142.61, 68.28) --
	(143.04, 68.09) --
	(143.46, 67.87) --
	(143.87, 67.63) --
	(144.26, 67.36) --
	(144.63, 67.06) --
	(144.99, 66.75) --
	(145.32, 66.41) --
	(145.63, 66.05) --
	(145.92, 65.67) --
	(146.18, 65.28) --
	(146.42, 64.87) --
	(146.63, 64.44) --
	(146.81, 64.01) --
	(146.97, 63.56) --
	(147.10, 63.10) --
	(147.19, 62.64) --
	(147.26, 62.17) --
	(147.30, 61.69) --
	(147.31, 61.22) --
	(147.29, 60.75) --
	(147.23, 60.27) --
	(147.15, 59.81) --
	(147.04, 59.35) --
	(146.90, 58.89) --
	(146.73, 58.45) --
	(146.53, 58.02) --
	(146.31, 57.60) --
	(146.06, 57.20) --
	(145.79, 56.81) --
	(145.49, 56.44) --
	(145.17, 56.09) --
	(144.82, 55.76) --
	(144.46, 55.46) --
	(144.08, 55.18) --
	(143.68, 54.92) --
	(143.27, 54.69) --
	(142.84, 54.48) --
	(142.40, 54.31) --
	(141.95, 54.16) --
	(141.49, 54.04) --
	(141.02, 53.95) --
	(140.55, 53.89) --
	(140.08, 53.86) --
	(139.60, 53.85) --
	(139.13, 53.88) --
	(138.66, 53.94) --
	(138.19, 54.03) --
	(137.73, 54.15) --
	(137.28, 54.30) --
	(139.83, 61.33) --
	cycle;
\definecolor{fillColor}{RGB}{103,170,207}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.83, 26.13) --
	(139.83, 33.61) --
	(140.30, 33.60) --
	(140.77, 33.55) --
	(141.24, 33.48) --
	(141.70, 33.37) --
	(142.15, 33.24) --
	(142.59, 33.08) --
	(143.02, 32.89) --
	(143.44, 32.68) --
	(143.85, 32.44) --
	(144.24, 32.17) --
	(144.61, 31.88) --
	(144.96, 31.57) --
	(145.30, 31.23) --
	(145.61, 30.88) --
	(145.90, 30.51) --
	(146.16, 30.12) --
	(146.40, 29.71) --
	(146.61, 29.29) --
	(146.80, 28.85) --
	(146.95, 28.41) --
	(147.08, 27.96) --
	(147.18, 27.50) --
	(147.25, 27.03) --
	(147.30, 26.56) --
	(147.31, 26.09) --
	(147.29, 25.62) --
	(147.24, 25.15) --
	(147.17, 24.68) --
	(147.06, 24.22) --
	(146.93, 23.77) --
	(146.76, 23.33) --
	(146.57, 22.90) --
	(146.36, 22.48) --
	(146.11, 22.07) --
	(145.85, 21.69) --
	(145.55, 21.32) --
	(145.24, 20.96) --
	(144.90, 20.63) --
	(144.55, 20.32) --
	(144.17, 20.04) --
	(143.78, 19.78) --
	(143.37, 19.54) --
	(142.95, 19.33) --
	(142.51, 19.15) --
	(142.07, 18.99) --
	(141.61, 18.87) --
	(141.15, 18.77) --
	(140.69, 18.70) --
	(140.22, 18.66) --
	(139.74, 18.65) --
	(139.83, 26.13) --
	cycle;
\definecolor{fillColor}{RGB}{67,147,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.43,131.74) --
	(157.43,139.22) --
	(157.91,139.20) --
	(158.38,139.16) --
	(158.85,139.08) --
	(159.31,138.97) --
	(159.77,138.84) --
	(160.22,138.68) --
	(160.66,138.48) --
	(161.08,138.27) --
	(161.49,138.02) --
	(161.88,137.75) --
	(162.25,137.45) --
	(162.61,137.14) --
	(162.94,136.80) --
	(163.25,136.43) --
	(163.54,136.05) --
	(163.80,135.66) --
	(164.04,135.24) --
	(164.25,134.82) --
	(164.43,134.38) --
	(164.58,133.92) --
	(164.71,133.46) --
	(164.80,133.00) --
	(164.87,132.53) --
	(164.90,132.05) --
	(164.91,131.57) --
	(164.88,131.10) --
	(164.83,130.63) --
	(164.74,130.16) --
	(164.63,129.69) --
	(164.48,129.24) --
	(164.31,128.80) --
	(164.11,128.37) --
	(163.88,127.95) --
	(163.63,127.54) --
	(163.35,127.16) --
	(163.04,126.79) --
	(162.72,126.44) --
	(162.37,126.12) --
	(162.00,125.82) --
	(161.62,125.54) --
	(161.21,125.28) --
	(160.79,125.05) --
	(160.36,124.85) --
	(159.92,124.68) --
	(159.46,124.54) --
	(159.00,124.42) --
	(158.53,124.34) --
	(158.06,124.28) --
	(157.58,124.26) --
	(157.11,124.26) --
	(156.63,124.30) --
	(156.16,124.36) --
	(155.69,124.46) --
	(155.23,124.58) --
	(154.78,124.74) --
	(154.34,124.92) --
	(153.92,125.13) --
	(153.50,125.37) --
	(153.11,125.63) --
	(157.43,131.74) --
	cycle;
\definecolor{fillColor}{RGB}{65,145,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.43,114.13) --
	(157.43,121.62) --
	(157.90,121.60) --
	(158.37,121.56) --
	(158.84,121.48) --
	(159.30,121.38) --
	(159.75,121.24) --
	(160.20,121.08) --
	(160.63,120.89) --
	(161.05,120.68) --
	(161.46,120.44) --
	(161.85,120.17) --
	(162.22,119.88) --
	(162.58,119.56) --
	(162.91,119.23) --
	(163.22,118.87) --
	(163.51,118.50) --
	(163.77,118.10) --
	(164.01,117.70) --
	(164.22,117.27) --
	(164.40,116.84) --
	(164.56,116.39) --
	(164.69,115.94) --
	(164.79,115.47) --
	(164.86,115.01) --
	(164.90,114.54) --
	(164.91,114.06) --
	(164.89,113.59) --
	(164.84,113.12) --
	(164.76,112.65) --
	(164.65,112.19) --
	(164.52,111.74) --
	(164.35,111.30) --
	(164.16,110.87) --
	(163.94,110.45) --
	(163.69,110.04) --
	(163.42,109.66) --
	(163.13,109.29) --
	(162.81,108.94) --
	(162.47,108.61) --
	(162.11,108.30) --
	(161.73,108.02) --
	(161.34,107.76) --
	(160.93,107.52) --
	(160.50,107.31) --
	(160.07,107.13) --
	(159.62,106.98) --
	(159.16,106.86) --
	(158.70,106.76) --
	(158.23,106.70) --
	(157.76,106.66) --
	(157.29,106.66) --
	(156.81,106.68) --
	(156.34,106.73) --
	(155.88,106.82) --
	(155.42,106.93) --
	(154.97,107.07) --
	(154.53,107.24) --
	(154.10,107.44) --
	(153.68,107.66) --
	(153.28,107.91) --
	(152.90,108.19) --
	(157.43,114.13) --
	cycle;
\definecolor{fillColor}{RGB}{79,155,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.43, 96.53) --
	(157.43,104.01) --
	(157.91,104.00) --
	(158.38,103.95) --
	(158.85,103.88) --
	(159.32,103.77) --
	(159.78,103.64) --
	(160.23,103.47) --
	(160.66,103.28) --
	(161.09,103.06) --
	(161.50,102.81) --
	(161.89,102.54) --
	(162.26,102.24) --
	(162.62,101.92) --
	(162.95,101.58) --
	(163.26,101.22) --
	(163.55,100.84) --
	(163.81,100.44) --
	(164.05,100.02) --
	(164.26, 99.59) --
	(164.44, 99.15) --
	(164.59, 98.70) --
	(164.71, 98.24) --
	(164.81, 97.77) --
	(164.87, 97.29) --
	(164.90, 96.82) --
	(164.91, 96.34) --
	(164.88, 95.86) --
	(164.82, 95.39) --
	(164.73, 94.92) --
	(164.62, 94.46) --
	(164.47, 94.00) --
	(164.29, 93.56) --
	(164.09, 93.13) --
	(163.86, 92.71) --
	(163.60, 92.31) --
	(163.32, 91.92) --
	(163.01, 91.55) --
	(162.68, 91.21) --
	(162.33, 90.88) --
	(161.96, 90.58) --
	(161.57, 90.31) --
	(161.17, 90.05) --
	(160.75, 89.83) --
	(160.31, 89.63) --
	(159.86, 89.46) --
	(159.41, 89.32) --
	(158.94, 89.21) --
	(158.47, 89.13) --
	(158.00, 89.07) --
	(157.52, 89.05) --
	(157.04, 89.06) --
	(156.57, 89.10) --
	(156.09, 89.17) --
	(155.63, 89.27) --
	(155.17, 89.40) --
	(154.72, 89.56) --
	(154.28, 89.75) --
	(157.43, 96.53) --
	cycle;
\definecolor{fillColor}{RGB}{58,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.43, 78.93) --
	(157.43, 86.41) --
	(157.90, 86.40) --
	(158.37, 86.35) --
	(158.84, 86.28) --
	(159.30, 86.18) --
	(159.75, 86.04) --
	(160.20, 85.88) --
	(160.63, 85.69) --
	(161.05, 85.48) --
	(161.46, 85.24) --
	(161.85, 84.97) --
	(162.22, 84.68) --
	(162.57, 84.37) --
	(162.90, 84.03) --
	(163.21, 83.68) --
	(163.50, 83.30) --
	(163.77, 82.91) --
	(164.00, 82.50) --
	(164.22, 82.08) --
	(164.40, 81.65) --
	(164.56, 81.20) --
	(164.69, 80.75) --
	(164.79, 80.29) --
	(164.86, 79.82) --
	(164.90, 79.35) --
	(164.91, 78.88) --
	(164.89, 78.40) --
	(164.84, 77.93) --
	(164.77, 77.47) --
	(164.66, 77.01) --
	(164.52, 76.56) --
	(164.36, 76.11) --
	(164.17, 75.68) --
	(163.95, 75.26) --
	(163.70, 74.86) --
	(163.43, 74.47) --
	(163.14, 74.10) --
	(162.82, 73.75) --
	(162.49, 73.42) --
	(162.13, 73.11) --
	(161.75, 72.83) --
	(161.36, 72.57) --
	(160.95, 72.33) --
	(160.53, 72.12) --
	(160.09, 71.94) --
	(159.64, 71.79) --
	(159.19, 71.66) --
	(158.73, 71.57) --
	(158.26, 71.50) --
	(157.79, 71.46) --
	(157.32, 71.45) --
	(156.84, 71.48) --
	(156.37, 71.53) --
	(155.91, 71.61) --
	(155.45, 71.72) --
	(155.00, 71.86) --
	(154.56, 72.03) --
	(154.13, 72.22) --
	(153.71, 72.44) --
	(153.31, 72.69) --
	(152.92, 72.96) --
	(152.56, 73.26) --
	(152.21, 73.58) --
	(151.88, 73.92) --
	(151.57, 74.28) --
	(157.43, 78.93) --
	cycle;
\definecolor{fillColor}{RGB}{57,133,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.43, 61.33) --
	(157.43, 68.81) --
	(157.90, 68.80) --
	(158.37, 68.75) --
	(158.83, 68.68) --
	(159.29, 68.58) --
	(159.74, 68.45) --
	(160.18, 68.29) --
	(160.62, 68.10) --
	(161.03, 67.89) --
	(161.44, 67.65) --
	(161.83, 67.38) --
	(162.20, 67.09) --
	(162.55, 66.78) --
	(162.88, 66.45) --
	(163.20, 66.10) --
	(163.48, 65.73) --
	(163.75, 65.34) --
	(163.99, 64.93) --
	(164.20, 64.51) --
	(164.39, 64.08) --
	(164.55, 63.64) --
	(164.68, 63.19) --
	(164.78, 62.73) --
	(164.85, 62.26) --
	(164.90, 61.80) --
	(164.91, 61.33) --
	(164.90, 60.86) --
	(164.85, 60.39) --
	(164.78, 59.92) --
	(164.67, 59.47) --
	(164.54, 59.01) --
	(164.38, 58.57) --
	(164.20, 58.14) --
	(163.98, 57.72) --
	(163.74, 57.32) --
	(163.48, 56.93) --
	(163.19, 56.56) --
	(162.88, 56.21) --
	(162.54, 55.87) --
	(162.19, 55.56) --
	(161.82, 55.27) --
	(161.43, 55.01) --
	(161.03, 54.77) --
	(160.61, 54.56) --
	(160.17, 54.37) --
	(159.73, 54.21) --
	(159.28, 54.08) --
	(158.82, 53.98) --
	(158.36, 53.91) --
	(157.89, 53.87) --
	(157.42, 53.85) --
	(156.95, 53.87) --
	(156.48, 53.91) --
	(156.02, 53.99) --
	(155.56, 54.09) --
	(155.11, 54.22) --
	(154.67, 54.38) --
	(154.23, 54.57) --
	(153.82, 54.78) --
	(153.41, 55.02) --
	(153.02, 55.29) --
	(152.65, 55.58) --
	(152.30, 55.89) --
	(151.97, 56.22) --
	(151.66, 56.57) --
	(151.37, 56.95) --
	(157.43, 61.33) --
	cycle;
\definecolor{fillColor}{RGB}{103,170,207}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.43, 43.73) --
	(157.43, 51.21) --
	(157.90, 51.20) --
	(158.37, 51.15) --
	(158.84, 51.08) --
	(159.30, 50.97) --
	(159.75, 50.84) --
	(160.19, 50.68) --
	(160.63, 50.49) --
	(161.05, 50.28) --
	(161.45, 50.04) --
	(161.84, 49.77) --
	(162.21, 49.48) --
	(162.57, 49.17) --
	(162.90, 48.84) --
	(163.21, 48.48) --
	(163.50, 48.11) --
	(163.76, 47.72) --
	(164.00, 47.31) --
	(164.21, 46.89) --
	(164.40, 46.45) --
	(164.55, 46.01) --
	(164.68, 45.56) --
	(164.78, 45.10) --
	(164.86, 44.63) --
	(164.90, 44.16) --
	(164.91, 43.69) --
	(164.89, 43.22) --
	(164.85, 42.75) --
	(164.77, 42.28) --
	(164.66, 41.82) --
	(164.53, 41.37) --
	(164.37, 40.93) --
	(164.18, 40.50) --
	(163.96, 40.08) --
	(163.71, 39.67) --
	(163.45, 39.29) --
	(163.15, 38.92) --
	(162.84, 38.56) --
	(162.50, 38.23) --
	(162.15, 37.93) --
	(161.77, 37.64) --
	(161.38, 37.38) --
	(160.97, 37.14) --
	(160.55, 36.93) --
	(160.11, 36.75) --
	(159.67, 36.59) --
	(159.22, 36.47) --
	(158.75, 36.37) --
	(158.29, 36.30) --
	(157.82, 36.26) --
	(157.35, 36.25) --
	(157.43, 43.73) --
	cycle;
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.02,105.33) rectangle ( 60.62,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.02, 87.73) rectangle ( 60.62,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.02, 70.13) rectangle ( 60.62, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.02, 52.53) rectangle ( 60.62, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.02, 34.93) rectangle ( 60.62, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.02, 17.33) rectangle ( 60.62, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.62,122.94) rectangle ( 78.23,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.62, 87.73) rectangle ( 78.23,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.62, 70.13) rectangle ( 78.23, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.62, 52.53) rectangle ( 78.23, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.62, 34.93) rectangle ( 78.23, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.62, 17.33) rectangle ( 78.23, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.23,122.94) rectangle ( 95.83,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.23,105.33) rectangle ( 95.83,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.23, 70.13) rectangle ( 95.83, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.23, 52.53) rectangle ( 95.83, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.23, 34.93) rectangle ( 95.83, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.23, 17.33) rectangle ( 95.83, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.83,122.94) rectangle (113.43,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.83,105.33) rectangle (113.43,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.83, 87.73) rectangle (113.43,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.83, 52.53) rectangle (113.43, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.83, 34.93) rectangle (113.43, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.83, 17.33) rectangle (113.43, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.43,122.94) rectangle (131.03,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.43,105.33) rectangle (131.03,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.43, 87.73) rectangle (131.03,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.43, 70.13) rectangle (131.03, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.43, 34.93) rectangle (131.03, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.43, 17.33) rectangle (131.03, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.03,122.94) rectangle (148.63,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.03,105.33) rectangle (148.63,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.03, 87.73) rectangle (148.63,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.03, 70.13) rectangle (148.63, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.03, 52.53) rectangle (148.63, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.03, 17.33) rectangle (148.63, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.63,122.94) rectangle (166.23,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.63,105.33) rectangle (166.23,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.63, 87.73) rectangle (166.23,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.63, 70.13) rectangle (166.23, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.63, 52.53) rectangle (166.23, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.63, 34.93) rectangle (166.23, 52.53);
\definecolor{drawColor}{RGB}{103,0,31}
\definecolor{fillColor}{RGB}{103,0,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 17.33) rectangle (172.46, 17.95);
\definecolor{drawColor}{RGB}{106,1,31}
\definecolor{fillColor}{RGB}{106,1,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 17.95) rectangle (172.46, 18.56);
\definecolor{drawColor}{RGB}{110,2,32}
\definecolor{fillColor}{RGB}{110,2,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 18.56) rectangle (172.46, 19.18);
\definecolor{drawColor}{RGB}{114,3,32}
\definecolor{fillColor}{RGB}{114,3,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 19.18) rectangle (172.46, 19.79);
\definecolor{drawColor}{RGB}{118,4,33}
\definecolor{fillColor}{RGB}{118,4,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 19.79) rectangle (172.46, 20.41);
\definecolor{drawColor}{RGB}{121,6,34}
\definecolor{fillColor}{RGB}{121,6,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 20.41) rectangle (172.46, 21.03);
\definecolor{drawColor}{RGB}{125,7,34}
\definecolor{fillColor}{RGB}{125,7,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 21.03) rectangle (172.46, 21.64);
\definecolor{drawColor}{RGB}{129,8,35}
\definecolor{fillColor}{RGB}{129,8,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 21.64) rectangle (172.46, 22.26);
\definecolor{drawColor}{RGB}{133,9,35}
\definecolor{fillColor}{RGB}{133,9,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 22.26) rectangle (172.46, 22.87);
\definecolor{drawColor}{RGB}{136,10,36}
\definecolor{fillColor}{RGB}{136,10,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 22.87) rectangle (172.46, 23.49);
\definecolor{drawColor}{RGB}{140,12,37}
\definecolor{fillColor}{RGB}{140,12,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 23.49) rectangle (172.46, 24.11);
\definecolor{drawColor}{RGB}{144,13,37}
\definecolor{fillColor}{RGB}{144,13,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 24.11) rectangle (172.46, 24.72);
\definecolor{drawColor}{RGB}{148,14,38}
\definecolor{fillColor}{RGB}{148,14,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 24.72) rectangle (172.46, 25.34);
\definecolor{drawColor}{RGB}{151,15,38}
\definecolor{fillColor}{RGB}{151,15,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 25.34) rectangle (172.46, 25.95);
\definecolor{drawColor}{RGB}{155,16,39}
\definecolor{fillColor}{RGB}{155,16,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 25.95) rectangle (172.46, 26.57);
\definecolor{drawColor}{RGB}{159,18,40}
\definecolor{fillColor}{RGB}{159,18,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 26.57) rectangle (172.46, 27.19);
\definecolor{drawColor}{RGB}{163,19,40}
\definecolor{fillColor}{RGB}{163,19,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 27.19) rectangle (172.46, 27.80);
\definecolor{drawColor}{RGB}{167,20,41}
\definecolor{fillColor}{RGB}{167,20,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 27.80) rectangle (172.46, 28.42);
\definecolor{drawColor}{RGB}{170,21,41}
\definecolor{fillColor}{RGB}{170,21,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 28.42) rectangle (172.46, 29.03);
\definecolor{drawColor}{RGB}{174,22,42}
\definecolor{fillColor}{RGB}{174,22,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 29.03) rectangle (172.46, 29.65);
\definecolor{drawColor}{RGB}{178,24,43}
\definecolor{fillColor}{RGB}{178,24,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 29.65) rectangle (172.46, 30.27);
\definecolor{drawColor}{RGB}{179,27,44}
\definecolor{fillColor}{RGB}{179,27,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 30.27) rectangle (172.46, 30.88);
\definecolor{drawColor}{RGB}{181,31,46}
\definecolor{fillColor}{RGB}{181,31,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 30.88) rectangle (172.46, 31.50);
\definecolor{drawColor}{RGB}{183,35,48}
\definecolor{fillColor}{RGB}{183,35,48}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 31.50) rectangle (172.46, 32.11);
\definecolor{drawColor}{RGB}{185,38,50}
\definecolor{fillColor}{RGB}{185,38,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 32.11) rectangle (172.46, 32.73);
\definecolor{drawColor}{RGB}{187,42,51}
\definecolor{fillColor}{RGB}{187,42,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 32.73) rectangle (172.46, 33.35);
\definecolor{drawColor}{RGB}{189,46,53}
\definecolor{fillColor}{RGB}{189,46,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 33.35) rectangle (172.46, 33.96);
\definecolor{drawColor}{RGB}{190,49,55}
\definecolor{fillColor}{RGB}{190,49,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 33.96) rectangle (172.46, 34.58);
\definecolor{drawColor}{RGB}{192,53,56}
\definecolor{fillColor}{RGB}{192,53,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 34.58) rectangle (172.46, 35.19);
\definecolor{drawColor}{RGB}{194,56,58}
\definecolor{fillColor}{RGB}{194,56,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 35.19) rectangle (172.46, 35.81);
\definecolor{drawColor}{RGB}{196,60,60}
\definecolor{fillColor}{RGB}{196,60,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 35.81) rectangle (172.46, 36.43);
\definecolor{drawColor}{RGB}{198,64,61}
\definecolor{fillColor}{RGB}{198,64,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 36.43) rectangle (172.46, 37.04);
\definecolor{drawColor}{RGB}{199,67,63}
\definecolor{fillColor}{RGB}{199,67,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 37.04) rectangle (172.46, 37.66);
\definecolor{drawColor}{RGB}{201,71,65}
\definecolor{fillColor}{RGB}{201,71,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 37.66) rectangle (172.46, 38.27);
\definecolor{drawColor}{RGB}{203,75,67}
\definecolor{fillColor}{RGB}{203,75,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 38.27) rectangle (172.46, 38.89);
\definecolor{drawColor}{RGB}{205,78,68}
\definecolor{fillColor}{RGB}{205,78,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 38.89) rectangle (172.46, 39.51);
\definecolor{drawColor}{RGB}{207,82,70}
\definecolor{fillColor}{RGB}{207,82,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 39.51) rectangle (172.46, 40.12);
\definecolor{drawColor}{RGB}{208,85,72}
\definecolor{fillColor}{RGB}{208,85,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 40.12) rectangle (172.46, 40.74);
\definecolor{drawColor}{RGB}{210,89,73}
\definecolor{fillColor}{RGB}{210,89,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 40.74) rectangle (172.46, 41.35);
\definecolor{drawColor}{RGB}{212,93,75}
\definecolor{fillColor}{RGB}{212,93,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 41.35) rectangle (172.46, 41.97);
\definecolor{drawColor}{RGB}{214,96,77}
\definecolor{fillColor}{RGB}{214,96,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 41.97) rectangle (172.46, 42.59);
\definecolor{drawColor}{RGB}{215,100,80}
\definecolor{fillColor}{RGB}{215,100,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 42.59) rectangle (172.46, 43.20);
\definecolor{drawColor}{RGB}{217,103,82}
\definecolor{fillColor}{RGB}{217,103,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 43.20) rectangle (172.46, 43.82);
\definecolor{drawColor}{RGB}{218,107,85}
\definecolor{fillColor}{RGB}{218,107,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 43.82) rectangle (172.46, 44.43);
\definecolor{drawColor}{RGB}{220,110,88}
\definecolor{fillColor}{RGB}{220,110,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 44.43) rectangle (172.46, 45.05);
\definecolor{drawColor}{RGB}{221,114,90}
\definecolor{fillColor}{RGB}{221,114,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 45.05) rectangle (172.46, 45.67);
\definecolor{drawColor}{RGB}{223,117,93}
\definecolor{fillColor}{RGB}{223,117,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 45.67) rectangle (172.46, 46.28);
\definecolor{drawColor}{RGB}{224,120,96}
\definecolor{fillColor}{RGB}{224,120,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 46.28) rectangle (172.46, 46.90);
\definecolor{drawColor}{RGB}{226,124,98}
\definecolor{fillColor}{RGB}{226,124,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 46.90) rectangle (172.46, 47.51);
\definecolor{drawColor}{RGB}{227,127,101}
\definecolor{fillColor}{RGB}{227,127,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 47.51) rectangle (172.46, 48.13);
\definecolor{drawColor}{RGB}{229,131,104}
\definecolor{fillColor}{RGB}{229,131,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 48.13) rectangle (172.46, 48.75);
\definecolor{drawColor}{RGB}{230,134,106}
\definecolor{fillColor}{RGB}{230,134,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 48.75) rectangle (172.46, 49.36);
\definecolor{drawColor}{RGB}{232,138,109}
\definecolor{fillColor}{RGB}{232,138,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 49.36) rectangle (172.46, 49.98);
\definecolor{drawColor}{RGB}{233,141,112}
\definecolor{fillColor}{RGB}{233,141,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 49.98) rectangle (172.46, 50.60);
\definecolor{drawColor}{RGB}{235,145,114}
\definecolor{fillColor}{RGB}{235,145,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 50.60) rectangle (172.46, 51.21);
\definecolor{drawColor}{RGB}{236,148,117}
\definecolor{fillColor}{RGB}{236,148,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 51.21) rectangle (172.46, 51.83);
\definecolor{drawColor}{RGB}{238,152,120}
\definecolor{fillColor}{RGB}{238,152,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 51.83) rectangle (172.46, 52.44);
\definecolor{drawColor}{RGB}{239,155,122}
\definecolor{fillColor}{RGB}{239,155,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 52.44) rectangle (172.46, 53.06);
\definecolor{drawColor}{RGB}{241,159,125}
\definecolor{fillColor}{RGB}{241,159,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 53.06) rectangle (172.46, 53.68);
\definecolor{drawColor}{RGB}{242,162,128}
\definecolor{fillColor}{RGB}{242,162,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 53.68) rectangle (172.46, 54.29);
\definecolor{drawColor}{RGB}{244,165,131}
\definecolor{fillColor}{RGB}{244,165,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 54.29) rectangle (172.46, 54.91);
\definecolor{drawColor}{RGB}{244,168,134}
\definecolor{fillColor}{RGB}{244,168,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 54.91) rectangle (172.46, 55.52);
\definecolor{drawColor}{RGB}{245,171,137}
\definecolor{fillColor}{RGB}{245,171,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 55.52) rectangle (172.46, 56.14);
\definecolor{drawColor}{RGB}{245,173,141}
\definecolor{fillColor}{RGB}{245,173,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 56.14) rectangle (172.46, 56.76);
\definecolor{drawColor}{RGB}{245,176,144}
\definecolor{fillColor}{RGB}{245,176,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 56.76) rectangle (172.46, 57.37);
\definecolor{drawColor}{RGB}{246,179,148}
\definecolor{fillColor}{RGB}{246,179,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 57.37) rectangle (172.46, 57.99);
\definecolor{drawColor}{RGB}{246,182,151}
\definecolor{fillColor}{RGB}{246,182,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 57.99) rectangle (172.46, 58.60);
\definecolor{drawColor}{RGB}{247,184,155}
\definecolor{fillColor}{RGB}{247,184,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 58.60) rectangle (172.46, 59.22);
\definecolor{drawColor}{RGB}{247,187,158}
\definecolor{fillColor}{RGB}{247,187,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 59.22) rectangle (172.46, 59.84);
\definecolor{drawColor}{RGB}{248,190,162}
\definecolor{fillColor}{RGB}{248,190,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 59.84) rectangle (172.46, 60.45);
\definecolor{drawColor}{RGB}{248,192,165}
\definecolor{fillColor}{RGB}{248,192,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 60.45) rectangle (172.46, 61.07);
\definecolor{drawColor}{RGB}{249,195,169}
\definecolor{fillColor}{RGB}{249,195,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 61.07) rectangle (172.46, 61.68);
\definecolor{drawColor}{RGB}{249,198,172}
\definecolor{fillColor}{RGB}{249,198,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 61.68) rectangle (172.46, 62.30);
\definecolor{drawColor}{RGB}{250,201,176}
\definecolor{fillColor}{RGB}{250,201,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 62.30) rectangle (172.46, 62.92);
\definecolor{drawColor}{RGB}{250,203,179}
\definecolor{fillColor}{RGB}{250,203,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 62.92) rectangle (172.46, 63.53);
\definecolor{drawColor}{RGB}{250,206,183}
\definecolor{fillColor}{RGB}{250,206,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 63.53) rectangle (172.46, 64.15);
\definecolor{drawColor}{RGB}{251,209,186}
\definecolor{fillColor}{RGB}{251,209,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 64.15) rectangle (172.46, 64.76);
\definecolor{drawColor}{RGB}{251,211,189}
\definecolor{fillColor}{RGB}{251,211,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 64.76) rectangle (172.46, 65.38);
\definecolor{drawColor}{RGB}{252,214,193}
\definecolor{fillColor}{RGB}{252,214,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 65.38) rectangle (172.46, 66.00);
\definecolor{drawColor}{RGB}{252,217,196}
\definecolor{fillColor}{RGB}{252,217,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 66.00) rectangle (172.46, 66.61);
\definecolor{drawColor}{RGB}{253,219,200}
\definecolor{fillColor}{RGB}{253,219,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 66.61) rectangle (172.46, 67.23);
\definecolor{drawColor}{RGB}{253,221,202}
\definecolor{fillColor}{RGB}{253,221,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 67.23) rectangle (172.46, 67.84);
\definecolor{drawColor}{RGB}{253,223,205}
\definecolor{fillColor}{RGB}{253,223,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 67.84) rectangle (172.46, 68.46);
\definecolor{drawColor}{RGB}{253,225,208}
\definecolor{fillColor}{RGB}{253,225,208}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 68.46) rectangle (172.46, 69.08);
\definecolor{drawColor}{RGB}{253,226,211}
\definecolor{fillColor}{RGB}{253,226,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 69.08) rectangle (172.46, 69.69);
\definecolor{drawColor}{RGB}{253,228,214}
\definecolor{fillColor}{RGB}{253,228,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 69.69) rectangle (172.46, 70.31);
\definecolor{drawColor}{RGB}{253,230,217}
\definecolor{fillColor}{RGB}{253,230,217}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 70.31) rectangle (172.46, 70.92);
\definecolor{drawColor}{RGB}{253,232,219}
\definecolor{fillColor}{RGB}{253,232,219}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 70.92) rectangle (172.46, 71.54);
\definecolor{drawColor}{RGB}{253,234,222}
\definecolor{fillColor}{RGB}{253,234,222}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 71.54) rectangle (172.46, 72.16);
\definecolor{drawColor}{RGB}{253,236,225}
\definecolor{fillColor}{RGB}{253,236,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 72.16) rectangle (172.46, 72.77);
\definecolor{drawColor}{RGB}{254,237,228}
\definecolor{fillColor}{RGB}{254,237,228}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 72.77) rectangle (172.46, 73.39);
\definecolor{drawColor}{RGB}{254,239,231}
\definecolor{fillColor}{RGB}{254,239,231}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 73.39) rectangle (172.46, 74.00);
\definecolor{drawColor}{RGB}{254,241,233}
\definecolor{fillColor}{RGB}{254,241,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 74.00) rectangle (172.46, 74.62);
\definecolor{drawColor}{RGB}{254,243,236}
\definecolor{fillColor}{RGB}{254,243,236}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 74.62) rectangle (172.46, 75.24);
\definecolor{drawColor}{RGB}{254,245,239}
\definecolor{fillColor}{RGB}{254,245,239}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 75.24) rectangle (172.46, 75.85);
\definecolor{drawColor}{RGB}{254,246,242}
\definecolor{fillColor}{RGB}{254,246,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 75.85) rectangle (172.46, 76.47);
\definecolor{drawColor}{RGB}{254,248,245}
\definecolor{fillColor}{RGB}{254,248,245}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 76.47) rectangle (172.46, 77.08);
\definecolor{drawColor}{RGB}{254,250,247}
\definecolor{fillColor}{RGB}{254,250,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 77.08) rectangle (172.46, 77.70);
\definecolor{drawColor}{RGB}{254,252,250}
\definecolor{fillColor}{RGB}{254,252,250}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 77.70) rectangle (172.46, 78.32);
\definecolor{drawColor}{RGB}{254,254,253}
\definecolor{fillColor}{RGB}{254,254,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 78.32) rectangle (172.46, 78.93);
\definecolor{drawColor}{RGB}{253,254,254}
\definecolor{fillColor}{RGB}{253,254,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 78.93) rectangle (172.46, 79.55);
\definecolor{drawColor}{RGB}{251,253,253}
\definecolor{fillColor}{RGB}{251,253,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 79.55) rectangle (172.46, 80.16);
\definecolor{drawColor}{RGB}{249,251,253}
\definecolor{fillColor}{RGB}{249,251,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 80.16) rectangle (172.46, 80.78);
\definecolor{drawColor}{RGB}{246,250,252}
\definecolor{fillColor}{RGB}{246,250,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 80.78) rectangle (172.46, 81.40);
\definecolor{drawColor}{RGB}{244,249,251}
\definecolor{fillColor}{RGB}{244,249,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 81.40) rectangle (172.46, 82.01);
\definecolor{drawColor}{RGB}{242,247,250}
\definecolor{fillColor}{RGB}{242,247,250}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 82.01) rectangle (172.46, 82.63);
\definecolor{drawColor}{RGB}{239,246,250}
\definecolor{fillColor}{RGB}{239,246,250}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 82.63) rectangle (172.46, 83.24);
\definecolor{drawColor}{RGB}{237,245,249}
\definecolor{fillColor}{RGB}{237,245,249}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 83.24) rectangle (172.46, 83.86);
\definecolor{drawColor}{RGB}{235,243,248}
\definecolor{fillColor}{RGB}{235,243,248}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 83.86) rectangle (172.46, 84.48);
\definecolor{drawColor}{RGB}{233,242,247}
\definecolor{fillColor}{RGB}{233,242,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 84.48) rectangle (172.46, 85.09);
\definecolor{drawColor}{RGB}{230,241,247}
\definecolor{fillColor}{RGB}{230,241,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 85.09) rectangle (172.46, 85.71);
\definecolor{drawColor}{RGB}{228,239,246}
\definecolor{fillColor}{RGB}{228,239,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 85.71) rectangle (172.46, 86.33);
\definecolor{drawColor}{RGB}{226,238,245}
\definecolor{fillColor}{RGB}{226,238,245}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 86.33) rectangle (172.46, 86.94);
\definecolor{drawColor}{RGB}{223,237,244}
\definecolor{fillColor}{RGB}{223,237,244}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 86.94) rectangle (172.46, 87.56);
\definecolor{drawColor}{RGB}{221,236,244}
\definecolor{fillColor}{RGB}{221,236,244}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 87.56) rectangle (172.46, 88.17);
\definecolor{drawColor}{RGB}{219,234,243}
\definecolor{fillColor}{RGB}{219,234,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 88.17) rectangle (172.46, 88.79);
\definecolor{drawColor}{RGB}{216,233,242}
\definecolor{fillColor}{RGB}{216,233,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 88.79) rectangle (172.46, 89.41);
\definecolor{drawColor}{RGB}{214,232,241}
\definecolor{fillColor}{RGB}{214,232,241}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 89.41) rectangle (172.46, 90.02);
\definecolor{drawColor}{RGB}{212,230,241}
\definecolor{fillColor}{RGB}{212,230,241}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 90.02) rectangle (172.46, 90.64);
\definecolor{drawColor}{RGB}{209,229,240}
\definecolor{fillColor}{RGB}{209,229,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 90.64) rectangle (172.46, 91.25);
\definecolor{drawColor}{RGB}{207,228,239}
\definecolor{fillColor}{RGB}{207,228,239}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 91.25) rectangle (172.46, 91.87);
\definecolor{drawColor}{RGB}{203,226,238}
\definecolor{fillColor}{RGB}{203,226,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 91.87) rectangle (172.46, 92.49);
\definecolor{drawColor}{RGB}{200,224,237}
\definecolor{fillColor}{RGB}{200,224,237}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 92.49) rectangle (172.46, 93.10);
\definecolor{drawColor}{RGB}{197,223,236}
\definecolor{fillColor}{RGB}{197,223,236}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 93.10) rectangle (172.46, 93.72);
\definecolor{drawColor}{RGB}{194,221,235}
\definecolor{fillColor}{RGB}{194,221,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 93.72) rectangle (172.46, 94.33);
\definecolor{drawColor}{RGB}{191,219,234}
\definecolor{fillColor}{RGB}{191,219,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 94.33) rectangle (172.46, 94.95);
\definecolor{drawColor}{RGB}{188,218,234}
\definecolor{fillColor}{RGB}{188,218,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 94.95) rectangle (172.46, 95.57);
\definecolor{drawColor}{RGB}{184,216,233}
\definecolor{fillColor}{RGB}{184,216,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 95.57) rectangle (172.46, 96.18);
\definecolor{drawColor}{RGB}{181,215,232}
\definecolor{fillColor}{RGB}{181,215,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 96.18) rectangle (172.46, 96.80);
\definecolor{drawColor}{RGB}{178,213,231}
\definecolor{fillColor}{RGB}{178,213,231}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 96.80) rectangle (172.46, 97.41);
\definecolor{drawColor}{RGB}{175,211,230}
\definecolor{fillColor}{RGB}{175,211,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 97.41) rectangle (172.46, 98.03);
\definecolor{drawColor}{RGB}{172,210,229}
\definecolor{fillColor}{RGB}{172,210,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 98.03) rectangle (172.46, 98.65);
\definecolor{drawColor}{RGB}{169,208,228}
\definecolor{fillColor}{RGB}{169,208,228}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 98.65) rectangle (172.46, 99.26);
\definecolor{drawColor}{RGB}{165,207,227}
\definecolor{fillColor}{RGB}{165,207,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 99.26) rectangle (172.46, 99.88);
\definecolor{drawColor}{RGB}{162,205,226}
\definecolor{fillColor}{RGB}{162,205,226}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 99.88) rectangle (172.46,100.49);
\definecolor{drawColor}{RGB}{159,203,225}
\definecolor{fillColor}{RGB}{159,203,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,100.49) rectangle (172.46,101.11);
\definecolor{drawColor}{RGB}{156,202,224}
\definecolor{fillColor}{RGB}{156,202,224}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,101.11) rectangle (172.46,101.73);
\definecolor{drawColor}{RGB}{153,200,224}
\definecolor{fillColor}{RGB}{153,200,224}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,101.73) rectangle (172.46,102.34);
\definecolor{drawColor}{RGB}{150,199,223}
\definecolor{fillColor}{RGB}{150,199,223}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,102.34) rectangle (172.46,102.96);
\definecolor{drawColor}{RGB}{146,197,222}
\definecolor{fillColor}{RGB}{146,197,222}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,102.96) rectangle (172.46,103.57);
\definecolor{drawColor}{RGB}{143,195,221}
\definecolor{fillColor}{RGB}{143,195,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,103.57) rectangle (172.46,104.19);
\definecolor{drawColor}{RGB}{139,192,219}
\definecolor{fillColor}{RGB}{139,192,219}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,104.19) rectangle (172.46,104.81);
\definecolor{drawColor}{RGB}{135,190,218}
\definecolor{fillColor}{RGB}{135,190,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,104.81) rectangle (172.46,105.42);
\definecolor{drawColor}{RGB}{131,187,216}
\definecolor{fillColor}{RGB}{131,187,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,105.42) rectangle (172.46,106.04);
\definecolor{drawColor}{RGB}{127,185,215}
\definecolor{fillColor}{RGB}{127,185,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,106.04) rectangle (172.46,106.65);
\definecolor{drawColor}{RGB}{123,182,214}
\definecolor{fillColor}{RGB}{123,182,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,106.65) rectangle (172.46,107.27);
\definecolor{drawColor}{RGB}{119,180,212}
\definecolor{fillColor}{RGB}{119,180,212}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,107.27) rectangle (172.46,107.89);
\definecolor{drawColor}{RGB}{115,177,211}
\definecolor{fillColor}{RGB}{115,177,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,107.89) rectangle (172.46,108.50);
\definecolor{drawColor}{RGB}{111,175,210}
\definecolor{fillColor}{RGB}{111,175,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,108.50) rectangle (172.46,109.12);
\definecolor{drawColor}{RGB}{107,172,208}
\definecolor{fillColor}{RGB}{107,172,208}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,109.12) rectangle (172.46,109.73);
\definecolor{drawColor}{RGB}{103,170,207}
\definecolor{fillColor}{RGB}{103,170,207}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,109.73) rectangle (172.46,110.35);
\definecolor{drawColor}{RGB}{99,167,206}
\definecolor{fillColor}{RGB}{99,167,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,110.35) rectangle (172.46,110.97);
\definecolor{drawColor}{RGB}{95,165,204}
\definecolor{fillColor}{RGB}{95,165,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,110.97) rectangle (172.46,111.58);
\definecolor{drawColor}{RGB}{91,162,203}
\definecolor{fillColor}{RGB}{91,162,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,111.58) rectangle (172.46,112.20);
\definecolor{drawColor}{RGB}{87,160,202}
\definecolor{fillColor}{RGB}{87,160,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,112.20) rectangle (172.46,112.81);
\definecolor{drawColor}{RGB}{83,157,200}
\definecolor{fillColor}{RGB}{83,157,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,112.81) rectangle (172.46,113.43);
\definecolor{drawColor}{RGB}{79,155,199}
\definecolor{fillColor}{RGB}{79,155,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,113.43) rectangle (172.46,114.05);
\definecolor{drawColor}{RGB}{75,152,197}
\definecolor{fillColor}{RGB}{75,152,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,114.05) rectangle (172.46,114.66);
\definecolor{drawColor}{RGB}{71,150,196}
\definecolor{fillColor}{RGB}{71,150,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,114.66) rectangle (172.46,115.28);
\definecolor{drawColor}{RGB}{67,147,195}
\definecolor{fillColor}{RGB}{67,147,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,115.28) rectangle (172.46,115.89);
\definecolor{drawColor}{RGB}{65,145,194}
\definecolor{fillColor}{RGB}{65,145,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,115.89) rectangle (172.46,116.51);
\definecolor{drawColor}{RGB}{63,142,192}
\definecolor{fillColor}{RGB}{63,142,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,116.51) rectangle (172.46,117.13);
\definecolor{drawColor}{RGB}{62,140,191}
\definecolor{fillColor}{RGB}{62,140,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,117.13) rectangle (172.46,117.74);
\definecolor{drawColor}{RGB}{60,138,190}
\definecolor{fillColor}{RGB}{60,138,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,117.74) rectangle (172.46,118.36);
\definecolor{drawColor}{RGB}{58,136,189}
\definecolor{fillColor}{RGB}{58,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,118.36) rectangle (172.46,118.98);
\definecolor{drawColor}{RGB}{57,133,188}
\definecolor{fillColor}{RGB}{57,133,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,118.98) rectangle (172.46,119.59);
\definecolor{drawColor}{RGB}{55,131,187}
\definecolor{fillColor}{RGB}{55,131,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,119.59) rectangle (172.46,120.21);
\definecolor{drawColor}{RGB}{53,129,185}
\definecolor{fillColor}{RGB}{53,129,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,120.21) rectangle (172.46,120.82);
\definecolor{drawColor}{RGB}{51,127,184}
\definecolor{fillColor}{RGB}{51,127,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,120.82) rectangle (172.46,121.44);
\definecolor{drawColor}{RGB}{50,124,183}
\definecolor{fillColor}{RGB}{50,124,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,121.44) rectangle (172.46,122.06);
\definecolor{drawColor}{RGB}{48,122,182}
\definecolor{fillColor}{RGB}{48,122,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,122.06) rectangle (172.46,122.67);
\definecolor{drawColor}{RGB}{46,120,181}
\definecolor{fillColor}{RGB}{46,120,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,122.67) rectangle (172.46,123.29);
\definecolor{drawColor}{RGB}{45,118,180}
\definecolor{fillColor}{RGB}{45,118,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,123.29) rectangle (172.46,123.90);
\definecolor{drawColor}{RGB}{43,115,179}
\definecolor{fillColor}{RGB}{43,115,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,123.90) rectangle (172.46,124.52);
\definecolor{drawColor}{RGB}{41,113,177}
\definecolor{fillColor}{RGB}{41,113,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,124.52) rectangle (172.46,125.14);
\definecolor{drawColor}{RGB}{40,111,176}
\definecolor{fillColor}{RGB}{40,111,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,125.14) rectangle (172.46,125.75);
\definecolor{drawColor}{RGB}{38,109,175}
\definecolor{fillColor}{RGB}{38,109,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,125.75) rectangle (172.46,126.37);
\definecolor{drawColor}{RGB}{36,106,174}
\definecolor{fillColor}{RGB}{36,106,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,126.37) rectangle (172.46,126.98);
\definecolor{drawColor}{RGB}{34,104,173}
\definecolor{fillColor}{RGB}{34,104,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,126.98) rectangle (172.46,127.60);
\definecolor{drawColor}{RGB}{33,102,172}
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,127.60) rectangle (172.46,128.22);
\definecolor{drawColor}{RGB}{31,99,168}
\definecolor{fillColor}{RGB}{31,99,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,128.22) rectangle (172.46,128.83);
\definecolor{drawColor}{RGB}{30,96,164}
\definecolor{fillColor}{RGB}{30,96,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,128.83) rectangle (172.46,129.45);
\definecolor{drawColor}{RGB}{28,94,161}
\definecolor{fillColor}{RGB}{28,94,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,129.45) rectangle (172.46,130.06);
\definecolor{drawColor}{RGB}{27,91,157}
\definecolor{fillColor}{RGB}{27,91,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,130.06) rectangle (172.46,130.68);
\definecolor{drawColor}{RGB}{26,88,153}
\definecolor{fillColor}{RGB}{26,88,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,130.68) rectangle (172.46,131.30);
\definecolor{drawColor}{RGB}{24,85,149}
\definecolor{fillColor}{RGB}{24,85,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,131.30) rectangle (172.46,131.91);
\definecolor{drawColor}{RGB}{23,83,145}
\definecolor{fillColor}{RGB}{23,83,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,131.91) rectangle (172.46,132.53);
\definecolor{drawColor}{RGB}{21,80,142}
\definecolor{fillColor}{RGB}{21,80,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,132.53) rectangle (172.46,133.14);
\definecolor{drawColor}{RGB}{20,77,138}
\definecolor{fillColor}{RGB}{20,77,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,133.14) rectangle (172.46,133.76);
\definecolor{drawColor}{RGB}{19,75,134}
\definecolor{fillColor}{RGB}{19,75,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,133.76) rectangle (172.46,134.38);
\definecolor{drawColor}{RGB}{17,72,130}
\definecolor{fillColor}{RGB}{17,72,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,134.38) rectangle (172.46,134.99);
\definecolor{drawColor}{RGB}{16,69,127}
\definecolor{fillColor}{RGB}{16,69,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,134.99) rectangle (172.46,135.61);
\definecolor{drawColor}{RGB}{14,66,123}
\definecolor{fillColor}{RGB}{14,66,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,135.61) rectangle (172.46,136.22);
\definecolor{drawColor}{RGB}{13,64,119}
\definecolor{fillColor}{RGB}{13,64,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,136.22) rectangle (172.46,136.84);
\definecolor{drawColor}{RGB}{12,61,115}
\definecolor{fillColor}{RGB}{12,61,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,136.84) rectangle (172.46,137.46);
\definecolor{drawColor}{RGB}{10,58,112}
\definecolor{fillColor}{RGB}{10,58,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,137.46) rectangle (172.46,138.07);
\definecolor{drawColor}{RGB}{9,56,108}
\definecolor{fillColor}{RGB}{9,56,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,138.07) rectangle (172.46,138.69);
\definecolor{drawColor}{RGB}{7,53,104}
\definecolor{fillColor}{RGB}{7,53,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,138.69) rectangle (172.46,139.30);
\definecolor{drawColor}{RGB}{6,50,100}
\definecolor{fillColor}{RGB}{6,50,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,139.30) rectangle (172.46,139.92);
\definecolor{drawColor}{RGB}{5,48,97}
\definecolor{fillColor}{RGB}{5,48,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,139.92) rectangle (172.46,140.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.34, 17.33) rectangle (172.46,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.46, 17.33) -- (173.28, 17.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.46, 29.65) -- (173.28, 29.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.46, 41.97) -- (173.28, 41.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.46, 54.29) -- (173.28, 54.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.46, 66.61) -- (173.28, 66.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.46, 78.93) -- (173.28, 78.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.46, 91.25) -- (173.28, 91.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.46,103.57) -- (173.28,103.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.46,115.89) -- (173.28,115.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.46,128.22) -- (173.28,128.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.46,140.54) -- (173.28,140.54);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (177.68, 14.76) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (177.68, 27.08) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (177.68, 39.40) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (177.68, 51.73) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (177.68, 64.05) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (177.68, 76.37) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (177.68, 88.69) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (177.68,101.01) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (177.68,113.33) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (177.68,125.65) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (177.68,137.97) {1};
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.02,122.94) rectangle ( 60.62,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.62,105.33) rectangle ( 78.23,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.23, 87.73) rectangle ( 95.83,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.83, 70.13) rectangle (113.43, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.43, 52.53) rectangle (131.03, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.03, 34.93) rectangle (148.63, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.63, 17.33) rectangle (166.23, 34.93);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 51.82,128.53) {LR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.42,110.93) {LDA};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 87.03, 93.33) {DT};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (104.63, 75.73) {SVM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (122.23, 58.12) {NB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (139.83, 40.52) {ANN};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (157.43, 22.92) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.19,169.87);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.10,152) {\bfseries Right lane};
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (204.19,145.87);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.02, 17.33) rectangle (166.23,140.54);
\end{scope}
\begin{scope}
\path[clip] (228.19, 12.00) rectangle (420.38,145.87);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.22,105.33) rectangle (276.82,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.22, 87.73) rectangle (276.82,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.22, 70.13) rectangle (276.82, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.22, 52.53) rectangle (276.82, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.22, 34.93) rectangle (276.82, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.22, 17.33) rectangle (276.82, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.82,122.94) rectangle (294.42,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.82, 87.73) rectangle (294.42,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.82, 70.13) rectangle (294.42, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.82, 52.53) rectangle (294.42, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.82, 34.93) rectangle (294.42, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.82, 17.33) rectangle (294.42, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.42,122.94) rectangle (312.02,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.42,105.33) rectangle (312.02,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.42, 70.13) rectangle (312.02, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.42, 52.53) rectangle (312.02, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.42, 34.93) rectangle (312.02, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.42, 17.33) rectangle (312.02, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.02,122.94) rectangle (329.62,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.02,105.33) rectangle (329.62,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.02, 87.73) rectangle (329.62,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.02, 52.53) rectangle (329.62, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.02, 34.93) rectangle (329.62, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.02, 17.33) rectangle (329.62, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.62,122.94) rectangle (347.22,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.62,105.33) rectangle (347.22,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.62, 87.73) rectangle (347.22,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.62, 70.13) rectangle (347.22, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.62, 34.93) rectangle (347.22, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.62, 17.33) rectangle (347.22, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.22,122.94) rectangle (364.82,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.22,105.33) rectangle (364.82,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.22, 87.73) rectangle (364.82,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.22, 70.13) rectangle (364.82, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.22, 52.53) rectangle (364.82, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.22, 17.33) rectangle (364.82, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.82,122.94) rectangle (382.42,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.82,105.33) rectangle (382.42,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.82, 87.73) rectangle (382.42,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.82, 70.13) rectangle (382.42, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.82, 52.53) rectangle (382.42, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.82, 34.93) rectangle (382.42, 52.53);
\definecolor{drawColor}{RGB}{28,94,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.02,114.13) circle (  7.48);
\definecolor{drawColor}{RGB}{65,145,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.02, 96.53) circle (  7.48);
\definecolor{drawColor}{RGB}{50,124,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.02, 78.93) circle (  7.48);
\definecolor{drawColor}{RGB}{30,96,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.02, 61.33) circle (  7.48);
\definecolor{drawColor}{RGB}{65,145,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.02, 43.73) circle (  7.48);
\definecolor{drawColor}{RGB}{62,140,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.02, 26.13) circle (  7.48);
\definecolor{drawColor}{RGB}{28,94,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.62,131.74) circle (  7.48);
\definecolor{drawColor}{RGB}{87,160,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.62, 96.53) circle (  7.48);
\definecolor{drawColor}{RGB}{55,131,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.62, 78.93) circle (  7.48);
\definecolor{drawColor}{RGB}{20,77,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.62, 61.33) circle (  7.48);
\definecolor{drawColor}{RGB}{75,152,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.62, 43.73) circle (  7.48);
\definecolor{drawColor}{RGB}{60,138,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.62, 26.13) circle (  7.48);
\definecolor{drawColor}{RGB}{65,145,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.22,131.74) circle (  7.48);
\definecolor{drawColor}{RGB}{87,160,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.22,114.13) circle (  7.48);
\definecolor{drawColor}{RGB}{55,131,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.22, 78.93) circle (  7.48);
\definecolor{drawColor}{RGB}{91,162,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.22, 61.33) circle (  7.48);
\definecolor{drawColor}{RGB}{71,150,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.22, 43.73) circle (  7.48);
\definecolor{drawColor}{RGB}{131,187,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.22, 26.13) circle (  7.48);
\definecolor{drawColor}{RGB}{50,124,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.82,131.74) circle (  7.48);
\definecolor{drawColor}{RGB}{55,131,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.82,114.13) circle (  7.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.82, 96.53) circle (  7.48);
\definecolor{drawColor}{RGB}{57,133,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.82, 61.33) circle (  7.48);
\definecolor{drawColor}{RGB}{55,131,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.82, 43.73) circle (  7.48);
\definecolor{drawColor}{RGB}{91,162,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.82, 26.13) circle (  7.48);
\definecolor{drawColor}{RGB}{30,96,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.42,131.74) circle (  7.48);
\definecolor{drawColor}{RGB}{20,77,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.42,114.13) circle (  7.48);
\definecolor{drawColor}{RGB}{91,162,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.42, 96.53) circle (  7.48);
\definecolor{drawColor}{RGB}{57,133,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.42, 78.93) circle (  7.48);
\definecolor{drawColor}{RGB}{79,155,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.42, 43.73) circle (  7.48);
\definecolor{drawColor}{RGB}{65,145,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.42, 26.13) circle (  7.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.02,131.74) circle (  7.48);
\definecolor{drawColor}{RGB}{75,152,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.02,114.13) circle (  7.48);
\definecolor{drawColor}{RGB}{71,150,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.02, 96.53) circle (  7.48);
\definecolor{drawColor}{RGB}{55,131,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.02, 78.93) circle (  7.48);
\definecolor{drawColor}{RGB}{79,155,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.02, 61.33) circle (  7.48);
\definecolor{drawColor}{RGB}{103,170,207}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.02, 26.13) circle (  7.48);
\definecolor{drawColor}{RGB}{62,140,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.62,131.74) circle (  7.48);
\definecolor{drawColor}{RGB}{60,138,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.62,114.13) circle (  7.48);
\definecolor{drawColor}{RGB}{131,187,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.62, 96.53) circle (  7.48);
\definecolor{drawColor}{RGB}{91,162,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.62, 78.93) circle (  7.48);
\definecolor{drawColor}{RGB}{65,145,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.62, 61.33) circle (  7.48);
\definecolor{drawColor}{RGB}{103,170,207}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.62, 43.73) circle (  7.48);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{28,94,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.02,114.13) --
	(268.02,121.62) --
	(268.49,121.60) --
	(268.96,121.56) --
	(269.43,121.48) --
	(269.89,121.38) --
	(270.34,121.24) --
	(270.79,121.08) --
	(271.22,120.89) --
	(271.64,120.68) --
	(272.05,120.44) --
	(272.44,120.17) --
	(272.81,119.88) --
	(273.16,119.56) --
	(273.49,119.23) --
	(273.80,118.87) --
	(274.09,118.50) --
	(274.36,118.10) --
	(274.59,117.70) --
	(274.81,117.27) --
	(274.99,116.84) --
	(275.15,116.39) --
	(275.28,115.94) --
	(275.38,115.48) --
	(275.45,115.01) --
	(275.49,114.54) --
	(275.50,114.06) --
	(275.48,113.59) --
	(275.43,113.12) --
	(275.35,112.66) --
	(275.24,112.20) --
	(275.10,111.74) --
	(274.94,111.30) --
	(274.75,110.87) --
	(274.53,110.45) --
	(274.28,110.05) --
	(274.01,109.66) --
	(273.71,109.29) --
	(273.40,108.94) --
	(273.06,108.61) --
	(272.70,108.30) --
	(272.32,108.02) --
	(271.93,107.76) --
	(271.52,107.52) --
	(271.09,107.32) --
	(270.65,107.14) --
	(270.21,106.98) --
	(269.75,106.86) --
	(269.29,106.76) --
	(268.82,106.70) --
	(268.35,106.66) --
	(267.88,106.66) --
	(267.40,106.68) --
	(266.93,106.73) --
	(266.47,106.82) --
	(266.01,106.93) --
	(265.56,107.07) --
	(265.12,107.24) --
	(264.69,107.44) --
	(264.27,107.66) --
	(263.87,107.91) --
	(263.48,108.18) --
	(263.12,108.48) --
	(262.77,108.80) --
	(262.44,109.14) --
	(262.14,109.51) --
	(261.86,109.89) --
	(261.60,110.28) --
	(261.37,110.70) --
	(261.17,111.12) --
	(260.99,111.56) --
	(260.84,112.01) --
	(260.72,112.47) --
	(260.63,112.93) --
	(260.57,113.40) --
	(260.54,113.87) --
	(260.54,114.35) --
	(260.57,114.82) --
	(260.62,115.29) --
	(260.71,115.75) --
	(260.83,116.21) --
	(260.97,116.66) --
	(261.15,117.10) --
	(261.35,117.53) --
	(268.02,114.13) --
	cycle;
\definecolor{fillColor}{RGB}{65,145,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.02, 96.53) --
	(268.02,104.01) --
	(268.49,104.00) --
	(268.97,103.95) --
	(269.44,103.88) --
	(269.90,103.77) --
	(270.36,103.64) --
	(270.80,103.47) --
	(271.24,103.28) --
	(271.66,103.06) --
	(272.07,102.82) --
	(272.46,102.55) --
	(272.84,102.25) --
	(273.19,101.93) --
	(273.52,101.59) --
	(273.84,101.23) --
	(274.12,100.85) --
	(274.39,100.46) --
	(274.62,100.04) --
	(274.83, 99.62) --
	(275.01, 99.18) --
	(275.17, 98.73) --
	(275.29, 98.27) --
	(275.39, 97.80) --
	(275.45, 97.33) --
	(275.49, 96.85) --
	(275.49, 96.38) --
	(275.47, 95.90) --
	(275.41, 95.43) --
	(275.33, 94.96) --
	(275.21, 94.50) --
	(275.07, 94.04) --
	(274.90, 93.60) --
	(274.70, 93.17) --
	(274.47, 92.75) --
	(274.21, 92.35) --
	(273.94, 91.96) --
	(273.63, 91.59) --
	(273.31, 91.25) --
	(272.96, 90.92) --
	(272.59, 90.62) --
	(272.21, 90.34) --
	(271.80, 90.08) --
	(271.39, 89.86) --
	(270.95, 89.65) --
	(270.51, 89.48) --
	(270.06, 89.34) --
	(269.59, 89.22) --
	(269.13, 89.14) --
	(268.65, 89.08) --
	(268.18, 89.06) --
	(267.70, 89.06) --
	(267.23, 89.10) --
	(266.75, 89.16) --
	(266.29, 89.26) --
	(265.83, 89.38) --
	(265.38, 89.53) --
	(264.94, 89.72) --
	(264.51, 89.93) --
	(264.10, 90.16) --
	(263.70, 90.42) --
	(263.32, 90.71) --
	(268.02, 96.53) --
	cycle;
\definecolor{fillColor}{RGB}{50,124,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.02, 78.93) --
	(268.02, 86.41) --
	(268.49, 86.40) --
	(268.96, 86.35) --
	(269.43, 86.28) --
	(269.90, 86.17) --
	(270.35, 86.04) --
	(270.80, 85.88) --
	(271.24, 85.68) --
	(271.66, 85.47) --
	(272.07, 85.22) --
	(272.46, 84.95) --
	(272.83, 84.66) --
	(273.18, 84.34) --
	(273.52, 84.00) --
	(273.83, 83.64) --
	(274.12, 83.26) --
	(274.38, 82.87) --
	(274.62, 82.45) --
	(274.83, 82.03) --
	(275.01, 81.59) --
	(275.16, 81.14) --
	(275.29, 80.68) --
	(275.39, 80.21) --
	(275.45, 79.74) --
	(275.49, 79.27) --
	(275.49, 78.79) --
	(275.47, 78.32) --
	(275.42, 77.85) --
	(275.33, 77.38) --
	(275.22, 76.92) --
	(275.08, 76.46) --
	(274.91, 76.02) --
	(274.71, 75.59) --
	(274.48, 75.17) --
	(274.23, 74.77) --
	(273.95, 74.38) --
	(273.65, 74.01) --
	(273.33, 73.66) --
	(272.98, 73.34) --
	(272.62, 73.03) --
	(272.23, 72.75) --
	(271.83, 72.50) --
	(271.41, 72.27) --
	(270.98, 72.07) --
	(270.54, 71.89) --
	(270.09, 71.75) --
	(269.63, 71.63) --
	(269.16, 71.54) --
	(268.69, 71.48) --
	(268.21, 71.45) --
	(267.74, 71.46) --
	(267.26, 71.49) --
	(266.79, 71.55) --
	(266.33, 71.65) --
	(265.87, 71.77) --
	(265.42, 71.92) --
	(264.98, 72.10) --
	(264.55, 72.30) --
	(264.13, 72.54) --
	(263.74, 72.80) --
	(263.35, 73.08) --
	(262.99, 73.39) --
	(262.65, 73.72) --
	(262.33, 74.07) --
	(262.03, 74.44) --
	(261.76, 74.83) --
	(261.51, 75.24) --
	(261.29, 75.66) --
	(261.10, 76.09) --
	(260.93, 76.54) --
	(268.02, 78.93) --
	cycle;
\definecolor{fillColor}{RGB}{30,96,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.02, 61.33) --
	(268.02, 68.81) --
	(268.49, 68.80) --
	(268.96, 68.75) --
	(269.43, 68.68) --
	(269.89, 68.57) --
	(270.35, 68.44) --
	(270.79, 68.28) --
	(271.23, 68.09) --
	(271.65, 67.87) --
	(272.06, 67.63) --
	(272.45, 67.36) --
	(272.82, 67.07) --
	(273.17, 66.75) --
	(273.51, 66.41) --
	(273.82, 66.06) --
	(274.10, 65.68) --
	(274.37, 65.28) --
	(274.60, 64.87) --
	(274.82, 64.45) --
	(275.00, 64.01) --
	(275.16, 63.56) --
	(275.28, 63.11) --
	(275.38, 62.64) --
	(275.45, 62.18) --
	(275.49, 61.70) --
	(275.50, 61.23) --
	(275.47, 60.76) --
	(275.42, 60.28) --
	(275.34, 59.82) --
	(275.23, 59.36) --
	(275.09, 58.90) --
	(274.92, 58.46) --
	(274.73, 58.03) --
	(274.50, 57.61) --
	(274.26, 57.21) --
	(273.98, 56.82) --
	(273.68, 56.45) --
	(273.36, 56.10) --
	(273.02, 55.77) --
	(272.66, 55.47) --
	(272.28, 55.18) --
	(271.88, 54.93) --
	(271.47, 54.69) --
	(271.04, 54.49) --
	(270.60, 54.31) --
	(270.15, 54.16) --
	(269.69, 54.04) --
	(269.23, 53.95) --
	(268.76, 53.89) --
	(268.28, 53.86) --
	(267.81, 53.85) --
	(267.34, 53.88) --
	(266.87, 53.94) --
	(266.40, 54.03) --
	(265.94, 54.14) --
	(265.49, 54.29) --
	(265.05, 54.46) --
	(264.62, 54.67) --
	(264.20, 54.89) --
	(263.80, 55.15) --
	(263.42, 55.43) --
	(263.06, 55.73) --
	(262.71, 56.06) --
	(262.39, 56.40) --
	(262.09, 56.77) --
	(261.81, 57.15) --
	(261.56, 57.56) --
	(261.33, 57.97) --
	(261.13, 58.40) --
	(260.96, 58.84) --
	(260.82, 59.30) --
	(260.70, 59.76) --
	(260.62, 60.22) --
	(260.56, 60.69) --
	(260.54, 61.17) --
	(260.54, 61.64) --
	(260.58, 62.11) --
	(260.64, 62.58) --
	(260.73, 63.05) --
	(260.86, 63.51) --
	(261.01, 63.95) --
	(261.19, 64.39) --
	(268.02, 61.33) --
	cycle;
\definecolor{fillColor}{RGB}{65,145,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.02, 43.73) --
	(268.02, 51.21) --
	(268.49, 51.20) --
	(268.96, 51.15) --
	(269.43, 51.08) --
	(269.89, 50.97) --
	(270.35, 50.84) --
	(270.79, 50.68) --
	(271.22, 50.49) --
	(271.65, 50.27) --
	(272.05, 50.03) --
	(272.44, 49.76) --
	(272.82, 49.47) --
	(273.17, 49.15) --
	(273.50, 48.82) --
	(273.81, 48.46) --
	(274.10, 48.08) --
	(274.36, 47.69) --
	(274.60, 47.28) --
	(274.81, 46.85) --
	(275.00, 46.42) --
	(275.15, 45.97) --
	(275.28, 45.51) --
	(275.38, 45.05) --
	(275.45, 44.58) --
	(275.49, 44.11) --
	(275.50, 43.64) --
	(275.47, 43.16) --
	(275.42, 42.69) --
	(275.34, 42.23) --
	(275.23, 41.77) --
	(275.09, 41.31) --
	(274.93, 40.87) --
	(274.73, 40.44) --
	(274.51, 40.02) --
	(274.26, 39.62) --
	(273.99, 39.23) --
	(273.69, 38.86) --
	(273.37, 38.51) --
	(273.03, 38.18) --
	(272.67, 37.88) --
	(272.29, 37.59) --
	(271.89, 37.33) --
	(271.48, 37.10) --
	(271.05, 36.90) --
	(270.62, 36.72) --
	(270.17, 36.57) --
	(269.71, 36.44) --
	(269.24, 36.35) --
	(268.78, 36.29) --
	(268.30, 36.26) --
	(267.83, 36.25) --
	(267.36, 36.28) --
	(266.89, 36.34) --
	(266.42, 36.42) --
	(265.96, 36.54) --
	(265.51, 36.68) --
	(265.07, 36.86) --
	(264.64, 37.06) --
	(264.22, 37.28) --
	(263.82, 37.54) --
	(263.44, 37.81) --
	(268.02, 43.73) --
	cycle;
\definecolor{fillColor}{RGB}{62,140,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.02, 26.13) --
	(268.02, 33.61) --
	(268.49, 33.60) --
	(268.96, 33.55) --
	(269.43, 33.48) --
	(269.89, 33.37) --
	(270.35, 33.24) --
	(270.79, 33.08) --
	(271.23, 32.89) --
	(271.65, 32.67) --
	(272.06, 32.43) --
	(272.45, 32.16) --
	(272.82, 31.86) --
	(273.17, 31.55) --
	(273.51, 31.21) --
	(273.82, 30.85) --
	(274.10, 30.48) --
	(274.37, 30.08) --
	(274.60, 29.67) --
	(274.82, 29.25) --
	(275.00, 28.81) --
	(275.16, 28.36) --
	(275.28, 27.91) --
	(275.38, 27.44) --
	(275.45, 26.97) --
	(275.49, 26.50) --
	(275.50, 26.03) --
	(275.47, 25.55) --
	(275.42, 25.08) --
	(275.34, 24.61) --
	(275.23, 24.15) --
	(275.09, 23.70) --
	(274.92, 23.26) --
	(274.73, 22.82) --
	(274.50, 22.41) --
	(274.26, 22.00) --
	(273.98, 21.62) --
	(273.68, 21.25) --
	(273.36, 20.90) --
	(273.02, 20.57) --
	(272.66, 20.26) --
	(272.28, 19.98) --
	(271.88, 19.72) --
	(271.47, 19.49) --
	(271.04, 19.29) --
	(270.60, 19.11) --
	(270.15, 18.96) --
	(269.69, 18.84) --
	(269.23, 18.75) --
	(268.76, 18.69) --
	(268.28, 18.65) --
	(267.81, 18.65) --
	(267.34, 18.68) --
	(266.86, 18.74) --
	(266.40, 18.83) --
	(265.94, 18.94) --
	(265.49, 19.09) --
	(265.05, 19.26) --
	(264.62, 19.47) --
	(264.20, 19.69) --
	(263.80, 19.95) --
	(263.42, 20.23) --
	(263.06, 20.53) --
	(262.71, 20.86) --
	(268.02, 26.13) --
	cycle;
\definecolor{fillColor}{RGB}{28,94,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.62,131.74) --
	(285.62,139.22) --
	(286.09,139.20) --
	(286.56,139.16) --
	(287.03,139.08) --
	(287.49,138.98) --
	(287.94,138.85) --
	(288.39,138.68) --
	(288.82,138.50) --
	(289.24,138.28) --
	(289.65,138.04) --
	(290.04,137.77) --
	(290.41,137.48) --
	(290.76,137.17) --
	(291.09,136.83) --
	(291.41,136.47) --
	(291.69,136.10) --
	(291.96,135.71) --
	(292.19,135.30) --
	(292.41,134.87) --
	(292.59,134.44) --
	(292.75,133.99) --
	(292.88,133.54) --
	(292.98,133.08) --
	(293.05,132.61) --
	(293.09,132.14) --
	(293.10,131.67) --
	(293.08,131.19) --
	(293.03,130.72) --
	(292.95,130.26) --
	(292.84,129.80) --
	(292.70,129.34) --
	(292.54,128.90) --
	(292.35,128.47) --
	(292.13,128.05) --
	(291.88,127.65) --
	(291.61,127.26) --
	(291.32,126.89) --
	(291.00,126.54) --
	(290.66,126.21) --
	(290.30,125.90) --
	(289.92,125.62) --
	(289.53,125.36) --
	(289.12,125.12) --
	(288.69,124.92) --
	(288.26,124.74) --
	(287.81,124.58) --
	(287.35,124.46) --
	(286.89,124.36) --
	(286.42,124.30) --
	(285.95,124.26) --
	(285.48,124.26) --
	(285.00,124.28) --
	(284.53,124.33) --
	(284.07,124.42) --
	(283.61,124.53) --
	(283.16,124.67) --
	(282.72,124.84) --
	(282.29,125.04) --
	(281.87,125.26) --
	(281.47,125.51) --
	(281.08,125.78) --
	(280.72,126.08) --
	(280.37,126.40) --
	(280.04,126.75) --
	(279.74,127.11) --
	(279.46,127.49) --
	(279.20,127.89) --
	(278.97,128.30) --
	(278.77,128.72) --
	(278.59,129.16) --
	(278.44,129.61) --
	(278.32,130.07) --
	(278.23,130.53) --
	(278.17,131.00) --
	(278.14,131.47) --
	(278.14,131.95) --
	(278.17,132.42) --
	(278.23,132.89) --
	(278.31,133.35) --
	(278.43,133.81) --
	(278.58,134.26) --
	(278.75,134.70) --
	(278.95,135.13) --
	(285.62,131.74) --
	cycle;
\definecolor{fillColor}{RGB}{87,160,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.62, 96.53) --
	(285.62,104.01) --
	(286.09,104.00) --
	(286.57,103.95) --
	(287.04,103.88) --
	(287.50,103.77) --
	(287.96,103.64) --
	(288.41,103.47) --
	(288.84,103.28) --
	(289.27,103.06) --
	(289.68,102.82) --
	(290.07,102.55) --
	(290.44,102.25) --
	(290.80,101.93) --
	(291.13,101.59) --
	(291.44,101.23) --
	(291.73,100.85) --
	(291.99,100.45) --
	(292.23,100.04) --
	(292.44, 99.61) --
	(292.62, 99.17) --
	(292.77, 98.72) --
	(292.90, 98.26) --
	(292.99, 97.79) --
	(293.06, 97.32) --
	(293.09, 96.84) --
	(293.10, 96.37) --
	(293.07, 95.89) --
	(293.01, 95.42) --
	(292.93, 94.95) --
	(292.81, 94.49) --
	(292.67, 94.03) --
	(292.49, 93.59) --
	(292.29, 93.16) --
	(292.06, 92.74) --
	(291.81, 92.34) --
	(291.53, 91.95) --
	(291.23, 91.58) --
	(290.90, 91.24) --
	(290.55, 90.91) --
	(290.18, 90.61) --
	(289.80, 90.33) --
	(289.39, 90.08) --
	(288.97, 89.85) --
	(288.54, 89.65) --
	(288.10, 89.48) --
	(287.64, 89.33) --
	(287.18, 89.22) --
	(286.71, 89.13) --
	(286.24, 89.08) --
	(285.76, 89.05) --
	(285.28, 89.06) --
	(284.81, 89.10) --
	(284.34, 89.16) --
	(283.87, 89.26) --
	(283.41, 89.39) --
	(285.62, 96.53) --
	cycle;
\definecolor{fillColor}{RGB}{55,131,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.62, 78.93) --
	(285.62, 86.41) --
	(286.09, 86.40) --
	(286.57, 86.35) --
	(287.04, 86.28) --
	(287.50, 86.17) --
	(287.96, 86.04) --
	(288.41, 85.87) --
	(288.84, 85.68) --
	(289.27, 85.46) --
	(289.67, 85.22) --
	(290.07, 84.95) --
	(290.44, 84.65) --
	(290.79, 84.33) --
	(291.13, 83.99) --
	(291.44, 83.63) --
	(291.72, 83.25) --
	(291.99, 82.85) --
	(292.22, 82.44) --
	(292.43, 82.01) --
	(292.62, 81.57) --
	(292.77, 81.12) --
	(292.89, 80.66) --
	(292.99, 80.20) --
	(293.06, 79.72) --
	(293.09, 79.25) --
	(293.10, 78.77) --
	(293.07, 78.30) --
	(293.01, 77.82) --
	(292.93, 77.35) --
	(292.81, 76.89) --
	(292.67, 76.44) --
	(292.50, 75.99) --
	(292.30, 75.56) --
	(292.07, 75.14) --
	(291.81, 74.74) --
	(291.53, 74.36) --
	(291.23, 73.99) --
	(290.90, 73.64) --
	(290.56, 73.32) --
	(290.19, 73.01) --
	(289.80, 72.73) --
	(289.40, 72.48) --
	(288.98, 72.25) --
	(288.55, 72.05) --
	(288.11, 71.88) --
	(287.65, 71.73) --
	(287.19, 71.62) --
	(286.72, 71.53) --
	(286.25, 71.48) --
	(285.77, 71.45) --
	(285.30, 71.46) --
	(284.82, 71.49) --
	(284.35, 71.56) --
	(283.88, 71.66) --
	(283.42, 71.78) --
	(282.97, 71.94) --
	(282.53, 72.12) --
	(282.10, 72.33) --
	(281.69, 72.57) --
	(281.29, 72.83) --
	(280.91, 73.12) --
	(280.55, 73.43) --
	(280.21, 73.76) --
	(279.89, 74.11) --
	(279.60, 74.49) --
	(279.33, 74.88) --
	(279.08, 75.29) --
	(285.62, 78.93) --
	cycle;
\definecolor{fillColor}{RGB}{20,77,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.62, 61.33) --
	(285.62, 68.81) --
	(286.09, 68.80) --
	(286.56, 68.75) --
	(287.03, 68.68) --
	(287.49, 68.57) --
	(287.94, 68.44) --
	(288.39, 68.28) --
	(288.82, 68.09) --
	(289.24, 67.88) --
	(289.64, 67.64) --
	(290.03, 67.37) --
	(290.41, 67.08) --
	(290.76, 66.76) --
	(291.09, 66.43) --
	(291.40, 66.07) --
	(291.69, 65.70) --
	(291.95, 65.30) --
	(292.19, 64.90) --
	(292.41, 64.47) --
	(292.59, 64.04) --
	(292.75, 63.59) --
	(292.88, 63.14) --
	(292.98, 62.68) --
	(293.05, 62.21) --
	(293.09, 61.74) --
	(293.10, 61.27) --
	(293.08, 60.79) --
	(293.03, 60.32) --
	(292.95, 59.86) --
	(292.84, 59.40) --
	(292.71, 58.95) --
	(292.54, 58.50) --
	(292.35, 58.07) --
	(292.13, 57.65) --
	(291.89, 57.25) --
	(291.61, 56.86) --
	(291.32, 56.49) --
	(291.00, 56.14) --
	(290.67, 55.81) --
	(290.31, 55.50) --
	(289.93, 55.22) --
	(289.54, 54.96) --
	(289.12, 54.72) --
	(288.70, 54.52) --
	(288.26, 54.34) --
	(287.82, 54.18) --
	(287.36, 54.06) --
	(286.90, 53.96) --
	(286.43, 53.90) --
	(285.96, 53.86) --
	(285.49, 53.85) --
	(285.02, 53.88) --
	(284.55, 53.93) --
	(284.08, 54.01) --
	(283.62, 54.12) --
	(283.17, 54.26) --
	(282.73, 54.43) --
	(282.30, 54.63) --
	(281.88, 54.85) --
	(281.48, 55.10) --
	(281.10, 55.37) --
	(280.73, 55.67) --
	(280.38, 55.99) --
	(280.05, 56.33) --
	(279.75, 56.69) --
	(279.47, 57.07) --
	(279.21, 57.47) --
	(278.98, 57.88) --
	(278.78, 58.31) --
	(278.60, 58.74) --
	(278.45, 59.19) --
	(278.33, 59.65) --
	(278.24, 60.11) --
	(278.17, 60.58) --
	(278.14, 61.05) --
	(278.14, 61.53) --
	(278.17, 62.00) --
	(278.22, 62.47) --
	(278.31, 62.93) --
	(278.43, 63.39) --
	(278.57, 63.84) --
	(278.74, 64.28) --
	(278.94, 64.71) --
	(279.17, 65.12) --
	(279.42, 65.52) --
	(279.70, 65.90) --
	(280.00, 66.27) --
	(280.32, 66.61) --
	(280.66, 66.94) --
	(285.62, 61.33) --
	cycle;
\definecolor{fillColor}{RGB}{75,152,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.62, 43.73) --
	(285.62, 51.21) --
	(286.09, 51.20) --
	(286.57, 51.15) --
	(287.04, 51.08) --
	(287.50, 50.97) --
	(287.96, 50.84) --
	(288.40, 50.67) --
	(288.84, 50.48) --
	(289.26, 50.26) --
	(289.67, 50.02) --
	(290.06, 49.75) --
	(290.43, 49.45) --
	(290.79, 49.14) --
	(291.12, 48.80) --
	(291.43, 48.44) --
	(291.72, 48.06) --
	(291.98, 47.66) --
	(292.22, 47.25) --
	(292.43, 46.82) --
	(292.61, 46.38) --
	(292.77, 45.93) --
	(292.89, 45.47) --
	(292.99, 45.01) --
	(293.05, 44.54) --
	(293.09, 44.06) --
	(293.10, 43.59) --
	(293.07, 43.11) --
	(293.02, 42.64) --
	(292.93, 42.17) --
	(292.82, 41.71) --
	(292.68, 41.26) --
	(292.50, 40.81) --
	(292.30, 40.38) --
	(292.08, 39.96) --
	(291.83, 39.56) --
	(291.55, 39.17) --
	(291.25, 38.80) --
	(290.92, 38.46) --
	(290.58, 38.13) --
	(290.21, 37.83) --
	(289.83, 37.55) --
	(289.42, 37.29) --
	(289.01, 37.06) --
	(288.58, 36.86) --
	(288.13, 36.69) --
	(287.68, 36.54) --
	(287.22, 36.42) --
	(286.75, 36.34) --
	(286.28, 36.28) --
	(285.80, 36.25) --
	(285.33, 36.26) --
	(284.85, 36.29) --
	(284.38, 36.35) --
	(283.92, 36.45) --
	(283.46, 36.57) --
	(283.01, 36.72) --
	(282.57, 36.90) --
	(282.14, 37.11) --
	(285.62, 43.73) --
	cycle;
\definecolor{fillColor}{RGB}{60,138,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.62, 26.13) --
	(285.62, 33.61) --
	(286.09, 33.59) --
	(286.57, 33.55) --
	(287.03, 33.47) --
	(287.50, 33.37) --
	(287.95, 33.24) --
	(288.40, 33.07) --
	(288.84, 32.88) --
	(289.26, 32.66) --
	(289.67, 32.42) --
	(290.06, 32.15) --
	(290.43, 31.85) --
	(290.79, 31.54) --
	(291.12, 31.20) --
	(291.43, 30.84) --
	(291.72, 30.46) --
	(291.98, 30.06) --
	(292.22, 29.65) --
	(292.43, 29.23) --
	(292.61, 28.79) --
	(292.76, 28.34) --
	(292.89, 27.88) --
	(292.99, 27.41) --
	(293.05, 26.94) --
	(293.09, 26.47) --
	(293.10, 25.99) --
	(293.07, 25.52) --
	(293.02, 25.05) --
	(292.93, 24.58) --
	(292.82, 24.12) --
	(292.68, 23.66) --
	(292.51, 23.22) --
	(292.31, 22.79) --
	(292.08, 22.37) --
	(291.83, 21.97) --
	(291.55, 21.58) --
	(291.25, 21.21) --
	(290.93, 20.86) --
	(290.58, 20.54) --
	(290.22, 20.23) --
	(289.83, 19.95) --
	(289.43, 19.70) --
	(289.02, 19.47) --
	(288.59, 19.26) --
	(288.15, 19.09) --
	(287.69, 18.94) --
	(287.23, 18.83) --
	(286.77, 18.74) --
	(286.29, 18.68) --
	(285.82, 18.65) --
	(285.34, 18.65) --
	(284.87, 18.69) --
	(284.40, 18.75) --
	(283.93, 18.84) --
	(283.47, 18.96) --
	(283.02, 19.11) --
	(282.58, 19.29) --
	(282.15, 19.50) --
	(281.74, 19.73) --
	(281.34, 19.99) --
	(280.96, 20.28) --
	(280.60, 20.58) --
	(280.25, 20.91) --
	(279.93, 21.27) --
	(285.62, 26.13) --
	cycle;
\definecolor{fillColor}{RGB}{65,145,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.22,131.74) --
	(303.22,139.22) --
	(303.69,139.20) --
	(304.17,139.16) --
	(304.64,139.08) --
	(305.10,138.97) --
	(305.56,138.84) --
	(306.01,138.68) --
	(306.44,138.49) --
	(306.87,138.27) --
	(307.27,138.02) --
	(307.67,137.75) --
	(308.04,137.46) --
	(308.39,137.14) --
	(308.73,136.80) --
	(309.04,136.44) --
	(309.32,136.06) --
	(309.59,135.66) --
	(309.82,135.25) --
	(310.03,134.82) --
	(310.22,134.38) --
	(310.37,133.93) --
	(310.50,133.47) --
	(310.59,133.00) --
	(310.66,132.53) --
	(310.69,132.05) --
	(310.70,131.58) --
	(310.67,131.10) --
	(310.62,130.63) --
	(310.53,130.16) --
	(310.42,129.70) --
	(310.27,129.25) --
	(310.10,128.80) --
	(309.90,128.37) --
	(309.67,127.95) --
	(309.42,127.55) --
	(309.14,127.16) --
	(308.83,126.80) --
	(308.51,126.45) --
	(308.16,126.12) --
	(307.79,125.82) --
	(307.41,125.54) --
	(307.01,125.29) --
	(306.59,125.06) --
	(306.16,124.86) --
	(305.71,124.68) --
	(305.26,124.54) --
	(304.80,124.42) --
	(304.33,124.34) --
	(303.85,124.28) --
	(303.38,124.26) --
	(302.90,124.26) --
	(302.43,124.30) --
	(301.96,124.36) --
	(301.49,124.46) --
	(301.03,124.58) --
	(300.58,124.74) --
	(300.14,124.92) --
	(299.71,125.13) --
	(299.30,125.36) --
	(298.90,125.63) --
	(298.52,125.91) --
	(303.22,131.74) --
	cycle;
\definecolor{fillColor}{RGB}{87,160,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.22,114.13) --
	(303.22,121.62) --
	(303.69,121.60) --
	(304.17,121.55) --
	(304.64,121.48) --
	(305.10,121.37) --
	(305.56,121.24) --
	(306.01,121.08) --
	(306.44,120.88) --
	(306.87,120.66) --
	(307.28,120.42) --
	(307.67,120.15) --
	(308.04,119.85) --
	(308.40,119.53) --
	(308.73,119.19) --
	(309.04,118.83) --
	(309.33,118.45) --
	(309.59,118.05) --
	(309.83,117.64) --
	(310.04,117.21) --
	(310.22,116.77) --
	(310.37,116.32) --
	(310.50,115.86) --
	(310.59,115.39) --
	(310.66,114.92) --
	(310.69,114.45) --
	(310.70,113.97) --
	(310.67,113.49) --
	(310.61,113.02) --
	(310.53,112.55) --
	(310.41,112.09) --
	(310.27,111.63) --
	(310.09,111.19) --
	(309.89,110.76) --
	(309.66,110.34) --
	(309.41,109.94) --
	(309.13,109.55) --
	(308.83,109.18) --
	(308.50,108.84) --
	(308.15,108.51) --
	(307.78,108.21) --
	(307.40,107.93) --
	(306.99,107.68) --
	(306.57,107.45) --
	(306.14,107.25) --
	(305.70,107.08) --
	(305.24,106.93) --
	(304.78,106.82) --
	(304.31,106.73) --
	(303.84,106.68) --
	(303.36,106.66) --
	(302.89,106.66) --
	(302.41,106.70) --
	(301.94,106.76) --
	(301.47,106.86) --
	(301.01,106.99) --
	(303.22,114.13) --
	cycle;
\definecolor{fillColor}{RGB}{55,131,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.22, 78.93) --
	(303.22, 86.41) --
	(303.69, 86.40) --
	(304.16, 86.35) --
	(304.63, 86.28) --
	(305.10, 86.17) --
	(305.55, 86.04) --
	(306.00, 85.88) --
	(306.43, 85.69) --
	(306.85, 85.47) --
	(307.26, 85.23) --
	(307.65, 84.96) --
	(308.02, 84.66) --
	(308.38, 84.35) --
	(308.71, 84.01) --
	(309.02, 83.65) --
	(309.31, 83.27) --
	(309.57, 82.88) --
	(309.81, 82.47) --
	(310.02, 82.04) --
	(310.20, 81.61) --
	(310.36, 81.16) --
	(310.49, 80.70) --
	(310.58, 80.24) --
	(310.65, 79.77) --
	(310.69, 79.29) --
	(310.70, 78.82) --
	(310.68, 78.35) --
	(310.62, 77.87) --
	(310.54, 77.41) --
	(310.43, 76.95) --
	(310.29, 76.49) --
	(310.12, 76.05) --
	(309.92, 75.62) --
	(309.70, 75.20) --
	(309.45, 74.80) --
	(309.18, 74.41) --
	(308.88, 74.04) --
	(308.56, 73.69) --
	(308.21, 73.36) --
	(307.85, 73.06) --
	(307.47, 72.78) --
	(307.07, 72.52) --
	(306.65, 72.29) --
	(306.23, 72.08) --
	(305.79, 71.91) --
	(305.34, 71.76) --
	(304.88, 71.64) --
	(304.41, 71.55) --
	(303.94, 71.49) --
	(303.47, 71.46) --
	(302.99, 71.46) --
	(302.52, 71.48) --
	(302.05, 71.54) --
	(301.58, 71.63) --
	(301.12, 71.75) --
	(300.67, 71.90) --
	(300.23, 72.07) --
	(299.80, 72.28) --
	(299.39, 72.51) --
	(298.99, 72.76) --
	(298.61, 73.04) --
	(298.24, 73.35) --
	(297.90, 73.67) --
	(297.57, 74.02) --
	(297.27, 74.39) --
	(297.00, 74.78) --
	(296.75, 75.18) --
	(303.22, 78.93) --
	cycle;
\definecolor{fillColor}{RGB}{91,162,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.22, 61.33) --
	(303.22, 68.81) --
	(303.69, 68.80) --
	(304.17, 68.75) --
	(304.64, 68.68) --
	(305.10, 68.57) --
	(305.56, 68.44) --
	(306.00, 68.27) --
	(306.44, 68.08) --
	(306.86, 67.86) --
	(307.27, 67.62) --
	(307.66, 67.35) --
	(308.03, 67.06) --
	(308.39, 66.74) --
	(308.72, 66.40) --
	(309.03, 66.04) --
	(309.32, 65.66) --
	(309.58, 65.26) --
	(309.82, 64.85) --
	(310.03, 64.42) --
	(310.21, 63.98) --
	(310.37, 63.53) --
	(310.49, 63.08) --
	(310.59, 62.61) --
	(310.65, 62.14) --
	(310.69, 61.66) --
	(310.70, 61.19) --
	(310.67, 60.71) --
	(310.62, 60.24) --
	(310.53, 59.77) --
	(310.42, 59.31) --
	(310.28, 58.86) --
	(310.11, 58.41) --
	(309.91, 57.98) --
	(309.68, 57.56) --
	(309.43, 57.16) --
	(309.15, 56.77) --
	(308.85, 56.41) --
	(308.52, 56.06) --
	(308.18, 55.73) --
	(307.81, 55.43) --
	(307.43, 55.15) --
	(307.03, 54.89) --
	(306.61, 54.66) --
	(306.18, 54.46) --
	(305.74, 54.29) --
	(305.28, 54.14) --
	(304.82, 54.03) --
	(304.35, 53.94) --
	(303.88, 53.88) --
	(303.41, 53.85) --
	(302.93, 53.86) --
	(302.46, 53.89) --
	(301.99, 53.95) --
	(301.52, 54.05) --
	(303.22, 61.33) --
	cycle;
\definecolor{fillColor}{RGB}{71,150,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.22, 43.73) --
	(303.22, 51.21) --
	(303.69, 51.20) --
	(304.16, 51.15) --
	(304.63, 51.08) --
	(305.09, 50.97) --
	(305.54, 50.84) --
	(305.99, 50.68) --
	(306.42, 50.49) --
	(306.84, 50.27) --
	(307.25, 50.03) --
	(307.64, 49.76) --
	(308.01, 49.47) --
	(308.37, 49.16) --
	(308.70, 48.82) --
	(309.01, 48.46) --
	(309.30, 48.09) --
	(309.56, 47.70) --
	(309.80, 47.29) --
	(310.01, 46.86) --
	(310.20, 46.43) --
	(310.35, 45.98) --
	(310.48, 45.53) --
	(310.58, 45.06) --
	(310.65, 44.60) --
	(310.69, 44.12) --
	(310.70, 43.65) --
	(310.68, 43.18) --
	(310.63, 42.71) --
	(310.55, 42.24) --
	(310.44, 41.78) --
	(310.30, 41.33) --
	(310.14, 40.88) --
	(309.94, 40.45) --
	(309.72, 40.03) --
	(309.47, 39.63) --
	(309.20, 39.24) --
	(308.91, 38.87) --
	(308.59, 38.52) --
	(308.25, 38.20) --
	(307.89, 37.89) --
	(307.51, 37.60) --
	(307.11, 37.35) --
	(306.70, 37.11) --
	(306.28, 36.90) --
	(305.84, 36.72) --
	(305.39, 36.57) --
	(304.94, 36.45) --
	(304.47, 36.36) --
	(304.00, 36.29) --
	(303.53, 36.26) --
	(303.06, 36.25) --
	(302.59, 36.28) --
	(302.12, 36.33) --
	(301.65, 36.42) --
	(301.19, 36.53) --
	(300.74, 36.67) --
	(300.30, 36.84) --
	(299.87, 37.04) --
	(299.45, 37.27) --
	(303.22, 43.73) --
	cycle;
\definecolor{fillColor}{RGB}{131,187,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.22, 26.13) --
	(303.22, 33.61) --
	(303.70, 33.59) --
	(304.18, 33.55) --
	(304.65, 33.47) --
	(305.12, 33.36) --
	(305.58, 33.23) --
	(306.03, 33.06) --
	(306.47, 32.87) --
	(306.90, 32.64) --
	(307.31, 32.39) --
	(307.70, 32.12) --
	(308.08, 31.82) --
	(308.43, 31.49) --
	(308.77, 31.15) --
	(309.08, 30.78) --
	(309.36, 30.39) --
	(309.63, 29.99) --
	(309.86, 29.57) --
	(310.07, 29.14) --
	(310.25, 28.69) --
	(310.40, 28.23) --
	(310.52, 27.77) --
	(310.61, 27.30) --
	(310.67, 26.82) --
	(310.70, 26.34) --
	(310.69, 25.86) --
	(310.66, 25.38) --
	(310.60, 24.90) --
	(310.50, 24.43) --
	(310.38, 23.97) --
	(310.23, 23.51) --
	(310.04, 23.07) --
	(309.83, 22.63) --
	(309.59, 22.22) --
	(309.33, 21.82) --
	(309.04, 21.43) --
	(308.73, 21.07) --
	(308.39, 20.72) --
	(308.03, 20.40) --
	(307.65, 20.11) --
	(307.26, 19.83) --
	(306.84, 19.59) --
	(306.42, 19.37) --
	(305.98, 19.18) --
	(303.22, 26.13) --
	cycle;
\definecolor{fillColor}{RGB}{50,124,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.82,131.74) --
	(320.82,139.22) --
	(321.29,139.20) --
	(321.77,139.16) --
	(322.24,139.08) --
	(322.70,138.98) --
	(323.16,138.84) --
	(323.60,138.68) --
	(324.04,138.49) --
	(324.46,138.27) --
	(324.87,138.02) --
	(325.26,137.75) --
	(325.63,137.46) --
	(325.99,137.14) --
	(326.32,136.80) --
	(326.63,136.44) --
	(326.92,136.07) --
	(327.18,135.67) --
	(327.42,135.26) --
	(327.63,134.83) --
	(327.81,134.39) --
	(327.97,133.94) --
	(328.09,133.48) --
	(328.19,133.02) --
	(328.26,132.55) --
	(328.29,132.07) --
	(328.30,131.60) --
	(328.27,131.12) --
	(328.22,130.65) --
	(328.14,130.18) --
	(328.02,129.72) --
	(327.88,129.27) --
	(327.71,128.82) --
	(327.51,128.39) --
	(327.28,127.97) --
	(327.03,127.57) --
	(326.75,127.18) --
	(326.45,126.82) --
	(326.13,126.47) --
	(325.78,126.14) --
	(325.42,125.84) --
	(325.03,125.56) --
	(324.63,125.30) --
	(324.22,125.07) --
	(323.79,124.87) --
	(323.34,124.69) --
	(322.89,124.55) --
	(322.43,124.43) --
	(321.96,124.34) --
	(321.49,124.29) --
	(321.02,124.26) --
	(320.54,124.26) --
	(320.07,124.29) --
	(319.60,124.36) --
	(319.13,124.45) --
	(318.67,124.57) --
	(318.22,124.72) --
	(317.78,124.90) --
	(317.35,125.11) --
	(316.94,125.34) --
	(316.54,125.60) --
	(316.16,125.89) --
	(315.79,126.19) --
	(315.45,126.52) --
	(315.13,126.88) --
	(314.84,127.25) --
	(314.56,127.64) --
	(314.31,128.04) --
	(314.09,128.46) --
	(313.90,128.90) --
	(313.73,129.34) --
	(320.82,131.74) --
	cycle;
\definecolor{fillColor}{RGB}{55,131,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.82,114.13) --
	(320.82,121.62) --
	(321.30,121.60) --
	(321.77,121.55) --
	(322.24,121.48) --
	(322.70,121.37) --
	(323.16,121.24) --
	(323.61,121.08) --
	(324.04,120.88) --
	(324.47,120.66) --
	(324.88,120.42) --
	(325.27,120.15) --
	(325.64,119.85) --
	(326.00,119.53) --
	(326.33,119.19) --
	(326.64,118.83) --
	(326.93,118.45) --
	(327.19,118.06) --
	(327.43,117.64) --
	(327.64,117.21) --
	(327.82,116.77) --
	(327.97,116.32) --
	(328.10,115.86) --
	(328.19,115.40) --
	(328.26,114.93) --
	(328.29,114.45) --
	(328.30,113.97) --
	(328.27,113.50) --
	(328.22,113.03) --
	(328.13,112.56) --
	(328.02,112.09) --
	(327.87,111.64) --
	(327.70,111.20) --
	(327.50,110.76) --
	(327.27,110.35) --
	(327.01,109.94) --
	(326.74,109.56) --
	(326.43,109.19) --
	(326.11,108.84) --
	(325.76,108.52) --
	(325.39,108.21) --
	(325.00,107.94) --
	(324.60,107.68) --
	(324.18,107.45) --
	(323.75,107.25) --
	(323.31,107.08) --
	(322.85,106.94) --
	(322.39,106.82) --
	(321.92,106.74) --
	(321.45,106.68) --
	(320.97,106.66) --
	(320.50,106.66) --
	(320.02,106.70) --
	(319.55,106.76) --
	(319.08,106.86) --
	(318.62,106.98) --
	(318.17,107.14) --
	(317.73,107.32) --
	(317.31,107.53) --
	(316.89,107.77) --
	(316.50,108.03) --
	(316.12,108.32) --
	(315.75,108.63) --
	(315.41,108.96) --
	(315.10,109.32) --
	(314.80,109.69) --
	(314.53,110.08) --
	(314.29,110.49) --
	(320.82,114.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.82, 96.53) --
	(320.82,104.01) --
	(321.29,104.00) --
	(321.77,103.95) --
	(322.23,103.88) --
	(322.70,103.77) --
	(323.15,103.64) --
	(323.60,103.48) --
	(324.03,103.29) --
	(324.45,103.07) --
	(324.86,102.83) --
	(325.25,102.56) --
	(325.63,102.27) --
	(325.98,101.95) --
	(326.31,101.61) --
	(326.62,101.25) --
	(326.91,100.88) --
	(327.17,100.48) --
	(327.41,100.07) --
	(327.62, 99.65) --
	(327.81, 99.21) --
	(327.96, 98.76) --
	(328.09, 98.30) --
	(328.18, 97.84) --
	(328.25, 97.37) --
	(328.29, 96.90) --
	(328.30, 96.42) --
	(328.28, 95.95) --
	(328.22, 95.48) --
	(328.14, 95.01) --
	(328.03, 94.55) --
	(327.89, 94.09) --
	(327.72, 93.65) --
	(327.52, 93.22) --
	(327.30, 92.80) --
	(327.05, 92.40) --
	(326.78, 92.01) --
	(326.48, 91.64) --
	(326.16, 91.29) --
	(325.81, 90.97) --
	(325.45, 90.66) --
	(325.07, 90.38) --
	(324.67, 90.12) --
	(324.26, 89.89) --
	(323.83, 89.69) --
	(323.39, 89.51) --
	(322.94, 89.36) --
	(322.48, 89.24) --
	(322.01, 89.15) --
	(321.54, 89.09) --
	(321.07, 89.06) --
	(320.59, 89.06) --
	(320.12, 89.09) --
	(319.65, 89.15) --
	(319.18, 89.23) --
	(318.72, 89.35) --
	(318.27, 89.50) --
	(317.83, 89.68) --
	(317.40, 89.88) --
	(316.99, 90.11) --
	(316.59, 90.36) --
	(316.21, 90.64) --
	(315.84, 90.95) --
	(315.50, 91.28) --
	(315.18, 91.62) --
	(314.88, 91.99) --
	(314.60, 92.38) --
	(314.35, 92.78) --
	(320.82, 96.53) --
	cycle;
\definecolor{fillColor}{RGB}{57,133,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.82, 61.33) --
	(320.82, 68.81) --
	(321.30, 68.80) --
	(321.77, 68.75) --
	(322.24, 68.68) --
	(322.70, 68.57) --
	(323.16, 68.44) --
	(323.61, 68.27) --
	(324.05, 68.08) --
	(324.47, 67.86) --
	(324.88, 67.62) --
	(325.27, 67.34) --
	(325.64, 67.05) --
	(326.00, 66.73) --
	(326.33, 66.39) --
	(326.64, 66.03) --
	(326.93, 65.65) --
	(327.19, 65.25) --
	(327.43, 64.84) --
	(327.64, 64.41) --
	(327.82, 63.97) --
	(327.97, 63.52) --
	(328.10, 63.06) --
	(328.19, 62.59) --
	(328.26, 62.12) --
	(328.29, 61.64) --
	(328.30, 61.17) --
	(328.27, 60.69) --
	(328.22, 60.22) --
	(328.13, 59.75) --
	(328.01, 59.29) --
	(327.87, 58.83) --
	(327.70, 58.39) --
	(327.49, 57.96) --
	(327.27, 57.54) --
	(327.01, 57.14) --
	(326.73, 56.75) --
	(326.43, 56.38) --
	(326.10, 56.04) --
	(325.75, 55.71) --
	(325.39, 55.41) --
	(325.00, 55.13) --
	(324.60, 54.87) --
	(324.18, 54.65) --
	(323.74, 54.45) --
	(323.30, 54.27) --
	(322.85, 54.13) --
	(322.38, 54.02) --
	(321.91, 53.93) --
	(321.44, 53.88) --
	(320.96, 53.85) --
	(320.49, 53.86) --
	(320.01, 53.89) --
	(319.54, 53.96) --
	(319.07, 54.06) --
	(318.61, 54.18) --
	(318.16, 54.34) --
	(317.72, 54.52) --
	(317.30, 54.73) --
	(316.88, 54.97) --
	(316.49, 55.23) --
	(316.11, 55.52) --
	(315.75, 55.83) --
	(315.41, 56.17) --
	(315.09, 56.52) --
	(314.79, 56.90) --
	(314.52, 57.29) --
	(320.82, 61.33) --
	cycle;
\definecolor{fillColor}{RGB}{55,131,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.82, 43.73) --
	(320.82, 51.21) --
	(321.29, 51.20) --
	(321.76, 51.15) --
	(322.23, 51.08) --
	(322.69, 50.97) --
	(323.14, 50.84) --
	(323.59, 50.68) --
	(324.02, 50.49) --
	(324.44, 50.28) --
	(324.85, 50.03) --
	(325.24, 49.77) --
	(325.61, 49.48) --
	(325.96, 49.16) --
	(326.30, 48.83) --
	(326.61, 48.47) --
	(326.89, 48.10) --
	(327.16, 47.70) --
	(327.40, 47.30) --
	(327.61, 46.87) --
	(327.79, 46.44) --
	(327.95, 45.99) --
	(328.08, 45.54) --
	(328.18, 45.08) --
	(328.25, 44.61) --
	(328.29, 44.14) --
	(328.30, 43.66) --
	(328.28, 43.19) --
	(328.23, 42.72) --
	(328.15, 42.26) --
	(328.05, 41.80) --
	(327.91, 41.34) --
	(327.74, 40.90) --
	(327.55, 40.47) --
	(327.33, 40.05) --
	(327.09, 39.65) --
	(326.82, 39.26) --
	(326.52, 38.89) --
	(326.20, 38.54) --
	(325.87, 38.21) --
	(325.51, 37.90) --
	(325.13, 37.62) --
	(324.74, 37.36) --
	(324.33, 37.12) --
	(323.90, 36.91) --
	(323.46, 36.73) --
	(323.02, 36.58) --
	(322.56, 36.46) --
	(322.10, 36.36) --
	(321.63, 36.29) --
	(321.16, 36.26) --
	(320.69, 36.25) --
	(320.22, 36.27) --
	(319.75, 36.33) --
	(319.28, 36.41) --
	(318.82, 36.52) --
	(318.37, 36.66) --
	(317.93, 36.83) --
	(317.50, 37.03) --
	(317.08, 37.25) --
	(316.68, 37.50) --
	(316.30, 37.77) --
	(315.93, 38.07) --
	(315.58, 38.39) --
	(315.25, 38.73) --
	(314.95, 39.09) --
	(314.67, 39.47) --
	(314.41, 39.87) --
	(320.82, 43.73) --
	cycle;
\definecolor{fillColor}{RGB}{91,162,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.82, 26.13) --
	(320.82, 33.61) --
	(321.29, 33.60) --
	(321.76, 33.55) --
	(322.23, 33.48) --
	(322.69, 33.37) --
	(323.15, 33.24) --
	(323.59, 33.08) --
	(324.03, 32.89) --
	(324.45, 32.67) --
	(324.86, 32.43) --
	(325.25, 32.16) --
	(325.62, 31.87) --
	(325.97, 31.55) --
	(326.31, 31.21) --
	(326.62, 30.86) --
	(326.90, 30.48) --
	(327.17, 30.09) --
	(327.41, 29.68) --
	(327.62, 29.25) --
	(327.80, 28.82) --
	(327.96, 28.37) --
	(328.08, 27.91) --
	(328.18, 27.45) --
	(328.25, 26.98) --
	(328.29, 26.51) --
	(328.30, 26.03) --
	(328.28, 25.56) --
	(328.23, 25.09) --
	(328.15, 24.62) --
	(328.04, 24.16) --
	(327.90, 23.71) --
	(327.73, 23.27) --
	(327.53, 22.83) --
	(327.31, 22.42) --
	(327.06, 22.01) --
	(326.79, 21.63) --
	(326.49, 21.26) --
	(326.17, 20.91) --
	(325.83, 20.58) --
	(325.47, 20.27) --
	(325.09, 19.99) --
	(324.69, 19.73) --
	(324.28, 19.50) --
	(323.85, 19.29) --
	(323.42, 19.11) --
	(322.97, 18.96) --
	(322.51, 18.84) --
	(322.04, 18.75) --
	(321.57, 18.69) --
	(321.10, 18.65) --
	(320.63, 18.65) --
	(320.16, 18.68) --
	(319.69, 18.74) --
	(319.22, 18.82) --
	(320.82, 26.13) --
	cycle;
\definecolor{fillColor}{RGB}{30,96,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.42,131.74) --
	(338.42,139.22) --
	(338.89,139.20) --
	(339.37,139.16) --
	(339.83,139.08) --
	(340.30,138.98) --
	(340.75,138.84) --
	(341.20,138.68) --
	(341.63,138.49) --
	(342.05,138.27) --
	(342.46,138.03) --
	(342.85,137.76) --
	(343.22,137.47) --
	(343.58,137.15) --
	(343.91,136.82) --
	(344.22,136.46) --
	(344.51,136.08) --
	(344.77,135.69) --
	(345.01,135.28) --
	(345.22,134.85) --
	(345.40,134.42) --
	(345.56,133.97) --
	(345.69,133.51) --
	(345.78,133.05) --
	(345.85,132.58) --
	(345.89,132.11) --
	(345.90,131.63) --
	(345.88,131.16) --
	(345.83,130.69) --
	(345.75,130.22) --
	(345.63,129.76) --
	(345.50,129.31) --
	(345.33,128.86) --
	(345.13,128.43) --
	(344.91,128.01) --
	(344.66,127.61) --
	(344.39,127.22) --
	(344.09,126.85) --
	(343.77,126.51) --
	(343.43,126.18) --
	(343.06,125.87) --
	(342.68,125.59) --
	(342.28,125.33) --
	(341.87,125.10) --
	(341.44,124.89) --
	(341.00,124.72) --
	(340.55,124.57) --
	(340.10,124.45) --
	(339.63,124.35) --
	(339.16,124.29) --
	(338.69,124.26) --
	(338.21,124.26) --
	(337.74,124.29) --
	(337.27,124.34) --
	(336.80,124.43) --
	(336.35,124.55) --
	(335.89,124.69) --
	(335.45,124.87) --
	(335.02,125.07) --
	(334.61,125.30) --
	(334.21,125.55) --
	(333.83,125.83) --
	(333.46,126.14) --
	(333.12,126.46) --
	(332.79,126.81) --
	(332.49,127.17) --
	(332.21,127.56) --
	(331.96,127.96) --
	(331.74,128.38) --
	(331.54,128.81) --
	(331.37,129.25) --
	(331.22,129.70) --
	(331.11,130.16) --
	(331.02,130.63) --
	(330.97,131.10) --
	(330.94,131.57) --
	(330.95,132.04) --
	(330.98,132.52) --
	(331.04,132.99) --
	(331.14,133.45) --
	(331.26,133.91) --
	(331.41,134.36) --
	(331.59,134.80) --
	(338.42,131.74) --
	cycle;
\definecolor{fillColor}{RGB}{20,77,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.42,114.13) --
	(338.42,121.62) --
	(338.89,121.60) --
	(339.36,121.56) --
	(339.83,121.48) --
	(340.29,121.38) --
	(340.74,121.25) --
	(341.19,121.08) --
	(341.62,120.90) --
	(342.04,120.68) --
	(342.45,120.44) --
	(342.84,120.17) --
	(343.21,119.88) --
	(343.56,119.57) --
	(343.90,119.23) --
	(344.21,118.87) --
	(344.49,118.50) --
	(344.76,118.11) --
	(345.00,117.70) --
	(345.21,117.28) --
	(345.39,116.84) --
	(345.55,116.40) --
	(345.68,115.94) --
	(345.78,115.48) --
	(345.85,115.01) --
	(345.89,114.54) --
	(345.90,114.07) --
	(345.88,113.60) --
	(345.83,113.13) --
	(345.75,112.66) --
	(345.65,112.20) --
	(345.51,111.75) --
	(345.35,111.31) --
	(345.15,110.87) --
	(344.93,110.46) --
	(344.69,110.05) --
	(344.42,109.66) --
	(344.12,109.30) --
	(343.81,108.94) --
	(343.47,108.61) --
	(343.11,108.31) --
	(342.73,108.02) --
	(342.34,107.76) --
	(341.93,107.53) --
	(341.50,107.32) --
	(341.07,107.14) --
	(340.62,106.99) --
	(340.16,106.86) --
	(339.70,106.76) --
	(339.23,106.70) --
	(338.76,106.66) --
	(338.29,106.66) --
	(337.82,106.68) --
	(337.35,106.73) --
	(336.88,106.81) --
	(336.42,106.93) --
	(335.97,107.07) --
	(335.53,107.23) --
	(335.10,107.43) --
	(334.69,107.65) --
	(334.28,107.90) --
	(333.90,108.18) --
	(333.53,108.47) --
	(333.18,108.79) --
	(332.86,109.13) --
	(332.55,109.50) --
	(332.27,109.88) --
	(332.01,110.27) --
	(331.78,110.68) --
	(331.58,111.11) --
	(331.40,111.55) --
	(331.25,112.00) --
	(331.13,112.45) --
	(331.04,112.92) --
	(330.98,113.39) --
	(330.94,113.86) --
	(330.94,114.33) --
	(330.97,114.80) --
	(331.03,115.27) --
	(331.11,115.73) --
	(331.23,116.19) --
	(331.37,116.64) --
	(331.54,117.08) --
	(331.74,117.51) --
	(331.97,117.93) --
	(332.22,118.32) --
	(332.50,118.71) --
	(332.80,119.07) --
	(333.12,119.42) --
	(333.47,119.74) --
	(338.42,114.13) --
	cycle;
\definecolor{fillColor}{RGB}{91,162,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.42, 96.53) --
	(338.42,104.01) --
	(338.90,104.00) --
	(339.37,103.95) --
	(339.84,103.88) --
	(340.30,103.77) --
	(340.76,103.64) --
	(341.21,103.48) --
	(341.64,103.29) --
	(342.06,103.07) --
	(342.47,102.82) --
	(342.86,102.55) --
	(343.24,102.26) --
	(343.59,101.94) --
	(343.92,101.60) --
	(344.23,101.24) --
	(344.52,100.86) --
	(344.78,100.46) --
	(345.02,100.05) --
	(345.23, 99.63) --
	(345.41, 99.19) --
	(345.57, 98.74) --
	(345.69, 98.28) --
	(345.79, 97.81) --
	(345.86, 97.34) --
	(345.89, 96.87) --
	(345.90, 96.39) --
	(345.87, 95.92) --
	(345.82, 95.44) --
	(345.74, 94.98) --
	(345.62, 94.51) --
	(345.48, 94.06) --
	(345.31, 93.62) --
	(345.11, 93.18) --
	(344.88, 92.77) --
	(344.63, 92.36) --
	(344.35, 91.98) --
	(344.05, 91.61) --
	(343.73, 91.26) --
	(343.38, 90.93) --
	(343.01, 90.63) --
	(342.63, 90.35) --
	(342.23, 90.10) --
	(341.81, 89.87) --
	(341.38, 89.66) --
	(340.94, 89.49) --
	(340.49, 89.34) --
	(340.02, 89.23) --
	(339.56, 89.14) --
	(339.08, 89.08) --
	(338.61, 89.06) --
	(338.13, 89.06) --
	(337.66, 89.09) --
	(337.19, 89.16) --
	(336.72, 89.25) --
	(338.42, 96.53) --
	cycle;
\definecolor{fillColor}{RGB}{57,133,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.42, 78.93) --
	(338.42, 86.41) --
	(338.90, 86.40) --
	(339.37, 86.35) --
	(339.84, 86.28) --
	(340.31, 86.17) --
	(340.76, 86.04) --
	(341.21, 85.87) --
	(341.65, 85.68) --
	(342.07, 85.46) --
	(342.48, 85.22) --
	(342.87, 84.95) --
	(343.24, 84.65) --
	(343.60, 84.33) --
	(343.93, 83.99) --
	(344.24, 83.63) --
	(344.53, 83.25) --
	(344.79, 82.85) --
	(345.03, 82.44) --
	(345.24, 82.01) --
	(345.42, 81.57) --
	(345.57, 81.12) --
	(345.70, 80.66) --
	(345.79, 80.19) --
	(345.86, 79.72) --
	(345.89, 79.24) --
	(345.90, 78.77) --
	(345.87, 78.29) --
	(345.82, 77.82) --
	(345.73, 77.35) --
	(345.62, 76.89) --
	(345.47, 76.43) --
	(345.30, 75.99) --
	(345.10, 75.56) --
	(344.87, 75.14) --
	(344.61, 74.74) --
	(344.33, 74.35) --
	(344.03, 73.98) --
	(343.70, 73.64) --
	(343.35, 73.31) --
	(342.99, 73.01) --
	(342.60, 72.73) --
	(342.20, 72.48) --
	(341.78, 72.25) --
	(341.35, 72.05) --
	(340.90, 71.88) --
	(340.45, 71.73) --
	(339.98, 71.62) --
	(339.52, 71.53) --
	(339.04, 71.48) --
	(338.57, 71.45) --
	(338.09, 71.46) --
	(337.61, 71.50) --
	(337.14, 71.56) --
	(336.68, 71.66) --
	(336.22, 71.78) --
	(335.77, 71.94) --
	(335.33, 72.12) --
	(334.90, 72.33) --
	(334.49, 72.57) --
	(334.09, 72.83) --
	(333.71, 73.12) --
	(333.35, 73.43) --
	(333.01, 73.77) --
	(332.69, 74.12) --
	(332.40, 74.50) --
	(332.13, 74.89) --
	(338.42, 78.93) --
	cycle;
\definecolor{fillColor}{RGB}{79,155,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.42, 43.73) --
	(338.42, 51.21) --
	(338.90, 51.20) --
	(339.37, 51.15) --
	(339.84, 51.08) --
	(340.30, 50.97) --
	(340.76, 50.84) --
	(341.21, 50.67) --
	(341.64, 50.48) --
	(342.07, 50.26) --
	(342.47, 50.02) --
	(342.87, 49.75) --
	(343.24, 49.45) --
	(343.59, 49.13) --
	(343.93, 48.79) --
	(344.24, 48.43) --
	(344.53, 48.05) --
	(344.79, 47.66) --
	(345.02, 47.24) --
	(345.23, 46.82) --
	(345.42, 46.38) --
	(345.57, 45.93) --
	(345.70, 45.47) --
	(345.79, 45.00) --
	(345.86, 44.53) --
	(345.89, 44.05) --
	(345.90, 43.58) --
	(345.87, 43.10) --
	(345.82, 42.63) --
	(345.73, 42.16) --
	(345.62, 41.70) --
	(345.48, 41.25) --
	(345.30, 40.80) --
	(345.10, 40.37) --
	(344.88, 39.95) --
	(344.62, 39.55) --
	(344.34, 39.16) --
	(344.04, 38.80) --
	(343.72, 38.45) --
	(343.37, 38.12) --
	(343.00, 37.82) --
	(342.62, 37.54) --
	(342.21, 37.28) --
	(341.80, 37.06) --
	(341.37, 36.85) --
	(340.92, 36.68) --
	(340.47, 36.54) --
	(340.01, 36.42) --
	(339.54, 36.33) --
	(339.07, 36.28) --
	(338.59, 36.25) --
	(338.12, 36.26) --
	(337.64, 36.29) --
	(337.17, 36.36) --
	(336.70, 36.45) --
	(336.24, 36.57) --
	(335.79, 36.73) --
	(335.35, 36.91) --
	(338.42, 43.73) --
	cycle;
\definecolor{fillColor}{RGB}{65,145,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.42, 26.13) --
	(338.42, 33.61) --
	(338.89, 33.59) --
	(339.37, 33.55) --
	(339.84, 33.47) --
	(340.30, 33.37) --
	(340.75, 33.24) --
	(341.20, 33.07) --
	(341.64, 32.88) --
	(342.06, 32.67) --
	(342.47, 32.42) --
	(342.86, 32.15) --
	(343.23, 31.86) --
	(343.58, 31.54) --
	(343.92, 31.20) --
	(344.23, 30.84) --
	(344.51, 30.47) --
	(344.78, 30.07) --
	(345.02, 29.66) --
	(345.23, 29.23) --
	(345.41, 28.80) --
	(345.56, 28.35) --
	(345.69, 27.89) --
	(345.79, 27.42) --
	(345.85, 26.95) --
	(345.89, 26.48) --
	(345.90, 26.01) --
	(345.88, 25.53) --
	(345.82, 25.06) --
	(345.74, 24.59) --
	(345.63, 24.13) --
	(345.49, 23.68) --
	(345.32, 23.23) --
	(345.12, 22.80) --
	(344.90, 22.38) --
	(344.64, 21.98) --
	(344.37, 21.59) --
	(344.07, 21.23) --
	(343.75, 20.88) --
	(343.40, 20.55) --
	(343.04, 20.25) --
	(342.66, 19.96) --
	(342.26, 19.71) --
	(341.84, 19.48) --
	(341.41, 19.27) --
	(340.97, 19.10) --
	(340.52, 18.95) --
	(340.06, 18.83) --
	(339.59, 18.74) --
	(339.12, 18.68) --
	(338.65, 18.65) --
	(338.17, 18.65) --
	(337.70, 18.68) --
	(337.23, 18.74) --
	(336.76, 18.84) --
	(336.30, 18.96) --
	(335.85, 19.10) --
	(335.41, 19.28) --
	(334.98, 19.49) --
	(334.57, 19.72) --
	(334.17, 19.97) --
	(333.79, 20.26) --
	(338.42, 26.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.02,131.74) --
	(356.02,139.22) --
	(356.49,139.20) --
	(356.97,139.16) --
	(357.43,139.08) --
	(357.90,138.98) --
	(358.35,138.84) --
	(358.80,138.68) --
	(359.23,138.49) --
	(359.65,138.28) --
	(360.06,138.03) --
	(360.45,137.77) --
	(360.82,137.47) --
	(361.17,137.16) --
	(361.51,136.82) --
	(361.82,136.46) --
	(362.11,136.09) --
	(362.37,135.69) --
	(362.61,135.28) --
	(362.82,134.86) --
	(363.00,134.42) --
	(363.16,133.98) --
	(363.29,133.52) --
	(363.38,133.06) --
	(363.45,132.59) --
	(363.49,132.12) --
	(363.50,131.64) --
	(363.48,131.17) --
	(363.43,130.70) --
	(363.35,130.23) --
	(363.24,129.77) --
	(363.10,129.32) --
	(362.93,128.87) --
	(362.74,128.44) --
	(362.52,128.02) --
	(362.27,127.62) --
	(361.99,127.23) --
	(361.70,126.86) --
	(361.38,126.52) --
	(361.04,126.19) --
	(360.68,125.88) --
	(360.30,125.60) --
	(359.90,125.34) --
	(359.49,125.11) --
	(359.06,124.90) --
	(358.62,124.72) --
	(358.17,124.57) --
	(357.71,124.45) --
	(357.25,124.36) --
	(356.78,124.29) --
	(356.31,124.26) --
	(355.83,124.26) --
	(355.36,124.28) --
	(354.89,124.34) --
	(354.43,124.43) --
	(353.97,124.54) --
	(353.51,124.69) --
	(353.07,124.86) --
	(352.64,125.06) --
	(352.23,125.29) --
	(351.83,125.54) --
	(351.44,125.82) --
	(356.02,131.74) --
	cycle;
\definecolor{fillColor}{RGB}{75,152,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.02,114.13) --
	(356.02,121.62) --
	(356.50,121.60) --
	(356.97,121.55) --
	(357.44,121.48) --
	(357.90,121.37) --
	(358.36,121.24) --
	(358.81,121.08) --
	(359.24,120.89) --
	(359.67,120.67) --
	(360.07,120.42) --
	(360.46,120.15) --
	(360.84,119.86) --
	(361.19,119.54) --
	(361.53,119.20) --
	(361.84,118.84) --
	(362.12,118.46) --
	(362.39,118.06) --
	(362.62,117.65) --
	(362.83,117.23) --
	(363.02,116.79) --
	(363.17,116.34) --
	(363.30,115.88) --
	(363.39,115.41) --
	(363.46,114.94) --
	(363.49,114.47) --
	(363.50,113.99) --
	(363.48,113.52) --
	(363.42,113.04) --
	(363.34,112.57) --
	(363.22,112.11) --
	(363.08,111.66) --
	(362.91,111.22) --
	(362.71,110.78) --
	(362.48,110.37) --
	(362.23,109.96) --
	(361.95,109.58) --
	(361.65,109.21) --
	(361.33,108.86) --
	(360.98,108.53) --
	(360.61,108.23) --
	(360.23,107.95) --
	(359.83,107.70) --
	(359.41,107.47) --
	(358.98,107.26) --
	(358.54,107.09) --
	(358.08,106.94) --
	(357.62,106.83) --
	(357.16,106.74) --
	(356.68,106.68) --
	(356.21,106.66) --
	(355.73,106.66) --
	(355.26,106.69) --
	(354.79,106.76) --
	(354.32,106.85) --
	(353.86,106.97) --
	(353.41,107.12) --
	(352.97,107.30) --
	(352.54,107.51) --
	(356.02,114.13) --
	cycle;
\definecolor{fillColor}{RGB}{71,150,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.02, 96.53) --
	(356.02,104.01) --
	(356.49,104.00) --
	(356.96,103.95) --
	(357.43,103.88) --
	(357.89,103.78) --
	(358.35,103.64) --
	(358.79,103.48) --
	(359.23,103.29) --
	(359.65,103.08) --
	(360.05,102.83) --
	(360.44,102.57) --
	(360.82,102.28) --
	(361.17,101.96) --
	(361.50,101.62) --
	(361.81,101.27) --
	(362.10,100.89) --
	(362.36,100.50) --
	(362.60,100.09) --
	(362.81, 99.67) --
	(363.00, 99.23) --
	(363.15, 98.78) --
	(363.28, 98.33) --
	(363.38, 97.87) --
	(363.45, 97.40) --
	(363.49, 96.93) --
	(363.50, 96.45) --
	(363.48, 95.98) --
	(363.43, 95.51) --
	(363.35, 95.04) --
	(363.24, 94.58) --
	(363.11, 94.13) --
	(362.94, 93.69) --
	(362.75, 93.26) --
	(362.52, 92.84) --
	(362.28, 92.43) --
	(362.01, 92.05) --
	(361.71, 91.68) --
	(361.39, 91.33) --
	(361.05, 91.00) --
	(360.69, 90.69) --
	(360.31, 90.41) --
	(359.92, 90.15) --
	(359.51, 89.91) --
	(359.08, 89.71) --
	(358.64, 89.53) --
	(358.20, 89.38) --
	(357.74, 89.25) --
	(357.27, 89.16) --
	(356.81, 89.09) --
	(356.33, 89.06) --
	(355.86, 89.05) --
	(355.39, 89.08) --
	(354.92, 89.13) --
	(354.45, 89.22) --
	(353.99, 89.33) --
	(353.54, 89.48) --
	(353.10, 89.65) --
	(352.67, 89.84) --
	(352.26, 90.07) --
	(356.02, 96.53) --
	cycle;
\definecolor{fillColor}{RGB}{55,131,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.02, 78.93) --
	(356.02, 86.41) --
	(356.49, 86.40) --
	(356.96, 86.35) --
	(357.43, 86.28) --
	(357.89, 86.18) --
	(358.35, 86.04) --
	(358.79, 85.88) --
	(359.22, 85.69) --
	(359.64, 85.48) --
	(360.05, 85.24) --
	(360.44, 84.97) --
	(360.81, 84.68) --
	(361.16, 84.36) --
	(361.50, 84.03) --
	(361.81, 83.67) --
	(362.10, 83.30) --
	(362.36, 82.91) --
	(362.60, 82.50) --
	(362.81, 82.07) --
	(362.99, 81.64) --
	(363.15, 81.19) --
	(363.28, 80.74) --
	(363.38, 80.28) --
	(363.45, 79.81) --
	(363.49, 79.34) --
	(363.50, 78.87) --
	(363.48, 78.39) --
	(363.43, 77.92) --
	(363.35, 77.46) --
	(363.25, 77.00) --
	(363.11, 76.55) --
	(362.95, 76.10) --
	(362.75, 75.67) --
	(362.53, 75.25) --
	(362.29, 74.85) --
	(362.02, 74.46) --
	(361.72, 74.09) --
	(361.41, 73.74) --
	(361.07, 73.41) --
	(360.71, 73.10) --
	(360.33, 72.82) --
	(359.94, 72.56) --
	(359.53, 72.33) --
	(359.10, 72.12) --
	(358.67, 71.94) --
	(358.22, 71.78) --
	(357.76, 71.66) --
	(357.30, 71.56) --
	(356.83, 71.50) --
	(356.36, 71.46) --
	(355.89, 71.45) --
	(355.42, 71.48) --
	(354.95, 71.53) --
	(354.48, 71.61) --
	(354.02, 71.72) --
	(353.57, 71.86) --
	(353.13, 72.03) --
	(352.70, 72.23) --
	(352.28, 72.45) --
	(351.88, 72.70) --
	(351.50, 72.97) --
	(351.13, 73.27) --
	(350.78, 73.59) --
	(350.46, 73.93) --
	(350.15, 74.30) --
	(349.87, 74.68) --
	(349.61, 75.07) --
	(356.02, 78.93) --
	cycle;
\definecolor{fillColor}{RGB}{79,155,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.02, 61.33) --
	(356.02, 68.81) --
	(356.50, 68.80) --
	(356.97, 68.75) --
	(357.44, 68.68) --
	(357.90, 68.57) --
	(358.36, 68.44) --
	(358.81, 68.27) --
	(359.24, 68.08) --
	(359.67, 67.86) --
	(360.08, 67.62) --
	(360.47, 67.35) --
	(360.84, 67.05) --
	(361.19, 66.73) --
	(361.53, 66.39) --
	(361.84, 66.03) --
	(362.13, 65.65) --
	(362.39, 65.26) --
	(362.63, 64.84) --
	(362.84, 64.42) --
	(363.02, 63.98) --
	(363.17, 63.53) --
	(363.30, 63.07) --
	(363.39, 62.60) --
	(363.46, 62.13) --
	(363.49, 61.66) --
	(363.50, 61.18) --
	(363.48, 60.70) --
	(363.42, 60.23) --
	(363.34, 59.76) --
	(363.22, 59.30) --
	(363.08, 58.85) --
	(362.90, 58.40) --
	(362.70, 57.97) --
	(362.48, 57.55) --
	(362.22, 57.15) --
	(361.94, 56.76) --
	(361.64, 56.40) --
	(361.32, 56.05) --
	(360.97, 55.72) --
	(360.60, 55.42) --
	(360.22, 55.14) --
	(359.82, 54.89) --
	(359.40, 54.66) --
	(358.97, 54.46) --
	(358.52, 54.28) --
	(358.07, 54.14) --
	(357.61, 54.02) --
	(357.14, 53.94) --
	(356.67, 53.88) --
	(356.19, 53.85) --
	(355.72, 53.86) --
	(355.24, 53.89) --
	(354.77, 53.96) --
	(354.30, 54.05) --
	(353.84, 54.18) --
	(353.39, 54.33) --
	(352.95, 54.51) --
	(356.02, 61.33) --
	cycle;
\definecolor{fillColor}{RGB}{103,170,207}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.02, 26.13) --
	(356.02, 33.61) --
	(356.49, 33.60) --
	(356.96, 33.55) --
	(357.43, 33.48) --
	(357.89, 33.37) --
	(358.35, 33.24) --
	(358.79, 33.08) --
	(359.22, 32.89) --
	(359.64, 32.67) --
	(360.05, 32.43) --
	(360.44, 32.16) --
	(360.81, 31.87) --
	(361.17, 31.56) --
	(361.50, 31.22) --
	(361.81, 30.87) --
	(362.10, 30.49) --
	(362.36, 30.10) --
	(362.60, 29.69) --
	(362.81, 29.27) --
	(363.00, 28.83) --
	(363.15, 28.39) --
	(363.28, 27.93) --
	(363.38, 27.47) --
	(363.45, 27.00) --
	(363.49, 26.53) --
	(363.50, 26.06) --
	(363.48, 25.59) --
	(363.43, 25.12) --
	(363.35, 24.65) --
	(363.25, 24.19) --
	(363.11, 23.74) --
	(362.94, 23.29) --
	(362.75, 22.86) --
	(362.53, 22.44) --
	(362.28, 22.04) --
	(362.01, 21.65) --
	(361.72, 21.28) --
	(361.40, 20.93) --
	(361.06, 20.60) --
	(360.70, 20.30) --
	(360.32, 20.01) --
	(359.93, 19.75) --
	(359.52, 19.52) --
	(359.09, 19.31) --
	(358.66, 19.13) --
	(358.21, 18.98) --
	(357.75, 18.85) --
	(357.29, 18.76) --
	(356.82, 18.69) --
	(356.35, 18.66) --
	(355.88, 18.65) --
	(356.02, 26.13) --
	cycle;
\definecolor{fillColor}{RGB}{62,140,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.62,131.74) --
	(373.62,139.22) --
	(374.10,139.20) --
	(374.57,139.16) --
	(375.04,139.08) --
	(375.50,138.98) --
	(375.95,138.84) --
	(376.40,138.68) --
	(376.83,138.49) --
	(377.25,138.27) --
	(377.66,138.03) --
	(378.05,137.76) --
	(378.43,137.47) --
	(378.78,137.15) --
	(379.11,136.82) --
	(379.42,136.46) --
	(379.71,136.08) --
	(379.97,135.69) --
	(380.21,135.28) --
	(380.42,134.85) --
	(380.61,134.42) --
	(380.76,133.97) --
	(380.89,133.51) --
	(380.99,133.05) --
	(381.05,132.58) --
	(381.09,132.11) --
	(381.10,131.63) --
	(381.08,131.16) --
	(381.03,130.69) --
	(380.95,130.22) --
	(380.84,129.76) --
	(380.70,129.31) --
	(380.53,128.86) --
	(380.33,128.43) --
	(380.11,128.01) --
	(379.86,127.61) --
	(379.59,127.22) --
	(379.29,126.85) --
	(378.97,126.50) --
	(378.63,126.18) --
	(378.26,125.87) --
	(377.88,125.59) --
	(377.49,125.33) --
	(377.07,125.10) --
	(376.64,124.89) --
	(376.21,124.72) --
	(375.76,124.57) --
	(375.30,124.45) --
	(374.83,124.35) --
	(374.36,124.29) --
	(373.89,124.26) --
	(373.41,124.26) --
	(372.94,124.29) --
	(372.47,124.34) --
	(372.00,124.43) --
	(371.55,124.55) --
	(371.09,124.70) --
	(370.65,124.87) --
	(370.22,125.07) --
	(369.81,125.30) --
	(369.41,125.55) --
	(369.03,125.83) --
	(368.66,126.14) --
	(368.32,126.46) --
	(373.62,131.74) --
	cycle;
\definecolor{fillColor}{RGB}{60,138,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.62,114.13) --
	(373.62,121.62) --
	(374.10,121.60) --
	(374.57,121.55) --
	(375.04,121.48) --
	(375.50,121.37) --
	(375.96,121.24) --
	(376.41,121.08) --
	(376.84,120.89) --
	(377.26,120.67) --
	(377.67,120.42) --
	(378.06,120.15) --
	(378.44,119.86) --
	(378.79,119.54) --
	(379.12,119.20) --
	(379.43,118.84) --
	(379.72,118.46) --
	(379.98,118.07) --
	(380.22,117.66) --
	(380.43,117.23) --
	(380.61,116.79) --
	(380.77,116.34) --
	(380.90,115.88) --
	(380.99,115.42) --
	(381.06,114.95) --
	(381.09,114.47) --
	(381.10,114.00) --
	(381.08,113.52) --
	(381.02,113.05) --
	(380.94,112.58) --
	(380.83,112.12) --
	(380.68,111.67) --
	(380.51,111.22) --
	(380.31,110.79) --
	(380.09,110.37) --
	(379.84,109.97) --
	(379.56,109.58) --
	(379.26,109.22) --
	(378.93,108.87) --
	(378.59,108.54) --
	(378.22,108.24) --
	(377.84,107.96) --
	(377.44,107.70) --
	(377.02,107.47) --
	(376.59,107.27) --
	(376.15,107.09) --
	(375.70,106.95) --
	(375.24,106.83) --
	(374.77,106.74) --
	(374.30,106.68) --
	(373.82,106.66) --
	(373.35,106.66) --
	(372.87,106.69) --
	(372.40,106.75) --
	(371.94,106.85) --
	(371.48,106.97) --
	(371.03,107.12) --
	(370.59,107.30) --
	(370.16,107.50) --
	(369.74,107.74) --
	(369.34,108.00) --
	(368.96,108.28) --
	(368.60,108.59) --
	(368.26,108.92) --
	(367.94,109.27) --
	(373.62,114.13) --
	cycle;
\definecolor{fillColor}{RGB}{131,187,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.62, 96.53) --
	(373.62,104.01) --
	(374.10,104.00) --
	(374.58,103.95) --
	(375.06,103.88) --
	(375.52,103.77) --
	(375.99,103.63) --
	(376.44,103.46) --
	(376.88,103.27) --
	(377.30,103.05) --
	(377.71,102.80) --
	(378.11,102.52) --
	(378.48,102.22) --
	(378.84,101.90) --
	(379.17,101.55) --
	(379.48,101.18) --
	(379.77,100.80) --
	(380.03,100.39) --
	(380.26, 99.97) --
	(380.47, 99.54) --
	(380.65, 99.09) --
	(380.80, 98.64) --
	(380.92, 98.17) --
	(381.01, 97.70) --
	(381.07, 97.22) --
	(381.10, 96.74) --
	(381.10, 96.26) --
	(381.06, 95.78) --
	(381.00, 95.31) --
	(380.91, 94.84) --
	(380.78, 94.37) --
	(380.63, 93.92) --
	(380.45, 93.47) --
	(380.24, 93.04) --
	(380.00, 92.62) --
	(379.73, 92.22) --
	(379.44, 91.84) --
	(379.13, 91.47) --
	(378.79, 91.13) --
	(378.43, 90.81) --
	(378.06, 90.51) --
	(377.66, 90.24) --
	(377.25, 89.99) --
	(376.82, 89.77) --
	(376.38, 89.58) --
	(373.62, 96.53) --
	cycle;
\definecolor{fillColor}{RGB}{91,162,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.62, 78.93) --
	(373.62, 86.41) --
	(374.10, 86.40) --
	(374.57, 86.35) --
	(375.03, 86.28) --
	(375.50, 86.17) --
	(375.95, 86.04) --
	(376.40, 85.88) --
	(376.83, 85.69) --
	(377.25, 85.47) --
	(377.66, 85.23) --
	(378.05, 84.96) --
	(378.42, 84.67) --
	(378.78, 84.35) --
	(379.11, 84.02) --
	(379.42, 83.66) --
	(379.71, 83.28) --
	(379.97, 82.89) --
	(380.21, 82.48) --
	(380.42, 82.06) --
	(380.60, 81.62) --
	(380.76, 81.17) --
	(380.89, 80.72) --
	(380.99, 80.25) --
	(381.05, 79.78) --
	(381.09, 79.31) --
	(381.10, 78.84) --
	(381.08, 78.36) --
	(381.03, 77.89) --
	(380.95, 77.43) --
	(380.84, 76.97) --
	(380.70, 76.51) --
	(380.53, 76.07) --
	(380.34, 75.64) --
	(380.12, 75.22) --
	(379.87, 74.82) --
	(379.59, 74.43) --
	(379.30, 74.06) --
	(378.98, 73.71) --
	(378.64, 73.38) --
	(378.27, 73.08) --
	(377.89, 72.79) --
	(377.50, 72.53) --
	(377.08, 72.30) --
	(376.66, 72.10) --
	(376.22, 71.92) --
	(375.77, 71.77) --
	(375.31, 71.65) --
	(374.85, 71.55) --
	(374.38, 71.49) --
	(373.91, 71.46) --
	(373.43, 71.45) --
	(372.96, 71.48) --
	(372.49, 71.54) --
	(372.02, 71.63) --
	(373.62, 78.93) --
	cycle;
\definecolor{fillColor}{RGB}{65,145,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.62, 61.33) --
	(373.62, 68.81) --
	(374.10, 68.80) --
	(374.57, 68.75) --
	(375.04, 68.68) --
	(375.50, 68.57) --
	(375.96, 68.44) --
	(376.40, 68.28) --
	(376.84, 68.09) --
	(377.26, 67.87) --
	(377.67, 67.62) --
	(378.06, 67.35) --
	(378.43, 67.06) --
	(378.79, 66.74) --
	(379.12, 66.41) --
	(379.43, 66.05) --
	(379.72, 65.67) --
	(379.98, 65.27) --
	(380.22, 64.86) --
	(380.43, 64.44) --
	(380.61, 64.00) --
	(380.77, 63.55) --
	(380.89, 63.09) --
	(380.99, 62.63) --
	(381.06, 62.16) --
	(381.09, 61.68) --
	(381.10, 61.21) --
	(381.08, 60.73) --
	(381.03, 60.26) --
	(380.94, 59.79) --
	(380.83, 59.33) --
	(380.69, 58.88) --
	(380.52, 58.44) --
	(380.32, 58.00) --
	(380.10, 57.59) --
	(379.85, 57.18) --
	(379.57, 56.80) --
	(379.27, 56.43) --
	(378.95, 56.08) --
	(378.60, 55.75) --
	(378.24, 55.45) --
	(377.86, 55.17) --
	(377.46, 54.91) --
	(377.04, 54.68) --
	(376.61, 54.48) --
	(376.17, 54.30) --
	(375.72, 54.15) --
	(375.26, 54.03) --
	(374.80, 53.94) --
	(374.32, 53.88) --
	(373.85, 53.85) --
	(373.38, 53.86) --
	(372.90, 53.89) --
	(372.43, 53.95) --
	(371.96, 54.04) --
	(371.50, 54.16) --
	(371.05, 54.31) --
	(370.61, 54.48) --
	(370.18, 54.69) --
	(369.77, 54.92) --
	(369.37, 55.18) --
	(368.99, 55.46) --
	(373.62, 61.33) --
	cycle;
\definecolor{fillColor}{RGB}{103,170,207}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.62, 43.73) --
	(373.62, 51.21) --
	(374.09, 51.20) --
	(374.57, 51.15) --
	(375.03, 51.08) --
	(375.49, 50.97) --
	(375.95, 50.84) --
	(376.39, 50.68) --
	(376.83, 50.49) --
	(377.25, 50.27) --
	(377.65, 50.03) --
	(378.04, 49.77) --
	(378.41, 49.47) --
	(378.77, 49.16) --
	(379.10, 48.82) --
	(379.41, 48.47) --
	(379.70, 48.09) --
	(379.96, 47.70) --
	(380.20, 47.29) --
	(380.41, 46.87) --
	(380.60, 46.43) --
	(380.75, 45.99) --
	(380.88, 45.53) --
	(380.98, 45.07) --
	(381.05, 44.60) --
	(381.09, 44.13) --
	(381.10, 43.66) --
	(381.08, 43.19) --
	(381.03, 42.72) --
	(380.95, 42.25) --
	(380.85, 41.79) --
	(380.71, 41.34) --
	(380.54, 40.89) --
	(380.35, 40.46) --
	(380.13, 40.04) --
	(379.89, 39.64) --
	(379.61, 39.25) --
	(379.32, 38.88) --
	(379.00, 38.53) --
	(378.66, 38.20) --
	(378.30, 37.90) --
	(377.93, 37.61) --
	(377.53, 37.35) --
	(377.12, 37.12) --
	(376.70, 36.91) --
	(376.26, 36.73) --
	(375.81, 36.58) --
	(375.35, 36.45) --
	(374.89, 36.36) --
	(374.42, 36.29) --
	(373.95, 36.26) --
	(373.48, 36.25) --
	(373.62, 43.73) --
	cycle;
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.22,105.33) rectangle (276.82,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.22, 87.73) rectangle (276.82,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.22, 70.13) rectangle (276.82, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.22, 52.53) rectangle (276.82, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.22, 34.93) rectangle (276.82, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.22, 17.33) rectangle (276.82, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.82,122.94) rectangle (294.42,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.82, 87.73) rectangle (294.42,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.82, 70.13) rectangle (294.42, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.82, 52.53) rectangle (294.42, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.82, 34.93) rectangle (294.42, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.82, 17.33) rectangle (294.42, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.42,122.94) rectangle (312.02,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.42,105.33) rectangle (312.02,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.42, 70.13) rectangle (312.02, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.42, 52.53) rectangle (312.02, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.42, 34.93) rectangle (312.02, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.42, 17.33) rectangle (312.02, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.02,122.94) rectangle (329.62,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.02,105.33) rectangle (329.62,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.02, 87.73) rectangle (329.62,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.02, 52.53) rectangle (329.62, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.02, 34.93) rectangle (329.62, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.02, 17.33) rectangle (329.62, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.62,122.94) rectangle (347.22,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.62,105.33) rectangle (347.22,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.62, 87.73) rectangle (347.22,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.62, 70.13) rectangle (347.22, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.62, 34.93) rectangle (347.22, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.62, 17.33) rectangle (347.22, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.22,122.94) rectangle (364.82,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.22,105.33) rectangle (364.82,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.22, 87.73) rectangle (364.82,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.22, 70.13) rectangle (364.82, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.22, 52.53) rectangle (364.82, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.22, 17.33) rectangle (364.82, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.82,122.94) rectangle (382.42,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.82,105.33) rectangle (382.42,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.82, 87.73) rectangle (382.42,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.82, 70.13) rectangle (382.42, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.82, 52.53) rectangle (382.42, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.82, 34.93) rectangle (382.42, 52.53);
\definecolor{drawColor}{RGB}{103,0,31}
\definecolor{fillColor}{RGB}{103,0,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 17.33) rectangle (388.65, 17.95);
\definecolor{drawColor}{RGB}{106,1,31}
\definecolor{fillColor}{RGB}{106,1,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 17.95) rectangle (388.65, 18.56);
\definecolor{drawColor}{RGB}{110,2,32}
\definecolor{fillColor}{RGB}{110,2,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 18.56) rectangle (388.65, 19.18);
\definecolor{drawColor}{RGB}{114,3,32}
\definecolor{fillColor}{RGB}{114,3,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 19.18) rectangle (388.65, 19.79);
\definecolor{drawColor}{RGB}{118,4,33}
\definecolor{fillColor}{RGB}{118,4,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 19.79) rectangle (388.65, 20.41);
\definecolor{drawColor}{RGB}{121,6,34}
\definecolor{fillColor}{RGB}{121,6,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 20.41) rectangle (388.65, 21.03);
\definecolor{drawColor}{RGB}{125,7,34}
\definecolor{fillColor}{RGB}{125,7,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 21.03) rectangle (388.65, 21.64);
\definecolor{drawColor}{RGB}{129,8,35}
\definecolor{fillColor}{RGB}{129,8,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 21.64) rectangle (388.65, 22.26);
\definecolor{drawColor}{RGB}{133,9,35}
\definecolor{fillColor}{RGB}{133,9,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 22.26) rectangle (388.65, 22.87);
\definecolor{drawColor}{RGB}{136,10,36}
\definecolor{fillColor}{RGB}{136,10,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 22.87) rectangle (388.65, 23.49);
\definecolor{drawColor}{RGB}{140,12,37}
\definecolor{fillColor}{RGB}{140,12,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 23.49) rectangle (388.65, 24.11);
\definecolor{drawColor}{RGB}{144,13,37}
\definecolor{fillColor}{RGB}{144,13,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 24.11) rectangle (388.65, 24.72);
\definecolor{drawColor}{RGB}{148,14,38}
\definecolor{fillColor}{RGB}{148,14,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 24.72) rectangle (388.65, 25.34);
\definecolor{drawColor}{RGB}{151,15,38}
\definecolor{fillColor}{RGB}{151,15,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 25.34) rectangle (388.65, 25.95);
\definecolor{drawColor}{RGB}{155,16,39}
\definecolor{fillColor}{RGB}{155,16,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 25.95) rectangle (388.65, 26.57);
\definecolor{drawColor}{RGB}{159,18,40}
\definecolor{fillColor}{RGB}{159,18,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 26.57) rectangle (388.65, 27.19);
\definecolor{drawColor}{RGB}{163,19,40}
\definecolor{fillColor}{RGB}{163,19,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 27.19) rectangle (388.65, 27.80);
\definecolor{drawColor}{RGB}{167,20,41}
\definecolor{fillColor}{RGB}{167,20,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 27.80) rectangle (388.65, 28.42);
\definecolor{drawColor}{RGB}{170,21,41}
\definecolor{fillColor}{RGB}{170,21,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 28.42) rectangle (388.65, 29.03);
\definecolor{drawColor}{RGB}{174,22,42}
\definecolor{fillColor}{RGB}{174,22,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 29.03) rectangle (388.65, 29.65);
\definecolor{drawColor}{RGB}{178,24,43}
\definecolor{fillColor}{RGB}{178,24,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 29.65) rectangle (388.65, 30.27);
\definecolor{drawColor}{RGB}{179,27,44}
\definecolor{fillColor}{RGB}{179,27,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 30.27) rectangle (388.65, 30.88);
\definecolor{drawColor}{RGB}{181,31,46}
\definecolor{fillColor}{RGB}{181,31,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 30.88) rectangle (388.65, 31.50);
\definecolor{drawColor}{RGB}{183,35,48}
\definecolor{fillColor}{RGB}{183,35,48}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 31.50) rectangle (388.65, 32.11);
\definecolor{drawColor}{RGB}{185,38,50}
\definecolor{fillColor}{RGB}{185,38,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 32.11) rectangle (388.65, 32.73);
\definecolor{drawColor}{RGB}{187,42,51}
\definecolor{fillColor}{RGB}{187,42,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 32.73) rectangle (388.65, 33.35);
\definecolor{drawColor}{RGB}{189,46,53}
\definecolor{fillColor}{RGB}{189,46,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 33.35) rectangle (388.65, 33.96);
\definecolor{drawColor}{RGB}{190,49,55}
\definecolor{fillColor}{RGB}{190,49,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 33.96) rectangle (388.65, 34.58);
\definecolor{drawColor}{RGB}{192,53,56}
\definecolor{fillColor}{RGB}{192,53,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 34.58) rectangle (388.65, 35.19);
\definecolor{drawColor}{RGB}{194,56,58}
\definecolor{fillColor}{RGB}{194,56,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 35.19) rectangle (388.65, 35.81);
\definecolor{drawColor}{RGB}{196,60,60}
\definecolor{fillColor}{RGB}{196,60,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 35.81) rectangle (388.65, 36.43);
\definecolor{drawColor}{RGB}{198,64,61}
\definecolor{fillColor}{RGB}{198,64,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 36.43) rectangle (388.65, 37.04);
\definecolor{drawColor}{RGB}{199,67,63}
\definecolor{fillColor}{RGB}{199,67,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 37.04) rectangle (388.65, 37.66);
\definecolor{drawColor}{RGB}{201,71,65}
\definecolor{fillColor}{RGB}{201,71,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 37.66) rectangle (388.65, 38.27);
\definecolor{drawColor}{RGB}{203,75,67}
\definecolor{fillColor}{RGB}{203,75,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 38.27) rectangle (388.65, 38.89);
\definecolor{drawColor}{RGB}{205,78,68}
\definecolor{fillColor}{RGB}{205,78,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 38.89) rectangle (388.65, 39.51);
\definecolor{drawColor}{RGB}{207,82,70}
\definecolor{fillColor}{RGB}{207,82,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 39.51) rectangle (388.65, 40.12);
\definecolor{drawColor}{RGB}{208,85,72}
\definecolor{fillColor}{RGB}{208,85,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 40.12) rectangle (388.65, 40.74);
\definecolor{drawColor}{RGB}{210,89,73}
\definecolor{fillColor}{RGB}{210,89,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 40.74) rectangle (388.65, 41.35);
\definecolor{drawColor}{RGB}{212,93,75}
\definecolor{fillColor}{RGB}{212,93,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 41.35) rectangle (388.65, 41.97);
\definecolor{drawColor}{RGB}{214,96,77}
\definecolor{fillColor}{RGB}{214,96,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 41.97) rectangle (388.65, 42.59);
\definecolor{drawColor}{RGB}{215,100,80}
\definecolor{fillColor}{RGB}{215,100,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 42.59) rectangle (388.65, 43.20);
\definecolor{drawColor}{RGB}{217,103,82}
\definecolor{fillColor}{RGB}{217,103,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 43.20) rectangle (388.65, 43.82);
\definecolor{drawColor}{RGB}{218,107,85}
\definecolor{fillColor}{RGB}{218,107,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 43.82) rectangle (388.65, 44.43);
\definecolor{drawColor}{RGB}{220,110,88}
\definecolor{fillColor}{RGB}{220,110,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 44.43) rectangle (388.65, 45.05);
\definecolor{drawColor}{RGB}{221,114,90}
\definecolor{fillColor}{RGB}{221,114,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 45.05) rectangle (388.65, 45.67);
\definecolor{drawColor}{RGB}{223,117,93}
\definecolor{fillColor}{RGB}{223,117,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 45.67) rectangle (388.65, 46.28);
\definecolor{drawColor}{RGB}{224,120,96}
\definecolor{fillColor}{RGB}{224,120,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 46.28) rectangle (388.65, 46.90);
\definecolor{drawColor}{RGB}{226,124,98}
\definecolor{fillColor}{RGB}{226,124,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 46.90) rectangle (388.65, 47.51);
\definecolor{drawColor}{RGB}{227,127,101}
\definecolor{fillColor}{RGB}{227,127,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 47.51) rectangle (388.65, 48.13);
\definecolor{drawColor}{RGB}{229,131,104}
\definecolor{fillColor}{RGB}{229,131,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 48.13) rectangle (388.65, 48.75);
\definecolor{drawColor}{RGB}{230,134,106}
\definecolor{fillColor}{RGB}{230,134,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 48.75) rectangle (388.65, 49.36);
\definecolor{drawColor}{RGB}{232,138,109}
\definecolor{fillColor}{RGB}{232,138,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 49.36) rectangle (388.65, 49.98);
\definecolor{drawColor}{RGB}{233,141,112}
\definecolor{fillColor}{RGB}{233,141,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 49.98) rectangle (388.65, 50.60);
\definecolor{drawColor}{RGB}{235,145,114}
\definecolor{fillColor}{RGB}{235,145,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 50.60) rectangle (388.65, 51.21);
\definecolor{drawColor}{RGB}{236,148,117}
\definecolor{fillColor}{RGB}{236,148,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 51.21) rectangle (388.65, 51.83);
\definecolor{drawColor}{RGB}{238,152,120}
\definecolor{fillColor}{RGB}{238,152,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 51.83) rectangle (388.65, 52.44);
\definecolor{drawColor}{RGB}{239,155,122}
\definecolor{fillColor}{RGB}{239,155,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 52.44) rectangle (388.65, 53.06);
\definecolor{drawColor}{RGB}{241,159,125}
\definecolor{fillColor}{RGB}{241,159,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 53.06) rectangle (388.65, 53.68);
\definecolor{drawColor}{RGB}{242,162,128}
\definecolor{fillColor}{RGB}{242,162,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 53.68) rectangle (388.65, 54.29);
\definecolor{drawColor}{RGB}{244,165,131}
\definecolor{fillColor}{RGB}{244,165,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 54.29) rectangle (388.65, 54.91);
\definecolor{drawColor}{RGB}{244,168,134}
\definecolor{fillColor}{RGB}{244,168,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 54.91) rectangle (388.65, 55.52);
\definecolor{drawColor}{RGB}{245,171,137}
\definecolor{fillColor}{RGB}{245,171,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 55.52) rectangle (388.65, 56.14);
\definecolor{drawColor}{RGB}{245,173,141}
\definecolor{fillColor}{RGB}{245,173,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 56.14) rectangle (388.65, 56.76);
\definecolor{drawColor}{RGB}{245,176,144}
\definecolor{fillColor}{RGB}{245,176,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 56.76) rectangle (388.65, 57.37);
\definecolor{drawColor}{RGB}{246,179,148}
\definecolor{fillColor}{RGB}{246,179,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 57.37) rectangle (388.65, 57.99);
\definecolor{drawColor}{RGB}{246,182,151}
\definecolor{fillColor}{RGB}{246,182,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 57.99) rectangle (388.65, 58.60);
\definecolor{drawColor}{RGB}{247,184,155}
\definecolor{fillColor}{RGB}{247,184,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 58.60) rectangle (388.65, 59.22);
\definecolor{drawColor}{RGB}{247,187,158}
\definecolor{fillColor}{RGB}{247,187,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 59.22) rectangle (388.65, 59.84);
\definecolor{drawColor}{RGB}{248,190,162}
\definecolor{fillColor}{RGB}{248,190,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 59.84) rectangle (388.65, 60.45);
\definecolor{drawColor}{RGB}{248,192,165}
\definecolor{fillColor}{RGB}{248,192,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 60.45) rectangle (388.65, 61.07);
\definecolor{drawColor}{RGB}{249,195,169}
\definecolor{fillColor}{RGB}{249,195,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 61.07) rectangle (388.65, 61.68);
\definecolor{drawColor}{RGB}{249,198,172}
\definecolor{fillColor}{RGB}{249,198,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 61.68) rectangle (388.65, 62.30);
\definecolor{drawColor}{RGB}{250,201,176}
\definecolor{fillColor}{RGB}{250,201,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 62.30) rectangle (388.65, 62.92);
\definecolor{drawColor}{RGB}{250,203,179}
\definecolor{fillColor}{RGB}{250,203,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 62.92) rectangle (388.65, 63.53);
\definecolor{drawColor}{RGB}{250,206,183}
\definecolor{fillColor}{RGB}{250,206,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 63.53) rectangle (388.65, 64.15);
\definecolor{drawColor}{RGB}{251,209,186}
\definecolor{fillColor}{RGB}{251,209,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 64.15) rectangle (388.65, 64.76);
\definecolor{drawColor}{RGB}{251,211,189}
\definecolor{fillColor}{RGB}{251,211,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 64.76) rectangle (388.65, 65.38);
\definecolor{drawColor}{RGB}{252,214,193}
\definecolor{fillColor}{RGB}{252,214,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 65.38) rectangle (388.65, 66.00);
\definecolor{drawColor}{RGB}{252,217,196}
\definecolor{fillColor}{RGB}{252,217,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 66.00) rectangle (388.65, 66.61);
\definecolor{drawColor}{RGB}{253,219,200}
\definecolor{fillColor}{RGB}{253,219,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 66.61) rectangle (388.65, 67.23);
\definecolor{drawColor}{RGB}{253,221,202}
\definecolor{fillColor}{RGB}{253,221,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 67.23) rectangle (388.65, 67.84);
\definecolor{drawColor}{RGB}{253,223,205}
\definecolor{fillColor}{RGB}{253,223,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 67.84) rectangle (388.65, 68.46);
\definecolor{drawColor}{RGB}{253,225,208}
\definecolor{fillColor}{RGB}{253,225,208}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 68.46) rectangle (388.65, 69.08);
\definecolor{drawColor}{RGB}{253,226,211}
\definecolor{fillColor}{RGB}{253,226,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 69.08) rectangle (388.65, 69.69);
\definecolor{drawColor}{RGB}{253,228,214}
\definecolor{fillColor}{RGB}{253,228,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 69.69) rectangle (388.65, 70.31);
\definecolor{drawColor}{RGB}{253,230,217}
\definecolor{fillColor}{RGB}{253,230,217}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 70.31) rectangle (388.65, 70.92);
\definecolor{drawColor}{RGB}{253,232,219}
\definecolor{fillColor}{RGB}{253,232,219}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 70.92) rectangle (388.65, 71.54);
\definecolor{drawColor}{RGB}{253,234,222}
\definecolor{fillColor}{RGB}{253,234,222}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 71.54) rectangle (388.65, 72.16);
\definecolor{drawColor}{RGB}{253,236,225}
\definecolor{fillColor}{RGB}{253,236,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 72.16) rectangle (388.65, 72.77);
\definecolor{drawColor}{RGB}{254,237,228}
\definecolor{fillColor}{RGB}{254,237,228}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 72.77) rectangle (388.65, 73.39);
\definecolor{drawColor}{RGB}{254,239,231}
\definecolor{fillColor}{RGB}{254,239,231}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 73.39) rectangle (388.65, 74.00);
\definecolor{drawColor}{RGB}{254,241,233}
\definecolor{fillColor}{RGB}{254,241,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 74.00) rectangle (388.65, 74.62);
\definecolor{drawColor}{RGB}{254,243,236}
\definecolor{fillColor}{RGB}{254,243,236}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 74.62) rectangle (388.65, 75.24);
\definecolor{drawColor}{RGB}{254,245,239}
\definecolor{fillColor}{RGB}{254,245,239}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 75.24) rectangle (388.65, 75.85);
\definecolor{drawColor}{RGB}{254,246,242}
\definecolor{fillColor}{RGB}{254,246,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 75.85) rectangle (388.65, 76.47);
\definecolor{drawColor}{RGB}{254,248,245}
\definecolor{fillColor}{RGB}{254,248,245}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 76.47) rectangle (388.65, 77.08);
\definecolor{drawColor}{RGB}{254,250,247}
\definecolor{fillColor}{RGB}{254,250,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 77.08) rectangle (388.65, 77.70);
\definecolor{drawColor}{RGB}{254,252,250}
\definecolor{fillColor}{RGB}{254,252,250}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 77.70) rectangle (388.65, 78.32);
\definecolor{drawColor}{RGB}{254,254,253}
\definecolor{fillColor}{RGB}{254,254,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 78.32) rectangle (388.65, 78.93);
\definecolor{drawColor}{RGB}{253,254,254}
\definecolor{fillColor}{RGB}{253,254,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 78.93) rectangle (388.65, 79.55);
\definecolor{drawColor}{RGB}{251,253,253}
\definecolor{fillColor}{RGB}{251,253,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 79.55) rectangle (388.65, 80.16);
\definecolor{drawColor}{RGB}{249,251,253}
\definecolor{fillColor}{RGB}{249,251,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 80.16) rectangle (388.65, 80.78);
\definecolor{drawColor}{RGB}{246,250,252}
\definecolor{fillColor}{RGB}{246,250,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 80.78) rectangle (388.65, 81.40);
\definecolor{drawColor}{RGB}{244,249,251}
\definecolor{fillColor}{RGB}{244,249,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 81.40) rectangle (388.65, 82.01);
\definecolor{drawColor}{RGB}{242,247,250}
\definecolor{fillColor}{RGB}{242,247,250}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 82.01) rectangle (388.65, 82.63);
\definecolor{drawColor}{RGB}{239,246,250}
\definecolor{fillColor}{RGB}{239,246,250}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 82.63) rectangle (388.65, 83.24);
\definecolor{drawColor}{RGB}{237,245,249}
\definecolor{fillColor}{RGB}{237,245,249}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 83.24) rectangle (388.65, 83.86);
\definecolor{drawColor}{RGB}{235,243,248}
\definecolor{fillColor}{RGB}{235,243,248}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 83.86) rectangle (388.65, 84.48);
\definecolor{drawColor}{RGB}{233,242,247}
\definecolor{fillColor}{RGB}{233,242,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 84.48) rectangle (388.65, 85.09);
\definecolor{drawColor}{RGB}{230,241,247}
\definecolor{fillColor}{RGB}{230,241,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 85.09) rectangle (388.65, 85.71);
\definecolor{drawColor}{RGB}{228,239,246}
\definecolor{fillColor}{RGB}{228,239,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 85.71) rectangle (388.65, 86.33);
\definecolor{drawColor}{RGB}{226,238,245}
\definecolor{fillColor}{RGB}{226,238,245}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 86.33) rectangle (388.65, 86.94);
\definecolor{drawColor}{RGB}{223,237,244}
\definecolor{fillColor}{RGB}{223,237,244}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 86.94) rectangle (388.65, 87.56);
\definecolor{drawColor}{RGB}{221,236,244}
\definecolor{fillColor}{RGB}{221,236,244}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 87.56) rectangle (388.65, 88.17);
\definecolor{drawColor}{RGB}{219,234,243}
\definecolor{fillColor}{RGB}{219,234,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 88.17) rectangle (388.65, 88.79);
\definecolor{drawColor}{RGB}{216,233,242}
\definecolor{fillColor}{RGB}{216,233,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 88.79) rectangle (388.65, 89.41);
\definecolor{drawColor}{RGB}{214,232,241}
\definecolor{fillColor}{RGB}{214,232,241}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 89.41) rectangle (388.65, 90.02);
\definecolor{drawColor}{RGB}{212,230,241}
\definecolor{fillColor}{RGB}{212,230,241}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 90.02) rectangle (388.65, 90.64);
\definecolor{drawColor}{RGB}{209,229,240}
\definecolor{fillColor}{RGB}{209,229,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 90.64) rectangle (388.65, 91.25);
\definecolor{drawColor}{RGB}{207,228,239}
\definecolor{fillColor}{RGB}{207,228,239}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 91.25) rectangle (388.65, 91.87);
\definecolor{drawColor}{RGB}{203,226,238}
\definecolor{fillColor}{RGB}{203,226,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 91.87) rectangle (388.65, 92.49);
\definecolor{drawColor}{RGB}{200,224,237}
\definecolor{fillColor}{RGB}{200,224,237}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 92.49) rectangle (388.65, 93.10);
\definecolor{drawColor}{RGB}{197,223,236}
\definecolor{fillColor}{RGB}{197,223,236}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 93.10) rectangle (388.65, 93.72);
\definecolor{drawColor}{RGB}{194,221,235}
\definecolor{fillColor}{RGB}{194,221,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 93.72) rectangle (388.65, 94.33);
\definecolor{drawColor}{RGB}{191,219,234}
\definecolor{fillColor}{RGB}{191,219,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 94.33) rectangle (388.65, 94.95);
\definecolor{drawColor}{RGB}{188,218,234}
\definecolor{fillColor}{RGB}{188,218,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 94.95) rectangle (388.65, 95.57);
\definecolor{drawColor}{RGB}{184,216,233}
\definecolor{fillColor}{RGB}{184,216,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 95.57) rectangle (388.65, 96.18);
\definecolor{drawColor}{RGB}{181,215,232}
\definecolor{fillColor}{RGB}{181,215,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 96.18) rectangle (388.65, 96.80);
\definecolor{drawColor}{RGB}{178,213,231}
\definecolor{fillColor}{RGB}{178,213,231}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 96.80) rectangle (388.65, 97.41);
\definecolor{drawColor}{RGB}{175,211,230}
\definecolor{fillColor}{RGB}{175,211,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 97.41) rectangle (388.65, 98.03);
\definecolor{drawColor}{RGB}{172,210,229}
\definecolor{fillColor}{RGB}{172,210,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 98.03) rectangle (388.65, 98.65);
\definecolor{drawColor}{RGB}{169,208,228}
\definecolor{fillColor}{RGB}{169,208,228}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 98.65) rectangle (388.65, 99.26);
\definecolor{drawColor}{RGB}{165,207,227}
\definecolor{fillColor}{RGB}{165,207,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 99.26) rectangle (388.65, 99.88);
\definecolor{drawColor}{RGB}{162,205,226}
\definecolor{fillColor}{RGB}{162,205,226}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 99.88) rectangle (388.65,100.49);
\definecolor{drawColor}{RGB}{159,203,225}
\definecolor{fillColor}{RGB}{159,203,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,100.49) rectangle (388.65,101.11);
\definecolor{drawColor}{RGB}{156,202,224}
\definecolor{fillColor}{RGB}{156,202,224}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,101.11) rectangle (388.65,101.73);
\definecolor{drawColor}{RGB}{153,200,224}
\definecolor{fillColor}{RGB}{153,200,224}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,101.73) rectangle (388.65,102.34);
\definecolor{drawColor}{RGB}{150,199,223}
\definecolor{fillColor}{RGB}{150,199,223}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,102.34) rectangle (388.65,102.96);
\definecolor{drawColor}{RGB}{146,197,222}
\definecolor{fillColor}{RGB}{146,197,222}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,102.96) rectangle (388.65,103.57);
\definecolor{drawColor}{RGB}{143,195,221}
\definecolor{fillColor}{RGB}{143,195,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,103.57) rectangle (388.65,104.19);
\definecolor{drawColor}{RGB}{139,192,219}
\definecolor{fillColor}{RGB}{139,192,219}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,104.19) rectangle (388.65,104.81);
\definecolor{drawColor}{RGB}{135,190,218}
\definecolor{fillColor}{RGB}{135,190,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,104.81) rectangle (388.65,105.42);
\definecolor{drawColor}{RGB}{131,187,216}
\definecolor{fillColor}{RGB}{131,187,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,105.42) rectangle (388.65,106.04);
\definecolor{drawColor}{RGB}{127,185,215}
\definecolor{fillColor}{RGB}{127,185,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,106.04) rectangle (388.65,106.65);
\definecolor{drawColor}{RGB}{123,182,214}
\definecolor{fillColor}{RGB}{123,182,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,106.65) rectangle (388.65,107.27);
\definecolor{drawColor}{RGB}{119,180,212}
\definecolor{fillColor}{RGB}{119,180,212}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,107.27) rectangle (388.65,107.89);
\definecolor{drawColor}{RGB}{115,177,211}
\definecolor{fillColor}{RGB}{115,177,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,107.89) rectangle (388.65,108.50);
\definecolor{drawColor}{RGB}{111,175,210}
\definecolor{fillColor}{RGB}{111,175,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,108.50) rectangle (388.65,109.12);
\definecolor{drawColor}{RGB}{107,172,208}
\definecolor{fillColor}{RGB}{107,172,208}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,109.12) rectangle (388.65,109.73);
\definecolor{drawColor}{RGB}{103,170,207}
\definecolor{fillColor}{RGB}{103,170,207}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,109.73) rectangle (388.65,110.35);
\definecolor{drawColor}{RGB}{99,167,206}
\definecolor{fillColor}{RGB}{99,167,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,110.35) rectangle (388.65,110.97);
\definecolor{drawColor}{RGB}{95,165,204}
\definecolor{fillColor}{RGB}{95,165,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,110.97) rectangle (388.65,111.58);
\definecolor{drawColor}{RGB}{91,162,203}
\definecolor{fillColor}{RGB}{91,162,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,111.58) rectangle (388.65,112.20);
\definecolor{drawColor}{RGB}{87,160,202}
\definecolor{fillColor}{RGB}{87,160,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,112.20) rectangle (388.65,112.81);
\definecolor{drawColor}{RGB}{83,157,200}
\definecolor{fillColor}{RGB}{83,157,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,112.81) rectangle (388.65,113.43);
\definecolor{drawColor}{RGB}{79,155,199}
\definecolor{fillColor}{RGB}{79,155,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,113.43) rectangle (388.65,114.05);
\definecolor{drawColor}{RGB}{75,152,197}
\definecolor{fillColor}{RGB}{75,152,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,114.05) rectangle (388.65,114.66);
\definecolor{drawColor}{RGB}{71,150,196}
\definecolor{fillColor}{RGB}{71,150,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,114.66) rectangle (388.65,115.28);
\definecolor{drawColor}{RGB}{67,147,195}
\definecolor{fillColor}{RGB}{67,147,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,115.28) rectangle (388.65,115.89);
\definecolor{drawColor}{RGB}{65,145,194}
\definecolor{fillColor}{RGB}{65,145,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,115.89) rectangle (388.65,116.51);
\definecolor{drawColor}{RGB}{63,142,192}
\definecolor{fillColor}{RGB}{63,142,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,116.51) rectangle (388.65,117.13);
\definecolor{drawColor}{RGB}{62,140,191}
\definecolor{fillColor}{RGB}{62,140,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,117.13) rectangle (388.65,117.74);
\definecolor{drawColor}{RGB}{60,138,190}
\definecolor{fillColor}{RGB}{60,138,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,117.74) rectangle (388.65,118.36);
\definecolor{drawColor}{RGB}{58,136,189}
\definecolor{fillColor}{RGB}{58,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,118.36) rectangle (388.65,118.98);
\definecolor{drawColor}{RGB}{57,133,188}
\definecolor{fillColor}{RGB}{57,133,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,118.98) rectangle (388.65,119.59);
\definecolor{drawColor}{RGB}{55,131,187}
\definecolor{fillColor}{RGB}{55,131,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,119.59) rectangle (388.65,120.21);
\definecolor{drawColor}{RGB}{53,129,185}
\definecolor{fillColor}{RGB}{53,129,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,120.21) rectangle (388.65,120.82);
\definecolor{drawColor}{RGB}{51,127,184}
\definecolor{fillColor}{RGB}{51,127,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,120.82) rectangle (388.65,121.44);
\definecolor{drawColor}{RGB}{50,124,183}
\definecolor{fillColor}{RGB}{50,124,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,121.44) rectangle (388.65,122.06);
\definecolor{drawColor}{RGB}{48,122,182}
\definecolor{fillColor}{RGB}{48,122,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,122.06) rectangle (388.65,122.67);
\definecolor{drawColor}{RGB}{46,120,181}
\definecolor{fillColor}{RGB}{46,120,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,122.67) rectangle (388.65,123.29);
\definecolor{drawColor}{RGB}{45,118,180}
\definecolor{fillColor}{RGB}{45,118,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,123.29) rectangle (388.65,123.90);
\definecolor{drawColor}{RGB}{43,115,179}
\definecolor{fillColor}{RGB}{43,115,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,123.90) rectangle (388.65,124.52);
\definecolor{drawColor}{RGB}{41,113,177}
\definecolor{fillColor}{RGB}{41,113,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,124.52) rectangle (388.65,125.14);
\definecolor{drawColor}{RGB}{40,111,176}
\definecolor{fillColor}{RGB}{40,111,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,125.14) rectangle (388.65,125.75);
\definecolor{drawColor}{RGB}{38,109,175}
\definecolor{fillColor}{RGB}{38,109,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,125.75) rectangle (388.65,126.37);
\definecolor{drawColor}{RGB}{36,106,174}
\definecolor{fillColor}{RGB}{36,106,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,126.37) rectangle (388.65,126.98);
\definecolor{drawColor}{RGB}{34,104,173}
\definecolor{fillColor}{RGB}{34,104,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,126.98) rectangle (388.65,127.60);
\definecolor{drawColor}{RGB}{33,102,172}
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,127.60) rectangle (388.65,128.22);
\definecolor{drawColor}{RGB}{31,99,168}
\definecolor{fillColor}{RGB}{31,99,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,128.22) rectangle (388.65,128.83);
\definecolor{drawColor}{RGB}{30,96,164}
\definecolor{fillColor}{RGB}{30,96,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,128.83) rectangle (388.65,129.45);
\definecolor{drawColor}{RGB}{28,94,161}
\definecolor{fillColor}{RGB}{28,94,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,129.45) rectangle (388.65,130.06);
\definecolor{drawColor}{RGB}{27,91,157}
\definecolor{fillColor}{RGB}{27,91,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,130.06) rectangle (388.65,130.68);
\definecolor{drawColor}{RGB}{26,88,153}
\definecolor{fillColor}{RGB}{26,88,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,130.68) rectangle (388.65,131.30);
\definecolor{drawColor}{RGB}{24,85,149}
\definecolor{fillColor}{RGB}{24,85,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,131.30) rectangle (388.65,131.91);
\definecolor{drawColor}{RGB}{23,83,145}
\definecolor{fillColor}{RGB}{23,83,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,131.91) rectangle (388.65,132.53);
\definecolor{drawColor}{RGB}{21,80,142}
\definecolor{fillColor}{RGB}{21,80,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,132.53) rectangle (388.65,133.14);
\definecolor{drawColor}{RGB}{20,77,138}
\definecolor{fillColor}{RGB}{20,77,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,133.14) rectangle (388.65,133.76);
\definecolor{drawColor}{RGB}{19,75,134}
\definecolor{fillColor}{RGB}{19,75,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,133.76) rectangle (388.65,134.38);
\definecolor{drawColor}{RGB}{17,72,130}
\definecolor{fillColor}{RGB}{17,72,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,134.38) rectangle (388.65,134.99);
\definecolor{drawColor}{RGB}{16,69,127}
\definecolor{fillColor}{RGB}{16,69,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,134.99) rectangle (388.65,135.61);
\definecolor{drawColor}{RGB}{14,66,123}
\definecolor{fillColor}{RGB}{14,66,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,135.61) rectangle (388.65,136.22);
\definecolor{drawColor}{RGB}{13,64,119}
\definecolor{fillColor}{RGB}{13,64,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,136.22) rectangle (388.65,136.84);
\definecolor{drawColor}{RGB}{12,61,115}
\definecolor{fillColor}{RGB}{12,61,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,136.84) rectangle (388.65,137.46);
\definecolor{drawColor}{RGB}{10,58,112}
\definecolor{fillColor}{RGB}{10,58,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,137.46) rectangle (388.65,138.07);
\definecolor{drawColor}{RGB}{9,56,108}
\definecolor{fillColor}{RGB}{9,56,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,138.07) rectangle (388.65,138.69);
\definecolor{drawColor}{RGB}{7,53,104}
\definecolor{fillColor}{RGB}{7,53,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,138.69) rectangle (388.65,139.30);
\definecolor{drawColor}{RGB}{6,50,100}
\definecolor{fillColor}{RGB}{6,50,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,139.30) rectangle (388.65,139.92);
\definecolor{drawColor}{RGB}{5,48,97}
\definecolor{fillColor}{RGB}{5,48,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,139.92) rectangle (388.65,140.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.53, 17.33) rectangle (388.65,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.65, 17.33) -- (389.48, 17.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.65, 29.65) -- (389.48, 29.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.65, 41.97) -- (389.48, 41.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.65, 54.29) -- (389.48, 54.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.65, 66.61) -- (389.48, 66.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.65, 78.93) -- (389.48, 78.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.65, 91.25) -- (389.48, 91.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.65,103.57) -- (389.48,103.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.65,115.89) -- (389.48,115.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.65,128.22) -- (389.48,128.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.65,140.54) -- (389.48,140.54);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (393.87, 14.76) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (393.87, 27.08) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (393.87, 39.40) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (393.87, 51.73) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (393.87, 64.05) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (393.87, 76.37) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (393.87, 88.69) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (393.87,101.01) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (393.87,113.33) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (393.87,125.65) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (393.87,137.97) {1};
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.22,122.94) rectangle (276.82,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.82,105.33) rectangle (294.42,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.42, 87.73) rectangle (312.02,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.02, 70.13) rectangle (329.62, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.62, 52.53) rectangle (347.22, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.22, 34.93) rectangle (364.82, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.82, 17.33) rectangle (382.42, 34.93);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (268.02,128.53) {LR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (285.62,110.93) {LDA};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (303.22, 93.33) {DT};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (320.82, 75.73) {SVM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (338.42, 58.12) {NB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (356.02, 40.52) {ANN};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (373.62, 22.92) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (216.19,  0.00) rectangle (432.38,169.87);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (324.29,152) {\bfseries Left lane};
\end{scope}
\begin{scope}
\path[clip] (228.19, 12.00) rectangle (420.38,145.87);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.22, 17.33) rectangle (382.42,140.54);
\end{scope}
\end{tikzpicture}


==> Figures/fig_corr22b.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-10-30 01:52:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.95pt,y=.95pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (432.38,169.87);
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (204.19,145.87);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.02,105.33) rectangle ( 60.62,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.02, 87.73) rectangle ( 60.62,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.02, 70.13) rectangle ( 60.62, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.02, 52.53) rectangle ( 60.62, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.02, 34.93) rectangle ( 60.62, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.02, 17.33) rectangle ( 60.62, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.62,122.94) rectangle ( 78.23,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.62, 87.73) rectangle ( 78.23,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.62, 70.13) rectangle ( 78.23, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.62, 52.53) rectangle ( 78.23, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.62, 34.93) rectangle ( 78.23, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.62, 17.33) rectangle ( 78.23, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.23,122.94) rectangle ( 95.83,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.23,105.33) rectangle ( 95.83,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.23, 70.13) rectangle ( 95.83, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.23, 52.53) rectangle ( 95.83, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.23, 34.93) rectangle ( 95.83, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.23, 17.33) rectangle ( 95.83, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.83,122.94) rectangle (113.43,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.83,105.33) rectangle (113.43,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.83, 87.73) rectangle (113.43,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.83, 52.53) rectangle (113.43, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.83, 34.93) rectangle (113.43, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.83, 17.33) rectangle (113.43, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.43,122.94) rectangle (131.03,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.43,105.33) rectangle (131.03,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.43, 87.73) rectangle (131.03,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.43, 70.13) rectangle (131.03, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.43, 34.93) rectangle (131.03, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.43, 17.33) rectangle (131.03, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.03,122.94) rectangle (148.63,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.03,105.33) rectangle (148.63,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.03, 87.73) rectangle (148.63,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.03, 70.13) rectangle (148.63, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.03, 52.53) rectangle (148.63, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.03, 17.33) rectangle (148.63, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.63,122.94) rectangle (166.23,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.63,105.33) rectangle (166.23,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.63, 87.73) rectangle (166.23,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.63, 70.13) rectangle (166.23, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.63, 52.53) rectangle (166.23, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.63, 34.93) rectangle (166.23, 52.53);
\definecolor{drawColor}{RGB}{40,111,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.82,114.13) circle (  7.48);
\definecolor{drawColor}{RGB}{51,127,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.82, 96.53) circle (  7.48);
\definecolor{drawColor}{RGB}{36,106,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.82, 78.93) circle (  7.48);
\definecolor{drawColor}{RGB}{48,122,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.82, 61.33) circle (  7.48);
\definecolor{drawColor}{RGB}{23,83,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.82, 43.73) circle (  7.48);
\definecolor{drawColor}{RGB}{65,145,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.82, 26.13) circle (  7.48);
\definecolor{drawColor}{RGB}{40,111,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42,131.74) circle (  7.48);
\definecolor{drawColor}{RGB}{99,167,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 96.53) circle (  7.48);
\definecolor{drawColor}{RGB}{41,113,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 78.93) circle (  7.48);
\definecolor{drawColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 61.33) circle (  7.48);
\definecolor{drawColor}{RGB}{60,138,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 43.73) circle (  7.48);
\definecolor{drawColor}{RGB}{99,167,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 26.13) circle (  7.48);
\definecolor{drawColor}{RGB}{51,127,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.03,131.74) circle (  7.48);
\definecolor{drawColor}{RGB}{99,167,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.03,114.13) circle (  7.48);
\definecolor{drawColor}{RGB}{60,138,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.03, 78.93) circle (  7.48);
\definecolor{drawColor}{RGB}{95,165,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.03, 61.33) circle (  7.48);
\definecolor{drawColor}{RGB}{41,113,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.03, 43.73) circle (  7.48);
\definecolor{drawColor}{RGB}{67,147,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.03, 26.13) circle (  7.48);
\definecolor{drawColor}{RGB}{36,106,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.63,131.74) circle (  7.48);
\definecolor{drawColor}{RGB}{41,113,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.63,114.13) circle (  7.48);
\definecolor{drawColor}{RGB}{60,138,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.63, 96.53) circle (  7.48);
\definecolor{drawColor}{RGB}{27,91,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.63, 61.33) circle (  7.48);
\definecolor{drawColor}{RGB}{48,122,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.63, 43.73) circle (  7.48);
\definecolor{drawColor}{RGB}{67,147,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.63, 26.13) circle (  7.48);
\definecolor{drawColor}{RGB}{48,122,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.23,131.74) circle (  7.48);
\definecolor{drawColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.23,114.13) circle (  7.48);
\definecolor{drawColor}{RGB}{95,165,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.23, 96.53) circle (  7.48);
\definecolor{drawColor}{RGB}{27,91,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.23, 78.93) circle (  7.48);
\definecolor{drawColor}{RGB}{60,138,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.23, 43.73) circle (  7.48);
\definecolor{drawColor}{RGB}{95,165,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.23, 26.13) circle (  7.48);
\definecolor{drawColor}{RGB}{23,83,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.83,131.74) circle (  7.48);
\definecolor{drawColor}{RGB}{60,138,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.83,114.13) circle (  7.48);
\definecolor{drawColor}{RGB}{41,113,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.83, 96.53) circle (  7.48);
\definecolor{drawColor}{RGB}{48,122,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.83, 78.93) circle (  7.48);
\definecolor{drawColor}{RGB}{60,138,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.83, 61.33) circle (  7.48);
\definecolor{drawColor}{RGB}{65,145,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.83, 26.13) circle (  7.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.43,131.74) circle (  7.48);
\definecolor{drawColor}{RGB}{99,167,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.43,114.13) circle (  7.48);
\definecolor{drawColor}{RGB}{67,147,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.43, 96.53) circle (  7.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.43, 78.93) circle (  7.48);
\definecolor{drawColor}{RGB}{95,165,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.43, 61.33) circle (  7.48);
\definecolor{drawColor}{RGB}{65,145,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.43, 43.73) circle (  7.48);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{40,111,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.82,114.13) --
	( 51.82,121.62) --
	( 52.29,121.60) --
	( 52.76,121.56) --
	( 53.23,121.48) --
	( 53.69,121.38) --
	( 54.14,121.25) --
	( 54.58,121.09) --
	( 55.01,120.90) --
	( 55.43,120.69) --
	( 55.84,120.45) --
	( 56.23,120.18) --
	( 56.60,119.89) --
	( 56.95,119.58) --
	( 57.28,119.25) --
	( 57.60,118.89) --
	( 57.88,118.52) --
	( 58.15,118.13) --
	( 58.39,117.72) --
	( 58.60,117.30) --
	( 58.79,116.87) --
	( 58.94,116.43) --
	( 59.07,115.98) --
	( 59.18,115.52) --
	( 59.25,115.05) --
	( 59.29,114.58) --
	( 59.30,114.11) --
	( 59.29,113.64) --
	( 59.24,113.17) --
	( 59.17,112.71) --
	( 59.06,112.25) --
	( 58.93,111.80) --
	( 58.77,111.35) --
	( 58.58,110.92) --
	( 58.36,110.50) --
	( 58.12,110.10) --
	( 57.86,109.71) --
	( 57.57,109.34) --
	( 57.25,108.99) --
	( 56.92,108.66) --
	( 56.56,108.35) --
	( 56.19,108.06) --
	( 55.80,107.80) --
	( 55.39,107.56) --
	( 54.97,107.35) --
	( 54.54,107.16) --
	( 54.09,107.01) --
	( 53.64,106.88) --
	( 53.18,106.78) --
	( 52.72,106.71) --
	( 52.25,106.67) --
	( 51.78,106.65) --
	( 51.31,106.67) --
	( 50.84,106.72) --
	( 50.37,106.80) --
	( 49.91,106.90) --
	( 49.46,107.04) --
	( 49.02,107.20) --
	( 48.59,107.39) --
	( 48.17,107.61) --
	( 47.77,107.85) --
	( 47.38,108.12) --
	( 47.01,108.41) --
	( 46.66,108.72) --
	( 46.33,109.06) --
	( 46.02,109.41) --
	( 45.74,109.79) --
	( 45.47,110.18) --
	( 45.24,110.59) --
	( 45.03,111.01) --
	( 44.84,111.44) --
	( 44.69,111.89) --
	( 44.56,112.34) --
	( 44.46,112.80) --
	( 44.39,113.27) --
	( 44.35,113.73) --
	( 44.34,114.21) --
	( 51.82,114.13) --
	cycle;
\definecolor{fillColor}{RGB}{51,127,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.82, 96.53) --
	( 51.82,104.01) --
	( 52.30,104.00) --
	( 52.77,103.95) --
	( 53.23,103.88) --
	( 53.69,103.78) --
	( 54.15,103.64) --
	( 54.59,103.48) --
	( 55.02,103.30) --
	( 55.44,103.08) --
	( 55.85,102.84) --
	( 56.24,102.57) --
	( 56.61,102.28) --
	( 56.96,101.97) --
	( 57.30,101.63) --
	( 57.61,101.28) --
	( 57.89,100.90) --
	( 58.16,100.51) --
	( 58.40,100.10) --
	( 58.61, 99.68) --
	( 58.79, 99.25) --
	( 58.95, 98.80) --
	( 59.08, 98.35) --
	( 59.18, 97.89) --
	( 59.25, 97.42) --
	( 59.29, 96.95) --
	( 59.30, 96.48) --
	( 59.29, 96.01) --
	( 59.24, 95.54) --
	( 59.16, 95.07) --
	( 59.05, 94.61) --
	( 58.92, 94.16) --
	( 58.75, 93.72) --
	( 58.56, 93.28) --
	( 58.34, 92.87) --
	( 58.10, 92.46) --
	( 57.83, 92.07) --
	( 57.54, 91.70) --
	( 57.22, 91.35) --
	( 56.88, 91.02) --
	( 56.52, 90.72) --
	( 56.15, 90.43) --
	( 55.75, 90.17) --
	( 55.35, 89.93) --
	( 54.92, 89.73) --
	( 54.49, 89.54) --
	( 54.04, 89.39) --
	( 53.59, 89.26) --
	( 53.12, 89.17) --
	( 52.66, 89.10) --
	( 52.19, 89.06) --
	( 51.71, 89.05) --
	( 51.24, 89.08) --
	( 50.77, 89.13) --
	( 50.31, 89.21) --
	( 49.85, 89.32) --
	( 49.40, 89.46) --
	( 48.96, 89.63) --
	( 48.52, 89.82) --
	( 48.11, 90.04) --
	( 47.71, 90.29) --
	( 47.32, 90.56) --
	( 46.95, 90.86) --
	( 46.60, 91.18) --
	( 46.28, 91.52) --
	( 45.97, 91.88) --
	( 45.69, 92.25) --
	( 45.43, 92.65) --
	( 45.20, 93.06) --
	( 44.99, 93.49) --
	( 51.82, 96.53) --
	cycle;
\definecolor{fillColor}{RGB}{36,106,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.82, 78.93) --
	( 51.82, 86.41) --
	( 52.30, 86.40) --
	( 52.77, 86.35) --
	( 53.24, 86.28) --
	( 53.70, 86.17) --
	( 54.16, 86.04) --
	( 54.61, 85.88) --
	( 55.04, 85.69) --
	( 55.46, 85.47) --
	( 55.87, 85.22) --
	( 56.26, 84.95) --
	( 56.64, 84.66) --
	( 56.99, 84.34) --
	( 57.32, 84.00) --
	( 57.63, 83.64) --
	( 57.92, 83.26) --
	( 58.18, 82.87) --
	( 58.42, 82.46) --
	( 58.63, 82.03) --
	( 58.82, 81.59) --
	( 58.97, 81.14) --
	( 59.10, 80.68) --
	( 59.19, 80.22) --
	( 59.26, 79.75) --
	( 59.30, 79.27) --
	( 59.30, 78.80) --
	( 59.28, 78.32) --
	( 59.23, 77.85) --
	( 59.14, 77.38) --
	( 59.03, 76.92) --
	( 58.89, 76.47) --
	( 58.72, 76.03) --
	( 58.52, 75.59) --
	( 58.29, 75.18) --
	( 58.04, 74.77) --
	( 57.76, 74.39) --
	( 57.46, 74.02) --
	( 57.14, 73.67) --
	( 56.79, 73.34) --
	( 56.43, 73.04) --
	( 56.05, 72.76) --
	( 55.64, 72.50) --
	( 55.23, 72.27) --
	( 54.80, 72.07) --
	( 54.36, 71.89) --
	( 53.90, 71.75) --
	( 53.44, 71.63) --
	( 52.98, 71.54) --
	( 52.51, 71.48) --
	( 52.03, 71.46) --
	( 51.56, 71.46) --
	( 51.08, 71.49) --
	( 50.61, 71.55) --
	( 50.14, 71.64) --
	( 49.68, 71.76) --
	( 49.23, 71.91) --
	( 48.79, 72.09) --
	( 48.36, 72.30) --
	( 47.95, 72.53) --
	( 47.55, 72.79) --
	( 47.17, 73.08) --
	( 46.81, 73.38) --
	( 46.47, 73.71) --
	( 46.15, 74.06) --
	( 45.85, 74.43) --
	( 45.57, 74.82) --
	( 45.33, 75.23) --
	( 45.10, 75.65) --
	( 44.91, 76.08) --
	( 44.74, 76.53) --
	( 44.60, 76.98) --
	( 44.49, 77.44) --
	( 44.41, 77.91) --
	( 44.36, 78.38) --
	( 44.34, 78.86) --
	( 44.35, 79.33) --
	( 44.39, 79.81) --
	( 44.47, 80.28) --
	( 51.82, 78.93) --
	cycle;
\definecolor{fillColor}{RGB}{48,122,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.82, 61.33) --
	( 51.82, 68.81) --
	( 52.29, 68.80) --
	( 52.76, 68.75) --
	( 53.23, 68.68) --
	( 53.69, 68.58) --
	( 54.14, 68.44) --
	( 54.58, 68.28) --
	( 55.01, 68.10) --
	( 55.43, 67.88) --
	( 55.84, 67.64) --
	( 56.23, 67.38) --
	( 56.60, 67.09) --
	( 56.95, 66.78) --
	( 57.29, 66.44) --
	( 57.60, 66.09) --
	( 57.88, 65.72) --
	( 58.15, 65.33) --
	( 58.39, 64.92) --
	( 58.60, 64.50) --
	( 58.79, 64.07) --
	( 58.94, 63.62) --
	( 59.07, 63.17) --
	( 59.18, 62.71) --
	( 59.25, 62.25) --
	( 59.29, 61.78) --
	( 59.30, 61.31) --
	( 59.29, 60.84) --
	( 59.24, 60.37) --
	( 59.17, 59.90) --
	( 59.06, 59.44) --
	( 58.93, 58.99) --
	( 58.77, 58.55) --
	( 58.58, 58.12) --
	( 58.36, 57.70) --
	( 58.12, 57.30) --
	( 57.86, 56.91) --
	( 57.57, 56.54) --
	( 57.25, 56.19) --
	( 56.92, 55.85) --
	( 56.56, 55.54) --
	( 56.19, 55.26) --
	( 55.80, 54.99) --
	( 55.39, 54.76) --
	( 54.97, 54.55) --
	( 54.54, 54.36) --
	( 54.09, 54.20) --
	( 53.64, 54.08) --
	( 53.18, 53.98) --
	( 52.72, 53.90) --
	( 52.25, 53.86) --
	( 51.78, 53.85) --
	( 51.30, 53.87) --
	( 50.84, 53.92) --
	( 50.37, 53.99) --
	( 49.91, 54.10) --
	( 49.46, 54.23) --
	( 49.02, 54.40) --
	( 48.59, 54.59) --
	( 48.17, 54.80) --
	( 47.77, 55.05) --
	( 47.38, 55.31) --
	( 47.01, 55.61) --
	( 46.66, 55.92) --
	( 46.33, 56.26) --
	( 46.02, 56.61) --
	( 45.74, 56.99) --
	( 45.47, 57.38) --
	( 45.24, 57.78) --
	( 45.03, 58.21) --
	( 44.84, 58.64) --
	( 44.69, 59.08) --
	( 51.82, 61.33) --
	cycle;
\definecolor{fillColor}{RGB}{23,83,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.82, 43.73) --
	( 51.82, 51.21) --
	( 52.30, 51.20) --
	( 52.76, 51.15) --
	( 53.23, 51.08) --
	( 53.69, 50.97) --
	( 54.14, 50.84) --
	( 54.59, 50.68) --
	( 55.02, 50.49) --
	( 55.44, 50.28) --
	( 55.85, 50.04) --
	( 56.24, 49.77) --
	( 56.61, 49.48) --
	( 56.96, 49.17) --
	( 57.29, 48.83) --
	( 57.60, 48.48) --
	( 57.89, 48.11) --
	( 58.16, 47.71) --
	( 58.39, 47.31) --
	( 58.61, 46.89) --
	( 58.79, 46.45) --
	( 58.95, 46.01) --
	( 59.08, 45.55) --
	( 59.18, 45.09) --
	( 59.25, 44.63) --
	( 59.29, 44.16) --
	( 59.30, 43.69) --
	( 59.29, 43.21) --
	( 59.24, 42.74) --
	( 59.16, 42.28) --
	( 59.06, 41.82) --
	( 58.92, 41.37) --
	( 58.76, 40.92) --
	( 58.57, 40.49) --
	( 58.35, 40.07) --
	( 58.11, 39.67) --
	( 57.84, 39.28) --
	( 57.55, 38.91) --
	( 57.23, 38.56) --
	( 56.89, 38.23) --
	( 56.54, 37.92) --
	( 56.16, 37.64) --
	( 55.77, 37.37) --
	( 55.36, 37.14) --
	( 54.94, 36.93) --
	( 54.50, 36.75) --
	( 54.06, 36.59) --
	( 53.60, 36.46) --
	( 53.14, 36.37) --
	( 52.67, 36.30) --
	( 52.20, 36.26) --
	( 51.73, 36.25) --
	( 51.26, 36.27) --
	( 50.79, 36.32) --
	( 50.33, 36.40) --
	( 49.87, 36.51) --
	( 49.42, 36.65) --
	( 48.98, 36.81) --
	( 48.54, 37.01) --
	( 48.13, 37.23) --
	( 47.72, 37.47) --
	( 47.34, 37.74) --
	( 46.97, 38.04) --
	( 46.62, 38.36) --
	( 46.29, 38.69) --
	( 45.99, 39.05) --
	( 45.70, 39.43) --
	( 45.44, 39.82) --
	( 45.21, 40.23) --
	( 45.00, 40.66) --
	( 44.82, 41.09) --
	( 44.67, 41.54) --
	( 44.55, 42.00) --
	( 44.45, 42.46) --
	( 44.39, 42.93) --
	( 44.35, 43.40) --
	( 44.34, 43.87) --
	( 44.37, 44.34) --
	( 44.42, 44.81) --
	( 44.50, 45.27) --
	( 44.62, 45.73) --
	( 44.76, 46.18) --
	( 44.92, 46.62) --
	( 45.12, 47.05) --
	( 45.34, 47.47) --
	( 45.59, 47.87) --
	( 45.86, 48.25) --
	( 46.16, 48.62) --
	( 51.82, 43.73) --
	cycle;
\definecolor{fillColor}{RGB}{65,145,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.82, 26.13) --
	( 51.82, 33.61) --
	( 52.30, 33.60) --
	( 52.77, 33.55) --
	( 53.24, 33.48) --
	( 53.70, 33.37) --
	( 54.15, 33.24) --
	( 54.60, 33.08) --
	( 55.03, 32.89) --
	( 55.45, 32.67) --
	( 55.86, 32.43) --
	( 56.25, 32.16) --
	( 56.62, 31.87) --
	( 56.98, 31.55) --
	( 57.31, 31.22) --
	( 57.62, 30.86) --
	( 57.91, 30.48) --
	( 58.17, 30.09) --
	( 58.41, 29.68) --
	( 58.62, 29.25) --
	( 58.80, 28.82) --
	( 58.96, 28.37) --
	( 59.09, 27.92) --
	( 59.19, 27.45) --
	( 59.26, 26.98) --
	( 59.29, 26.51) --
	( 59.30, 26.04) --
	( 59.28, 25.56) --
	( 59.23, 25.09) --
	( 59.15, 24.63) --
	( 59.04, 24.17) --
	( 58.90, 23.71) --
	( 58.74, 23.27) --
	( 58.54, 22.84) --
	( 58.32, 22.42) --
	( 58.07, 22.02) --
	( 57.80, 21.63) --
	( 57.50, 21.26) --
	( 57.18, 20.91) --
	( 56.84, 20.58) --
	( 56.48, 20.28) --
	( 56.10, 19.99) --
	( 55.70, 19.73) --
	( 55.29, 19.50) --
	( 54.87, 19.30) --
	( 54.43, 19.12) --
	( 53.98, 18.97) --
	( 53.52, 18.84) --
	( 53.06, 18.75) --
	( 52.59, 18.69) --
	( 52.11, 18.65) --
	( 51.64, 18.65) --
	( 51.17, 18.68) --
	( 50.70, 18.73) --
	( 50.23, 18.82) --
	( 49.77, 18.94) --
	( 49.32, 19.08) --
	( 48.88, 19.25) --
	( 48.45, 19.45) --
	( 48.03, 19.68) --
	( 47.63, 19.93) --
	( 47.25, 20.21) --
	( 51.82, 26.13) --
	cycle;
\definecolor{fillColor}{RGB}{40,111,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.42,131.74) --
	( 69.42,139.22) --
	( 69.90,139.20) --
	( 70.36,139.16) --
	( 70.83,139.08) --
	( 71.29,138.98) --
	( 71.74,138.85) --
	( 72.18,138.69) --
	( 72.62,138.50) --
	( 73.03,138.29) --
	( 73.44,138.05) --
	( 73.83,137.78) --
	( 74.20,137.49) --
	( 74.55,137.18) --
	( 74.89,136.85) --
	( 75.20,136.49) --
	( 75.48,136.12) --
	( 75.75,135.73) --
	( 75.99,135.33) --
	( 76.20,134.91) --
	( 76.39,134.47) --
	( 76.54,134.03) --
	( 76.67,133.58) --
	( 76.78,133.12) --
	( 76.85,132.65) --
	( 76.89,132.18) --
	( 76.90,131.71) --
	( 76.89,131.24) --
	( 76.84,130.77) --
	( 76.77,130.31) --
	( 76.66,129.85) --
	( 76.53,129.40) --
	( 76.37,128.95) --
	( 76.18,128.52) --
	( 75.96,128.10) --
	( 75.72,127.70) --
	( 75.46,127.31) --
	( 75.17,126.94) --
	( 74.85,126.59) --
	( 74.52,126.26) --
	( 74.16,125.95) --
	( 73.79,125.66) --
	( 73.40,125.40) --
	( 72.99,125.16) --
	( 72.57,124.95) --
	( 72.14,124.77) --
	( 71.70,124.61) --
	( 71.24,124.48) --
	( 70.78,124.38) --
	( 70.32,124.31) --
	( 69.85,124.27) --
	( 69.38,124.26) --
	( 68.91,124.27) --
	( 68.44,124.32) --
	( 67.97,124.40) --
	( 67.52,124.50) --
	( 67.06,124.64) --
	( 66.62,124.80) --
	( 66.19,124.99) --
	( 65.77,125.21) --
	( 65.37,125.45) --
	( 64.98,125.72) --
	( 64.61,126.01) --
	( 64.26,126.32) --
	( 63.93,126.66) --
	( 63.62,127.01) --
	( 63.34,127.39) --
	( 63.08,127.78) --
	( 62.84,128.19) --
	( 62.63,128.61) --
	( 62.45,129.04) --
	( 62.29,129.49) --
	( 62.16,129.94) --
	( 62.06,130.40) --
	( 61.99,130.87) --
	( 61.95,131.34) --
	( 61.94,131.81) --
	( 69.42,131.74) --
	cycle;
\definecolor{fillColor}{RGB}{99,167,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.42, 96.53) --
	( 69.42,104.01) --
	( 69.90,104.00) --
	( 70.38,103.95) --
	( 70.85,103.88) --
	( 71.31,103.77) --
	( 71.77,103.64) --
	( 72.22,103.47) --
	( 72.65,103.28) --
	( 73.07,103.06) --
	( 73.48,102.82) --
	( 73.87,102.55) --
	( 74.25,102.25) --
	( 74.60,101.93) --
	( 74.94,101.59) --
	( 75.25,101.23) --
	( 75.53,100.85) --
	( 75.80,100.45) --
	( 76.03,100.04) --
	( 76.24, 99.61) --
	( 76.42, 99.17) --
	( 76.58, 98.72) --
	( 76.70, 98.26) --
	( 76.80, 97.79) --
	( 76.86, 97.32) --
	( 76.90, 96.85) --
	( 76.90, 96.37) --
	( 76.88, 95.89) --
	( 76.82, 95.42) --
	( 76.74, 94.95) --
	( 76.62, 94.49) --
	( 76.48, 94.03) --
	( 76.30, 93.59) --
	( 76.10, 93.16) --
	( 75.87, 92.74) --
	( 75.62, 92.34) --
	( 75.34, 91.95) --
	( 75.03, 91.59) --
	( 74.71, 91.24) --
	( 74.36, 90.91) --
	( 73.99, 90.61) --
	( 73.61, 90.33) --
	( 73.20, 90.08) --
	( 72.78, 89.85) --
	( 72.35, 89.65) --
	( 71.91, 89.48) --
	( 71.45, 89.33) --
	( 70.99, 89.22) --
	( 70.52, 89.13) --
	( 70.05, 89.08) --
	( 69.57, 89.05) --
	( 69.10, 89.06) --
	( 68.62, 89.10) --
	( 69.42, 96.53) --
	cycle;
\definecolor{fillColor}{RGB}{41,113,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.42, 78.93) --
	( 69.42, 86.41) --
	( 69.90, 86.40) --
	( 70.37, 86.35) --
	( 70.84, 86.28) --
	( 71.30, 86.17) --
	( 71.76, 86.04) --
	( 72.20, 85.88) --
	( 72.64, 85.69) --
	( 73.06, 85.47) --
	( 73.47, 85.23) --
	( 73.86, 84.96) --
	( 74.23, 84.66) --
	( 74.59, 84.35) --
	( 74.92, 84.01) --
	( 75.23, 83.65) --
	( 75.52, 83.27) --
	( 75.78, 82.88) --
	( 76.02, 82.47) --
	( 76.23, 82.04) --
	( 76.41, 81.60) --
	( 76.57, 81.16) --
	( 76.69, 80.70) --
	( 76.79, 80.23) --
	( 76.86, 79.76) --
	( 76.90, 79.29) --
	( 76.90, 78.82) --
	( 76.88, 78.34) --
	( 76.83, 77.87) --
	( 76.75, 77.40) --
	( 76.64, 76.94) --
	( 76.49, 76.49) --
	( 76.33, 76.05) --
	( 76.13, 75.61) --
	( 75.91, 75.20) --
	( 75.66, 74.79) --
	( 75.38, 74.41) --
	( 75.08, 74.04) --
	( 74.76, 73.69) --
	( 74.42, 73.36) --
	( 74.05, 73.06) --
	( 73.67, 72.77) --
	( 73.27, 72.52) --
	( 72.86, 72.29) --
	( 72.43, 72.08) --
	( 71.99, 71.91) --
	( 71.54, 71.76) --
	( 71.08, 71.64) --
	( 70.61, 71.55) --
	( 70.14, 71.49) --
	( 69.67, 71.46) --
	( 69.19, 71.46) --
	( 68.72, 71.49) --
	( 68.25, 71.55) --
	( 67.78, 71.63) --
	( 67.32, 71.75) --
	( 66.87, 71.90) --
	( 66.43, 72.08) --
	( 66.00, 72.28) --
	( 65.59, 72.51) --
	( 65.19, 72.77) --
	( 64.81, 73.05) --
	( 64.44, 73.35) --
	( 64.10, 73.68) --
	( 63.78, 74.03) --
	( 63.48, 74.40) --
	( 63.20, 74.78) --
	( 62.95, 75.18) --
	( 62.73, 75.60) --
	( 62.53, 76.03) --
	( 62.36, 76.48) --
	( 62.22, 76.93) --
	( 62.10, 77.39) --
	( 62.02, 77.86) --
	( 61.97, 78.33) --
	( 61.95, 78.80) --
	( 69.42, 78.93) --
	cycle;
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.42, 61.33) --
	( 69.42, 68.81) --
	( 69.90, 68.80) --
	( 70.37, 68.75) --
	( 70.83, 68.68) --
	( 71.29, 68.57) --
	( 71.75, 68.44) --
	( 72.19, 68.28) --
	( 72.63, 68.09) --
	( 73.05, 67.88) --
	( 73.45, 67.64) --
	( 73.84, 67.37) --
	( 74.21, 67.08) --
	( 74.57, 66.76) --
	( 74.90, 66.43) --
	( 75.21, 66.07) --
	( 75.50, 65.70) --
	( 75.76, 65.31) --
	( 76.00, 64.90) --
	( 76.21, 64.48) --
	( 76.40, 64.04) --
	( 76.55, 63.60) --
	( 76.68, 63.14) --
	( 76.78, 62.68) --
	( 76.85, 62.21) --
	( 76.89, 61.74) --
	( 76.90, 61.27) --
	( 76.89, 60.80) --
	( 76.84, 60.33) --
	( 76.76, 59.86) --
	( 76.65, 59.40) --
	( 76.52, 58.95) --
	( 76.35, 58.51) --
	( 76.16, 58.07) --
	( 75.94, 57.66) --
	( 75.69, 57.25) --
	( 75.42, 56.86) --
	( 75.13, 56.49) --
	( 74.81, 56.14) --
	( 74.48, 55.81) --
	( 74.12, 55.51) --
	( 73.74, 55.22) --
	( 73.35, 54.96) --
	( 72.94, 54.73) --
	( 72.51, 54.52) --
	( 72.08, 54.34) --
	( 71.63, 54.18) --
	( 71.17, 54.06) --
	( 70.71, 53.96) --
	( 70.24, 53.90) --
	( 69.77, 53.86) --
	( 69.30, 53.85) --
	( 68.83, 53.88) --
	( 68.36, 53.93) --
	( 67.89, 54.01) --
	( 67.43, 54.12) --
	( 66.98, 54.26) --
	( 66.54, 54.43) --
	( 66.11, 54.63) --
	( 65.69, 54.85) --
	( 65.29, 55.10) --
	( 64.91, 55.37) --
	( 64.54, 55.67) --
	( 64.19, 55.99) --
	( 63.86, 56.33) --
	( 63.56, 56.69) --
	( 63.28, 57.07) --
	( 63.02, 57.46) --
	( 62.79, 57.88) --
	( 62.59, 58.30) --
	( 62.41, 58.74) --
	( 62.26, 59.19) --
	( 62.14, 59.64) --
	( 62.04, 60.11) --
	( 61.98, 60.58) --
	( 61.95, 61.05) --
	( 61.95, 61.52) --
	( 61.97, 61.99) --
	( 62.03, 62.46) --
	( 62.12, 62.92) --
	( 62.23, 63.38) --
	( 69.42, 61.33) --
	cycle;
\definecolor{fillColor}{RGB}{60,138,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.42, 43.73) --
	( 69.42, 51.21) --
	( 69.90, 51.20) --
	( 70.37, 51.15) --
	( 70.83, 51.08) --
	( 71.29, 50.97) --
	( 71.74, 50.84) --
	( 72.19, 50.68) --
	( 72.62, 50.49) --
	( 73.04, 50.28) --
	( 73.45, 50.04) --
	( 73.83, 49.77) --
	( 74.21, 49.48) --
	( 74.56, 49.17) --
	( 74.89, 48.84) --
	( 75.20, 48.48) --
	( 75.49, 48.11) --
	( 75.75, 47.72) --
	( 75.99, 47.31) --
	( 76.21, 46.89) --
	( 76.39, 46.46) --
	( 76.55, 46.01) --
	( 76.68, 45.56) --
	( 76.78, 45.10) --
	( 76.85, 44.63) --
	( 76.89, 44.16) --
	( 76.90, 43.69) --
	( 76.89, 43.22) --
	( 76.84, 42.75) --
	( 76.76, 42.28) --
	( 76.66, 41.82) --
	( 76.52, 41.37) --
	( 76.36, 40.93) --
	( 76.17, 40.50) --
	( 75.95, 40.08) --
	( 75.71, 39.68) --
	( 75.44, 39.29) --
	( 75.15, 38.92) --
	( 74.84, 38.57) --
	( 74.50, 38.23) --
	( 74.14, 37.93) --
	( 73.77, 37.64) --
	( 73.38, 37.38) --
	( 72.97, 37.14) --
	( 72.55, 36.93) --
	( 72.11, 36.75) --
	( 71.67, 36.59) --
	( 71.21, 36.47) --
	( 70.75, 36.37) --
	( 70.28, 36.30) --
	( 69.81, 36.26) --
	( 69.34, 36.25) --
	( 68.87, 36.27) --
	( 68.40, 36.32) --
	( 67.94, 36.40) --
	( 67.48, 36.51) --
	( 67.03, 36.64) --
	( 66.58, 36.81) --
	( 66.15, 37.00) --
	( 65.74, 37.22) --
	( 65.33, 37.47) --
	( 64.95, 37.74) --
	( 64.58, 38.03) --
	( 64.23, 38.35) --
	( 63.90, 38.69) --
	( 69.42, 43.73) --
	cycle;
\definecolor{fillColor}{RGB}{99,167,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.42, 26.13) --
	( 69.42, 33.61) --
	( 69.89, 33.60) --
	( 70.36, 33.55) --
	( 70.83, 33.48) --
	( 71.29, 33.37) --
	( 71.74, 33.24) --
	( 72.18, 33.08) --
	( 72.61, 32.90) --
	( 73.03, 32.68) --
	( 73.44, 32.44) --
	( 73.83, 32.18) --
	( 74.20, 31.89) --
	( 74.55, 31.58) --
	( 74.88, 31.24) --
	( 75.19, 30.89) --
	( 75.48, 30.52) --
	( 75.75, 30.13) --
	( 75.99, 29.72) --
	( 76.20, 29.30) --
	( 76.38, 28.87) --
	( 76.54, 28.43) --
	( 76.67, 27.98) --
	( 76.78, 27.52) --
	( 76.85, 27.05) --
	( 76.89, 26.58) --
	( 76.90, 26.11) --
	( 76.89, 25.64) --
	( 76.84, 25.17) --
	( 76.77, 24.71) --
	( 76.67, 24.25) --
	( 76.53, 23.80) --
	( 76.37, 23.36) --
	( 76.18, 22.93) --
	( 75.97, 22.51) --
	( 75.73, 22.10) --
	( 75.46, 21.71) --
	( 75.17, 21.34) --
	( 74.86, 20.99) --
	( 74.53, 20.66) --
	( 74.17, 20.35) --
	( 73.80, 20.06) --
	( 73.41, 19.80) --
	( 73.00, 19.56) --
	( 72.58, 19.35) --
	( 72.15, 19.16) --
	( 71.71, 19.01) --
	( 71.26, 18.88) --
	( 70.80, 18.78) --
	( 70.33, 18.70) --
	( 69.86, 18.66) --
	( 69.39, 18.65) --
	( 68.92, 18.67) --
	( 69.42, 26.13) --
	cycle;
\definecolor{fillColor}{RGB}{51,127,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.03,131.74) --
	( 87.03,139.22) --
	( 87.50,139.20) --
	( 87.97,139.16) --
	( 88.43,139.08) --
	( 88.89,138.98) --
	( 89.35,138.85) --
	( 89.79,138.69) --
	( 90.22,138.50) --
	( 90.64,138.28) --
	( 91.05,138.04) --
	( 91.44,137.77) --
	( 91.81,137.48) --
	( 92.17,137.17) --
	( 92.50,136.84) --
	( 92.81,136.48) --
	( 93.10,136.11) --
	( 93.36,135.71) --
	( 93.60,135.31) --
	( 93.81,134.88) --
	( 94.00,134.45) --
	( 94.15,134.01) --
	( 94.28,133.55) --
	( 94.38,133.09) --
	( 94.45,132.62) --
	( 94.49,132.15) --
	( 94.51,131.68) --
	( 94.49,131.21) --
	( 94.44,130.74) --
	( 94.36,130.27) --
	( 94.25,129.81) --
	( 94.12,129.36) --
	( 93.96,128.92) --
	( 93.76,128.49) --
	( 93.55,128.07) --
	( 93.30,127.66) --
	( 93.03,127.28) --
	( 92.74,126.91) --
	( 92.42,126.56) --
	( 92.08,126.23) --
	( 91.73,125.92) --
	( 91.35,125.63) --
	( 90.96,125.37) --
	( 90.55,125.14) --
	( 90.12,124.93) --
	( 89.69,124.75) --
	( 89.24,124.59) --
	( 88.79,124.47) --
	( 88.33,124.37) --
	( 87.86,124.30) --
	( 87.39,124.26) --
	( 86.92,124.26) --
	( 86.44,124.28) --
	( 85.97,124.33) --
	( 85.51,124.41) --
	( 85.05,124.52) --
	( 84.60,124.66) --
	( 84.16,124.83) --
	( 83.73,125.02) --
	( 83.31,125.24) --
	( 82.91,125.49) --
	( 82.52,125.76) --
	( 82.15,126.06) --
	( 81.81,126.38) --
	( 81.48,126.72) --
	( 81.17,127.08) --
	( 80.89,127.46) --
	( 80.63,127.85) --
	( 80.40,128.26) --
	( 80.19,128.69) --
	( 87.03,131.74) --
	cycle;
\definecolor{fillColor}{RGB}{99,167,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.03,114.13) --
	( 87.03,121.62) --
	( 87.50,121.60) --
	( 87.98,121.55) --
	( 88.45,121.48) --
	( 88.91,121.37) --
	( 89.37,121.24) --
	( 89.82,121.08) --
	( 90.25,120.88) --
	( 90.68,120.66) --
	( 91.08,120.42) --
	( 91.48,120.15) --
	( 91.85,119.85) --
	( 92.20,119.53) --
	( 92.54,119.19) --
	( 92.85,118.83) --
	( 93.13,118.45) --
	( 93.40,118.05) --
	( 93.63,117.64) --
	( 93.84,117.21) --
	( 94.03,116.77) --
	( 94.18,116.32) --
	( 94.30,115.86) --
	( 94.40,115.39) --
	( 94.46,114.92) --
	( 94.50,114.45) --
	( 94.50,113.97) --
	( 94.48,113.49) --
	( 94.42,113.02) --
	( 94.34,112.55) --
	( 94.22,112.09) --
	( 94.08,111.64) --
	( 93.90,111.19) --
	( 93.70,110.76) --
	( 93.47,110.34) --
	( 93.22,109.94) --
	( 92.94,109.55) --
	( 92.64,109.19) --
	( 92.31,108.84) --
	( 91.96,108.51) --
	( 91.59,108.21) --
	( 91.21,107.93) --
	( 90.80,107.68) --
	( 90.38,107.45) --
	( 89.95,107.25) --
	( 89.51,107.08) --
	( 89.05,106.93) --
	( 88.59,106.82) --
	( 88.12,106.74) --
	( 87.65,106.68) --
	( 87.17,106.66) --
	( 86.70,106.66) --
	( 86.22,106.70) --
	( 87.03,114.13) --
	cycle;
\definecolor{fillColor}{RGB}{60,138,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.03, 78.93) --
	( 87.03, 86.41) --
	( 87.50, 86.40) --
	( 87.96, 86.35) --
	( 88.43, 86.28) --
	( 88.89, 86.18) --
	( 89.34, 86.05) --
	( 89.78, 85.89) --
	( 90.22, 85.70) --
	( 90.63, 85.49) --
	( 91.04, 85.25) --
	( 91.43, 84.98) --
	( 91.80, 84.69) --
	( 92.15, 84.38) --
	( 92.49, 84.05) --
	( 92.80, 83.69) --
	( 93.08, 83.32) --
	( 93.35, 82.93) --
	( 93.59, 82.53) --
	( 93.80, 82.11) --
	( 93.99, 81.67) --
	( 94.14, 81.23) --
	( 94.27, 80.78) --
	( 94.38, 80.32) --
	( 94.45, 79.85) --
	( 94.49, 79.38) --
	( 94.51, 78.91) --
	( 94.49, 78.44) --
	( 94.44, 77.98) --
	( 94.37, 77.51) --
	( 94.27, 77.05) --
	( 94.13, 76.60) --
	( 93.97, 76.16) --
	( 93.78, 75.73) --
	( 93.57, 75.31) --
	( 93.33, 74.90) --
	( 93.06, 74.52) --
	( 92.77, 74.14) --
	( 92.46, 73.79) --
	( 92.13, 73.46) --
	( 91.77, 73.15) --
	( 91.40, 72.86) --
	( 91.01, 72.60) --
	( 90.60, 72.36) --
	( 90.18, 72.15) --
	( 89.75, 71.97) --
	( 89.31, 71.81) --
	( 88.85, 71.68) --
	( 88.39, 71.58) --
	( 87.93, 71.51) --
	( 87.46, 71.46) --
	( 86.99, 71.45) --
	( 86.52, 71.47) --
	( 86.05, 71.52) --
	( 85.59, 71.59) --
	( 85.13, 71.70) --
	( 84.68, 71.83) --
	( 84.23, 71.99) --
	( 83.80, 72.18) --
	( 83.38, 72.40) --
	( 82.98, 72.64) --
	( 82.59, 72.91) --
	( 82.22, 73.20) --
	( 81.87, 73.51) --
	( 81.54, 73.85) --
	( 87.03, 78.93) --
	cycle;
\definecolor{fillColor}{RGB}{95,165,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.03, 61.33) --
	( 87.03, 68.81) --
	( 87.50, 68.80) --
	( 87.98, 68.75) --
	( 88.45, 68.68) --
	( 88.92, 68.57) --
	( 89.37, 68.43) --
	( 89.82, 68.27) --
	( 90.26, 68.08) --
	( 90.68, 67.86) --
	( 91.09, 67.61) --
	( 91.48, 67.34) --
	( 91.86, 67.04) --
	( 92.21, 66.72) --
	( 92.55, 66.38) --
	( 92.86, 66.02) --
	( 93.14, 65.63) --
	( 93.41, 65.23) --
	( 93.64, 64.82) --
	( 93.85, 64.39) --
	( 94.03, 63.95) --
	( 94.19, 63.50) --
	( 94.31, 63.03) --
	( 94.40, 62.57) --
	( 94.47, 62.09) --
	( 94.50, 61.62) --
	( 94.50, 61.14) --
	( 94.48, 60.66) --
	( 94.42, 60.19) --
	( 94.33, 59.72) --
	( 94.21, 59.25) --
	( 94.06, 58.80) --
	( 93.89, 58.36) --
	( 93.68, 57.92) --
	( 93.45, 57.51) --
	( 93.20, 57.10) --
	( 92.91, 56.72) --
	( 92.61, 56.35) --
	( 92.28, 56.01) --
	( 91.93, 55.68) --
	( 91.56, 55.38) --
	( 91.17, 55.10) --
	( 90.76, 54.85) --
	( 90.34, 54.63) --
	( 89.91, 54.43) --
	( 89.46, 54.26) --
	( 89.00, 54.12) --
	( 88.54, 54.01) --
	( 88.07, 53.92) --
	( 87.59, 53.87) --
	( 87.12, 53.85) --
	( 86.64, 53.86) --
	( 86.16, 53.90) --
	( 85.69, 53.97) --
	( 87.03, 61.33) --
	cycle;
\definecolor{fillColor}{RGB}{41,113,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.03, 43.73) --
	( 87.03, 51.21) --
	( 87.50, 51.20) --
	( 87.97, 51.15) --
	( 88.44, 51.08) --
	( 88.90, 50.97) --
	( 89.36, 50.84) --
	( 89.81, 50.68) --
	( 90.24, 50.49) --
	( 90.66, 50.27) --
	( 91.07, 50.02) --
	( 91.46, 49.75) --
	( 91.83, 49.46) --
	( 92.19, 49.14) --
	( 92.52, 48.81) --
	( 92.83, 48.45) --
	( 93.12, 48.07) --
	( 93.38, 47.68) --
	( 93.62, 47.26) --
	( 93.83, 46.84) --
	( 94.01, 46.40) --
	( 94.17, 45.95) --
	( 94.29, 45.50) --
	( 94.39, 45.03) --
	( 94.46, 44.56) --
	( 94.50, 44.09) --
	( 94.51, 43.61) --
	( 94.48, 43.14) --
	( 94.43, 42.67) --
	( 94.35, 42.20) --
	( 94.24, 41.74) --
	( 94.10, 41.29) --
	( 93.93, 40.84) --
	( 93.73, 40.41) --
	( 93.50, 39.99) --
	( 93.25, 39.59) --
	( 92.98, 39.20) --
	( 92.68, 38.83) --
	( 92.36, 38.48) --
	( 92.01, 38.16) --
	( 91.65, 37.85) --
	( 91.27, 37.57) --
	( 90.87, 37.31) --
	( 90.45, 37.08) --
	( 90.03, 36.88) --
	( 89.59, 36.70) --
	( 89.13, 36.55) --
	( 88.68, 36.43) --
	( 88.21, 36.34) --
	( 87.74, 36.28) --
	( 87.27, 36.25) --
	( 86.79, 36.25) --
	( 86.32, 36.28) --
	( 85.85, 36.34) --
	( 85.38, 36.43) --
	( 84.92, 36.55) --
	( 84.47, 36.70) --
	( 84.03, 36.88) --
	( 83.60, 37.08) --
	( 83.19, 37.31) --
	( 82.79, 37.57) --
	( 82.40, 37.85) --
	( 82.04, 38.15) --
	( 81.70, 38.48) --
	( 81.37, 38.83) --
	( 81.07, 39.20) --
	( 80.80, 39.58) --
	( 80.55, 39.99) --
	( 80.32, 40.41) --
	( 80.13, 40.84) --
	( 79.96, 41.28) --
	( 79.82, 41.73) --
	( 79.70, 42.20) --
	( 79.62, 42.66) --
	( 79.57, 43.13) --
	( 79.55, 43.61) --
	( 87.03, 43.73) --
	cycle;
\definecolor{fillColor}{RGB}{67,147,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.03, 26.13) --
	( 87.03, 33.61) --
	( 87.50, 33.60) --
	( 87.97, 33.55) --
	( 88.44, 33.48) --
	( 88.90, 33.37) --
	( 89.35, 33.24) --
	( 89.80, 33.08) --
	( 90.23, 32.89) --
	( 90.65, 32.67) --
	( 91.06, 32.43) --
	( 91.45, 32.16) --
	( 91.82, 31.87) --
	( 92.17, 31.56) --
	( 92.50, 31.22) --
	( 92.81, 30.87) --
	( 93.10, 30.49) --
	( 93.37, 30.10) --
	( 93.60, 29.69) --
	( 93.82, 29.27) --
	( 94.00, 28.83) --
	( 94.16, 28.39) --
	( 94.29, 27.93) --
	( 94.39, 27.47) --
	( 94.46, 27.00) --
	( 94.50, 26.53) --
	( 94.51, 26.06) --
	( 94.49, 25.59) --
	( 94.44, 25.11) --
	( 94.36, 24.65) --
	( 94.25, 24.19) --
	( 94.11, 23.74) --
	( 93.95, 23.29) --
	( 93.75, 22.86) --
	( 93.53, 22.44) --
	( 93.29, 22.04) --
	( 93.02, 21.65) --
	( 92.72, 21.28) --
	( 92.41, 20.93) --
	( 92.07, 20.60) --
	( 91.71, 20.29) --
	( 91.33, 20.01) --
	( 90.93, 19.75) --
	( 90.52, 19.52) --
	( 90.10, 19.31) --
	( 89.66, 19.13) --
	( 89.21, 18.98) --
	( 88.76, 18.85) --
	( 88.29, 18.76) --
	( 87.83, 18.69) --
	( 87.35, 18.66) --
	( 86.88, 18.65) --
	( 86.41, 18.67) --
	( 85.94, 18.73) --
	( 85.47, 18.81) --
	( 85.01, 18.92) --
	( 84.56, 19.07) --
	( 84.12, 19.24) --
	( 83.69, 19.43) --
	( 83.28, 19.66) --
	( 82.87, 19.91) --
	( 87.03, 26.13) --
	cycle;
\definecolor{fillColor}{RGB}{36,106,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.63,131.74) --
	(104.63,139.22) --
	(105.10,139.20) --
	(105.57,139.16) --
	(106.04,139.08) --
	(106.51,138.98) --
	(106.96,138.84) --
	(107.41,138.68) --
	(107.85,138.49) --
	(108.27,138.27) --
	(108.68,138.03) --
	(109.07,137.76) --
	(109.44,137.46) --
	(109.79,137.14) --
	(110.13,136.81) --
	(110.44,136.45) --
	(110.73,136.07) --
	(110.99,135.67) --
	(111.23,135.26) --
	(111.44,134.83) --
	(111.62,134.39) --
	(111.77,133.95) --
	(111.90,133.49) --
	(112.00,133.02) --
	(112.06,132.55) --
	(112.10,132.08) --
	(112.11,131.60) --
	(112.08,131.13) --
	(112.03,130.65) --
	(111.94,130.19) --
	(111.83,129.73) --
	(111.69,129.27) --
	(111.52,128.83) --
	(111.32,128.40) --
	(111.09,127.98) --
	(110.84,127.57) --
	(110.57,127.19) --
	(110.27,126.82) --
	(109.94,126.47) --
	(109.60,126.15) --
	(109.23,125.84) --
	(108.85,125.56) --
	(108.45,125.30) --
	(108.03,125.08) --
	(107.60,124.87) --
	(107.16,124.70) --
	(106.71,124.55) --
	(106.25,124.43) --
	(105.78,124.34) --
	(105.31,124.29) --
	(104.83,124.26) --
	(104.36,124.26) --
	(103.88,124.29) --
	(103.41,124.35) --
	(102.95,124.45) --
	(102.49,124.57) --
	(102.04,124.72) --
	(101.60,124.90) --
	(101.17,125.10) --
	(100.75,125.34) --
	(100.36,125.59) --
	( 99.97,125.88) --
	( 99.61,126.19) --
	( 99.27,126.52) --
	( 98.95,126.87) --
	( 98.65,127.24) --
	( 98.38,127.63) --
	( 98.13,128.03) --
	( 97.91,128.45) --
	( 97.71,128.88) --
	( 97.54,129.33) --
	( 97.41,129.78) --
	( 97.30,130.25) --
	( 97.22,130.71) --
	( 97.17,131.19) --
	( 97.15,131.66) --
	( 97.16,132.14) --
	( 97.20,132.61) --
	( 97.27,133.08) --
	(104.63,131.74) --
	cycle;
\definecolor{fillColor}{RGB}{41,113,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.63,114.13) --
	(104.63,121.62) --
	(105.10,121.60) --
	(105.57,121.56) --
	(106.04,121.48) --
	(106.50,121.38) --
	(106.96,121.24) --
	(107.41,121.08) --
	(107.84,120.89) --
	(108.26,120.67) --
	(108.67,120.43) --
	(109.06,120.16) --
	(109.43,119.87) --
	(109.79,119.55) --
	(110.12,119.21) --
	(110.43,118.85) --
	(110.72,118.48) --
	(110.98,118.08) --
	(111.22,117.67) --
	(111.43,117.24) --
	(111.61,116.81) --
	(111.77,116.36) --
	(111.90,115.90) --
	(111.99,115.44) --
	(112.06,114.97) --
	(112.10,114.49) --
	(112.11,114.02) --
	(112.08,113.55) --
	(112.03,113.07) --
	(111.95,112.61) --
	(111.84,112.15) --
	(111.70,111.69) --
	(111.53,111.25) --
	(111.33,110.82) --
	(111.11,110.40) --
	(110.86,109.99) --
	(110.58,109.61) --
	(110.28,109.24) --
	(109.96,108.89) --
	(109.62,108.56) --
	(109.25,108.26) --
	(108.87,107.98) --
	(108.47,107.72) --
	(108.06,107.49) --
	(107.63,107.28) --
	(107.19,107.11) --
	(106.74,106.96) --
	(106.28,106.84) --
	(105.81,106.75) --
	(105.34,106.69) --
	(104.87,106.66) --
	(104.40,106.66) --
	(103.92,106.69) --
	(103.45,106.75) --
	(102.99,106.84) --
	(102.53,106.96) --
	(102.08,107.10) --
	(101.63,107.28) --
	(101.21,107.48) --
	(100.79,107.71) --
	(100.39,107.97) --
	(100.01,108.25) --
	( 99.64,108.55) --
	( 99.30,108.88) --
	( 98.98,109.23) --
	( 98.68,109.60) --
	( 98.40,109.98) --
	( 98.15,110.39) --
	( 97.93,110.80) --
	( 97.73,111.24) --
	( 97.56,111.68) --
	( 97.42,112.13) --
	( 97.31,112.59) --
	( 97.22,113.06) --
	( 97.17,113.53) --
	( 97.15,114.01) --
	(104.63,114.13) --
	cycle;
\definecolor{fillColor}{RGB}{60,138,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.63, 96.53) --
	(104.63,104.01) --
	(105.10,104.00) --
	(105.57,103.95) --
	(106.03,103.88) --
	(106.49,103.78) --
	(106.94,103.65) --
	(107.38,103.49) --
	(107.82,103.30) --
	(108.24,103.09) --
	(108.64,102.85) --
	(109.03,102.58) --
	(109.40,102.29) --
	(109.75,101.98) --
	(110.09,101.65) --
	(110.40,101.29) --
	(110.68,100.92) --
	(110.95,100.53) --
	(111.19,100.13) --
	(111.40, 99.71) --
	(111.59, 99.27) --
	(111.75, 98.83) --
	(111.88, 98.38) --
	(111.98, 97.92) --
	(112.05, 97.45) --
	(112.09, 96.99) --
	(112.11, 96.52) --
	(112.09, 96.05) --
	(112.05, 95.58) --
	(111.97, 95.11) --
	(111.87, 94.65) --
	(111.73, 94.20) --
	(111.57, 93.76) --
	(111.39, 93.33) --
	(111.17, 92.91) --
	(110.93, 92.50) --
	(110.66, 92.12) --
	(110.37, 91.75) --
	(110.06, 91.39) --
	(109.73, 91.06) --
	(109.37, 90.75) --
	(109.00, 90.46) --
	(108.61, 90.20) --
	(108.20, 89.96) --
	(107.78, 89.75) --
	(107.35, 89.57) --
	(106.91, 89.41) --
	(106.45, 89.28) --
	(105.99, 89.18) --
	(105.53, 89.11) --
	(105.06, 89.07) --
	(104.59, 89.05) --
	(104.12, 89.07) --
	(103.65, 89.12) --
	(103.19, 89.19) --
	(102.73, 89.30) --
	(102.28, 89.43) --
	(101.83, 89.59) --
	(101.40, 89.78) --
	(100.99, 90.00) --
	(100.58, 90.24) --
	(100.19, 90.51) --
	( 99.82, 90.80) --
	( 99.47, 91.11) --
	( 99.14, 91.45) --
	(104.63, 96.53) --
	cycle;
\definecolor{fillColor}{RGB}{27,91,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.63, 61.33) --
	(104.63, 68.81) --
	(105.10, 68.80) --
	(105.57, 68.75) --
	(106.03, 68.68) --
	(106.49, 68.58) --
	(106.95, 68.44) --
	(107.39, 68.28) --
	(107.82, 68.10) --
	(108.24, 67.88) --
	(108.65, 67.64) --
	(109.04, 67.37) --
	(109.41, 67.08) --
	(109.76, 66.77) --
	(110.09, 66.44) --
	(110.41, 66.08) --
	(110.69, 65.71) --
	(110.96, 65.32) --
	(111.20, 64.91) --
	(111.41, 64.49) --
	(111.59, 64.06) --
	(111.75, 63.61) --
	(111.88, 63.16) --
	(111.98, 62.70) --
	(112.05, 62.23) --
	(112.09, 61.76) --
	(112.11, 61.29) --
	(112.09, 60.82) --
	(112.04, 60.35) --
	(111.97, 59.88) --
	(111.86, 59.42) --
	(111.73, 58.97) --
	(111.56, 58.53) --
	(111.37, 58.10) --
	(111.16, 57.68) --
	(110.91, 57.28) --
	(110.64, 56.89) --
	(110.35, 56.52) --
	(110.04, 56.17) --
	(109.70, 55.84) --
	(109.34, 55.53) --
	(108.97, 55.24) --
	(108.58, 54.98) --
	(108.17, 54.74) --
	(107.75, 54.53) --
	(107.31, 54.35) --
	(106.87, 54.19) --
	(106.41, 54.07) --
	(105.95, 53.97) --
	(105.48, 53.90) --
	(105.01, 53.86) --
	(104.54, 53.85) --
	(104.07, 53.87) --
	(103.60, 53.92) --
	(103.14, 54.00) --
	(102.68, 54.11) --
	(102.23, 54.25) --
	(101.79, 54.41) --
	(101.36, 54.60) --
	(100.94, 54.82) --
	(100.54, 55.07) --
	(100.15, 55.34) --
	( 99.78, 55.63) --
	( 99.43, 55.95) --
	( 99.10, 56.29) --
	( 98.80, 56.65) --
	( 98.51, 57.02) --
	( 98.25, 57.42) --
	( 98.02, 57.83) --
	( 97.81, 58.25) --
	( 97.63, 58.69) --
	( 97.48, 59.13) --
	( 97.35, 59.59) --
	( 97.26, 60.05) --
	( 97.19, 60.52) --
	( 97.15, 60.99) --
	( 97.15, 61.46) --
	( 97.17, 61.93) --
	( 97.22, 62.40) --
	( 97.30, 62.86) --
	( 97.42, 63.32) --
	( 97.55, 63.77) --
	( 97.72, 64.21) --
	( 97.92, 64.64) --
	( 98.14, 65.06) --
	(104.63, 61.33) --
	cycle;
\definecolor{fillColor}{RGB}{48,122,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.63, 43.73) --
	(104.63, 51.21) --
	(105.10, 51.20) --
	(105.58, 51.15) --
	(106.05, 51.08) --
	(106.51, 50.97) --
	(106.97, 50.84) --
	(107.41, 50.67) --
	(107.85, 50.48) --
	(108.27, 50.26) --
	(108.68, 50.02) --
	(109.07, 49.75) --
	(109.44, 49.45) --
	(109.80, 49.14) --
	(110.13, 48.80) --
	(110.44, 48.44) --
	(110.73, 48.06) --
	(110.99, 47.66) --
	(111.23, 47.25) --
	(111.44, 46.82) --
	(111.62, 46.38) --
	(111.78, 45.93) --
	(111.90, 45.47) --
	(112.00, 45.01) --
	(112.06, 44.54) --
	(112.10, 44.06) --
	(112.11, 43.59) --
	(112.08, 43.11) --
	(112.03, 42.64) --
	(111.94, 42.17) --
	(111.83, 41.71) --
	(111.69, 41.26) --
	(111.51, 40.81) --
	(111.32, 40.38) --
	(111.09, 39.96) --
	(110.84, 39.56) --
	(110.56, 39.17) --
	(110.26, 38.81) --
	(109.93, 38.46) --
	(109.59, 38.13) --
	(109.22, 37.83) --
	(108.84, 37.55) --
	(108.44, 37.29) --
	(108.02, 37.06) --
	(107.59, 36.86) --
	(107.15, 36.69) --
	(106.69, 36.54) --
	(106.23, 36.42) --
	(105.76, 36.34) --
	(105.29, 36.28) --
	(104.82, 36.25) --
	(104.34, 36.26) --
	(103.87, 36.29) --
	(103.40, 36.35) --
	(102.93, 36.45) --
	(102.47, 36.57) --
	(102.02, 36.72) --
	(101.58, 36.90) --
	(101.15, 37.11) --
	(100.74, 37.34) --
	(100.34, 37.60) --
	( 99.96, 37.89) --
	( 99.60, 38.19) --
	( 99.25, 38.53) --
	( 98.93, 38.88) --
	( 98.64, 39.25) --
	( 98.36, 39.64) --
	( 98.12, 40.04) --
	( 97.90, 40.47) --
	( 97.70, 40.90) --
	( 97.54, 41.35) --
	( 97.40, 41.80) --
	(104.63, 43.73) --
	cycle;
\definecolor{fillColor}{RGB}{67,147,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.63, 26.13) --
	(104.63, 33.61) --
	(105.10, 33.60) --
	(105.57, 33.55) --
	(106.04, 33.48) --
	(106.50, 33.37) --
	(106.96, 33.24) --
	(107.41, 33.07) --
	(107.84, 32.88) --
	(108.26, 32.67) --
	(108.67, 32.42) --
	(109.06, 32.15) --
	(109.43, 31.86) --
	(109.79, 31.55) --
	(110.12, 31.21) --
	(110.43, 30.85) --
	(110.72, 30.47) --
	(110.98, 30.08) --
	(111.22, 29.67) --
	(111.43, 29.24) --
	(111.61, 28.80) --
	(111.77, 28.36) --
	(111.89, 27.90) --
	(111.99, 27.43) --
	(112.06, 26.96) --
	(112.10, 26.49) --
	(112.11, 26.02) --
	(112.08, 25.54) --
	(112.03, 25.07) --
	(111.95, 24.60) --
	(111.84, 24.14) --
	(111.70, 23.69) --
	(111.53, 23.25) --
	(111.33, 22.82) --
	(111.11, 22.40) --
	(110.86, 21.99) --
	(110.58, 21.61) --
	(110.29, 21.24) --
	(109.96, 20.89) --
	(109.62, 20.56) --
	(109.26, 20.26) --
	(108.88, 19.97) --
	(108.48, 19.72) --
	(108.06, 19.49) --
	(107.64, 19.28) --
	(107.20, 19.10) --
	(106.75, 18.96) --
	(106.29, 18.84) --
	(105.82, 18.75) --
	(105.35, 18.68) --
	(104.88, 18.65) --
	(104.40, 18.65) --
	(103.93, 18.68) --
	(103.46, 18.74) --
	(102.99, 18.83) --
	(102.53, 18.95) --
	(102.08, 19.10) --
	(101.64, 19.27) --
	(101.21, 19.47) --
	(100.80, 19.70) --
	(100.40, 19.96) --
	(104.63, 26.13) --
	cycle;
\definecolor{fillColor}{RGB}{48,122,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.23,131.74) --
	(122.23,139.22) --
	(122.70,139.20) --
	(123.17,139.16) --
	(123.63,139.08) --
	(124.09,138.98) --
	(124.54,138.85) --
	(124.99,138.69) --
	(125.42,138.50) --
	(125.84,138.29) --
	(126.24,138.05) --
	(126.63,137.78) --
	(127.00,137.49) --
	(127.36,137.18) --
	(127.69,136.85) --
	(128.00,136.49) --
	(128.29,136.12) --
	(128.55,135.73) --
	(128.79,135.33) --
	(129.00,134.91) --
	(129.19,134.47) --
	(129.35,134.03) --
	(129.48,133.58) --
	(129.58,133.12) --
	(129.65,132.65) --
	(129.69,132.18) --
	(129.71,131.71) --
	(129.69,131.24) --
	(129.65,130.77) --
	(129.57,130.31) --
	(129.47,129.85) --
	(129.33,129.40) --
	(129.17,128.95) --
	(128.98,128.52) --
	(128.77,128.10) --
	(128.53,127.70) --
	(128.26,127.31) --
	(127.97,126.94) --
	(127.66,126.59) --
	(127.32,126.26) --
	(126.97,125.95) --
	(126.59,125.66) --
	(126.20,125.40) --
	(125.80,125.16) --
	(125.38,124.95) --
	(124.94,124.77) --
	(124.50,124.61) --
	(124.05,124.48) --
	(123.58,124.38) --
	(123.12,124.31) --
	(122.65,124.27) --
	(122.18,124.26) --
	(121.71,124.27) --
	(121.24,124.32) --
	(120.78,124.40) --
	(120.32,124.50) --
	(119.87,124.64) --
	(119.42,124.80) --
	(118.99,124.99) --
	(118.58,125.21) --
	(118.17,125.45) --
	(117.78,125.72) --
	(117.41,126.01) --
	(117.06,126.32) --
	(116.73,126.66) --
	(116.42,127.02) --
	(116.14,127.39) --
	(115.88,127.78) --
	(115.64,128.19) --
	(115.43,128.61) --
	(115.25,129.04) --
	(115.09,129.49) --
	(122.23,131.74) --
	cycle;
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.23,114.13) --
	(122.23,121.62) --
	(122.70,121.60) --
	(123.17,121.56) --
	(123.64,121.48) --
	(124.10,121.38) --
	(124.55,121.25) --
	(125.00,121.08) --
	(125.43,120.90) --
	(125.85,120.68) --
	(126.25,120.44) --
	(126.64,120.17) --
	(127.02,119.88) --
	(127.37,119.57) --
	(127.70,119.23) --
	(128.01,118.88) --
	(128.30,118.50) --
	(128.56,118.11) --
	(128.80,117.70) --
	(129.02,117.28) --
	(129.20,116.84) --
	(129.36,116.40) --
	(129.49,115.94) --
	(129.59,115.48) --
	(129.66,115.02) --
	(129.70,114.54) --
	(129.71,114.07) --
	(129.69,113.60) --
	(129.64,113.13) --
	(129.56,112.66) --
	(129.45,112.20) --
	(129.32,111.75) --
	(129.15,111.31) --
	(128.96,110.88) --
	(128.74,110.46) --
	(128.50,110.05) --
	(128.23,109.67) --
	(127.93,109.30) --
	(127.62,108.95) --
	(127.28,108.62) --
	(126.92,108.31) --
	(126.54,108.02) --
	(126.15,107.76) --
	(125.74,107.53) --
	(125.31,107.32) --
	(124.88,107.14) --
	(124.43,106.99) --
	(123.98,106.86) --
	(123.51,106.77) --
	(123.05,106.70) --
	(122.57,106.66) --
	(122.10,106.66) --
	(121.63,106.68) --
	(121.16,106.73) --
	(120.70,106.81) --
	(120.24,106.92) --
	(119.79,107.06) --
	(119.34,107.23) --
	(118.91,107.43) --
	(118.50,107.65) --
	(118.10,107.90) --
	(117.71,108.17) --
	(117.34,108.47) --
	(116.99,108.79) --
	(116.67,109.13) --
	(116.36,109.49) --
	(116.08,109.87) --
	(115.82,110.27) --
	(115.59,110.68) --
	(115.39,111.10) --
	(115.21,111.54) --
	(115.06,111.99) --
	(114.94,112.45) --
	(114.85,112.91) --
	(114.79,113.38) --
	(114.75,113.85) --
	(114.75,114.32) --
	(114.78,114.79) --
	(114.83,115.26) --
	(114.92,115.73) --
	(115.03,116.19) --
	(122.23,114.13) --
	cycle;
\definecolor{fillColor}{RGB}{95,165,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.23, 96.53) --
	(122.23,104.01) --
	(122.71,104.00) --
	(123.18,103.95) --
	(123.65,103.88) --
	(124.12,103.77) --
	(124.58,103.64) --
	(125.02,103.47) --
	(125.46,103.28) --
	(125.89,103.06) --
	(126.29,102.81) --
	(126.69,102.54) --
	(127.06,102.24) --
	(127.42,101.92) --
	(127.75,101.58) --
	(128.06,101.22) --
	(128.35,100.84) --
	(128.61,100.44) --
	(128.85,100.02) --
	(129.05, 99.59) --
	(129.24, 99.15) --
	(129.39, 98.70) --
	(129.51, 98.24) --
	(129.61, 97.77) --
	(129.67, 97.29) --
	(129.70, 96.82) --
	(129.71, 96.34) --
	(129.68, 95.86) --
	(129.62, 95.39) --
	(129.53, 94.92) --
	(129.41, 94.46) --
	(129.27, 94.00) --
	(129.09, 93.56) --
	(128.89, 93.13) --
	(128.66, 92.71) --
	(128.40, 92.31) --
	(128.12, 91.92) --
	(127.81, 91.55) --
	(127.48, 91.21) --
	(127.13, 90.88) --
	(126.76, 90.58) --
	(126.37, 90.31) --
	(125.96, 90.05) --
	(125.54, 89.83) --
	(125.11, 89.63) --
	(124.66, 89.46) --
	(124.21, 89.32) --
	(123.74, 89.21) --
	(123.27, 89.13) --
	(122.80, 89.07) --
	(122.32, 89.05) --
	(121.84, 89.06) --
	(121.36, 89.10) --
	(120.89, 89.17) --
	(122.23, 96.53) --
	cycle;
\definecolor{fillColor}{RGB}{27,91,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.23, 78.93) --
	(122.23, 86.41) --
	(122.70, 86.40) --
	(123.17, 86.35) --
	(123.63, 86.28) --
	(124.09, 86.18) --
	(124.55, 86.04) --
	(124.99, 85.88) --
	(125.42, 85.70) --
	(125.84, 85.48) --
	(126.25, 85.24) --
	(126.64, 84.97) --
	(127.01, 84.68) --
	(127.36, 84.37) --
	(127.70, 84.04) --
	(128.01, 83.68) --
	(128.29, 83.31) --
	(128.56, 82.92) --
	(128.80, 82.51) --
	(129.01, 82.09) --
	(129.19, 81.66) --
	(129.35, 81.21) --
	(129.48, 80.76) --
	(129.58, 80.30) --
	(129.65, 79.83) --
	(129.70, 79.36) --
	(129.71, 78.89) --
	(129.69, 78.42) --
	(129.64, 77.95) --
	(129.57, 77.49) --
	(129.46, 77.03) --
	(129.33, 76.57) --
	(129.16, 76.13) --
	(128.97, 75.70) --
	(128.76, 75.28) --
	(128.51, 74.88) --
	(128.24, 74.49) --
	(127.95, 74.12) --
	(127.64, 73.77) --
	(127.30, 73.44) --
	(126.95, 73.13) --
	(126.57, 72.84) --
	(126.18, 72.58) --
	(125.77, 72.34) --
	(125.35, 72.13) --
	(124.91, 71.95) --
	(124.47, 71.80) --
	(124.01, 71.67) --
	(123.55, 71.57) --
	(123.09, 71.50) --
	(122.62, 71.46) --
	(122.14, 71.45) --
	(121.67, 71.47) --
	(121.20, 71.52) --
	(120.74, 71.60) --
	(120.28, 71.71) --
	(119.83, 71.85) --
	(119.39, 72.01) --
	(118.96, 72.21) --
	(118.54, 72.42) --
	(118.14, 72.67) --
	(117.75, 72.94) --
	(117.38, 73.23) --
	(117.03, 73.55) --
	(116.70, 73.89) --
	(116.40, 74.25) --
	(116.11, 74.62) --
	(115.85, 75.02) --
	(115.62, 75.43) --
	(115.41, 75.85) --
	(115.23, 76.29) --
	(115.08, 76.73) --
	(114.95, 77.19) --
	(114.86, 77.65) --
	(114.79, 78.12) --
	(114.76, 78.59) --
	(114.75, 79.06) --
	(114.77, 79.53) --
	(114.82, 80.00) --
	(114.91, 80.46) --
	(115.02, 80.92) --
	(115.16, 81.37) --
	(115.32, 81.81) --
	(115.52, 82.24) --
	(115.74, 82.66) --
	(122.23, 78.93) --
	cycle;
\definecolor{fillColor}{RGB}{60,138,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.23, 43.73) --
	(122.23, 51.21) --
	(122.70, 51.20) --
	(123.18, 51.15) --
	(123.64, 51.08) --
	(124.11, 50.97) --
	(124.56, 50.84) --
	(125.01, 50.67) --
	(125.45, 50.48) --
	(125.87, 50.27) --
	(126.28, 50.02) --
	(126.67, 49.75) --
	(127.04, 49.46) --
	(127.39, 49.14) --
	(127.73, 48.80) --
	(128.04, 48.44) --
	(128.33, 48.06) --
	(128.59, 47.67) --
	(128.83, 47.26) --
	(129.04, 46.83) --
	(129.22, 46.39) --
	(129.37, 45.94) --
	(129.50, 45.48) --
	(129.60, 45.02) --
	(129.66, 44.55) --
	(129.70, 44.07) --
	(129.71, 43.60) --
	(129.68, 43.12) --
	(129.63, 42.65) --
	(129.55, 42.18) --
	(129.43, 41.72) --
	(129.29, 41.27) --
	(129.12, 40.83) --
	(128.92, 40.39) --
	(128.70, 39.97) --
	(128.45, 39.57) --
	(128.17, 39.19) --
	(127.87, 38.82) --
	(127.54, 38.47) --
	(127.20, 38.14) --
	(126.84, 37.84) --
	(126.45, 37.56) --
	(126.05, 37.30) --
	(125.64, 37.07) --
	(125.21, 36.87) --
	(124.76, 36.69) --
	(124.31, 36.55) --
	(123.85, 36.43) --
	(123.38, 36.34) --
	(122.91, 36.28) --
	(122.44, 36.25) --
	(121.96, 36.25) --
	(121.49, 36.29) --
	(121.02, 36.35) --
	(120.55, 36.44) --
	(120.09, 36.56) --
	(119.64, 36.71) --
	(119.20, 36.89) --
	(118.77, 37.10) --
	(118.36, 37.33) --
	(117.96, 37.59) --
	(117.58, 37.87) --
	(117.22, 38.18) --
	(116.87, 38.51) --
	(116.55, 38.86) --
	(122.23, 43.73) --
	cycle;
\definecolor{fillColor}{RGB}{95,165,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.23, 26.13) --
	(122.23, 33.61) --
	(122.70, 33.60) --
	(123.17, 33.55) --
	(123.64, 33.48) --
	(124.10, 33.37) --
	(124.55, 33.24) --
	(124.99, 33.08) --
	(125.43, 32.89) --
	(125.85, 32.68) --
	(126.25, 32.44) --
	(126.64, 32.17) --
	(127.01, 31.88) --
	(127.37, 31.57) --
	(127.70, 31.23) --
	(128.01, 30.87) --
	(128.30, 30.50) --
	(128.56, 30.11) --
	(128.80, 29.70) --
	(129.01, 29.28) --
	(129.20, 28.85) --
	(129.36, 28.40) --
	(129.48, 27.95) --
	(129.58, 27.49) --
	(129.66, 27.02) --
	(129.70, 26.55) --
	(129.71, 26.08) --
	(129.69, 25.60) --
	(129.64, 25.14) --
	(129.56, 24.67) --
	(129.46, 24.21) --
	(129.32, 23.76) --
	(129.16, 23.31) --
	(128.97, 22.88) --
	(128.75, 22.46) --
	(128.50, 22.06) --
	(128.24, 21.67) --
	(127.94, 21.30) --
	(127.63, 20.95) --
	(127.29, 20.62) --
	(126.93, 20.31) --
	(126.56, 20.03) --
	(126.16, 19.77) --
	(125.75, 19.53) --
	(125.33, 19.32) --
	(124.89, 19.14) --
	(124.45, 18.99) --
	(123.99, 18.86) --
	(123.53, 18.76) --
	(123.06, 18.70) --
	(122.59, 18.66) --
	(122.12, 18.65) --
	(121.65, 18.67) --
	(121.18, 18.72) --
	(122.23, 26.13) --
	cycle;
\definecolor{fillColor}{RGB}{23,83,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.83,131.74) --
	(139.83,139.22) --
	(140.30,139.20) --
	(140.77,139.16) --
	(141.24,139.08) --
	(141.70,138.98) --
	(142.15,138.85) --
	(142.59,138.69) --
	(143.03,138.50) --
	(143.45,138.28) --
	(143.85,138.04) --
	(144.24,137.78) --
	(144.61,137.49) --
	(144.97,137.17) --
	(145.30,136.84) --
	(145.61,136.48) --
	(145.90,136.11) --
	(146.16,135.72) --
	(146.40,135.31) --
	(146.61,134.89) --
	(146.80,134.46) --
	(146.95,134.01) --
	(147.08,133.56) --
	(147.18,133.10) --
	(147.26,132.63) --
	(147.30,132.16) --
	(147.31,131.69) --
	(147.29,131.22) --
	(147.24,130.75) --
	(147.17,130.28) --
	(147.06,129.82) --
	(146.93,129.37) --
	(146.76,128.93) --
	(146.57,128.50) --
	(146.35,128.08) --
	(146.11,127.68) --
	(145.84,127.29) --
	(145.55,126.92) --
	(145.24,126.57) --
	(144.90,126.24) --
	(144.54,125.93) --
	(144.17,125.64) --
	(143.77,125.38) --
	(143.37,125.14) --
	(142.94,124.93) --
	(142.51,124.75) --
	(142.06,124.60) --
	(141.61,124.47) --
	(141.15,124.37) --
	(140.68,124.30) --
	(140.21,124.27) --
	(139.74,124.26) --
	(139.27,124.28) --
	(138.80,124.33) --
	(138.33,124.41) --
	(137.87,124.52) --
	(137.42,124.65) --
	(136.98,124.82) --
	(136.55,125.01) --
	(136.13,125.23) --
	(135.73,125.48) --
	(135.34,125.75) --
	(134.98,126.04) --
	(134.63,126.36) --
	(134.30,126.70) --
	(133.99,127.06) --
	(133.71,127.44) --
	(133.45,127.83) --
	(133.22,128.24) --
	(133.01,128.66) --
	(132.83,129.10) --
	(132.68,129.55) --
	(132.55,130.00) --
	(132.46,130.46) --
	(132.39,130.93) --
	(132.36,131.40) --
	(132.35,131.87) --
	(132.37,132.34) --
	(132.43,132.81) --
	(132.51,133.28) --
	(132.62,133.74) --
	(132.76,134.19) --
	(132.93,134.63) --
	(133.13,135.06) --
	(133.35,135.47) --
	(133.60,135.87) --
	(133.87,136.26) --
	(134.17,136.62) --
	(139.83,131.74) --
	cycle;
\definecolor{fillColor}{RGB}{60,138,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.83,114.13) --
	(139.83,121.62) --
	(140.30,121.60) --
	(140.77,121.56) --
	(141.24,121.48) --
	(141.70,121.38) --
	(142.15,121.25) --
	(142.59,121.09) --
	(143.02,120.90) --
	(143.44,120.68) --
	(143.85,120.44) --
	(144.24,120.18) --
	(144.61,119.89) --
	(144.96,119.57) --
	(145.30,119.24) --
	(145.61,118.89) --
	(145.90,118.51) --
	(146.16,118.12) --
	(146.40,117.71) --
	(146.61,117.29) --
	(146.80,116.86) --
	(146.95,116.41) --
	(147.08,115.96) --
	(147.18,115.50) --
	(147.25,115.03) --
	(147.30,114.56) --
	(147.31,114.09) --
	(147.29,113.62) --
	(147.24,113.15) --
	(147.17,112.69) --
	(147.06,112.23) --
	(146.93,111.78) --
	(146.76,111.33) --
	(146.57,110.90) --
	(146.36,110.48) --
	(146.11,110.08) --
	(145.85,109.69) --
	(145.55,109.32) --
	(145.24,108.97) --
	(144.90,108.64) --
	(144.55,108.33) --
	(144.17,108.04) --
	(143.78,107.78) --
	(143.37,107.55) --
	(142.95,107.34) --
	(142.51,107.15) --
	(142.07,107.00) --
	(141.62,106.87) --
	(141.15,106.77) --
	(140.69,106.70) --
	(140.22,106.66) --
	(139.75,106.65) --
	(139.27,106.67) --
	(138.81,106.72) --
	(138.34,106.80) --
	(137.88,106.91) --
	(137.43,107.05) --
	(136.99,107.21) --
	(136.56,107.41) --
	(136.14,107.63) --
	(135.74,107.87) --
	(135.35,108.14) --
	(134.98,108.44) --
	(134.63,108.75) --
	(134.30,109.09) --
	(139.83,114.13) --
	cycle;
\definecolor{fillColor}{RGB}{41,113,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.83, 96.53) --
	(139.83,104.01) --
	(140.30,104.00) --
	(140.78,103.95) --
	(141.24,103.88) --
	(141.71,103.77) --
	(142.16,103.64) --
	(142.61,103.48) --
	(143.04,103.29) --
	(143.47,103.07) --
	(143.87,102.83) --
	(144.26,102.56) --
	(144.64,102.26) --
	(144.99,101.95) --
	(145.32,101.61) --
	(145.63,101.25) --
	(145.92,100.87) --
	(146.18,100.48) --
	(146.42,100.07) --
	(146.63, 99.64) --
	(146.82, 99.20) --
	(146.97, 98.76) --
	(147.10, 98.30) --
	(147.20, 97.83) --
	(147.26, 97.36) --
	(147.30, 96.89) --
	(147.31, 96.42) --
	(147.29, 95.94) --
	(147.23, 95.47) --
	(147.15, 95.00) --
	(147.04, 94.54) --
	(146.90, 94.09) --
	(146.73, 93.64) --
	(146.53, 93.21) --
	(146.31, 92.79) --
	(146.06, 92.39) --
	(145.78, 92.00) --
	(145.48, 91.64) --
	(145.16, 91.29) --
	(144.82, 90.96) --
	(144.45, 90.65) --
	(144.07, 90.37) --
	(143.67, 90.12) --
	(143.26, 89.89) --
	(142.83, 89.68) --
	(142.39, 89.51) --
	(141.94, 89.36) --
	(141.48, 89.24) --
	(141.01, 89.15) --
	(140.54, 89.09) --
	(140.07, 89.06) --
	(139.59, 89.06) --
	(139.12, 89.09) --
	(138.65, 89.15) --
	(138.18, 89.24) --
	(137.72, 89.36) --
	(137.27, 89.50) --
	(136.83, 89.68) --
	(136.40, 89.88) --
	(135.99, 90.11) --
	(135.59, 90.37) --
	(135.21, 90.65) --
	(134.84, 90.96) --
	(134.50, 91.28) --
	(134.18, 91.63) --
	(133.88, 92.00) --
	(133.60, 92.39) --
	(133.35, 92.79) --
	(133.13, 93.21) --
	(132.93, 93.64) --
	(132.76, 94.08) --
	(132.62, 94.54) --
	(132.51, 95.00) --
	(132.42, 95.47) --
	(132.37, 95.94) --
	(132.35, 96.41) --
	(139.83, 96.53) --
	cycle;
\definecolor{fillColor}{RGB}{48,122,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.83, 78.93) --
	(139.83, 86.41) --
	(140.30, 86.40) --
	(140.78, 86.35) --
	(141.25, 86.28) --
	(141.71, 86.17) --
	(142.17, 86.04) --
	(142.61, 85.88) --
	(143.05, 85.68) --
	(143.47, 85.47) --
	(143.88, 85.22) --
	(144.27, 84.95) --
	(144.65, 84.66) --
	(145.00, 84.34) --
	(145.33, 84.00) --
	(145.64, 83.64) --
	(145.93, 83.26) --
	(146.19, 82.86) --
	(146.43, 82.45) --
	(146.64, 82.02) --
	(146.82, 81.59) --
	(146.98, 81.14) --
	(147.10, 80.68) --
	(147.20, 80.21) --
	(147.27, 79.74) --
	(147.30, 79.27) --
	(147.31, 78.79) --
	(147.28, 78.32) --
	(147.23, 77.84) --
	(147.15, 77.37) --
	(147.03, 76.91) --
	(146.89, 76.46) --
	(146.72, 76.02) --
	(146.52, 75.58) --
	(146.29, 75.17) --
	(146.04, 74.76) --
	(145.76, 74.38) --
	(145.46, 74.01) --
	(145.14, 73.66) --
	(144.79, 73.33) --
	(144.42, 73.03) --
	(144.04, 72.75) --
	(143.64, 72.49) --
	(143.22, 72.27) --
	(142.79, 72.06) --
	(142.35, 71.89) --
	(141.90, 71.74) --
	(141.43, 71.63) --
	(140.97, 71.54) --
	(140.49, 71.48) --
	(140.02, 71.45) --
	(139.54, 71.46) --
	(139.07, 71.49) --
	(138.60, 71.55) --
	(138.13, 71.65) --
	(137.67, 71.77) --
	(137.22, 71.92) --
	(136.78, 72.10) --
	(136.35, 72.31) --
	(135.94, 72.54) --
	(135.54, 72.80) --
	(135.16, 73.09) --
	(134.80, 73.40) --
	(134.46, 73.73) --
	(134.14, 74.08) --
	(133.84, 74.45) --
	(133.57, 74.84) --
	(133.32, 75.25) --
	(133.10, 75.67) --
	(132.90, 76.10) --
	(132.74, 76.55) --
	(132.60, 77.00) --
	(139.83, 78.93) --
	cycle;
\definecolor{fillColor}{RGB}{60,138,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.83, 61.33) --
	(139.83, 68.81) --
	(140.30, 68.80) --
	(140.78, 68.75) --
	(141.25, 68.68) --
	(141.71, 68.57) --
	(142.17, 68.44) --
	(142.61, 68.28) --
	(143.05, 68.08) --
	(143.47, 67.87) --
	(143.88, 67.62) --
	(144.27, 67.35) --
	(144.64, 67.06) --
	(145.00, 66.74) --
	(145.33, 66.40) --
	(145.64, 66.04) --
	(145.93, 65.66) --
	(146.19, 65.27) --
	(146.43, 64.86) --
	(146.64, 64.43) --
	(146.82, 63.99) --
	(146.97, 63.54) --
	(147.10, 63.08) --
	(147.20, 62.62) --
	(147.26, 62.15) --
	(147.30, 61.67) --
	(147.31, 61.20) --
	(147.28, 60.72) --
	(147.23, 60.25) --
	(147.15, 59.78) --
	(147.03, 59.32) --
	(146.89, 58.87) --
	(146.72, 58.43) --
	(146.52, 57.99) --
	(146.30, 57.58) --
	(146.05, 57.17) --
	(145.77, 56.79) --
	(145.47, 56.42) --
	(145.15, 56.07) --
	(144.80, 55.74) --
	(144.44, 55.44) --
	(144.05, 55.16) --
	(143.65, 54.90) --
	(143.24, 54.67) --
	(142.81, 54.47) --
	(142.36, 54.29) --
	(141.91, 54.15) --
	(141.45, 54.03) --
	(140.99, 53.94) --
	(140.51, 53.88) --
	(140.04, 53.85) --
	(139.56, 53.86) --
	(139.09, 53.89) --
	(138.62, 53.95) --
	(138.15, 54.04) --
	(137.69, 54.16) --
	(137.24, 54.31) --
	(136.80, 54.49) --
	(136.37, 54.70) --
	(135.96, 54.93) --
	(135.56, 55.19) --
	(135.18, 55.47) --
	(134.82, 55.78) --
	(134.47, 56.11) --
	(134.15, 56.46) --
	(139.83, 61.33) --
	cycle;
\definecolor{fillColor}{RGB}{65,145,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.83, 26.13) --
	(139.83, 33.61) --
	(140.30, 33.59) --
	(140.78, 33.55) --
	(141.25, 33.47) --
	(141.71, 33.37) --
	(142.17, 33.23) --
	(142.62, 33.07) --
	(143.05, 32.88) --
	(143.48, 32.66) --
	(143.88, 32.42) --
	(144.28, 32.14) --
	(144.65, 31.85) --
	(145.00, 31.53) --
	(145.34, 31.19) --
	(145.65, 30.83) --
	(145.94, 30.45) --
	(146.20, 30.05) --
	(146.43, 29.64) --
	(146.64, 29.21) --
	(146.83, 28.77) --
	(146.98, 28.32) --
	(147.11, 27.86) --
	(147.20, 27.40) --
	(147.27, 26.92) --
	(147.30, 26.45) --
	(147.31, 25.97) --
	(147.28, 25.50) --
	(147.23, 25.02) --
	(147.14, 24.56) --
	(147.03, 24.09) --
	(146.88, 23.64) --
	(146.71, 23.20) --
	(146.51, 22.76) --
	(146.28, 22.35) --
	(146.03, 21.94) --
	(145.75, 21.56) --
	(145.45, 21.19) --
	(145.12, 20.84) --
	(144.77, 20.52) --
	(144.41, 20.21) --
	(144.02, 19.93) --
	(143.62, 19.68) --
	(143.20, 19.45) --
	(142.77, 19.25) --
	(142.32, 19.08) --
	(141.87, 18.93) --
	(141.41, 18.82) --
	(140.94, 18.73) --
	(140.47, 18.68) --
	(139.99, 18.65) --
	(139.51, 18.66) --
	(139.04, 18.69) --
	(138.57, 18.76) --
	(138.10, 18.85) --
	(137.64, 18.98) --
	(137.19, 19.13) --
	(136.75, 19.31) --
	(136.32, 19.52) --
	(135.91, 19.76) --
	(135.51, 20.02) --
	(135.13, 20.31) --
	(139.83, 26.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.43,131.74) --
	(157.43,139.22) --
	(157.90,139.20) --
	(158.37,139.16) --
	(158.84,139.08) --
	(159.30,138.98) --
	(159.76,138.84) --
	(160.20,138.68) --
	(160.64,138.49) --
	(161.06,138.28) --
	(161.47,138.03) --
	(161.86,137.77) --
	(162.23,137.47) --
	(162.58,137.16) --
	(162.92,136.82) --
	(163.23,136.46) --
	(163.51,136.09) --
	(163.78,135.69) --
	(164.01,135.28) --
	(164.23,134.86) --
	(164.41,134.42) --
	(164.57,133.98) --
	(164.69,133.52) --
	(164.79,133.06) --
	(164.86,132.59) --
	(164.90,132.12) --
	(164.91,131.64) --
	(164.89,131.17) --
	(164.84,130.70) --
	(164.76,130.23) --
	(164.65,129.77) --
	(164.51,129.32) --
	(164.34,128.88) --
	(164.15,128.44) --
	(163.93,128.03) --
	(163.68,127.62) --
	(163.41,127.24) --
	(163.11,126.87) --
	(162.79,126.52) --
	(162.45,126.19) --
	(162.09,125.88) --
	(161.71,125.60) --
	(161.31,125.34) --
	(160.90,125.11) --
	(160.47,124.90) --
	(160.03,124.72) --
	(159.58,124.57) --
	(159.13,124.45) --
	(158.66,124.36) --
	(158.19,124.29) --
	(157.72,124.26) --
	(157.25,124.26) --
	(156.77,124.28) --
	(156.30,124.34) --
	(155.84,124.43) --
	(155.38,124.54) --
	(154.93,124.69) --
	(154.49,124.86) --
	(154.06,125.06) --
	(153.64,125.29) --
	(153.24,125.54) --
	(152.86,125.82) --
	(157.43,131.74) --
	cycle;
\definecolor{fillColor}{RGB}{99,167,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.43,114.13) --
	(157.43,121.62) --
	(157.90,121.60) --
	(158.37,121.56) --
	(158.83,121.48) --
	(159.29,121.38) --
	(159.74,121.25) --
	(160.19,121.09) --
	(160.62,120.90) --
	(161.04,120.69) --
	(161.44,120.45) --
	(161.83,120.18) --
	(162.20,119.89) --
	(162.56,119.58) --
	(162.89,119.25) --
	(163.20,118.90) --
	(163.49,118.52) --
	(163.75,118.13) --
	(163.99,117.73) --
	(164.20,117.31) --
	(164.39,116.88) --
	(164.55,116.43) --
	(164.68,115.98) --
	(164.78,115.52) --
	(164.85,115.06) --
	(164.90,114.59) --
	(164.91,114.12) --
	(164.89,113.65) --
	(164.85,113.18) --
	(164.77,112.72) --
	(164.67,112.26) --
	(164.54,111.80) --
	(164.38,111.36) --
	(164.19,110.93) --
	(163.97,110.51) --
	(163.73,110.11) --
	(163.47,109.72) --
	(163.18,109.35) --
	(162.87,109.00) --
	(162.53,108.66) --
	(162.18,108.35) --
	(161.81,108.07) --
	(161.42,107.80) --
	(161.01,107.57) --
	(160.59,107.35) --
	(160.16,107.17) --
	(159.71,107.01) --
	(159.26,106.88) --
	(158.80,106.78) --
	(158.34,106.71) --
	(157.87,106.67) --
	(157.40,106.65) --
	(156.93,106.67) --
	(157.43,114.13) --
	cycle;
\definecolor{fillColor}{RGB}{67,147,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.43, 96.53) --
	(157.43,104.01) --
	(157.90,104.00) --
	(158.37,103.95) --
	(158.84,103.88) --
	(159.30,103.78) --
	(159.75,103.64) --
	(160.20,103.48) --
	(160.63,103.29) --
	(161.05,103.08) --
	(161.46,102.84) --
	(161.85,102.57) --
	(162.22,102.28) --
	(162.58,101.96) --
	(162.91,101.63) --
	(163.22,101.27) --
	(163.51,100.90) --
	(163.77,100.50) --
	(164.01,100.09) --
	(164.22, 99.67) --
	(164.40, 99.24) --
	(164.56, 98.79) --
	(164.69, 98.34) --
	(164.79, 97.87) --
	(164.86, 97.41) --
	(164.90, 96.93) --
	(164.91, 96.46) --
	(164.89, 95.99) --
	(164.84, 95.52) --
	(164.76, 95.05) --
	(164.65, 94.59) --
	(164.52, 94.14) --
	(164.35, 93.70) --
	(164.16, 93.27) --
	(163.94, 92.85) --
	(163.69, 92.44) --
	(163.42, 92.06) --
	(163.13, 91.69) --
	(162.81, 91.34) --
	(162.47, 91.01) --
	(162.11, 90.70) --
	(161.73, 90.41) --
	(161.34, 90.16) --
	(160.93, 89.92) --
	(160.50, 89.71) --
	(160.07, 89.53) --
	(159.62, 89.38) --
	(159.16, 89.26) --
	(158.70, 89.16) --
	(158.23, 89.10) --
	(157.76, 89.06) --
	(157.29, 89.05) --
	(156.81, 89.08) --
	(156.34, 89.13) --
	(155.88, 89.22) --
	(155.42, 89.33) --
	(154.97, 89.47) --
	(154.53, 89.64) --
	(154.10, 89.84) --
	(153.68, 90.06) --
	(153.28, 90.31) --
	(157.43, 96.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.43, 78.93) --
	(157.43, 86.41) --
	(157.90, 86.40) --
	(158.38, 86.35) --
	(158.84, 86.28) --
	(159.31, 86.17) --
	(159.76, 86.04) --
	(160.21, 85.88) --
	(160.64, 85.69) --
	(161.06, 85.47) --
	(161.47, 85.23) --
	(161.86, 84.96) --
	(162.24, 84.66) --
	(162.59, 84.35) --
	(162.92, 84.01) --
	(163.23, 83.65) --
	(163.52, 83.27) --
	(163.78, 82.88) --
	(164.02, 82.47) --
	(164.23, 82.04) --
	(164.42, 81.61) --
	(164.57, 81.16) --
	(164.70, 80.70) --
	(164.80, 80.24) --
	(164.86, 79.77) --
	(164.90, 79.29) --
	(164.91, 78.82) --
	(164.89, 78.35) --
	(164.84, 77.88) --
	(164.75, 77.41) --
	(164.64, 76.95) --
	(164.50, 76.49) --
	(164.33, 76.05) --
	(164.14, 75.62) --
	(163.91, 75.20) --
	(163.66, 74.80) --
	(163.39, 74.41) --
	(163.09, 74.04) --
	(162.77, 73.69) --
	(162.42, 73.36) --
	(162.06, 73.06) --
	(161.68, 72.78) --
	(161.28, 72.52) --
	(160.87, 72.29) --
	(160.44, 72.08) --
	(160.00, 71.91) --
	(159.55, 71.76) --
	(159.09, 71.64) --
	(158.62, 71.55) --
	(158.15, 71.49) --
	(157.68, 71.46) --
	(157.21, 71.46) --
	(156.73, 71.48) --
	(156.26, 71.54) --
	(155.80, 71.63) --
	(155.34, 71.75) --
	(154.88, 71.90) --
	(154.44, 72.07) --
	(154.02, 72.28) --
	(153.60, 72.51) --
	(153.20, 72.76) --
	(157.43, 78.93) --
	cycle;
\definecolor{fillColor}{RGB}{95,165,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.43, 61.33) --
	(157.43, 68.81) --
	(157.90, 68.80) --
	(158.37, 68.75) --
	(158.84, 68.68) --
	(159.30, 68.57) --
	(159.75, 68.44) --
	(160.20, 68.28) --
	(160.63, 68.09) --
	(161.05, 67.88) --
	(161.45, 67.64) --
	(161.84, 67.37) --
	(162.22, 67.08) --
	(162.57, 66.77) --
	(162.90, 66.43) --
	(163.21, 66.08) --
	(163.50, 65.70) --
	(163.76, 65.31) --
	(164.00, 64.90) --
	(164.21, 64.48) --
	(164.40, 64.05) --
	(164.56, 63.60) --
	(164.69, 63.15) --
	(164.79, 62.69) --
	(164.86, 62.22) --
	(164.90, 61.75) --
	(164.91, 61.28) --
	(164.89, 60.81) --
	(164.84, 60.34) --
	(164.77, 59.87) --
	(164.66, 59.41) --
	(164.52, 58.96) --
	(164.36, 58.52) --
	(164.17, 58.09) --
	(163.95, 57.67) --
	(163.71, 57.26) --
	(163.44, 56.87) --
	(163.14, 56.50) --
	(162.83, 56.15) --
	(162.49, 55.82) --
	(162.13, 55.52) --
	(161.76, 55.23) --
	(161.36, 54.97) --
	(160.95, 54.73) --
	(160.53, 54.52) --
	(160.10, 54.34) --
	(159.65, 54.19) --
	(159.20, 54.06) --
	(158.73, 53.97) --
	(158.27, 53.90) --
	(157.80, 53.86) --
	(157.32, 53.85) --
	(156.85, 53.87) --
	(156.38, 53.92) --
	(157.43, 61.33) --
	cycle;
\definecolor{fillColor}{RGB}{65,145,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.43, 43.73) --
	(157.43, 51.21) --
	(157.91, 51.20) --
	(158.38, 51.15) --
	(158.85, 51.08) --
	(159.31, 50.97) --
	(159.77, 50.84) --
	(160.22, 50.67) --
	(160.65, 50.48) --
	(161.08, 50.26) --
	(161.49, 50.02) --
	(161.88, 49.75) --
	(162.25, 49.45) --
	(162.61, 49.13) --
	(162.94, 48.79) --
	(163.25, 48.43) --
	(163.54, 48.05) --
	(163.80, 47.65) --
	(164.04, 47.24) --
	(164.25, 46.81) --
	(164.43, 46.37) --
	(164.58, 45.92) --
	(164.71, 45.46) --
	(164.80, 45.00) --
	(164.87, 44.52) --
	(164.90, 44.05) --
	(164.91, 43.57) --
	(164.88, 43.10) --
	(164.83, 42.63) --
	(164.74, 42.16) --
	(164.63, 41.69) --
	(164.48, 41.24) --
	(164.31, 40.80) --
	(164.11, 40.37) --
	(163.88, 39.95) --
	(163.63, 39.54) --
	(163.35, 39.16) --
	(163.05, 38.79) --
	(162.72, 38.44) --
	(162.37, 38.12) --
	(162.01, 37.81) --
	(161.62, 37.53) --
	(161.22, 37.28) --
	(160.80, 37.05) --
	(160.37, 36.85) --
	(159.92, 36.68) --
	(159.47, 36.53) --
	(159.01, 36.42) --
	(158.54, 36.33) --
	(158.07, 36.28) --
	(157.59, 36.25) --
	(157.12, 36.26) --
	(156.64, 36.29) --
	(156.17, 36.36) --
	(155.70, 36.45) --
	(155.24, 36.58) --
	(154.79, 36.73) --
	(154.35, 36.91) --
	(153.92, 37.12) --
	(153.51, 37.36) --
	(153.11, 37.62) --
	(152.73, 37.91) --
	(157.43, 43.73) --
	cycle;
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.02,105.33) rectangle ( 60.62,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.02, 87.73) rectangle ( 60.62,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.02, 70.13) rectangle ( 60.62, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.02, 52.53) rectangle ( 60.62, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.02, 34.93) rectangle ( 60.62, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.02, 17.33) rectangle ( 60.62, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.62,122.94) rectangle ( 78.23,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.62, 87.73) rectangle ( 78.23,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.62, 70.13) rectangle ( 78.23, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.62, 52.53) rectangle ( 78.23, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.62, 34.93) rectangle ( 78.23, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.62, 17.33) rectangle ( 78.23, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.23,122.94) rectangle ( 95.83,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.23,105.33) rectangle ( 95.83,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.23, 70.13) rectangle ( 95.83, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.23, 52.53) rectangle ( 95.83, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.23, 34.93) rectangle ( 95.83, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.23, 17.33) rectangle ( 95.83, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.83,122.94) rectangle (113.43,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.83,105.33) rectangle (113.43,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.83, 87.73) rectangle (113.43,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.83, 52.53) rectangle (113.43, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.83, 34.93) rectangle (113.43, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.83, 17.33) rectangle (113.43, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.43,122.94) rectangle (131.03,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.43,105.33) rectangle (131.03,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.43, 87.73) rectangle (131.03,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.43, 70.13) rectangle (131.03, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.43, 34.93) rectangle (131.03, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.43, 17.33) rectangle (131.03, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.03,122.94) rectangle (148.63,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.03,105.33) rectangle (148.63,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.03, 87.73) rectangle (148.63,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.03, 70.13) rectangle (148.63, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.03, 52.53) rectangle (148.63, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.03, 17.33) rectangle (148.63, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.63,122.94) rectangle (166.23,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.63,105.33) rectangle (166.23,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.63, 87.73) rectangle (166.23,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.63, 70.13) rectangle (166.23, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.63, 52.53) rectangle (166.23, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.63, 34.93) rectangle (166.23, 52.53);
\definecolor{drawColor}{RGB}{103,0,31}
\definecolor{fillColor}{RGB}{103,0,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 17.33) rectangle (172.46, 17.95);
\definecolor{drawColor}{RGB}{106,1,31}
\definecolor{fillColor}{RGB}{106,1,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 17.95) rectangle (172.46, 18.56);
\definecolor{drawColor}{RGB}{110,2,32}
\definecolor{fillColor}{RGB}{110,2,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 18.56) rectangle (172.46, 19.18);
\definecolor{drawColor}{RGB}{114,3,32}
\definecolor{fillColor}{RGB}{114,3,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 19.18) rectangle (172.46, 19.79);
\definecolor{drawColor}{RGB}{118,4,33}
\definecolor{fillColor}{RGB}{118,4,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 19.79) rectangle (172.46, 20.41);
\definecolor{drawColor}{RGB}{121,6,34}
\definecolor{fillColor}{RGB}{121,6,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 20.41) rectangle (172.46, 21.03);
\definecolor{drawColor}{RGB}{125,7,34}
\definecolor{fillColor}{RGB}{125,7,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 21.03) rectangle (172.46, 21.64);
\definecolor{drawColor}{RGB}{129,8,35}
\definecolor{fillColor}{RGB}{129,8,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 21.64) rectangle (172.46, 22.26);
\definecolor{drawColor}{RGB}{133,9,35}
\definecolor{fillColor}{RGB}{133,9,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 22.26) rectangle (172.46, 22.87);
\definecolor{drawColor}{RGB}{136,10,36}
\definecolor{fillColor}{RGB}{136,10,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 22.87) rectangle (172.46, 23.49);
\definecolor{drawColor}{RGB}{140,12,37}
\definecolor{fillColor}{RGB}{140,12,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 23.49) rectangle (172.46, 24.11);
\definecolor{drawColor}{RGB}{144,13,37}
\definecolor{fillColor}{RGB}{144,13,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 24.11) rectangle (172.46, 24.72);
\definecolor{drawColor}{RGB}{148,14,38}
\definecolor{fillColor}{RGB}{148,14,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 24.72) rectangle (172.46, 25.34);
\definecolor{drawColor}{RGB}{151,15,38}
\definecolor{fillColor}{RGB}{151,15,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 25.34) rectangle (172.46, 25.95);
\definecolor{drawColor}{RGB}{155,16,39}
\definecolor{fillColor}{RGB}{155,16,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 25.95) rectangle (172.46, 26.57);
\definecolor{drawColor}{RGB}{159,18,40}
\definecolor{fillColor}{RGB}{159,18,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 26.57) rectangle (172.46, 27.19);
\definecolor{drawColor}{RGB}{163,19,40}
\definecolor{fillColor}{RGB}{163,19,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 27.19) rectangle (172.46, 27.80);
\definecolor{drawColor}{RGB}{167,20,41}
\definecolor{fillColor}{RGB}{167,20,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 27.80) rectangle (172.46, 28.42);
\definecolor{drawColor}{RGB}{170,21,41}
\definecolor{fillColor}{RGB}{170,21,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 28.42) rectangle (172.46, 29.03);
\definecolor{drawColor}{RGB}{174,22,42}
\definecolor{fillColor}{RGB}{174,22,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 29.03) rectangle (172.46, 29.65);
\definecolor{drawColor}{RGB}{178,24,43}
\definecolor{fillColor}{RGB}{178,24,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 29.65) rectangle (172.46, 30.27);
\definecolor{drawColor}{RGB}{179,27,44}
\definecolor{fillColor}{RGB}{179,27,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 30.27) rectangle (172.46, 30.88);
\definecolor{drawColor}{RGB}{181,31,46}
\definecolor{fillColor}{RGB}{181,31,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 30.88) rectangle (172.46, 31.50);
\definecolor{drawColor}{RGB}{183,35,48}
\definecolor{fillColor}{RGB}{183,35,48}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 31.50) rectangle (172.46, 32.11);
\definecolor{drawColor}{RGB}{185,38,50}
\definecolor{fillColor}{RGB}{185,38,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 32.11) rectangle (172.46, 32.73);
\definecolor{drawColor}{RGB}{187,42,51}
\definecolor{fillColor}{RGB}{187,42,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 32.73) rectangle (172.46, 33.35);
\definecolor{drawColor}{RGB}{189,46,53}
\definecolor{fillColor}{RGB}{189,46,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 33.35) rectangle (172.46, 33.96);
\definecolor{drawColor}{RGB}{190,49,55}
\definecolor{fillColor}{RGB}{190,49,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 33.96) rectangle (172.46, 34.58);
\definecolor{drawColor}{RGB}{192,53,56}
\definecolor{fillColor}{RGB}{192,53,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 34.58) rectangle (172.46, 35.19);
\definecolor{drawColor}{RGB}{194,56,58}
\definecolor{fillColor}{RGB}{194,56,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 35.19) rectangle (172.46, 35.81);
\definecolor{drawColor}{RGB}{196,60,60}
\definecolor{fillColor}{RGB}{196,60,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 35.81) rectangle (172.46, 36.43);
\definecolor{drawColor}{RGB}{198,64,61}
\definecolor{fillColor}{RGB}{198,64,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 36.43) rectangle (172.46, 37.04);
\definecolor{drawColor}{RGB}{199,67,63}
\definecolor{fillColor}{RGB}{199,67,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 37.04) rectangle (172.46, 37.66);
\definecolor{drawColor}{RGB}{201,71,65}
\definecolor{fillColor}{RGB}{201,71,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 37.66) rectangle (172.46, 38.27);
\definecolor{drawColor}{RGB}{203,75,67}
\definecolor{fillColor}{RGB}{203,75,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 38.27) rectangle (172.46, 38.89);
\definecolor{drawColor}{RGB}{205,78,68}
\definecolor{fillColor}{RGB}{205,78,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 38.89) rectangle (172.46, 39.51);
\definecolor{drawColor}{RGB}{207,82,70}
\definecolor{fillColor}{RGB}{207,82,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 39.51) rectangle (172.46, 40.12);
\definecolor{drawColor}{RGB}{208,85,72}
\definecolor{fillColor}{RGB}{208,85,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 40.12) rectangle (172.46, 40.74);
\definecolor{drawColor}{RGB}{210,89,73}
\definecolor{fillColor}{RGB}{210,89,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 40.74) rectangle (172.46, 41.35);
\definecolor{drawColor}{RGB}{212,93,75}
\definecolor{fillColor}{RGB}{212,93,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 41.35) rectangle (172.46, 41.97);
\definecolor{drawColor}{RGB}{214,96,77}
\definecolor{fillColor}{RGB}{214,96,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 41.97) rectangle (172.46, 42.59);
\definecolor{drawColor}{RGB}{215,100,80}
\definecolor{fillColor}{RGB}{215,100,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 42.59) rectangle (172.46, 43.20);
\definecolor{drawColor}{RGB}{217,103,82}
\definecolor{fillColor}{RGB}{217,103,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 43.20) rectangle (172.46, 43.82);
\definecolor{drawColor}{RGB}{218,107,85}
\definecolor{fillColor}{RGB}{218,107,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 43.82) rectangle (172.46, 44.43);
\definecolor{drawColor}{RGB}{220,110,88}
\definecolor{fillColor}{RGB}{220,110,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 44.43) rectangle (172.46, 45.05);
\definecolor{drawColor}{RGB}{221,114,90}
\definecolor{fillColor}{RGB}{221,114,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 45.05) rectangle (172.46, 45.67);
\definecolor{drawColor}{RGB}{223,117,93}
\definecolor{fillColor}{RGB}{223,117,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 45.67) rectangle (172.46, 46.28);
\definecolor{drawColor}{RGB}{224,120,96}
\definecolor{fillColor}{RGB}{224,120,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 46.28) rectangle (172.46, 46.90);
\definecolor{drawColor}{RGB}{226,124,98}
\definecolor{fillColor}{RGB}{226,124,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 46.90) rectangle (172.46, 47.51);
\definecolor{drawColor}{RGB}{227,127,101}
\definecolor{fillColor}{RGB}{227,127,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 47.51) rectangle (172.46, 48.13);
\definecolor{drawColor}{RGB}{229,131,104}
\definecolor{fillColor}{RGB}{229,131,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 48.13) rectangle (172.46, 48.75);
\definecolor{drawColor}{RGB}{230,134,106}
\definecolor{fillColor}{RGB}{230,134,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 48.75) rectangle (172.46, 49.36);
\definecolor{drawColor}{RGB}{232,138,109}
\definecolor{fillColor}{RGB}{232,138,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 49.36) rectangle (172.46, 49.98);
\definecolor{drawColor}{RGB}{233,141,112}
\definecolor{fillColor}{RGB}{233,141,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 49.98) rectangle (172.46, 50.60);
\definecolor{drawColor}{RGB}{235,145,114}
\definecolor{fillColor}{RGB}{235,145,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 50.60) rectangle (172.46, 51.21);
\definecolor{drawColor}{RGB}{236,148,117}
\definecolor{fillColor}{RGB}{236,148,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 51.21) rectangle (172.46, 51.83);
\definecolor{drawColor}{RGB}{238,152,120}
\definecolor{fillColor}{RGB}{238,152,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 51.83) rectangle (172.46, 52.44);
\definecolor{drawColor}{RGB}{239,155,122}
\definecolor{fillColor}{RGB}{239,155,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 52.44) rectangle (172.46, 53.06);
\definecolor{drawColor}{RGB}{241,159,125}
\definecolor{fillColor}{RGB}{241,159,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 53.06) rectangle (172.46, 53.68);
\definecolor{drawColor}{RGB}{242,162,128}
\definecolor{fillColor}{RGB}{242,162,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 53.68) rectangle (172.46, 54.29);
\definecolor{drawColor}{RGB}{244,165,131}
\definecolor{fillColor}{RGB}{244,165,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 54.29) rectangle (172.46, 54.91);
\definecolor{drawColor}{RGB}{244,168,134}
\definecolor{fillColor}{RGB}{244,168,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 54.91) rectangle (172.46, 55.52);
\definecolor{drawColor}{RGB}{245,171,137}
\definecolor{fillColor}{RGB}{245,171,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 55.52) rectangle (172.46, 56.14);
\definecolor{drawColor}{RGB}{245,173,141}
\definecolor{fillColor}{RGB}{245,173,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 56.14) rectangle (172.46, 56.76);
\definecolor{drawColor}{RGB}{245,176,144}
\definecolor{fillColor}{RGB}{245,176,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 56.76) rectangle (172.46, 57.37);
\definecolor{drawColor}{RGB}{246,179,148}
\definecolor{fillColor}{RGB}{246,179,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 57.37) rectangle (172.46, 57.99);
\definecolor{drawColor}{RGB}{246,182,151}
\definecolor{fillColor}{RGB}{246,182,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 57.99) rectangle (172.46, 58.60);
\definecolor{drawColor}{RGB}{247,184,155}
\definecolor{fillColor}{RGB}{247,184,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 58.60) rectangle (172.46, 59.22);
\definecolor{drawColor}{RGB}{247,187,158}
\definecolor{fillColor}{RGB}{247,187,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 59.22) rectangle (172.46, 59.84);
\definecolor{drawColor}{RGB}{248,190,162}
\definecolor{fillColor}{RGB}{248,190,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 59.84) rectangle (172.46, 60.45);
\definecolor{drawColor}{RGB}{248,192,165}
\definecolor{fillColor}{RGB}{248,192,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 60.45) rectangle (172.46, 61.07);
\definecolor{drawColor}{RGB}{249,195,169}
\definecolor{fillColor}{RGB}{249,195,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 61.07) rectangle (172.46, 61.68);
\definecolor{drawColor}{RGB}{249,198,172}
\definecolor{fillColor}{RGB}{249,198,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 61.68) rectangle (172.46, 62.30);
\definecolor{drawColor}{RGB}{250,201,176}
\definecolor{fillColor}{RGB}{250,201,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 62.30) rectangle (172.46, 62.92);
\definecolor{drawColor}{RGB}{250,203,179}
\definecolor{fillColor}{RGB}{250,203,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 62.92) rectangle (172.46, 63.53);
\definecolor{drawColor}{RGB}{250,206,183}
\definecolor{fillColor}{RGB}{250,206,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 63.53) rectangle (172.46, 64.15);
\definecolor{drawColor}{RGB}{251,209,186}
\definecolor{fillColor}{RGB}{251,209,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 64.15) rectangle (172.46, 64.76);
\definecolor{drawColor}{RGB}{251,211,189}
\definecolor{fillColor}{RGB}{251,211,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 64.76) rectangle (172.46, 65.38);
\definecolor{drawColor}{RGB}{252,214,193}
\definecolor{fillColor}{RGB}{252,214,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 65.38) rectangle (172.46, 66.00);
\definecolor{drawColor}{RGB}{252,217,196}
\definecolor{fillColor}{RGB}{252,217,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 66.00) rectangle (172.46, 66.61);
\definecolor{drawColor}{RGB}{253,219,200}
\definecolor{fillColor}{RGB}{253,219,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 66.61) rectangle (172.46, 67.23);
\definecolor{drawColor}{RGB}{253,221,202}
\definecolor{fillColor}{RGB}{253,221,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 67.23) rectangle (172.46, 67.84);
\definecolor{drawColor}{RGB}{253,223,205}
\definecolor{fillColor}{RGB}{253,223,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 67.84) rectangle (172.46, 68.46);
\definecolor{drawColor}{RGB}{253,225,208}
\definecolor{fillColor}{RGB}{253,225,208}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 68.46) rectangle (172.46, 69.08);
\definecolor{drawColor}{RGB}{253,226,211}
\definecolor{fillColor}{RGB}{253,226,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 69.08) rectangle (172.46, 69.69);
\definecolor{drawColor}{RGB}{253,228,214}
\definecolor{fillColor}{RGB}{253,228,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 69.69) rectangle (172.46, 70.31);
\definecolor{drawColor}{RGB}{253,230,217}
\definecolor{fillColor}{RGB}{253,230,217}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 70.31) rectangle (172.46, 70.92);
\definecolor{drawColor}{RGB}{253,232,219}
\definecolor{fillColor}{RGB}{253,232,219}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 70.92) rectangle (172.46, 71.54);
\definecolor{drawColor}{RGB}{253,234,222}
\definecolor{fillColor}{RGB}{253,234,222}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 71.54) rectangle (172.46, 72.16);
\definecolor{drawColor}{RGB}{253,236,225}
\definecolor{fillColor}{RGB}{253,236,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 72.16) rectangle (172.46, 72.77);
\definecolor{drawColor}{RGB}{254,237,228}
\definecolor{fillColor}{RGB}{254,237,228}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 72.77) rectangle (172.46, 73.39);
\definecolor{drawColor}{RGB}{254,239,231}
\definecolor{fillColor}{RGB}{254,239,231}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 73.39) rectangle (172.46, 74.00);
\definecolor{drawColor}{RGB}{254,241,233}
\definecolor{fillColor}{RGB}{254,241,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 74.00) rectangle (172.46, 74.62);
\definecolor{drawColor}{RGB}{254,243,236}
\definecolor{fillColor}{RGB}{254,243,236}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 74.62) rectangle (172.46, 75.24);
\definecolor{drawColor}{RGB}{254,245,239}
\definecolor{fillColor}{RGB}{254,245,239}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 75.24) rectangle (172.46, 75.85);
\definecolor{drawColor}{RGB}{254,246,242}
\definecolor{fillColor}{RGB}{254,246,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 75.85) rectangle (172.46, 76.47);
\definecolor{drawColor}{RGB}{254,248,245}
\definecolor{fillColor}{RGB}{254,248,245}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 76.47) rectangle (172.46, 77.08);
\definecolor{drawColor}{RGB}{254,250,247}
\definecolor{fillColor}{RGB}{254,250,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 77.08) rectangle (172.46, 77.70);
\definecolor{drawColor}{RGB}{254,252,250}
\definecolor{fillColor}{RGB}{254,252,250}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 77.70) rectangle (172.46, 78.32);
\definecolor{drawColor}{RGB}{254,254,253}
\definecolor{fillColor}{RGB}{254,254,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 78.32) rectangle (172.46, 78.93);
\definecolor{drawColor}{RGB}{253,254,254}
\definecolor{fillColor}{RGB}{253,254,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 78.93) rectangle (172.46, 79.55);
\definecolor{drawColor}{RGB}{251,253,253}
\definecolor{fillColor}{RGB}{251,253,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 79.55) rectangle (172.46, 80.16);
\definecolor{drawColor}{RGB}{249,251,253}
\definecolor{fillColor}{RGB}{249,251,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 80.16) rectangle (172.46, 80.78);
\definecolor{drawColor}{RGB}{246,250,252}
\definecolor{fillColor}{RGB}{246,250,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 80.78) rectangle (172.46, 81.40);
\definecolor{drawColor}{RGB}{244,249,251}
\definecolor{fillColor}{RGB}{244,249,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 81.40) rectangle (172.46, 82.01);
\definecolor{drawColor}{RGB}{242,247,250}
\definecolor{fillColor}{RGB}{242,247,250}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 82.01) rectangle (172.46, 82.63);
\definecolor{drawColor}{RGB}{239,246,250}
\definecolor{fillColor}{RGB}{239,246,250}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 82.63) rectangle (172.46, 83.24);
\definecolor{drawColor}{RGB}{237,245,249}
\definecolor{fillColor}{RGB}{237,245,249}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 83.24) rectangle (172.46, 83.86);
\definecolor{drawColor}{RGB}{235,243,248}
\definecolor{fillColor}{RGB}{235,243,248}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 83.86) rectangle (172.46, 84.48);
\definecolor{drawColor}{RGB}{233,242,247}
\definecolor{fillColor}{RGB}{233,242,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 84.48) rectangle (172.46, 85.09);
\definecolor{drawColor}{RGB}{230,241,247}
\definecolor{fillColor}{RGB}{230,241,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 85.09) rectangle (172.46, 85.71);
\definecolor{drawColor}{RGB}{228,239,246}
\definecolor{fillColor}{RGB}{228,239,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 85.71) rectangle (172.46, 86.33);
\definecolor{drawColor}{RGB}{226,238,245}
\definecolor{fillColor}{RGB}{226,238,245}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 86.33) rectangle (172.46, 86.94);
\definecolor{drawColor}{RGB}{223,237,244}
\definecolor{fillColor}{RGB}{223,237,244}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 86.94) rectangle (172.46, 87.56);
\definecolor{drawColor}{RGB}{221,236,244}
\definecolor{fillColor}{RGB}{221,236,244}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 87.56) rectangle (172.46, 88.17);
\definecolor{drawColor}{RGB}{219,234,243}
\definecolor{fillColor}{RGB}{219,234,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 88.17) rectangle (172.46, 88.79);
\definecolor{drawColor}{RGB}{216,233,242}
\definecolor{fillColor}{RGB}{216,233,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 88.79) rectangle (172.46, 89.41);
\definecolor{drawColor}{RGB}{214,232,241}
\definecolor{fillColor}{RGB}{214,232,241}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 89.41) rectangle (172.46, 90.02);
\definecolor{drawColor}{RGB}{212,230,241}
\definecolor{fillColor}{RGB}{212,230,241}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 90.02) rectangle (172.46, 90.64);
\definecolor{drawColor}{RGB}{209,229,240}
\definecolor{fillColor}{RGB}{209,229,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 90.64) rectangle (172.46, 91.25);
\definecolor{drawColor}{RGB}{207,228,239}
\definecolor{fillColor}{RGB}{207,228,239}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 91.25) rectangle (172.46, 91.87);
\definecolor{drawColor}{RGB}{203,226,238}
\definecolor{fillColor}{RGB}{203,226,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 91.87) rectangle (172.46, 92.49);
\definecolor{drawColor}{RGB}{200,224,237}
\definecolor{fillColor}{RGB}{200,224,237}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 92.49) rectangle (172.46, 93.10);
\definecolor{drawColor}{RGB}{197,223,236}
\definecolor{fillColor}{RGB}{197,223,236}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 93.10) rectangle (172.46, 93.72);
\definecolor{drawColor}{RGB}{194,221,235}
\definecolor{fillColor}{RGB}{194,221,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 93.72) rectangle (172.46, 94.33);
\definecolor{drawColor}{RGB}{191,219,234}
\definecolor{fillColor}{RGB}{191,219,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 94.33) rectangle (172.46, 94.95);
\definecolor{drawColor}{RGB}{188,218,234}
\definecolor{fillColor}{RGB}{188,218,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 94.95) rectangle (172.46, 95.57);
\definecolor{drawColor}{RGB}{184,216,233}
\definecolor{fillColor}{RGB}{184,216,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 95.57) rectangle (172.46, 96.18);
\definecolor{drawColor}{RGB}{181,215,232}
\definecolor{fillColor}{RGB}{181,215,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 96.18) rectangle (172.46, 96.80);
\definecolor{drawColor}{RGB}{178,213,231}
\definecolor{fillColor}{RGB}{178,213,231}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 96.80) rectangle (172.46, 97.41);
\definecolor{drawColor}{RGB}{175,211,230}
\definecolor{fillColor}{RGB}{175,211,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 97.41) rectangle (172.46, 98.03);
\definecolor{drawColor}{RGB}{172,210,229}
\definecolor{fillColor}{RGB}{172,210,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 98.03) rectangle (172.46, 98.65);
\definecolor{drawColor}{RGB}{169,208,228}
\definecolor{fillColor}{RGB}{169,208,228}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 98.65) rectangle (172.46, 99.26);
\definecolor{drawColor}{RGB}{165,207,227}
\definecolor{fillColor}{RGB}{165,207,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 99.26) rectangle (172.46, 99.88);
\definecolor{drawColor}{RGB}{162,205,226}
\definecolor{fillColor}{RGB}{162,205,226}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34, 99.88) rectangle (172.46,100.49);
\definecolor{drawColor}{RGB}{159,203,225}
\definecolor{fillColor}{RGB}{159,203,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,100.49) rectangle (172.46,101.11);
\definecolor{drawColor}{RGB}{156,202,224}
\definecolor{fillColor}{RGB}{156,202,224}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,101.11) rectangle (172.46,101.73);
\definecolor{drawColor}{RGB}{153,200,224}
\definecolor{fillColor}{RGB}{153,200,224}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,101.73) rectangle (172.46,102.34);
\definecolor{drawColor}{RGB}{150,199,223}
\definecolor{fillColor}{RGB}{150,199,223}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,102.34) rectangle (172.46,102.96);
\definecolor{drawColor}{RGB}{146,197,222}
\definecolor{fillColor}{RGB}{146,197,222}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,102.96) rectangle (172.46,103.57);
\definecolor{drawColor}{RGB}{143,195,221}
\definecolor{fillColor}{RGB}{143,195,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,103.57) rectangle (172.46,104.19);
\definecolor{drawColor}{RGB}{139,192,219}
\definecolor{fillColor}{RGB}{139,192,219}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,104.19) rectangle (172.46,104.81);
\definecolor{drawColor}{RGB}{135,190,218}
\definecolor{fillColor}{RGB}{135,190,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,104.81) rectangle (172.46,105.42);
\definecolor{drawColor}{RGB}{131,187,216}
\definecolor{fillColor}{RGB}{131,187,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,105.42) rectangle (172.46,106.04);
\definecolor{drawColor}{RGB}{127,185,215}
\definecolor{fillColor}{RGB}{127,185,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,106.04) rectangle (172.46,106.65);
\definecolor{drawColor}{RGB}{123,182,214}
\definecolor{fillColor}{RGB}{123,182,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,106.65) rectangle (172.46,107.27);
\definecolor{drawColor}{RGB}{119,180,212}
\definecolor{fillColor}{RGB}{119,180,212}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,107.27) rectangle (172.46,107.89);
\definecolor{drawColor}{RGB}{115,177,211}
\definecolor{fillColor}{RGB}{115,177,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,107.89) rectangle (172.46,108.50);
\definecolor{drawColor}{RGB}{111,175,210}
\definecolor{fillColor}{RGB}{111,175,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,108.50) rectangle (172.46,109.12);
\definecolor{drawColor}{RGB}{107,172,208}
\definecolor{fillColor}{RGB}{107,172,208}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,109.12) rectangle (172.46,109.73);
\definecolor{drawColor}{RGB}{103,170,207}
\definecolor{fillColor}{RGB}{103,170,207}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,109.73) rectangle (172.46,110.35);
\definecolor{drawColor}{RGB}{99,167,206}
\definecolor{fillColor}{RGB}{99,167,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,110.35) rectangle (172.46,110.97);
\definecolor{drawColor}{RGB}{95,165,204}
\definecolor{fillColor}{RGB}{95,165,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,110.97) rectangle (172.46,111.58);
\definecolor{drawColor}{RGB}{91,162,203}
\definecolor{fillColor}{RGB}{91,162,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,111.58) rectangle (172.46,112.20);
\definecolor{drawColor}{RGB}{87,160,202}
\definecolor{fillColor}{RGB}{87,160,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,112.20) rectangle (172.46,112.81);
\definecolor{drawColor}{RGB}{83,157,200}
\definecolor{fillColor}{RGB}{83,157,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,112.81) rectangle (172.46,113.43);
\definecolor{drawColor}{RGB}{79,155,199}
\definecolor{fillColor}{RGB}{79,155,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,113.43) rectangle (172.46,114.05);
\definecolor{drawColor}{RGB}{75,152,197}
\definecolor{fillColor}{RGB}{75,152,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,114.05) rectangle (172.46,114.66);
\definecolor{drawColor}{RGB}{71,150,196}
\definecolor{fillColor}{RGB}{71,150,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,114.66) rectangle (172.46,115.28);
\definecolor{drawColor}{RGB}{67,147,195}
\definecolor{fillColor}{RGB}{67,147,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,115.28) rectangle (172.46,115.89);
\definecolor{drawColor}{RGB}{65,145,194}
\definecolor{fillColor}{RGB}{65,145,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,115.89) rectangle (172.46,116.51);
\definecolor{drawColor}{RGB}{63,142,192}
\definecolor{fillColor}{RGB}{63,142,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,116.51) rectangle (172.46,117.13);
\definecolor{drawColor}{RGB}{62,140,191}
\definecolor{fillColor}{RGB}{62,140,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,117.13) rectangle (172.46,117.74);
\definecolor{drawColor}{RGB}{60,138,190}
\definecolor{fillColor}{RGB}{60,138,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,117.74) rectangle (172.46,118.36);
\definecolor{drawColor}{RGB}{58,136,189}
\definecolor{fillColor}{RGB}{58,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,118.36) rectangle (172.46,118.98);
\definecolor{drawColor}{RGB}{57,133,188}
\definecolor{fillColor}{RGB}{57,133,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,118.98) rectangle (172.46,119.59);
\definecolor{drawColor}{RGB}{55,131,187}
\definecolor{fillColor}{RGB}{55,131,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,119.59) rectangle (172.46,120.21);
\definecolor{drawColor}{RGB}{53,129,185}
\definecolor{fillColor}{RGB}{53,129,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,120.21) rectangle (172.46,120.82);
\definecolor{drawColor}{RGB}{51,127,184}
\definecolor{fillColor}{RGB}{51,127,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,120.82) rectangle (172.46,121.44);
\definecolor{drawColor}{RGB}{50,124,183}
\definecolor{fillColor}{RGB}{50,124,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,121.44) rectangle (172.46,122.06);
\definecolor{drawColor}{RGB}{48,122,182}
\definecolor{fillColor}{RGB}{48,122,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,122.06) rectangle (172.46,122.67);
\definecolor{drawColor}{RGB}{46,120,181}
\definecolor{fillColor}{RGB}{46,120,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,122.67) rectangle (172.46,123.29);
\definecolor{drawColor}{RGB}{45,118,180}
\definecolor{fillColor}{RGB}{45,118,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,123.29) rectangle (172.46,123.90);
\definecolor{drawColor}{RGB}{43,115,179}
\definecolor{fillColor}{RGB}{43,115,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,123.90) rectangle (172.46,124.52);
\definecolor{drawColor}{RGB}{41,113,177}
\definecolor{fillColor}{RGB}{41,113,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,124.52) rectangle (172.46,125.14);
\definecolor{drawColor}{RGB}{40,111,176}
\definecolor{fillColor}{RGB}{40,111,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,125.14) rectangle (172.46,125.75);
\definecolor{drawColor}{RGB}{38,109,175}
\definecolor{fillColor}{RGB}{38,109,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,125.75) rectangle (172.46,126.37);
\definecolor{drawColor}{RGB}{36,106,174}
\definecolor{fillColor}{RGB}{36,106,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,126.37) rectangle (172.46,126.98);
\definecolor{drawColor}{RGB}{34,104,173}
\definecolor{fillColor}{RGB}{34,104,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,126.98) rectangle (172.46,127.60);
\definecolor{drawColor}{RGB}{33,102,172}
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,127.60) rectangle (172.46,128.22);
\definecolor{drawColor}{RGB}{31,99,168}
\definecolor{fillColor}{RGB}{31,99,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,128.22) rectangle (172.46,128.83);
\definecolor{drawColor}{RGB}{30,96,164}
\definecolor{fillColor}{RGB}{30,96,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,128.83) rectangle (172.46,129.45);
\definecolor{drawColor}{RGB}{28,94,161}
\definecolor{fillColor}{RGB}{28,94,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,129.45) rectangle (172.46,130.06);
\definecolor{drawColor}{RGB}{27,91,157}
\definecolor{fillColor}{RGB}{27,91,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,130.06) rectangle (172.46,130.68);
\definecolor{drawColor}{RGB}{26,88,153}
\definecolor{fillColor}{RGB}{26,88,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,130.68) rectangle (172.46,131.30);
\definecolor{drawColor}{RGB}{24,85,149}
\definecolor{fillColor}{RGB}{24,85,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,131.30) rectangle (172.46,131.91);
\definecolor{drawColor}{RGB}{23,83,145}
\definecolor{fillColor}{RGB}{23,83,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,131.91) rectangle (172.46,132.53);
\definecolor{drawColor}{RGB}{21,80,142}
\definecolor{fillColor}{RGB}{21,80,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,132.53) rectangle (172.46,133.14);
\definecolor{drawColor}{RGB}{20,77,138}
\definecolor{fillColor}{RGB}{20,77,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,133.14) rectangle (172.46,133.76);
\definecolor{drawColor}{RGB}{19,75,134}
\definecolor{fillColor}{RGB}{19,75,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,133.76) rectangle (172.46,134.38);
\definecolor{drawColor}{RGB}{17,72,130}
\definecolor{fillColor}{RGB}{17,72,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,134.38) rectangle (172.46,134.99);
\definecolor{drawColor}{RGB}{16,69,127}
\definecolor{fillColor}{RGB}{16,69,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,134.99) rectangle (172.46,135.61);
\definecolor{drawColor}{RGB}{14,66,123}
\definecolor{fillColor}{RGB}{14,66,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,135.61) rectangle (172.46,136.22);
\definecolor{drawColor}{RGB}{13,64,119}
\definecolor{fillColor}{RGB}{13,64,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,136.22) rectangle (172.46,136.84);
\definecolor{drawColor}{RGB}{12,61,115}
\definecolor{fillColor}{RGB}{12,61,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,136.84) rectangle (172.46,137.46);
\definecolor{drawColor}{RGB}{10,58,112}
\definecolor{fillColor}{RGB}{10,58,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,137.46) rectangle (172.46,138.07);
\definecolor{drawColor}{RGB}{9,56,108}
\definecolor{fillColor}{RGB}{9,56,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,138.07) rectangle (172.46,138.69);
\definecolor{drawColor}{RGB}{7,53,104}
\definecolor{fillColor}{RGB}{7,53,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,138.69) rectangle (172.46,139.30);
\definecolor{drawColor}{RGB}{6,50,100}
\definecolor{fillColor}{RGB}{6,50,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,139.30) rectangle (172.46,139.92);
\definecolor{drawColor}{RGB}{5,48,97}
\definecolor{fillColor}{RGB}{5,48,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.34,139.92) rectangle (172.46,140.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.34, 17.33) rectangle (172.46,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.46, 17.33) -- (173.28, 17.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.46, 29.65) -- (173.28, 29.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.46, 41.97) -- (173.28, 41.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.46, 54.29) -- (173.28, 54.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.46, 66.61) -- (173.28, 66.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.46, 78.93) -- (173.28, 78.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.46, 91.25) -- (173.28, 91.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.46,103.57) -- (173.28,103.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.46,115.89) -- (173.28,115.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.46,128.22) -- (173.28,128.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.46,140.54) -- (173.28,140.54);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (177.68, 14.76) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (177.68, 27.08) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (177.68, 39.40) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (177.68, 51.73) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (177.68, 64.05) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (177.68, 76.37) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (177.68, 88.69) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (177.68,101.01) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (177.68,113.33) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (177.68,125.65) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (177.68,137.97) {1};
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.02,122.94) rectangle ( 60.62,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.62,105.33) rectangle ( 78.23,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.23, 87.73) rectangle ( 95.83,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.83, 70.13) rectangle (113.43, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.43, 52.53) rectangle (131.03, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.03, 34.93) rectangle (148.63, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.63, 17.33) rectangle (166.23, 34.93);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 51.82,128.53) {LR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.42,110.93) {LDA};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 87.03, 93.33) {DT};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (104.63, 75.73) {SVM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (122.23, 58.12) {NB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (139.83, 40.52) {ANN};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (157.43, 22.92) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.19,169.87);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.10,152) {\bfseries Right lane};
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (204.19,145.87);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.02, 17.33) rectangle (166.23,140.54);
\end{scope}
\begin{scope}
\path[clip] (228.19, 12.00) rectangle (420.38,145.87);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.22,105.33) rectangle (276.82,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.22, 87.73) rectangle (276.82,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.22, 70.13) rectangle (276.82, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.22, 52.53) rectangle (276.82, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.22, 34.93) rectangle (276.82, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.22, 17.33) rectangle (276.82, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.82,122.94) rectangle (294.42,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.82, 87.73) rectangle (294.42,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.82, 70.13) rectangle (294.42, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.82, 52.53) rectangle (294.42, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.82, 34.93) rectangle (294.42, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.82, 17.33) rectangle (294.42, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.42,122.94) rectangle (312.02,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.42,105.33) rectangle (312.02,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.42, 70.13) rectangle (312.02, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.42, 52.53) rectangle (312.02, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.42, 34.93) rectangle (312.02, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.42, 17.33) rectangle (312.02, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.02,122.94) rectangle (329.62,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.02,105.33) rectangle (329.62,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.02, 87.73) rectangle (329.62,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.02, 52.53) rectangle (329.62, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.02, 34.93) rectangle (329.62, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.02, 17.33) rectangle (329.62, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.62,122.94) rectangle (347.22,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.62,105.33) rectangle (347.22,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.62, 87.73) rectangle (347.22,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.62, 70.13) rectangle (347.22, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.62, 34.93) rectangle (347.22, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.62, 17.33) rectangle (347.22, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.22,122.94) rectangle (364.82,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.22,105.33) rectangle (364.82,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.22, 87.73) rectangle (364.82,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.22, 70.13) rectangle (364.82, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.22, 52.53) rectangle (364.82, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.22, 17.33) rectangle (364.82, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.82,122.94) rectangle (382.42,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.82,105.33) rectangle (382.42,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.82, 87.73) rectangle (382.42,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.82, 70.13) rectangle (382.42, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.82, 52.53) rectangle (382.42, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.82, 34.93) rectangle (382.42, 52.53);
\definecolor{drawColor}{RGB}{23,83,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.02,114.13) circle (  7.48);
\definecolor{drawColor}{RGB}{45,118,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.02, 96.53) circle (  7.48);
\definecolor{drawColor}{RGB}{27,91,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.02, 78.93) circle (  7.48);
\definecolor{drawColor}{RGB}{28,94,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.02, 61.33) circle (  7.48);
\definecolor{drawColor}{RGB}{34,104,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.02, 43.73) circle (  7.48);
\definecolor{drawColor}{RGB}{55,131,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.02, 26.13) circle (  7.48);
\definecolor{drawColor}{RGB}{23,83,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.62,131.74) circle (  7.48);
\definecolor{drawColor}{RGB}{55,131,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.62, 96.53) circle (  7.48);
\definecolor{drawColor}{RGB}{41,113,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.62, 78.93) circle (  7.48);
\definecolor{drawColor}{RGB}{23,83,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.62, 61.33) circle (  7.48);
\definecolor{drawColor}{RGB}{31,99,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.62, 43.73) circle (  7.48);
\definecolor{drawColor}{RGB}{46,120,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.62, 26.13) circle (  7.48);
\definecolor{drawColor}{RGB}{45,118,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.22,131.74) circle (  7.48);
\definecolor{drawColor}{RGB}{55,131,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.22,114.13) circle (  7.48);
\definecolor{drawColor}{RGB}{38,109,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.22, 78.93) circle (  7.48);
\definecolor{drawColor}{RGB}{62,140,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.22, 61.33) circle (  7.48);
\definecolor{drawColor}{RGB}{40,111,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.22, 43.73) circle (  7.48);
\definecolor{drawColor}{RGB}{103,170,207}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.22, 26.13) circle (  7.48);
\definecolor{drawColor}{RGB}{27,91,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.82,131.74) circle (  7.48);
\definecolor{drawColor}{RGB}{41,113,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.82,114.13) circle (  7.48);
\definecolor{drawColor}{RGB}{38,109,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.82, 96.53) circle (  7.48);
\definecolor{drawColor}{RGB}{48,122,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.82, 61.33) circle (  7.48);
\definecolor{drawColor}{RGB}{38,109,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.82, 43.73) circle (  7.48);
\definecolor{drawColor}{RGB}{91,162,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.82, 26.13) circle (  7.48);
\definecolor{drawColor}{RGB}{28,94,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.42,131.74) circle (  7.48);
\definecolor{drawColor}{RGB}{23,83,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.42,114.13) circle (  7.48);
\definecolor{drawColor}{RGB}{62,140,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.42, 96.53) circle (  7.48);
\definecolor{drawColor}{RGB}{48,122,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.42, 78.93) circle (  7.48);
\definecolor{drawColor}{RGB}{36,106,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.42, 43.73) circle (  7.48);
\definecolor{drawColor}{RGB}{57,133,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.42, 26.13) circle (  7.48);
\definecolor{drawColor}{RGB}{34,104,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.02,131.74) circle (  7.48);
\definecolor{drawColor}{RGB}{31,99,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.02,114.13) circle (  7.48);
\definecolor{drawColor}{RGB}{40,111,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.02, 96.53) circle (  7.48);
\definecolor{drawColor}{RGB}{38,109,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.02, 78.93) circle (  7.48);
\definecolor{drawColor}{RGB}{36,106,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.02, 61.33) circle (  7.48);
\definecolor{drawColor}{RGB}{62,140,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.02, 26.13) circle (  7.48);
\definecolor{drawColor}{RGB}{55,131,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.62,131.74) circle (  7.48);
\definecolor{drawColor}{RGB}{46,120,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.62,114.13) circle (  7.48);
\definecolor{drawColor}{RGB}{103,170,207}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.62, 96.53) circle (  7.48);
\definecolor{drawColor}{RGB}{91,162,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.62, 78.93) circle (  7.48);
\definecolor{drawColor}{RGB}{57,133,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.62, 61.33) circle (  7.48);
\definecolor{drawColor}{RGB}{62,140,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.62, 43.73) circle (  7.48);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{23,83,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.02,114.13) --
	(268.02,121.62) --
	(268.49,121.60) --
	(268.96,121.56) --
	(269.42,121.48) --
	(269.88,121.38) --
	(270.34,121.25) --
	(270.78,121.09) --
	(271.21,120.90) --
	(271.63,120.68) --
	(272.04,120.44) --
	(272.43,120.18) --
	(272.80,119.88) --
	(273.15,119.57) --
	(273.49,119.24) --
	(273.80,118.88) --
	(274.08,118.51) --
	(274.35,118.12) --
	(274.59,117.71) --
	(274.80,117.29) --
	(274.98,116.85) --
	(275.14,116.41) --
	(275.27,115.96) --
	(275.37,115.49) --
	(275.44,115.03) --
	(275.48,114.56) --
	(275.50,114.09) --
	(275.48,113.61) --
	(275.43,113.14) --
	(275.35,112.68) --
	(275.25,112.22) --
	(275.11,111.77) --
	(274.95,111.32) --
	(274.76,110.89) --
	(274.54,110.47) --
	(274.30,110.07) --
	(274.03,109.68) --
	(273.73,109.31) --
	(273.42,108.96) --
	(273.08,108.63) --
	(272.73,108.32) --
	(272.35,108.04) --
	(271.96,107.78) --
	(271.55,107.54) --
	(271.12,107.33) --
	(270.69,107.15) --
	(270.24,106.99) --
	(269.79,106.87) --
	(269.33,106.77) --
	(268.86,106.70) --
	(268.39,106.66) --
	(267.92,106.65) --
	(267.45,106.68) --
	(266.98,106.73) --
	(266.51,106.81) --
	(266.05,106.92) --
	(265.60,107.05) --
	(265.16,107.22) --
	(264.73,107.41) --
	(264.31,107.63) --
	(263.91,107.88) --
	(263.52,108.15) --
	(263.16,108.45) --
	(262.81,108.77) --
	(262.48,109.10) --
	(262.17,109.46) --
	(261.89,109.84) --
	(261.63,110.24) --
	(261.40,110.65) --
	(261.19,111.07) --
	(261.01,111.51) --
	(260.86,111.95) --
	(260.74,112.41) --
	(260.64,112.87) --
	(260.58,113.34) --
	(260.54,113.81) --
	(260.54,114.28) --
	(260.56,114.75) --
	(260.61,115.22) --
	(260.70,115.69) --
	(260.81,116.14) --
	(260.95,116.59) --
	(261.12,117.03) --
	(261.32,117.46) --
	(261.54,117.88) --
	(261.79,118.28) --
	(262.06,118.66) --
	(262.36,119.03) --
	(268.02,114.13) --
	cycle;
\definecolor{fillColor}{RGB}{45,118,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.02, 96.53) --
	(268.02,104.01) --
	(268.49,104.00) --
	(268.96,103.95) --
	(269.43,103.88) --
	(269.90,103.77) --
	(270.35,103.64) --
	(270.80,103.48) --
	(271.23,103.29) --
	(271.66,103.07) --
	(272.06,102.82) --
	(272.46,102.55) --
	(272.83,102.26) --
	(273.18,101.94) --
	(273.52,101.60) --
	(273.83,101.24) --
	(274.11,100.87) --
	(274.38,100.47) --
	(274.61,100.06) --
	(274.82, 99.63) --
	(275.01, 99.19) --
	(275.16, 98.74) --
	(275.29, 98.28) --
	(275.38, 97.82) --
	(275.45, 97.35) --
	(275.49, 96.87) --
	(275.50, 96.40) --
	(275.47, 95.92) --
	(275.42, 95.45) --
	(275.33, 94.98) --
	(275.22, 94.52) --
	(275.08, 94.07) --
	(274.91, 93.63) --
	(274.71, 93.19) --
	(274.48, 92.78) --
	(274.23, 92.37) --
	(273.96, 91.99) --
	(273.65, 91.62) --
	(273.33, 91.27) --
	(272.99, 90.94) --
	(272.62, 90.64) --
	(272.24, 90.36) --
	(271.84, 90.10) --
	(271.42, 89.87) --
	(270.99, 89.67) --
	(270.55, 89.50) --
	(270.10, 89.35) --
	(269.64, 89.23) --
	(269.17, 89.14) --
	(268.70, 89.08) --
	(268.22, 89.06) --
	(267.75, 89.06) --
	(267.27, 89.09) --
	(266.80, 89.15) --
	(266.34, 89.24) --
	(265.88, 89.37) --
	(265.43, 89.52) --
	(264.99, 89.69) --
	(264.56, 89.90) --
	(264.14, 90.13) --
	(263.74, 90.39) --
	(263.36, 90.68) --
	(263.00, 90.98) --
	(262.66, 91.31) --
	(262.34, 91.66) --
	(262.04, 92.03) --
	(261.77, 92.42) --
	(261.52, 92.83) --
	(261.30, 93.25) --
	(261.10, 93.68) --
	(260.93, 94.13) --
	(260.79, 94.58) --
	(260.69, 95.04) --
	(260.61, 95.51) --
	(268.02, 96.53) --
	cycle;
\definecolor{fillColor}{RGB}{27,91,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.02, 78.93) --
	(268.02, 86.41) --
	(268.49, 86.40) --
	(268.96, 86.35) --
	(269.43, 86.28) --
	(269.90, 86.17) --
	(270.35, 86.04) --
	(270.80, 85.88) --
	(271.23, 85.69) --
	(271.66, 85.47) --
	(272.06, 85.22) --
	(272.45, 84.95) --
	(272.83, 84.66) --
	(273.18, 84.34) --
	(273.51, 84.00) --
	(273.83, 83.65) --
	(274.11, 83.27) --
	(274.38, 82.87) --
	(274.61, 82.46) --
	(274.82, 82.03) --
	(275.01, 81.60) --
	(275.16, 81.15) --
	(275.29, 80.69) --
	(275.38, 80.22) --
	(275.45, 79.75) --
	(275.49, 79.28) --
	(275.50, 78.80) --
	(275.47, 78.33) --
	(275.42, 77.86) --
	(275.34, 77.39) --
	(275.22, 76.93) --
	(275.08, 76.47) --
	(274.91, 76.03) --
	(274.71, 75.60) --
	(274.49, 75.18) --
	(274.24, 74.78) --
	(273.96, 74.39) --
	(273.66, 74.02) --
	(273.34, 73.67) --
	(272.99, 73.35) --
	(272.63, 73.04) --
	(272.24, 72.76) --
	(271.84, 72.51) --
	(271.43, 72.28) --
	(271.00, 72.07) --
	(270.56, 71.90) --
	(270.11, 71.75) --
	(269.65, 71.63) --
	(269.18, 71.54) --
	(268.71, 71.48) --
	(268.23, 71.46) --
	(267.76, 71.46) --
	(267.28, 71.49) --
	(266.81, 71.55) --
	(266.35, 71.64) --
	(265.89, 71.76) --
	(265.44, 71.91) --
	(265.00, 72.09) --
	(264.57, 72.29) --
	(264.15, 72.53) --
	(263.75, 72.78) --
	(263.37, 73.07) --
	(263.01, 73.37) --
	(262.67, 73.70) --
	(262.35, 74.05) --
	(262.05, 74.42) --
	(261.77, 74.81) --
	(261.52, 75.22) --
	(261.30, 75.64) --
	(261.11, 76.07) --
	(260.94, 76.51) --
	(260.80, 76.97) --
	(260.69, 77.43) --
	(260.61, 77.90) --
	(260.56, 78.37) --
	(260.54, 78.84) --
	(260.55, 79.32) --
	(260.58, 79.79) --
	(260.65, 80.26) --
	(260.75, 80.73) --
	(260.88, 81.18) --
	(261.04, 81.63) --
	(261.23, 82.07) --
	(261.44, 82.49) --
	(261.68, 82.90) --
	(268.02, 78.93) --
	cycle;
\definecolor{fillColor}{RGB}{28,94,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.02, 61.33) --
	(268.02, 68.81) --
	(268.49, 68.80) --
	(268.96, 68.75) --
	(269.43, 68.68) --
	(269.89, 68.57) --
	(270.35, 68.44) --
	(270.79, 68.28) --
	(271.23, 68.09) --
	(271.65, 67.87) --
	(272.05, 67.63) --
	(272.44, 67.36) --
	(272.82, 67.07) --
	(273.17, 66.75) --
	(273.50, 66.42) --
	(273.81, 66.06) --
	(274.10, 65.68) --
	(274.36, 65.29) --
	(274.60, 64.88) --
	(274.81, 64.45) --
	(275.00, 64.02) --
	(275.15, 63.57) --
	(275.28, 63.11) --
	(275.38, 62.65) --
	(275.45, 62.18) --
	(275.49, 61.71) --
	(275.50, 61.24) --
	(275.47, 60.76) --
	(275.42, 60.29) --
	(275.34, 59.82) --
	(275.23, 59.36) --
	(275.09, 58.91) --
	(274.93, 58.47) --
	(274.73, 58.04) --
	(274.51, 57.62) --
	(274.26, 57.21) --
	(273.99, 56.83) --
	(273.69, 56.46) --
	(273.37, 56.11) --
	(273.03, 55.78) --
	(272.67, 55.47) --
	(272.29, 55.19) --
	(271.89, 54.93) --
	(271.48, 54.70) --
	(271.05, 54.49) --
	(270.61, 54.32) --
	(270.16, 54.17) --
	(269.70, 54.04) --
	(269.24, 53.95) --
	(268.77, 53.89) --
	(268.30, 53.86) --
	(267.82, 53.85) --
	(267.35, 53.88) --
	(266.88, 53.94) --
	(266.41, 54.02) --
	(265.95, 54.14) --
	(265.50, 54.29) --
	(265.06, 54.46) --
	(264.63, 54.66) --
	(264.22, 54.89) --
	(263.82, 55.14) --
	(263.43, 55.42) --
	(263.07, 55.72) --
	(262.72, 56.05) --
	(262.40, 56.39) --
	(262.10, 56.76) --
	(261.82, 57.14) --
	(261.57, 57.54) --
	(261.34, 57.96) --
	(261.14, 58.39) --
	(260.97, 58.83) --
	(260.82, 59.28) --
	(260.71, 59.74) --
	(260.62, 60.20) --
	(260.56, 60.67) --
	(260.54, 61.15) --
	(260.54, 61.62) --
	(260.57, 62.09) --
	(260.64, 62.56) --
	(260.73, 63.03) --
	(260.85, 63.49) --
	(261.00, 63.93) --
	(261.18, 64.37) --
	(261.39, 64.80) --
	(268.02, 61.33) --
	cycle;
\definecolor{fillColor}{RGB}{34,104,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.02, 43.73) --
	(268.02, 51.21) --
	(268.49, 51.20) --
	(268.96, 51.15) --
	(269.43, 51.08) --
	(269.90, 50.97) --
	(270.35, 50.84) --
	(270.80, 50.67) --
	(271.23, 50.48) --
	(271.66, 50.27) --
	(272.06, 50.02) --
	(272.46, 49.75) --
	(272.83, 49.46) --
	(273.18, 49.14) --
	(273.52, 48.80) --
	(273.83, 48.44) --
	(274.11, 48.06) --
	(274.38, 47.67) --
	(274.61, 47.25) --
	(274.82, 46.83) --
	(275.01, 46.39) --
	(275.16, 45.94) --
	(275.29, 45.48) --
	(275.38, 45.02) --
	(275.45, 44.55) --
	(275.49, 44.07) --
	(275.50, 43.60) --
	(275.47, 43.12) --
	(275.42, 42.65) --
	(275.33, 42.18) --
	(275.22, 41.72) --
	(275.08, 41.27) --
	(274.91, 40.82) --
	(274.71, 40.39) --
	(274.48, 39.97) --
	(274.23, 39.57) --
	(273.96, 39.18) --
	(273.66, 38.82) --
	(273.33, 38.47) --
	(272.99, 38.14) --
	(272.62, 37.84) --
	(272.24, 37.56) --
	(271.84, 37.30) --
	(271.42, 37.07) --
	(270.99, 36.87) --
	(270.55, 36.69) --
	(270.10, 36.55) --
	(269.64, 36.43) --
	(269.17, 36.34) --
	(268.70, 36.28) --
	(268.23, 36.25) --
	(267.75, 36.25) --
	(267.28, 36.29) --
	(266.80, 36.35) --
	(266.34, 36.44) --
	(265.88, 36.56) --
	(265.43, 36.71) --
	(264.99, 36.89) --
	(264.56, 37.10) --
	(264.15, 37.33) --
	(263.75, 37.59) --
	(263.37, 37.87) --
	(263.00, 38.18) --
	(262.66, 38.51) --
	(262.34, 38.86) --
	(262.04, 39.23) --
	(261.77, 39.62) --
	(261.52, 40.02) --
	(261.30, 40.44) --
	(261.10, 40.88) --
	(260.93, 41.32) --
	(260.80, 41.78) --
	(260.69, 42.24) --
	(260.61, 42.71) --
	(260.56, 43.18) --
	(260.54, 43.65) --
	(260.55, 44.13) --
	(260.59, 44.60) --
	(260.66, 45.07) --
	(260.76, 45.54) --
	(268.02, 43.73) --
	cycle;
\definecolor{fillColor}{RGB}{55,131,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.02, 26.13) --
	(268.02, 33.61) --
	(268.49, 33.59) --
	(268.97, 33.55) --
	(269.44, 33.47) --
	(269.90, 33.37) --
	(270.36, 33.23) --
	(270.81, 33.07) --
	(271.24, 32.88) --
	(271.66, 32.66) --
	(272.07, 32.41) --
	(272.46, 32.14) --
	(272.84, 31.85) --
	(273.19, 31.53) --
	(273.53, 31.19) --
	(273.84, 30.83) --
	(274.12, 30.45) --
	(274.39, 30.05) --
	(274.62, 29.64) --
	(274.83, 29.21) --
	(275.02, 28.77) --
	(275.17, 28.32) --
	(275.29, 27.86) --
	(275.39, 27.39) --
	(275.45, 26.92) --
	(275.49, 26.45) --
	(275.49, 25.97) --
	(275.47, 25.49) --
	(275.41, 25.02) --
	(275.33, 24.55) --
	(275.21, 24.09) --
	(275.07, 23.64) --
	(274.90, 23.19) --
	(274.69, 22.76) --
	(274.47, 22.34) --
	(274.21, 21.94) --
	(273.93, 21.55) --
	(273.63, 21.19) --
	(273.30, 20.84) --
	(272.96, 20.51) --
	(272.59, 20.21) --
	(272.20, 19.93) --
	(271.80, 19.68) --
	(271.38, 19.45) --
	(270.95, 19.25) --
	(270.50, 19.08) --
	(270.05, 18.93) --
	(269.59, 18.82) --
	(269.12, 18.73) --
	(268.65, 18.68) --
	(268.17, 18.65) --
	(267.69, 18.66) --
	(267.22, 18.69) --
	(266.75, 18.76) --
	(266.28, 18.85) --
	(265.82, 18.98) --
	(265.37, 19.13) --
	(264.93, 19.32) --
	(264.50, 19.53) --
	(264.09, 19.76) --
	(263.69, 20.02) --
	(263.31, 20.31) --
	(262.95, 20.62) --
	(262.61, 20.96) --
	(262.29, 21.31) --
	(262.00, 21.69) --
	(261.73, 22.08) --
	(261.48, 22.49) --
	(268.02, 26.13) --
	cycle;
\definecolor{fillColor}{RGB}{23,83,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.62,131.74) --
	(285.62,139.22) --
	(286.09,139.20) --
	(286.56,139.16) --
	(287.02,139.08) --
	(287.48,138.98) --
	(287.94,138.85) --
	(288.38,138.69) --
	(288.81,138.50) --
	(289.23,138.28) --
	(289.64,138.04) --
	(290.03,137.78) --
	(290.40,137.49) --
	(290.75,137.17) --
	(291.09,136.84) --
	(291.40,136.48) --
	(291.69,136.11) --
	(291.95,135.72) --
	(292.19,135.31) --
	(292.40,134.89) --
	(292.59,134.45) --
	(292.74,134.01) --
	(292.87,133.56) --
	(292.97,133.10) --
	(293.04,132.63) --
	(293.09,132.16) --
	(293.10,131.69) --
	(293.08,131.22) --
	(293.03,130.75) --
	(292.95,130.28) --
	(292.85,129.82) --
	(292.71,129.37) --
	(292.55,128.93) --
	(292.36,128.49) --
	(292.14,128.08) --
	(291.90,127.67) --
	(291.63,127.28) --
	(291.34,126.91) --
	(291.02,126.56) --
	(290.68,126.23) --
	(290.33,125.92) --
	(289.95,125.64) --
	(289.56,125.38) --
	(289.15,125.14) --
	(288.73,124.93) --
	(288.29,124.75) --
	(287.84,124.59) --
	(287.39,124.47) --
	(286.93,124.37) --
	(286.46,124.30) --
	(285.99,124.26) --
	(285.52,124.26) --
	(285.05,124.28) --
	(284.58,124.33) --
	(284.11,124.41) --
	(283.65,124.52) --
	(283.20,124.66) --
	(282.76,124.82) --
	(282.33,125.02) --
	(281.91,125.24) --
	(281.51,125.48) --
	(281.13,125.75) --
	(280.76,126.05) --
	(280.41,126.37) --
	(280.08,126.71) --
	(279.77,127.06) --
	(279.49,127.44) --
	(279.23,127.84) --
	(279.00,128.25) --
	(278.79,128.67) --
	(278.61,129.11) --
	(278.46,129.55) --
	(278.34,130.01) --
	(278.24,130.47) --
	(278.18,130.94) --
	(278.14,131.41) --
	(278.14,131.88) --
	(278.16,132.35) --
	(278.22,132.82) --
	(278.30,133.29) --
	(278.41,133.75) --
	(278.55,134.20) --
	(278.72,134.64) --
	(278.92,135.06) --
	(279.14,135.48) --
	(279.39,135.88) --
	(279.66,136.27) --
	(279.96,136.63) --
	(285.62,131.74) --
	cycle;
\definecolor{fillColor}{RGB}{55,131,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.62, 96.53) --
	(285.62,104.01) --
	(286.09,104.00) --
	(286.57,103.95) --
	(287.04,103.88) --
	(287.50,103.77) --
	(287.96,103.64) --
	(288.41,103.47) --
	(288.85,103.28) --
	(289.27,103.06) --
	(289.68,102.82) --
	(290.07,102.54) --
	(290.44,102.25) --
	(290.80,101.93) --
	(291.13,101.59) --
	(291.44,101.23) --
	(291.73,100.85) --
	(291.99,100.45) --
	(292.23,100.03) --
	(292.44, 99.60) --
	(292.62, 99.16) --
	(292.77, 98.71) --
	(292.90, 98.25) --
	(292.99, 97.78) --
	(293.06, 97.31) --
	(293.09, 96.84) --
	(293.10, 96.36) --
	(293.07, 95.88) --
	(293.01, 95.41) --
	(292.93, 94.94) --
	(292.81, 94.48) --
	(292.66, 94.02) --
	(292.49, 93.58) --
	(292.29, 93.15) --
	(292.06, 92.73) --
	(291.80, 92.33) --
	(291.52, 91.94) --
	(291.22, 91.57) --
	(290.89, 91.23) --
	(290.54, 90.90) --
	(290.17, 90.60) --
	(289.78, 90.32) --
	(289.38, 90.07) --
	(288.96, 89.84) --
	(288.53, 89.64) --
	(288.08, 89.47) --
	(287.63, 89.33) --
	(287.16, 89.22) --
	(286.69, 89.13) --
	(286.22, 89.08) --
	(285.74, 89.05) --
	(285.27, 89.06) --
	(284.79, 89.10) --
	(284.32, 89.17) --
	(283.85, 89.26) --
	(283.39, 89.39) --
	(282.94, 89.55) --
	(282.50, 89.73) --
	(282.08, 89.94) --
	(281.66, 90.18) --
	(281.27, 90.45) --
	(280.89, 90.74) --
	(280.53, 91.05) --
	(280.19, 91.39) --
	(279.87, 91.74) --
	(279.58, 92.12) --
	(279.31, 92.51) --
	(279.07, 92.92) --
	(285.62, 96.53) --
	cycle;
\definecolor{fillColor}{RGB}{41,113,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.62, 78.93) --
	(285.62, 86.41) --
	(286.09, 86.40) --
	(286.56, 86.35) --
	(287.03, 86.28) --
	(287.49, 86.17) --
	(287.95, 86.04) --
	(288.39, 85.88) --
	(288.83, 85.69) --
	(289.25, 85.47) --
	(289.66, 85.23) --
	(290.05, 84.96) --
	(290.42, 84.67) --
	(290.78, 84.35) --
	(291.11, 84.01) --
	(291.42, 83.65) --
	(291.71, 83.28) --
	(291.97, 82.88) --
	(292.21, 82.47) --
	(292.42, 82.05) --
	(292.60, 81.61) --
	(292.76, 81.16) --
	(292.88, 80.70) --
	(292.98, 80.24) --
	(293.05, 79.77) --
	(293.09, 79.30) --
	(293.10, 78.82) --
	(293.07, 78.35) --
	(293.02, 77.88) --
	(292.94, 77.41) --
	(292.83, 76.95) --
	(292.69, 76.50) --
	(292.52, 76.05) --
	(292.32, 75.62) --
	(292.10, 75.20) --
	(291.85, 74.80) --
	(291.58, 74.41) --
	(291.28, 74.04) --
	(290.96, 73.70) --
	(290.62, 73.37) --
	(290.25, 73.06) --
	(289.87, 72.78) --
	(289.47, 72.52) --
	(289.06, 72.29) --
	(288.63, 72.09) --
	(288.19, 71.91) --
	(287.74, 71.76) --
	(287.28, 71.64) --
	(286.82, 71.55) --
	(286.35, 71.49) --
	(285.87, 71.46) --
	(285.40, 71.46) --
	(284.93, 71.48) --
	(284.45, 71.54) --
	(283.99, 71.63) --
	(283.53, 71.75) --
	(283.08, 71.90) --
	(282.64, 72.07) --
	(282.21, 72.27) --
	(281.79, 72.50) --
	(281.39, 72.76) --
	(281.01, 73.04) --
	(280.65, 73.34) --
	(280.30, 73.67) --
	(279.98, 74.02) --
	(279.68, 74.38) --
	(279.40, 74.77) --
	(279.15, 75.17) --
	(278.93, 75.59) --
	(278.73, 76.02) --
	(278.56, 76.46) --
	(278.41, 76.91) --
	(278.30, 77.37) --
	(278.22, 77.84) --
	(278.16, 78.31) --
	(278.14, 78.79) --
	(285.62, 78.93) --
	cycle;
\definecolor{fillColor}{RGB}{23,83,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.62, 61.33) --
	(285.62, 68.81) --
	(286.09, 68.80) --
	(286.56, 68.75) --
	(287.03, 68.68) --
	(287.49, 68.57) --
	(287.94, 68.44) --
	(288.39, 68.28) --
	(288.82, 68.09) --
	(289.24, 67.88) --
	(289.65, 67.63) --
	(290.04, 67.37) --
	(290.41, 67.08) --
	(290.76, 66.76) --
	(291.09, 66.43) --
	(291.40, 66.07) --
	(291.69, 65.70) --
	(291.96, 65.30) --
	(292.19, 64.90) --
	(292.41, 64.47) --
	(292.59, 64.04) --
	(292.75, 63.59) --
	(292.88, 63.14) --
	(292.98, 62.68) --
	(293.05, 62.21) --
	(293.09, 61.74) --
	(293.10, 61.26) --
	(293.08, 60.79) --
	(293.03, 60.32) --
	(292.95, 59.86) --
	(292.84, 59.40) --
	(292.71, 58.94) --
	(292.54, 58.50) --
	(292.35, 58.07) --
	(292.13, 57.65) --
	(291.88, 57.25) --
	(291.61, 56.86) --
	(291.32, 56.49) --
	(291.00, 56.14) --
	(290.66, 55.81) --
	(290.30, 55.50) --
	(289.93, 55.22) --
	(289.53, 54.96) --
	(289.12, 54.72) --
	(288.70, 54.51) --
	(288.26, 54.33) --
	(287.81, 54.18) --
	(287.36, 54.06) --
	(286.89, 53.96) --
	(286.43, 53.90) --
	(285.96, 53.86) --
	(285.48, 53.85) --
	(285.01, 53.88) --
	(284.54, 53.93) --
	(284.08, 54.01) --
	(283.62, 54.12) --
	(283.17, 54.26) --
	(282.72, 54.43) --
	(282.29, 54.63) --
	(281.88, 54.85) --
	(281.48, 55.10) --
	(281.09, 55.38) --
	(280.72, 55.67) --
	(280.38, 55.99) --
	(280.05, 56.34) --
	(279.75, 56.70) --
	(279.46, 57.08) --
	(279.21, 57.47) --
	(278.98, 57.89) --
	(278.77, 58.31) --
	(278.60, 58.75) --
	(278.45, 59.20) --
	(278.33, 59.66) --
	(278.24, 60.12) --
	(278.17, 60.59) --
	(278.14, 61.06) --
	(278.14, 61.53) --
	(278.17, 62.00) --
	(278.22, 62.47) --
	(278.31, 62.94) --
	(278.43, 63.40) --
	(278.57, 63.85) --
	(278.74, 64.29) --
	(278.95, 64.71) --
	(279.17, 65.13) --
	(279.42, 65.53) --
	(279.70, 65.91) --
	(280.00, 66.28) --
	(285.62, 61.33) --
	cycle;
\definecolor{fillColor}{RGB}{31,99,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.62, 43.73) --
	(285.62, 51.21) --
	(286.09, 51.20) --
	(286.56, 51.15) --
	(287.03, 51.08) --
	(287.49, 50.97) --
	(287.94, 50.84) --
	(288.39, 50.68) --
	(288.82, 50.49) --
	(289.24, 50.27) --
	(289.65, 50.03) --
	(290.04, 49.77) --
	(290.41, 49.47) --
	(290.76, 49.16) --
	(291.10, 48.82) --
	(291.41, 48.47) --
	(291.69, 48.09) --
	(291.96, 47.70) --
	(292.20, 47.29) --
	(292.41, 46.87) --
	(292.59, 46.43) --
	(292.75, 45.99) --
	(292.88, 45.53) --
	(292.98, 45.07) --
	(293.05, 44.60) --
	(293.09, 44.13) --
	(293.10, 43.66) --
	(293.08, 43.19) --
	(293.03, 42.72) --
	(292.95, 42.25) --
	(292.84, 41.79) --
	(292.70, 41.34) --
	(292.54, 40.89) --
	(292.35, 40.46) --
	(292.13, 40.04) --
	(291.88, 39.64) --
	(291.61, 39.25) --
	(291.31, 38.88) --
	(291.00, 38.53) --
	(290.66, 38.20) --
	(290.30, 37.90) --
	(289.92, 37.61) --
	(289.53, 37.35) --
	(289.11, 37.12) --
	(288.69, 36.91) --
	(288.25, 36.73) --
	(287.81, 36.58) --
	(287.35, 36.45) --
	(286.89, 36.36) --
	(286.42, 36.29) --
	(285.95, 36.26) --
	(285.47, 36.25) --
	(285.00, 36.28) --
	(284.53, 36.33) --
	(284.07, 36.41) --
	(283.61, 36.53) --
	(283.16, 36.67) --
	(282.71, 36.84) --
	(282.28, 37.03) --
	(281.87, 37.26) --
	(281.47, 37.51) --
	(281.08, 37.78) --
	(280.72, 38.08) --
	(280.37, 38.40) --
	(280.04, 38.74) --
	(279.74, 39.11) --
	(279.46, 39.49) --
	(279.20, 39.88) --
	(278.97, 40.30) --
	(278.77, 40.72) --
	(278.59, 41.16) --
	(278.44, 41.61) --
	(278.32, 42.07) --
	(278.23, 42.53) --
	(278.17, 43.00) --
	(278.14, 43.47) --
	(278.14, 43.95) --
	(278.17, 44.42) --
	(278.23, 44.89) --
	(278.31, 45.35) --
	(278.43, 45.81) --
	(278.58, 46.26) --
	(285.62, 43.73) --
	cycle;
\definecolor{fillColor}{RGB}{46,120,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.62, 26.13) --
	(285.62, 33.61) --
	(286.09, 33.59) --
	(286.56, 33.55) --
	(287.03, 33.47) --
	(287.50, 33.37) --
	(287.95, 33.24) --
	(288.40, 33.07) --
	(288.83, 32.88) --
	(289.25, 32.67) --
	(289.66, 32.42) --
	(290.05, 32.15) --
	(290.43, 31.86) --
	(290.78, 31.54) --
	(291.11, 31.20) --
	(291.42, 30.84) --
	(291.71, 30.47) --
	(291.97, 30.07) --
	(292.21, 29.66) --
	(292.42, 29.23) --
	(292.61, 28.80) --
	(292.76, 28.35) --
	(292.89, 27.89) --
	(292.98, 27.43) --
	(293.05, 26.95) --
	(293.09, 26.48) --
	(293.10, 26.01) --
	(293.07, 25.53) --
	(293.02, 25.06) --
	(292.94, 24.59) --
	(292.83, 24.13) --
	(292.68, 23.68) --
	(292.51, 23.23) --
	(292.32, 22.80) --
	(292.09, 22.38) --
	(291.84, 21.98) --
	(291.57, 21.59) --
	(291.27, 21.23) --
	(290.94, 20.88) --
	(290.60, 20.55) --
	(290.24, 20.25) --
	(289.85, 19.96) --
	(289.45, 19.71) --
	(289.04, 19.48) --
	(288.61, 19.27) --
	(288.17, 19.10) --
	(287.72, 18.95) --
	(287.26, 18.83) --
	(286.79, 18.74) --
	(286.32, 18.68) --
	(285.85, 18.65) --
	(285.37, 18.65) --
	(284.90, 18.68) --
	(284.43, 18.74) --
	(283.96, 18.83) --
	(283.50, 18.95) --
	(283.05, 19.10) --
	(282.61, 19.28) --
	(282.18, 19.49) --
	(281.77, 19.72) --
	(281.37, 19.97) --
	(280.99, 20.26) --
	(280.62, 20.56) --
	(280.28, 20.89) --
	(279.96, 21.24) --
	(279.66, 21.61) --
	(279.38, 21.99) --
	(279.13, 22.40) --
	(278.91, 22.82) --
	(278.71, 23.25) --
	(278.54, 23.69) --
	(278.40, 24.15) --
	(278.29, 24.61) --
	(285.62, 26.13) --
	cycle;
\definecolor{fillColor}{RGB}{45,118,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.22,131.74) --
	(303.22,139.22) --
	(303.69,139.20) --
	(304.17,139.16) --
	(304.64,139.08) --
	(305.10,138.98) --
	(305.55,138.84) --
	(306.00,138.68) --
	(306.44,138.49) --
	(306.86,138.27) --
	(307.27,138.03) --
	(307.66,137.76) --
	(308.03,137.46) --
	(308.39,137.14) --
	(308.72,136.81) --
	(309.03,136.45) --
	(309.32,136.07) --
	(309.58,135.67) --
	(309.82,135.26) --
	(310.03,134.83) --
	(310.21,134.39) --
	(310.36,133.95) --
	(310.49,133.49) --
	(310.59,133.02) --
	(310.65,132.55) --
	(310.69,132.08) --
	(310.70,131.60) --
	(310.67,131.13) --
	(310.62,130.65) --
	(310.54,130.19) --
	(310.42,129.73) --
	(310.28,129.27) --
	(310.11,128.83) --
	(309.91,128.40) --
	(309.69,127.98) --
	(309.43,127.57) --
	(309.16,127.19) --
	(308.86,126.82) --
	(308.53,126.47) --
	(308.19,126.15) --
	(307.82,125.84) --
	(307.44,125.56) --
	(307.04,125.30) --
	(306.62,125.08) --
	(306.19,124.87) --
	(305.75,124.70) --
	(305.30,124.55) --
	(304.84,124.43) --
	(304.37,124.34) --
	(303.90,124.29) --
	(303.43,124.26) --
	(302.95,124.26) --
	(302.48,124.29) --
	(302.00,124.35) --
	(301.54,124.45) --
	(301.08,124.57) --
	(300.63,124.72) --
	(300.19,124.90) --
	(299.76,125.10) --
	(299.34,125.34) --
	(298.95,125.60) --
	(298.56,125.88) --
	(298.20,126.19) --
	(297.86,126.52) --
	(297.54,126.87) --
	(297.24,127.24) --
	(296.97,127.63) --
	(296.72,128.03) --
	(296.50,128.45) --
	(296.30,128.88) --
	(296.14,129.33) --
	(296.00,129.78) --
	(295.89,130.25) --
	(295.81,130.72) --
	(303.22,131.74) --
	cycle;
\definecolor{fillColor}{RGB}{55,131,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.22,114.13) --
	(303.22,121.62) --
	(303.69,121.60) --
	(304.17,121.55) --
	(304.64,121.48) --
	(305.11,121.37) --
	(305.56,121.24) --
	(306.01,121.07) --
	(306.45,120.88) --
	(306.87,120.66) --
	(307.28,120.42) --
	(307.67,120.15) --
	(308.05,119.85) --
	(308.40,119.53) --
	(308.73,119.19) --
	(309.04,118.83) --
	(309.33,118.45) --
	(309.59,118.05) --
	(309.83,117.63) --
	(310.04,117.21) --
	(310.22,116.76) --
	(310.37,116.31) --
	(310.50,115.85) --
	(310.59,115.39) --
	(310.66,114.91) --
	(310.69,114.44) --
	(310.70,113.96) --
	(310.67,113.48) --
	(310.61,113.01) --
	(310.53,112.54) --
	(310.41,112.08) --
	(310.26,111.62) --
	(310.09,111.18) --
	(309.89,110.75) --
	(309.66,110.33) --
	(309.40,109.93) --
	(309.12,109.54) --
	(308.82,109.18) --
	(308.49,108.83) --
	(308.14,108.50) --
	(307.77,108.20) --
	(307.39,107.92) --
	(306.98,107.67) --
	(306.56,107.44) --
	(306.13,107.24) --
	(305.68,107.07) --
	(305.23,106.93) --
	(304.77,106.82) --
	(304.30,106.73) --
	(303.82,106.68) --
	(303.35,106.66) --
	(302.87,106.66) --
	(302.39,106.70) --
	(301.92,106.77) --
	(301.45,106.87) --
	(300.99,106.99) --
	(300.54,107.15) --
	(300.10,107.33) --
	(299.68,107.55) --
	(299.26,107.78) --
	(298.87,108.05) --
	(298.49,108.34) --
	(298.13,108.65) --
	(297.79,108.99) --
	(297.47,109.34) --
	(297.18,109.72) --
	(296.91,110.11) --
	(296.67,110.52) --
	(303.22,114.13) --
	cycle;
\definecolor{fillColor}{RGB}{38,109,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.22, 78.93) --
	(303.22, 86.41) --
	(303.69, 86.40) --
	(304.16, 86.35) --
	(304.62, 86.28) --
	(305.08, 86.18) --
	(305.53, 86.05) --
	(305.97, 85.89) --
	(306.40, 85.70) --
	(306.82, 85.49) --
	(307.23, 85.25) --
	(307.62, 84.98) --
	(307.99, 84.69) --
	(308.34, 84.38) --
	(308.67, 84.05) --
	(308.98, 83.70) --
	(309.27, 83.33) --
	(309.54, 82.94) --
	(309.78, 82.53) --
	(309.99, 82.11) --
	(310.18, 81.68) --
	(310.33, 81.24) --
	(310.46, 80.79) --
	(310.57, 80.33) --
	(310.64, 79.86) --
	(310.68, 79.40) --
	(310.70, 78.93) --
	(310.68, 78.46) --
	(310.64, 77.99) --
	(310.56, 77.52) --
	(310.46, 77.06) --
	(310.33, 76.61) --
	(310.17, 76.17) --
	(309.98, 75.74) --
	(309.77, 75.32) --
	(309.53, 74.92) --
	(309.26, 74.53) --
	(308.97, 74.16) --
	(308.66, 73.80) --
	(308.33, 73.47) --
	(307.98, 73.16) --
	(307.60, 72.87) --
	(307.22, 72.61) --
	(306.81, 72.37) --
	(306.39, 72.16) --
	(305.96, 71.97) --
	(305.52, 71.81) --
	(305.06, 71.68) --
	(304.61, 71.58) --
	(304.14, 71.51) --
	(303.67, 71.47) --
	(303.20, 71.45) --
	(302.73, 71.47) --
	(302.26, 71.51) --
	(301.80, 71.59) --
	(301.34, 71.69) --
	(300.89, 71.82) --
	(300.45, 71.98) --
	(300.02, 72.17) --
	(299.60, 72.39) --
	(299.19, 72.63) --
	(298.81, 72.89) --
	(298.44, 73.18) --
	(298.08, 73.49) --
	(297.75, 73.83) --
	(297.44, 74.18) --
	(297.15, 74.55) --
	(296.89, 74.94) --
	(296.65, 75.35) --
	(296.44, 75.77) --
	(296.25, 76.20) --
	(296.10, 76.64) --
	(295.97, 77.09) --
	(295.87, 77.55) --
	(295.79, 78.02) --
	(295.75, 78.49) --
	(295.74, 78.96) --
	(295.75, 79.43) --
	(303.22, 78.93) --
	cycle;
\definecolor{fillColor}{RGB}{62,140,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.22, 61.33) --
	(303.22, 68.81) --
	(303.69, 68.80) --
	(304.17, 68.75) --
	(304.64, 68.68) --
	(305.10, 68.57) --
	(305.56, 68.44) --
	(306.00, 68.27) --
	(306.44, 68.08) --
	(306.86, 67.86) --
	(307.27, 67.62) --
	(307.66, 67.35) --
	(308.04, 67.05) --
	(308.39, 66.74) --
	(308.72, 66.40) --
	(309.03, 66.04) --
	(309.32, 65.66) --
	(309.58, 65.26) --
	(309.82, 64.85) --
	(310.03, 64.42) --
	(310.21, 63.98) --
	(310.37, 63.53) --
	(310.49, 63.07) --
	(310.59, 62.61) --
	(310.66, 62.13) --
	(310.69, 61.66) --
	(310.70, 61.18) --
	(310.67, 60.71) --
	(310.62, 60.24) --
	(310.53, 59.77) --
	(310.42, 59.31) --
	(310.28, 58.85) --
	(310.10, 58.41) --
	(309.90, 57.98) --
	(309.68, 57.56) --
	(309.42, 57.16) --
	(309.15, 56.77) --
	(308.84, 56.40) --
	(308.52, 56.05) --
	(308.17, 55.73) --
	(307.81, 55.42) --
	(307.42, 55.14) --
	(307.02, 54.89) --
	(306.60, 54.66) --
	(306.17, 54.46) --
	(305.73, 54.29) --
	(305.28, 54.14) --
	(304.81, 54.02) --
	(304.35, 53.94) --
	(303.87, 53.88) --
	(303.40, 53.85) --
	(302.92, 53.86) --
	(302.45, 53.89) --
	(301.98, 53.95) --
	(301.51, 54.05) --
	(301.05, 54.17) --
	(300.60, 54.32) --
	(300.16, 54.50) --
	(299.73, 54.71) --
	(299.32, 54.95) --
	(298.92, 55.21) --
	(298.54, 55.49) --
	(298.18, 55.80) --
	(297.84, 56.14) --
	(303.22, 61.33) --
	cycle;
\definecolor{fillColor}{RGB}{40,111,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.22, 43.73) --
	(303.22, 51.21) --
	(303.69, 51.20) --
	(304.16, 51.15) --
	(304.62, 51.08) --
	(305.08, 50.98) --
	(305.53, 50.84) --
	(305.98, 50.68) --
	(306.41, 50.50) --
	(306.83, 50.28) --
	(307.23, 50.04) --
	(307.62, 49.78) --
	(307.99, 49.49) --
	(308.35, 49.18) --
	(308.68, 48.84) --
	(308.99, 48.49) --
	(309.28, 48.12) --
	(309.54, 47.73) --
	(309.78, 47.32) --
	(309.99, 46.90) --
	(310.18, 46.47) --
	(310.34, 46.02) --
	(310.47, 45.57) --
	(310.57, 45.11) --
	(310.64, 44.65) --
	(310.68, 44.18) --
	(310.70, 43.71) --
	(310.68, 43.24) --
	(310.64, 42.77) --
	(310.56, 42.30) --
	(310.46, 41.84) --
	(310.32, 41.39) --
	(310.16, 40.95) --
	(309.97, 40.52) --
	(309.76, 40.10) --
	(309.52, 39.70) --
	(309.25, 39.31) --
	(308.96, 38.94) --
	(308.65, 38.59) --
	(308.31, 38.25) --
	(307.96, 37.94) --
	(307.59, 37.66) --
	(307.19, 37.39) --
	(306.79, 37.16) --
	(306.37, 36.95) --
	(305.93, 36.76) --
	(305.49, 36.60) --
	(305.04, 36.47) --
	(304.58, 36.37) --
	(304.11, 36.30) --
	(303.64, 36.26) --
	(303.17, 36.25) --
	(302.70, 36.27) --
	(302.23, 36.32) --
	(301.77, 36.39) --
	(301.31, 36.50) --
	(300.86, 36.63) --
	(300.42, 36.79) --
	(299.99, 36.98) --
	(299.57, 37.20) --
	(299.16, 37.44) --
	(298.78, 37.71) --
	(298.41, 38.00) --
	(298.06, 38.32) --
	(297.73, 38.65) --
	(297.42, 39.01) --
	(297.13, 39.38) --
	(296.87, 39.77) --
	(296.63, 40.18) --
	(296.42, 40.60) --
	(296.24, 41.04) --
	(296.08, 41.48) --
	(295.96, 41.93) --
	(295.86, 42.39) --
	(295.79, 42.86) --
	(295.75, 43.33) --
	(295.74, 43.80) --
	(303.22, 43.73) --
	cycle;
\definecolor{fillColor}{RGB}{103,170,207}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.22, 26.13) --
	(303.22, 33.61) --
	(303.69, 33.60) --
	(304.16, 33.55) --
	(304.62, 33.48) --
	(305.08, 33.37) --
	(305.54, 33.24) --
	(305.98, 33.08) --
	(306.41, 32.89) --
	(306.83, 32.68) --
	(307.24, 32.44) --
	(307.63, 32.17) --
	(308.00, 31.88) --
	(308.35, 31.57) --
	(308.68, 31.24) --
	(308.99, 30.88) --
	(309.28, 30.51) --
	(309.55, 30.12) --
	(309.78, 29.71) --
	(310.00, 29.29) --
	(310.18, 28.86) --
	(310.34, 28.41) --
	(310.47, 27.96) --
	(310.57, 27.50) --
	(310.64, 27.03) --
	(310.69, 26.56) --
	(310.70, 26.09) --
	(310.68, 25.62) --
	(310.63, 25.15) --
	(310.56, 24.69) --
	(310.45, 24.23) --
	(310.32, 23.78) --
	(310.16, 23.33) --
	(309.97, 22.90) --
	(309.75, 22.48) --
	(309.51, 22.08) --
	(309.24, 21.69) --
	(308.95, 21.32) --
	(308.63, 20.97) --
	(308.30, 20.64) --
	(307.94, 20.33) --
	(307.57, 20.04) --
	(307.18, 19.78) --
	(306.77, 19.55) --
	(306.35, 19.33) --
	(305.91, 19.15) --
	(305.47, 19.00) --
	(305.01, 18.87) --
	(304.55, 18.77) --
	(304.09, 18.70) --
	(303.62, 18.66) --
	(303.15, 18.65) --
	(303.22, 26.13) --
	cycle;
\definecolor{fillColor}{RGB}{27,91,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.82,131.74) --
	(320.82,139.22) --
	(321.29,139.20) --
	(321.77,139.16) --
	(322.24,139.08) --
	(322.70,138.98) --
	(323.15,138.84) --
	(323.60,138.68) --
	(324.04,138.49) --
	(324.46,138.27) --
	(324.87,138.03) --
	(325.26,137.76) --
	(325.63,137.46) --
	(325.98,137.15) --
	(326.32,136.81) --
	(326.63,136.45) --
	(326.92,136.07) --
	(327.18,135.67) --
	(327.42,135.26) --
	(327.63,134.84) --
	(327.81,134.40) --
	(327.96,133.95) --
	(328.09,133.49) --
	(328.19,133.03) --
	(328.25,132.56) --
	(328.29,132.08) --
	(328.30,131.61) --
	(328.28,131.13) --
	(328.22,130.66) --
	(328.14,130.19) --
	(328.03,129.73) --
	(327.88,129.28) --
	(327.71,128.83) --
	(327.52,128.40) --
	(327.29,127.98) --
	(327.04,127.58) --
	(326.76,127.19) --
	(326.46,126.83) --
	(326.14,126.48) --
	(325.80,126.15) --
	(325.43,125.85) --
	(325.05,125.57) --
	(324.65,125.31) --
	(324.23,125.08) --
	(323.80,124.88) --
	(323.36,124.70) --
	(322.91,124.55) --
	(322.45,124.44) --
	(321.98,124.35) --
	(321.51,124.29) --
	(321.04,124.26) --
	(320.56,124.26) --
	(320.09,124.29) --
	(319.62,124.35) --
	(319.15,124.44) --
	(318.69,124.56) --
	(318.24,124.71) --
	(317.80,124.89) --
	(317.37,125.10) --
	(316.96,125.33) --
	(316.56,125.59) --
	(316.18,125.87) --
	(315.81,126.18) --
	(315.47,126.51) --
	(315.15,126.86) --
	(314.85,127.23) --
	(314.58,127.61) --
	(314.33,128.02) --
	(314.10,128.44) --
	(313.91,128.87) --
	(313.74,129.32) --
	(313.60,129.77) --
	(313.49,130.23) --
	(313.41,130.70) --
	(313.36,131.17) --
	(313.34,131.65) --
	(313.35,132.12) --
	(313.39,132.60) --
	(313.46,133.07) --
	(313.56,133.53) --
	(313.69,133.99) --
	(313.84,134.44) --
	(314.03,134.87) --
	(314.24,135.30) --
	(314.48,135.71) --
	(320.82,131.74) --
	cycle;
\definecolor{fillColor}{RGB}{41,113,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.82,114.13) --
	(320.82,121.62) --
	(321.29,121.60) --
	(321.77,121.56) --
	(322.23,121.48) --
	(322.70,121.38) --
	(323.15,121.24) --
	(323.60,121.08) --
	(324.03,120.89) --
	(324.45,120.67) --
	(324.86,120.43) --
	(325.25,120.16) --
	(325.62,119.87) --
	(325.98,119.55) --
	(326.31,119.21) --
	(326.62,118.86) --
	(326.91,118.48) --
	(327.17,118.08) --
	(327.41,117.67) --
	(327.62,117.25) --
	(327.80,116.81) --
	(327.96,116.36) --
	(328.09,115.91) --
	(328.18,115.44) --
	(328.25,114.97) --
	(328.29,114.50) --
	(328.30,114.03) --
	(328.28,113.55) --
	(328.22,113.08) --
	(328.14,112.61) --
	(328.03,112.15) --
	(327.89,111.70) --
	(327.72,111.26) --
	(327.53,110.82) --
	(327.30,110.41) --
	(327.05,110.00) --
	(326.78,109.62) --
	(326.48,109.25) --
	(326.16,108.90) --
	(325.82,108.57) --
	(325.45,108.26) --
	(325.07,107.98) --
	(324.67,107.72) --
	(324.26,107.49) --
	(323.83,107.29) --
	(323.39,107.11) --
	(322.94,106.96) --
	(322.48,106.84) --
	(322.02,106.75) --
	(321.55,106.69) --
	(321.08,106.66) --
	(320.60,106.66) --
	(320.13,106.69) --
	(319.66,106.75) --
	(319.19,106.83) --
	(318.73,106.95) --
	(318.28,107.10) --
	(317.84,107.27) --
	(317.41,107.48) --
	(317.00,107.71) --
	(316.60,107.96) --
	(316.21,108.24) --
	(315.85,108.54) --
	(315.50,108.87) --
	(315.18,109.22) --
	(314.88,109.59) --
	(314.60,109.97) --
	(314.35,110.37) --
	(314.13,110.79) --
	(313.93,111.22) --
	(313.76,111.66) --
	(313.62,112.12) --
	(313.50,112.58) --
	(313.42,113.04) --
	(313.36,113.51) --
	(313.34,113.99) --
	(320.82,114.13) --
	cycle;
\definecolor{fillColor}{RGB}{38,109,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.82, 96.53) --
	(320.82,104.01) --
	(321.29,104.00) --
	(321.76,103.96) --
	(322.22,103.88) --
	(322.68,103.78) --
	(323.13,103.65) --
	(323.57,103.49) --
	(324.01,103.30) --
	(324.42,103.09) --
	(324.83,102.85) --
	(325.22,102.58) --
	(325.59,102.30) --
	(325.94,101.98) --
	(326.27,101.65) --
	(326.59,101.30) --
	(326.87,100.93) --
	(327.14,100.54) --
	(327.38,100.13) --
	(327.59, 99.71) --
	(327.78, 99.28) --
	(327.94, 98.84) --
	(328.07, 98.39) --
	(328.17, 97.93) --
	(328.24, 97.46) --
	(328.29, 97.00) --
	(328.30, 96.53) --
	(328.28, 96.06) --
	(328.24, 95.59) --
	(328.17, 95.12) --
	(328.06, 94.66) --
	(327.93, 94.21) --
	(327.77, 93.77) --
	(327.58, 93.34) --
	(327.37, 92.92) --
	(327.13, 92.52) --
	(326.86, 92.13) --
	(326.58, 91.76) --
	(326.26, 91.40) --
	(325.93, 91.07) --
	(325.58, 90.76) --
	(325.21, 90.47) --
	(324.82, 90.21) --
	(324.41, 89.97) --
	(323.99, 89.76) --
	(323.56, 89.57) --
	(323.12, 89.42) --
	(322.67, 89.28) --
	(322.21, 89.18) --
	(321.74, 89.11) --
	(321.27, 89.07) --
	(320.80, 89.05) --
	(320.33, 89.07) --
	(319.87, 89.11) --
	(319.40, 89.19) --
	(318.94, 89.29) --
	(318.49, 89.42) --
	(318.05, 89.58) --
	(317.62, 89.77) --
	(317.20, 89.99) --
	(316.80, 90.23) --
	(316.41, 90.49) --
	(316.04, 90.78) --
	(315.68, 91.09) --
	(315.35, 91.43) --
	(315.04, 91.78) --
	(314.76, 92.15) --
	(314.49, 92.54) --
	(314.25, 92.95) --
	(314.04, 93.37) --
	(313.86, 93.80) --
	(313.70, 94.24) --
	(313.57, 94.69) --
	(313.47, 95.15) --
	(313.39, 95.62) --
	(313.35, 96.09) --
	(313.34, 96.56) --
	(313.35, 97.03) --
	(320.82, 96.53) --
	cycle;
\definecolor{fillColor}{RGB}{48,122,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.82, 61.33) --
	(320.82, 68.81) --
	(321.29, 68.80) --
	(321.76, 68.75) --
	(322.23, 68.68) --
	(322.70, 68.57) --
	(323.15, 68.44) --
	(323.60, 68.28) --
	(324.03, 68.09) --
	(324.45, 67.87) --
	(324.86, 67.63) --
	(325.25, 67.36) --
	(325.62, 67.07) --
	(325.98, 66.75) --
	(326.31, 66.41) --
	(326.62, 66.05) --
	(326.91, 65.68) --
	(327.17, 65.28) --
	(327.41, 64.87) --
	(327.62, 64.45) --
	(327.80, 64.01) --
	(327.96, 63.56) --
	(328.09, 63.11) --
	(328.18, 62.64) --
	(328.25, 62.17) --
	(328.29, 61.70) --
	(328.30, 61.23) --
	(328.28, 60.75) --
	(328.23, 60.28) --
	(328.14, 59.81) --
	(328.03, 59.35) --
	(327.89, 58.90) --
	(327.73, 58.46) --
	(327.53, 58.03) --
	(327.31, 57.61) --
	(327.06, 57.20) --
	(326.78, 56.82) --
	(326.49, 56.45) --
	(326.16, 56.10) --
	(325.82, 55.77) --
	(325.46, 55.46) --
	(325.08, 55.18) --
	(324.68, 54.92) --
	(324.27, 54.69) --
	(323.84, 54.49) --
	(323.40, 54.31) --
	(322.95, 54.16) --
	(322.49, 54.04) --
	(322.03, 53.95) --
	(321.56, 53.89) --
	(321.08, 53.86) --
	(320.61, 53.85) --
	(320.14, 53.88) --
	(319.66, 53.94) --
	(319.20, 54.03) --
	(318.74, 54.15) --
	(318.29, 54.29) --
	(317.85, 54.47) --
	(317.42, 54.67) --
	(317.00, 54.90) --
	(316.60, 55.15) --
	(316.22, 55.43) --
	(315.86, 55.73) --
	(315.51, 56.06) --
	(315.19, 56.41) --
	(314.89, 56.77) --
	(314.61, 57.16) --
	(314.36, 57.56) --
	(314.13, 57.98) --
	(313.93, 58.41) --
	(313.76, 58.85) --
	(313.62, 59.30) --
	(320.82, 61.33) --
	cycle;
\definecolor{fillColor}{RGB}{38,109,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.82, 43.73) --
	(320.82, 51.21) --
	(321.29, 51.20) --
	(321.76, 51.15) --
	(322.22, 51.08) --
	(322.68, 50.98) --
	(323.13, 50.84) --
	(323.57, 50.69) --
	(324.00, 50.50) --
	(324.42, 50.29) --
	(324.83, 50.05) --
	(325.22, 49.78) --
	(325.59, 49.49) --
	(325.94, 49.18) --
	(326.27, 48.85) --
	(326.58, 48.50) --
	(326.87, 48.13) --
	(327.14, 47.74) --
	(327.37, 47.33) --
	(327.59, 46.91) --
	(327.77, 46.48) --
	(327.93, 46.04) --
	(328.06, 45.59) --
	(328.17, 45.13) --
	(328.24, 44.67) --
	(328.28, 44.20) --
	(328.30, 43.73) --
	(328.28, 43.26) --
	(328.24, 42.79) --
	(328.17, 42.33) --
	(328.06, 41.87) --
	(327.93, 41.42) --
	(327.77, 40.98) --
	(327.59, 40.54) --
	(327.37, 40.13) --
	(327.13, 39.72) --
	(326.87, 39.33) --
	(326.58, 38.96) --
	(326.27, 38.61) --
	(325.94, 38.28) --
	(325.59, 37.97) --
	(325.21, 37.68) --
	(324.83, 37.41) --
	(324.42, 37.17) --
	(324.00, 36.96) --
	(323.57, 36.77) --
	(323.13, 36.62) --
	(322.68, 36.48) --
	(322.22, 36.38) --
	(321.75, 36.31) --
	(321.29, 36.26) --
	(320.82, 36.25) --
	(320.35, 36.27) --
	(319.88, 36.31) --
	(319.41, 36.38) --
	(318.96, 36.49) --
	(318.50, 36.62) --
	(318.06, 36.78) --
	(317.63, 36.96) --
	(317.21, 37.18) --
	(316.81, 37.42) --
	(316.42, 37.68) --
	(316.05, 37.97) --
	(315.70, 38.28) --
	(315.36, 38.61) --
	(315.05, 38.96) --
	(314.77, 39.34) --
	(314.50, 39.73) --
	(314.26, 40.13) --
	(314.05, 40.55) --
	(313.86, 40.98) --
	(313.70, 41.42) --
	(313.57, 41.87) --
	(313.47, 42.33) --
	(313.40, 42.80) --
	(313.35, 43.26) --
	(313.34, 43.73) --
	(313.35, 44.20) --
	(320.82, 43.73) --
	cycle;
\definecolor{fillColor}{RGB}{91,162,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.82, 26.13) --
	(320.82, 33.61) --
	(321.29, 33.60) --
	(321.76, 33.55) --
	(322.23, 33.48) --
	(322.69, 33.37) --
	(323.14, 33.24) --
	(323.59, 33.08) --
	(324.02, 32.89) --
	(324.44, 32.67) --
	(324.85, 32.43) --
	(325.24, 32.16) --
	(325.61, 31.87) --
	(325.97, 31.56) --
	(326.30, 31.22) --
	(326.61, 30.87) --
	(326.90, 30.49) --
	(327.16, 30.10) --
	(327.40, 29.69) --
	(327.61, 29.27) --
	(327.79, 28.83) --
	(327.95, 28.38) --
	(328.08, 27.93) --
	(328.18, 27.47) --
	(328.25, 27.00) --
	(328.29, 26.53) --
	(328.30, 26.05) --
	(328.28, 25.58) --
	(328.23, 25.11) --
	(328.15, 24.65) --
	(328.04, 24.18) --
	(327.90, 23.73) --
	(327.74, 23.29) --
	(327.55, 22.86) --
	(327.33, 22.44) --
	(327.08, 22.04) --
	(326.81, 21.65) --
	(326.51, 21.28) --
	(326.20, 20.93) --
	(325.86, 20.60) --
	(325.50, 20.29) --
	(325.12, 20.01) --
	(324.72, 19.75) --
	(324.31, 19.51) --
	(323.89, 19.31) --
	(323.45, 19.13) --
	(323.00, 18.97) --
	(322.54, 18.85) --
	(322.08, 18.76) --
	(321.61, 18.69) --
	(321.14, 18.66) --
	(320.67, 18.65) --
	(320.20, 18.68) --
	(319.73, 18.73) --
	(319.26, 18.81) --
	(320.82, 26.13) --
	cycle;
\definecolor{fillColor}{RGB}{28,94,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.42,131.74) --
	(338.42,139.22) --
	(338.89,139.20) --
	(339.37,139.16) --
	(339.83,139.08) --
	(340.30,138.98) --
	(340.75,138.84) --
	(341.20,138.68) --
	(341.63,138.49) --
	(342.05,138.28) --
	(342.46,138.03) --
	(342.85,137.76) --
	(343.22,137.47) --
	(343.57,137.16) --
	(343.91,136.82) --
	(344.22,136.46) --
	(344.51,136.09) --
	(344.77,135.69) --
	(345.01,135.28) --
	(345.22,134.86) --
	(345.40,134.42) --
	(345.56,133.97) --
	(345.69,133.52) --
	(345.78,133.05) --
	(345.85,132.59) --
	(345.89,132.11) --
	(345.90,131.64) --
	(345.88,131.17) --
	(345.83,130.69) --
	(345.75,130.23) --
	(345.64,129.77) --
	(345.50,129.31) --
	(345.33,128.87) --
	(345.13,128.44) --
	(344.91,128.02) --
	(344.66,127.62) --
	(344.39,127.23) --
	(344.09,126.86) --
	(343.77,126.51) --
	(343.43,126.18) --
	(343.07,125.88) --
	(342.69,125.59) --
	(342.29,125.34) --
	(341.88,125.10) --
	(341.45,124.90) --
	(341.02,124.72) --
	(340.57,124.57) --
	(340.11,124.45) --
	(339.64,124.36) --
	(339.17,124.29) --
	(338.70,124.26) --
	(338.23,124.26) --
	(337.75,124.29) --
	(337.28,124.34) --
	(336.82,124.43) --
	(336.36,124.54) --
	(335.91,124.69) --
	(335.47,124.86) --
	(335.04,125.06) --
	(334.62,125.29) --
	(334.22,125.54) --
	(333.84,125.82) --
	(333.47,126.12) --
	(333.13,126.45) --
	(332.80,126.79) --
	(332.50,127.16) --
	(332.22,127.54) --
	(331.97,127.94) --
	(331.74,128.36) --
	(331.54,128.79) --
	(331.37,129.23) --
	(331.23,129.68) --
	(331.11,130.14) --
	(331.03,130.61) --
	(330.97,131.08) --
	(330.94,131.55) --
	(330.95,132.03) --
	(330.98,132.50) --
	(331.04,132.97) --
	(331.13,133.43) --
	(331.26,133.89) --
	(331.41,134.34) --
	(331.59,134.78) --
	(331.79,135.20) --
	(338.42,131.74) --
	cycle;
\definecolor{fillColor}{RGB}{23,83,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.42,114.13) --
	(338.42,121.62) --
	(338.89,121.60) --
	(339.36,121.56) --
	(339.83,121.48) --
	(340.29,121.38) --
	(340.74,121.24) --
	(341.19,121.08) --
	(341.62,120.90) --
	(342.04,120.68) --
	(342.45,120.44) --
	(342.84,120.17) --
	(343.21,119.88) --
	(343.56,119.57) --
	(343.90,119.23) --
	(344.21,118.87) --
	(344.50,118.50) --
	(344.76,118.11) --
	(345.00,117.70) --
	(345.21,117.28) --
	(345.39,116.84) --
	(345.55,116.40) --
	(345.68,115.94) --
	(345.78,115.48) --
	(345.85,115.01) --
	(345.89,114.54) --
	(345.90,114.07) --
	(345.88,113.60) --
	(345.83,113.13) --
	(345.75,112.66) --
	(345.65,112.20) --
	(345.51,111.75) --
	(345.34,111.30) --
	(345.15,110.87) --
	(344.93,110.45) --
	(344.69,110.05) --
	(344.42,109.66) --
	(344.12,109.29) --
	(343.80,108.94) --
	(343.47,108.61) --
	(343.11,108.30) --
	(342.73,108.02) --
	(342.33,107.76) --
	(341.92,107.53) --
	(341.50,107.32) --
	(341.06,107.14) --
	(340.62,106.98) --
	(340.16,106.86) --
	(339.70,106.76) --
	(339.23,106.70) --
	(338.76,106.66) --
	(338.29,106.66) --
	(337.81,106.68) --
	(337.34,106.73) --
	(336.88,106.81) --
	(336.42,106.93) --
	(335.97,107.07) --
	(335.53,107.24) --
	(335.10,107.43) --
	(334.68,107.66) --
	(334.28,107.91) --
	(333.89,108.18) --
	(333.53,108.48) --
	(333.18,108.80) --
	(332.85,109.14) --
	(332.55,109.50) --
	(332.27,109.88) --
	(332.01,110.28) --
	(331.78,110.69) --
	(331.58,111.12) --
	(331.40,111.55) --
	(331.25,112.00) --
	(331.13,112.46) --
	(331.04,112.92) --
	(330.98,113.39) --
	(330.94,113.86) --
	(330.94,114.34) --
	(330.97,114.81) --
	(331.03,115.28) --
	(331.11,115.74) --
	(331.23,116.20) --
	(331.37,116.65) --
	(331.55,117.09) --
	(331.75,117.52) --
	(331.98,117.93) --
	(332.23,118.33) --
	(332.51,118.71) --
	(332.81,119.08) --
	(338.42,114.13) --
	cycle;
\definecolor{fillColor}{RGB}{62,140,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.42, 96.53) --
	(338.42,104.01) --
	(338.90,104.00) --
	(339.37,103.95) --
	(339.84,103.88) --
	(340.30,103.77) --
	(340.76,103.64) --
	(341.21,103.48) --
	(341.64,103.28) --
	(342.06,103.07) --
	(342.47,102.82) --
	(342.86,102.55) --
	(343.24,102.26) --
	(343.59,101.94) --
	(343.93,101.60) --
	(344.24,101.24) --
	(344.52,100.86) --
	(344.79,100.46) --
	(345.02,100.05) --
	(345.23, 99.62) --
	(345.42, 99.18) --
	(345.57, 98.73) --
	(345.70, 98.27) --
	(345.79, 97.81) --
	(345.86, 97.34) --
	(345.89, 96.86) --
	(345.90, 96.39) --
	(345.87, 95.91) --
	(345.82, 95.44) --
	(345.74, 94.97) --
	(345.62, 94.51) --
	(345.48, 94.05) --
	(345.31, 93.61) --
	(345.11, 93.18) --
	(344.88, 92.76) --
	(344.63, 92.36) --
	(344.35, 91.97) --
	(344.05, 91.60) --
	(343.72, 91.26) --
	(343.38, 90.93) --
	(343.01, 90.63) --
	(342.62, 90.35) --
	(342.22, 90.09) --
	(341.80, 89.86) --
	(341.37, 89.66) --
	(340.93, 89.49) --
	(340.48, 89.34) --
	(340.02, 89.23) --
	(339.55, 89.14) --
	(339.08, 89.08) --
	(338.60, 89.06) --
	(338.13, 89.06) --
	(337.65, 89.09) --
	(337.18, 89.16) --
	(336.71, 89.25) --
	(336.25, 89.37) --
	(335.80, 89.53) --
	(335.36, 89.71) --
	(334.93, 89.91) --
	(334.52, 90.15) --
	(334.12, 90.41) --
	(333.74, 90.70) --
	(333.38, 91.01) --
	(333.04, 91.34) --
	(338.42, 96.53) --
	cycle;
\definecolor{fillColor}{RGB}{48,122,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.42, 78.93) --
	(338.42, 86.41) --
	(338.89, 86.40) --
	(339.37, 86.35) --
	(339.83, 86.28) --
	(340.30, 86.17) --
	(340.75, 86.04) --
	(341.20, 85.88) --
	(341.63, 85.69) --
	(342.05, 85.47) --
	(342.46, 85.23) --
	(342.85, 84.96) --
	(343.22, 84.67) --
	(343.58, 84.35) --
	(343.91, 84.01) --
	(344.22, 83.66) --
	(344.51, 83.28) --
	(344.77, 82.88) --
	(345.01, 82.47) --
	(345.22, 82.05) --
	(345.40, 81.61) --
	(345.56, 81.16) --
	(345.69, 80.71) --
	(345.78, 80.24) --
	(345.85, 79.77) --
	(345.89, 79.30) --
	(345.90, 78.83) --
	(345.88, 78.35) --
	(345.83, 77.88) --
	(345.74, 77.42) --
	(345.63, 76.95) --
	(345.49, 76.50) --
	(345.33, 76.06) --
	(345.13, 75.63) --
	(344.91, 75.21) --
	(344.66, 74.80) --
	(344.38, 74.42) --
	(344.09, 74.05) --
	(343.77, 73.70) --
	(343.42, 73.37) --
	(343.06, 73.07) --
	(342.68, 72.78) --
	(342.28, 72.53) --
	(341.87, 72.29) --
	(341.44, 72.09) --
	(341.00, 71.91) --
	(340.55, 71.76) --
	(340.09, 71.64) --
	(339.63, 71.55) --
	(339.16, 71.49) --
	(338.68, 71.46) --
	(338.21, 71.46) --
	(337.74, 71.48) --
	(337.27, 71.54) --
	(336.80, 71.63) --
	(336.34, 71.75) --
	(335.89, 71.89) --
	(335.45, 72.07) --
	(335.02, 72.27) --
	(334.60, 72.50) --
	(334.20, 72.75) --
	(333.82, 73.03) --
	(333.46, 73.34) --
	(333.11, 73.66) --
	(332.79, 74.01) --
	(332.49, 74.37) --
	(332.21, 74.76) --
	(331.96, 75.16) --
	(331.73, 75.58) --
	(331.53, 76.01) --
	(331.36, 76.45) --
	(331.22, 76.90) --
	(338.42, 78.93) --
	cycle;
\definecolor{fillColor}{RGB}{36,106,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.42, 43.73) --
	(338.42, 51.21) --
	(338.89, 51.20) --
	(339.37, 51.15) --
	(339.84, 51.08) --
	(340.30, 50.97) --
	(340.76, 50.84) --
	(341.20, 50.67) --
	(341.64, 50.48) --
	(342.06, 50.27) --
	(342.47, 50.02) --
	(342.86, 49.75) --
	(343.23, 49.46) --
	(343.59, 49.14) --
	(343.92, 48.80) --
	(344.23, 48.44) --
	(344.52, 48.06) --
	(344.78, 47.67) --
	(345.02, 47.25) --
	(345.23, 46.83) --
	(345.41, 46.39) --
	(345.57, 45.94) --
	(345.69, 45.48) --
	(345.79, 45.02) --
	(345.86, 44.55) --
	(345.89, 44.07) --
	(345.90, 43.60) --
	(345.88, 43.12) --
	(345.82, 42.65) --
	(345.74, 42.18) --
	(345.63, 41.72) --
	(345.48, 41.27) --
	(345.31, 40.82) --
	(345.11, 40.39) --
	(344.89, 39.97) --
	(344.64, 39.57) --
	(344.36, 39.18) --
	(344.06, 38.82) --
	(343.74, 38.47) --
	(343.39, 38.14) --
	(343.03, 37.84) --
	(342.64, 37.56) --
	(342.24, 37.30) --
	(341.83, 37.07) --
	(341.40, 36.87) --
	(340.95, 36.69) --
	(340.50, 36.55) --
	(340.04, 36.43) --
	(339.57, 36.34) --
	(339.10, 36.28) --
	(338.63, 36.25) --
	(338.15, 36.25) --
	(337.68, 36.29) --
	(337.21, 36.35) --
	(336.74, 36.44) --
	(336.28, 36.56) --
	(335.83, 36.71) --
	(335.39, 36.89) --
	(334.96, 37.10) --
	(334.55, 37.33) --
	(334.15, 37.59) --
	(333.77, 37.87) --
	(333.41, 38.18) --
	(333.06, 38.51) --
	(332.74, 38.86) --
	(332.44, 39.23) --
	(332.17, 39.62) --
	(331.92, 40.02) --
	(331.70, 40.44) --
	(331.51, 40.88) --
	(331.34, 41.32) --
	(331.20, 41.78) --
	(331.09, 42.24) --
	(331.01, 42.71) --
	(330.96, 43.18) --
	(330.94, 43.66) --
	(330.95, 44.13) --
	(330.99, 44.60) --
	(331.06, 45.07) --
	(338.42, 43.73) --
	cycle;
\definecolor{fillColor}{RGB}{57,133,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.42, 26.13) --
	(338.42, 33.61) --
	(338.89, 33.60) --
	(339.36, 33.55) --
	(339.83, 33.48) --
	(340.29, 33.37) --
	(340.74, 33.24) --
	(341.19, 33.08) --
	(341.62, 32.89) --
	(342.04, 32.67) --
	(342.45, 32.43) --
	(342.84, 32.16) --
	(343.21, 31.87) --
	(343.57, 31.56) --
	(343.90, 31.22) --
	(344.21, 30.87) --
	(344.50, 30.49) --
	(344.76, 30.10) --
	(345.00, 29.69) --
	(345.21, 29.27) --
	(345.39, 28.83) --
	(345.55, 28.39) --
	(345.68, 27.93) --
	(345.78, 27.47) --
	(345.85, 27.00) --
	(345.89, 26.53) --
	(345.90, 26.06) --
	(345.88, 25.59) --
	(345.83, 25.12) --
	(345.75, 24.65) --
	(345.64, 24.19) --
	(345.51, 23.74) --
	(345.34, 23.29) --
	(345.15, 22.86) --
	(344.93, 22.44) --
	(344.68, 22.04) --
	(344.41, 21.65) --
	(344.12, 21.28) --
	(343.80, 20.93) --
	(343.46, 20.60) --
	(343.10, 20.30) --
	(342.72, 20.01) --
	(342.33, 19.75) --
	(341.92, 19.52) --
	(341.49, 19.31) --
	(341.06, 19.13) --
	(340.61, 18.98) --
	(340.15, 18.85) --
	(339.69, 18.76) --
	(339.22, 18.69) --
	(338.75, 18.66) --
	(338.28, 18.65) --
	(337.81, 18.67) --
	(337.34, 18.73) --
	(336.87, 18.81) --
	(336.41, 18.92) --
	(335.96, 19.06) --
	(335.52, 19.23) --
	(335.09, 19.43) --
	(334.67, 19.66) --
	(334.27, 19.90) --
	(333.89, 20.18) --
	(333.52, 20.48) --
	(333.17, 20.80) --
	(332.85, 21.14) --
	(332.54, 21.50) --
	(332.26, 21.88) --
	(338.42, 26.13) --
	cycle;
\definecolor{fillColor}{RGB}{34,104,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.02,131.74) --
	(356.02,139.22) --
	(356.50,139.20) --
	(356.97,139.16) --
	(357.44,139.08) --
	(357.90,138.98) --
	(358.36,138.84) --
	(358.80,138.68) --
	(359.24,138.49) --
	(359.66,138.27) --
	(360.07,138.03) --
	(360.46,137.76) --
	(360.83,137.46) --
	(361.19,137.14) --
	(361.52,136.81) --
	(361.83,136.45) --
	(362.12,136.07) --
	(362.38,135.67) --
	(362.62,135.26) --
	(362.83,134.83) --
	(363.01,134.40) --
	(363.17,133.95) --
	(363.29,133.49) --
	(363.39,133.02) --
	(363.46,132.55) --
	(363.49,132.08) --
	(363.50,131.60) --
	(363.48,131.13) --
	(363.42,130.66) --
	(363.34,130.19) --
	(363.23,129.73) --
	(363.08,129.27) --
	(362.91,128.83) --
	(362.72,128.40) --
	(362.49,127.98) --
	(362.24,127.58) --
	(361.96,127.19) --
	(361.66,126.82) --
	(361.34,126.47) --
	(360.99,126.15) --
	(360.63,125.84) --
	(360.24,125.56) --
	(359.84,125.31) --
	(359.43,125.08) --
	(359.00,124.87) --
	(358.56,124.70) --
	(358.10,124.55) --
	(357.64,124.43) --
	(357.18,124.35) --
	(356.70,124.29) --
	(356.23,124.26) --
	(355.76,124.26) --
	(355.28,124.29) --
	(354.81,124.35) --
	(354.34,124.45) --
	(353.88,124.57) --
	(353.43,124.72) --
	(352.99,124.90) --
	(352.56,125.10) --
	(352.15,125.33) --
	(351.75,125.59) --
	(351.37,125.88) --
	(351.01,126.18) --
	(350.67,126.51) --
	(350.34,126.86) --
	(350.05,127.23) --
	(349.77,127.62) --
	(349.52,128.03) --
	(349.30,128.45) --
	(349.11,128.88) --
	(348.94,129.33) --
	(348.80,129.78) --
	(348.69,130.24) --
	(348.61,130.71) --
	(348.56,131.18) --
	(348.54,131.66) --
	(348.55,132.13) --
	(348.59,132.61) --
	(348.66,133.08) --
	(348.76,133.54) --
	(356.02,131.74) --
	cycle;
\definecolor{fillColor}{RGB}{31,99,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.02,114.13) --
	(356.02,121.62) --
	(356.49,121.60) --
	(356.96,121.56) --
	(357.43,121.48) --
	(357.89,121.38) --
	(358.35,121.24) --
	(358.79,121.08) --
	(359.22,120.89) --
	(359.64,120.68) --
	(360.05,120.44) --
	(360.44,120.17) --
	(360.81,119.88) --
	(361.17,119.56) --
	(361.50,119.23) --
	(361.81,118.87) --
	(362.10,118.50) --
	(362.36,118.10) --
	(362.60,117.70) --
	(362.81,117.27) --
	(363.00,116.84) --
	(363.15,116.39) --
	(363.28,115.94) --
	(363.38,115.47) --
	(363.45,115.01) --
	(363.49,114.54) --
	(363.50,114.06) --
	(363.48,113.59) --
	(363.43,113.12) --
	(363.35,112.65) --
	(363.25,112.19) --
	(363.11,111.74) --
	(362.94,111.30) --
	(362.75,110.87) --
	(362.53,110.45) --
	(362.28,110.04) --
	(362.01,109.66) --
	(361.72,109.29) --
	(361.40,108.94) --
	(361.06,108.61) --
	(360.70,108.30) --
	(360.32,108.02) --
	(359.93,107.76) --
	(359.52,107.52) --
	(359.09,107.31) --
	(358.66,107.13) --
	(358.21,106.98) --
	(357.75,106.86) --
	(357.29,106.76) --
	(356.82,106.70) --
	(356.35,106.66) --
	(355.88,106.66) --
	(355.41,106.68) --
	(354.94,106.73) --
	(354.47,106.82) --
	(354.01,106.93) --
	(353.56,107.07) --
	(353.12,107.24) --
	(352.69,107.44) --
	(352.27,107.66) --
	(351.87,107.91) --
	(351.49,108.19) --
	(351.12,108.48) --
	(350.77,108.81) --
	(350.45,109.15) --
	(350.14,109.51) --
	(349.86,109.89) --
	(349.61,110.29) --
	(349.38,110.70) --
	(349.17,111.13) --
	(349.00,111.57) --
	(348.85,112.02) --
	(348.73,112.47) --
	(348.64,112.94) --
	(348.58,113.41) --
	(348.54,113.88) --
	(348.54,114.35) --
	(348.57,114.82) --
	(348.63,115.29) --
	(348.72,115.76) --
	(348.84,116.21) --
	(348.98,116.66) --
	(356.02,114.13) --
	cycle;
\definecolor{fillColor}{RGB}{40,111,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.02, 96.53) --
	(356.02,104.01) --
	(356.49,104.00) --
	(356.96,103.95) --
	(357.43,103.88) --
	(357.88,103.78) --
	(358.34,103.65) --
	(358.78,103.49) --
	(359.21,103.30) --
	(359.63,103.09) --
	(360.04,102.85) --
	(360.43,102.58) --
	(360.80,102.29) --
	(361.15,101.98) --
	(361.48,101.65) --
	(361.79,101.29) --
	(362.08,100.92) --
	(362.34,100.53) --
	(362.58,100.12) --
	(362.80, 99.70) --
	(362.98, 99.27) --
	(363.14, 98.83) --
	(363.27, 98.38) --
	(363.37, 97.92) --
	(363.45, 97.45) --
	(363.49, 96.98) --
	(363.50, 96.51) --
	(363.49, 96.04) --
	(363.44, 95.57) --
	(363.36, 95.11) --
	(363.26, 94.65) --
	(363.13, 94.20) --
	(362.97, 93.75) --
	(362.78, 93.32) --
	(362.56, 92.90) --
	(362.32, 92.50) --
	(362.05, 92.11) --
	(361.76, 91.74) --
	(361.45, 91.39) --
	(361.12, 91.06) --
	(360.76, 90.75) --
	(360.39, 90.46) --
	(360.00, 90.20) --
	(359.59, 89.96) --
	(359.17, 89.75) --
	(358.74, 89.56) --
	(358.29, 89.41) --
	(357.84, 89.28) --
	(357.38, 89.18) --
	(356.92, 89.11) --
	(356.45, 89.07) --
	(355.98, 89.05) --
	(355.50, 89.07) --
	(355.04, 89.12) --
	(354.57, 89.19) --
	(354.11, 89.30) --
	(353.66, 89.44) --
	(353.22, 89.60) --
	(352.79, 89.79) --
	(352.37, 90.00) --
	(351.97, 90.25) --
	(351.58, 90.51) --
	(351.21, 90.81) --
	(350.86, 91.12) --
	(350.53, 91.46) --
	(350.22, 91.81) --
	(349.93, 92.18) --
	(349.67, 92.58) --
	(349.44, 92.98) --
	(349.23, 93.40) --
	(349.04, 93.84) --
	(348.89, 94.28) --
	(348.76, 94.74) --
	(348.66, 95.20) --
	(348.59, 95.66) --
	(348.55, 96.13) --
	(348.54, 96.60) --
	(356.02, 96.53) --
	cycle;
\definecolor{fillColor}{RGB}{38,109,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.02, 78.93) --
	(356.02, 86.41) --
	(356.49, 86.40) --
	(356.96, 86.35) --
	(357.42, 86.28) --
	(357.88, 86.18) --
	(358.33, 86.05) --
	(358.77, 85.89) --
	(359.21, 85.70) --
	(359.63, 85.49) --
	(360.03, 85.25) --
	(360.42, 84.98) --
	(360.79, 84.70) --
	(361.14, 84.39) --
	(361.47, 84.05) --
	(361.79, 83.70) --
	(362.07, 83.33) --
	(362.34, 82.94) --
	(362.58, 82.54) --
	(362.79, 82.12) --
	(362.98, 81.69) --
	(363.14, 81.24) --
	(363.27, 80.79) --
	(363.37, 80.33) --
	(363.44, 79.87) --
	(363.49, 79.40) --
	(363.50, 78.93) --
	(363.49, 78.46) --
	(363.44, 77.99) --
	(363.37, 77.53) --
	(363.27, 77.07) --
	(363.13, 76.62) --
	(362.98, 76.18) --
	(362.79, 75.75) --
	(362.58, 75.33) --
	(362.34, 74.92) --
	(362.07, 74.53) --
	(361.78, 74.16) --
	(361.47, 73.81) --
	(361.14, 73.48) --
	(360.79, 73.17) --
	(360.42, 72.88) --
	(360.03, 72.62) --
	(359.62, 72.38) --
	(359.20, 72.16) --
	(358.77, 71.98) --
	(358.33, 71.82) --
	(357.88, 71.69) --
	(357.42, 71.58) --
	(356.96, 71.51) --
	(356.49, 71.47) --
	(356.02, 71.45) --
	(355.55, 71.47) --
	(355.08, 71.51) --
	(354.62, 71.59) --
	(354.16, 71.69) --
	(353.71, 71.82) --
	(353.26, 71.98) --
	(352.83, 72.17) --
	(352.41, 72.38) --
	(352.01, 72.62) --
	(351.62, 72.88) --
	(351.25, 73.17) --
	(350.90, 73.48) --
	(350.57, 73.81) --
	(350.26, 74.17) --
	(349.97, 74.54) --
	(349.70, 74.93) --
	(349.46, 75.33) --
	(349.25, 75.75) --
	(349.06, 76.18) --
	(348.91, 76.62) --
	(348.77, 77.08) --
	(348.67, 77.53) --
	(348.60, 78.00) --
	(348.56, 78.47) --
	(348.54, 78.94) --
	(348.56, 79.41) --
	(356.02, 78.93) --
	cycle;
\definecolor{fillColor}{RGB}{36,106,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.02, 61.33) --
	(356.02, 68.81) --
	(356.50, 68.80) --
	(356.97, 68.75) --
	(357.44, 68.68) --
	(357.90, 68.57) --
	(358.36, 68.44) --
	(358.80, 68.27) --
	(359.24, 68.08) --
	(359.66, 67.87) --
	(360.07, 67.62) --
	(360.46, 67.35) --
	(360.83, 67.06) --
	(361.19, 66.74) --
	(361.52, 66.40) --
	(361.83, 66.04) --
	(362.12, 65.66) --
	(362.38, 65.27) --
	(362.62, 64.86) --
	(362.83, 64.43) --
	(363.01, 63.99) --
	(363.17, 63.54) --
	(363.29, 63.08) --
	(363.39, 62.62) --
	(363.46, 62.15) --
	(363.49, 61.67) --
	(363.50, 61.20) --
	(363.48, 60.72) --
	(363.42, 60.25) --
	(363.34, 59.78) --
	(363.23, 59.32) --
	(363.08, 58.87) --
	(362.91, 58.42) --
	(362.72, 57.99) --
	(362.49, 57.57) --
	(362.24, 57.17) --
	(361.96, 56.79) --
	(361.66, 56.42) --
	(361.34, 56.07) --
	(360.99, 55.74) --
	(360.63, 55.44) --
	(360.24, 55.16) --
	(359.84, 54.90) --
	(359.43, 54.67) --
	(359.00, 54.47) --
	(358.56, 54.29) --
	(358.10, 54.15) --
	(357.64, 54.03) --
	(357.18, 53.94) --
	(356.70, 53.88) --
	(356.23, 53.85) --
	(355.75, 53.86) --
	(355.28, 53.89) --
	(354.81, 53.95) --
	(354.34, 54.04) --
	(353.88, 54.16) --
	(353.43, 54.31) --
	(352.99, 54.49) --
	(352.56, 54.70) --
	(352.15, 54.93) --
	(351.75, 55.19) --
	(351.37, 55.47) --
	(351.01, 55.78) --
	(350.66, 56.11) --
	(350.34, 56.46) --
	(350.05, 56.83) --
	(349.77, 57.22) --
	(349.52, 57.63) --
	(349.30, 58.05) --
	(349.11, 58.48) --
	(348.94, 58.92) --
	(348.80, 59.38) --
	(348.69, 59.84) --
	(348.61, 60.31) --
	(348.56, 60.78) --
	(348.54, 61.26) --
	(348.55, 61.73) --
	(348.59, 62.21) --
	(348.66, 62.68) --
	(356.02, 61.33) --
	cycle;
\definecolor{fillColor}{RGB}{62,140,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.02, 26.13) --
	(356.02, 33.61) --
	(356.49, 33.60) --
	(356.96, 33.55) --
	(357.42, 33.48) --
	(357.88, 33.37) --
	(358.33, 33.24) --
	(358.78, 33.08) --
	(359.21, 32.90) --
	(359.63, 32.68) --
	(360.03, 32.44) --
	(360.42, 32.18) --
	(360.79, 31.89) --
	(361.14, 31.58) --
	(361.48, 31.25) --
	(361.79, 30.90) --
	(362.07, 30.52) --
	(362.34, 30.14) --
	(362.58, 29.73) --
	(362.79, 29.31) --
	(362.98, 28.88) --
	(363.14, 28.44) --
	(363.27, 27.99) --
	(363.37, 27.53) --
	(363.44, 27.06) --
	(363.49, 26.59) --
	(363.50, 26.12) --
	(363.49, 25.66) --
	(363.44, 25.19) --
	(363.37, 24.72) --
	(363.27, 24.26) --
	(363.13, 23.81) --
	(362.97, 23.37) --
	(362.79, 22.94) --
	(362.57, 22.52) --
	(362.33, 22.12) --
	(362.07, 21.73) --
	(361.78, 21.36) --
	(361.47, 21.00) --
	(361.14, 20.67) --
	(360.78, 20.36) --
	(360.41, 20.07) --
	(360.02, 19.81) --
	(359.62, 19.57) --
	(359.20, 19.36) --
	(358.77, 19.17) --
	(358.32, 19.01) --
	(357.87, 18.88) --
	(357.41, 18.78) --
	(356.95, 18.71) --
	(356.48, 18.66) --
	(356.01, 18.65) --
	(355.54, 18.66) --
	(355.07, 18.71) --
	(354.61, 18.78) --
	(354.15, 18.89) --
	(353.70, 19.02) --
	(353.26, 19.18) --
	(352.83, 19.37) --
	(352.41, 19.58) --
	(352.00, 19.82) --
	(351.62, 20.08) --
	(351.24, 20.37) --
	(350.89, 20.68) --
	(356.02, 26.13) --
	cycle;
\definecolor{fillColor}{RGB}{55,131,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.62,131.74) --
	(373.62,139.22) --
	(374.10,139.20) --
	(374.57,139.16) --
	(375.04,139.08) --
	(375.51,138.97) --
	(375.96,138.84) --
	(376.41,138.68) --
	(376.85,138.48) --
	(377.27,138.27) --
	(377.68,138.02) --
	(378.07,137.75) --
	(378.44,137.45) --
	(378.80,137.14) --
	(379.13,136.80) --
	(379.44,136.43) --
	(379.73,136.05) --
	(379.99,135.66) --
	(380.23,135.24) --
	(380.44,134.82) --
	(380.62,134.38) --
	(380.78,133.92) --
	(380.90,133.47) --
	(381.00,133.00) --
	(381.06,132.53) --
	(381.10,132.05) --
	(381.10,131.58) --
	(381.08,131.10) --
	(381.02,130.63) --
	(380.93,130.16) --
	(380.82,129.70) --
	(380.67,129.24) --
	(380.50,128.80) --
	(380.30,128.37) --
	(380.07,127.95) --
	(379.82,127.54) --
	(379.54,127.16) --
	(379.24,126.79) --
	(378.91,126.44) --
	(378.56,126.12) --
	(378.19,125.82) --
	(377.81,125.54) --
	(377.41,125.28) --
	(376.99,125.05) --
	(376.55,124.85) --
	(376.11,124.68) --
	(375.66,124.54) --
	(375.19,124.42) --
	(374.73,124.34) --
	(374.25,124.28) --
	(373.78,124.26) --
	(373.30,124.26) --
	(372.83,124.30) --
	(372.35,124.36) --
	(371.89,124.46) --
	(371.43,124.58) --
	(370.98,124.74) --
	(370.54,124.92) --
	(370.11,125.13) --
	(369.70,125.37) --
	(369.30,125.63) --
	(368.92,125.92) --
	(368.56,126.23) --
	(368.22,126.56) --
	(367.90,126.92) --
	(367.60,127.29) --
	(367.33,127.68) --
	(367.09,128.09) --
	(373.62,131.74) --
	cycle;
\definecolor{fillColor}{RGB}{46,120,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.62,114.13) --
	(373.62,121.62) --
	(374.10,121.60) --
	(374.57,121.55) --
	(375.04,121.48) --
	(375.50,121.38) --
	(375.96,121.24) --
	(376.40,121.08) --
	(376.84,120.89) --
	(377.26,120.67) --
	(377.67,120.43) --
	(378.06,120.16) --
	(378.43,119.86) --
	(378.79,119.55) --
	(379.12,119.21) --
	(379.43,118.85) --
	(379.72,118.47) --
	(379.98,118.08) --
	(380.22,117.67) --
	(380.43,117.24) --
	(380.61,116.80) --
	(380.77,116.35) --
	(380.89,115.89) --
	(380.99,115.43) --
	(381.06,114.96) --
	(381.09,114.49) --
	(381.10,114.01) --
	(381.08,113.54) --
	(381.03,113.07) --
	(380.94,112.60) --
	(380.83,112.14) --
	(380.69,111.68) --
	(380.52,111.24) --
	(380.32,110.81) --
	(380.10,110.39) --
	(379.85,109.99) --
	(379.57,109.60) --
	(379.27,109.23) --
	(378.95,108.88) --
	(378.61,108.56) --
	(378.24,108.25) --
	(377.86,107.97) --
	(377.46,107.71) --
	(377.04,107.48) --
	(376.61,107.28) --
	(376.17,107.10) --
	(375.72,106.96) --
	(375.26,106.84) --
	(374.80,106.75) --
	(374.33,106.69) --
	(373.85,106.66) --
	(373.38,106.66) --
	(372.90,106.69) --
	(372.43,106.75) --
	(371.97,106.84) --
	(371.51,106.96) --
	(371.06,107.11) --
	(370.61,107.29) --
	(370.19,107.49) --
	(369.77,107.72) --
	(369.37,107.98) --
	(368.99,108.26) --
	(368.63,108.57) --
	(368.28,108.89) --
	(367.96,109.24) --
	(367.66,109.61) --
	(367.39,110.00) --
	(367.14,110.40) --
	(366.91,110.82) --
	(366.72,111.26) --
	(366.55,111.70) --
	(366.41,112.15) --
	(366.30,112.61) --
	(373.62,114.13) --
	cycle;
\definecolor{fillColor}{RGB}{103,170,207}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.62, 96.53) --
	(373.62,104.01) --
	(374.09,104.00) --
	(374.56,103.95) --
	(375.03,103.88) --
	(375.49,103.78) --
	(375.94,103.65) --
	(376.38,103.49) --
	(376.82,103.30) --
	(377.24,103.08) --
	(377.64,102.84) --
	(378.03,102.58) --
	(378.40,102.29) --
	(378.76,101.97) --
	(379.09,101.64) --
	(379.40,101.29) --
	(379.69,100.91) --
	(379.95,100.52) --
	(380.19,100.12) --
	(380.40, 99.70) --
	(380.59, 99.26) --
	(380.75, 98.82) --
	(380.87, 98.36) --
	(380.98, 97.90) --
	(381.05, 97.44) --
	(381.09, 96.97) --
	(381.10, 96.50) --
	(381.09, 96.03) --
	(381.04, 95.56) --
	(380.96, 95.09) --
	(380.86, 94.63) --
	(380.72, 94.18) --
	(380.56, 93.74) --
	(380.37, 93.31) --
	(380.15, 92.89) --
	(379.91, 92.48) --
	(379.64, 92.10) --
	(379.35, 91.73) --
	(379.04, 91.37) --
	(378.70, 91.04) --
	(378.35, 90.73) --
	(377.97, 90.45) --
	(377.58, 90.19) --
	(377.17, 89.95) --
	(376.75, 89.74) --
	(376.32, 89.56) --
	(375.87, 89.40) --
	(375.42, 89.27) --
	(374.96, 89.17) --
	(374.49, 89.10) --
	(374.02, 89.06) --
	(373.55, 89.05) --
	(373.62, 96.53) --
	cycle;
\definecolor{fillColor}{RGB}{91,162,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.62, 78.93) --
	(373.62, 86.41) --
	(374.09, 86.40) --
	(374.57, 86.35) --
	(375.03, 86.28) --
	(375.49, 86.18) --
	(375.95, 86.04) --
	(376.39, 85.88) --
	(376.83, 85.69) --
	(377.25, 85.48) --
	(377.65, 85.23) --
	(378.04, 84.97) --
	(378.42, 84.68) --
	(378.77, 84.36) --
	(379.10, 84.02) --
	(379.41, 83.67) --
	(379.70, 83.29) --
	(379.96, 82.90) --
	(380.20, 82.49) --
	(380.41, 82.07) --
	(380.60, 81.63) --
	(380.75, 81.19) --
	(380.88, 80.73) --
	(380.98, 80.27) --
	(381.05, 79.80) --
	(381.09, 79.33) --
	(381.10, 78.86) --
	(381.08, 78.39) --
	(381.03, 77.91) --
	(380.95, 77.45) --
	(380.85, 76.99) --
	(380.71, 76.54) --
	(380.54, 76.09) --
	(380.35, 75.66) --
	(380.13, 75.24) --
	(379.88, 74.84) --
	(379.61, 74.45) --
	(379.32, 74.08) --
	(379.00, 73.73) --
	(378.66, 73.40) --
	(378.30, 73.09) --
	(377.92, 72.81) --
	(377.53, 72.55) --
	(377.11, 72.32) --
	(376.69, 72.11) --
	(376.25, 71.93) --
	(375.80, 71.78) --
	(375.35, 71.65) --
	(374.88, 71.56) --
	(374.42, 71.49) --
	(373.94, 71.46) --
	(373.47, 71.45) --
	(373.00, 71.48) --
	(372.53, 71.53) --
	(372.06, 71.62) --
	(373.62, 78.93) --
	cycle;
\definecolor{fillColor}{RGB}{57,133,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.62, 61.33) --
	(373.62, 68.81) --
	(374.09, 68.80) --
	(374.57, 68.75) --
	(375.03, 68.68) --
	(375.49, 68.57) --
	(375.95, 68.44) --
	(376.39, 68.28) --
	(376.82, 68.09) --
	(377.25, 67.88) --
	(377.65, 67.63) --
	(378.04, 67.37) --
	(378.41, 67.08) --
	(378.77, 66.76) --
	(379.10, 66.43) --
	(379.41, 66.07) --
	(379.70, 65.69) --
	(379.96, 65.30) --
	(380.20, 64.89) --
	(380.41, 64.47) --
	(380.60, 64.04) --
	(380.75, 63.59) --
	(380.88, 63.13) --
	(380.98, 62.67) --
	(381.05, 62.20) --
	(381.09, 61.73) --
	(381.10, 61.26) --
	(381.08, 60.79) --
	(381.03, 60.32) --
	(380.95, 59.85) --
	(380.85, 59.39) --
	(380.71, 58.94) --
	(380.54, 58.50) --
	(380.35, 58.06) --
	(380.13, 57.65) --
	(379.89, 57.24) --
	(379.62, 56.86) --
	(379.32, 56.49) --
	(379.00, 56.14) --
	(378.66, 55.81) --
	(378.30, 55.50) --
	(377.93, 55.21) --
	(377.53, 54.95) --
	(377.12, 54.72) --
	(376.70, 54.51) --
	(376.26, 54.33) --
	(375.81, 54.18) --
	(375.36, 54.05) --
	(374.89, 53.96) --
	(374.42, 53.89) --
	(373.95, 53.86) --
	(373.48, 53.85) --
	(373.01, 53.88) --
	(372.54, 53.93) --
	(372.07, 54.01) --
	(371.61, 54.13) --
	(371.16, 54.27) --
	(370.72, 54.44) --
	(370.29, 54.63) --
	(369.88, 54.86) --
	(369.47, 55.11) --
	(369.09, 55.38) --
	(368.72, 55.68) --
	(368.37, 56.00) --
	(368.05, 56.34) --
	(367.74, 56.70) --
	(367.46, 57.08) --
	(373.62, 61.33) --
	cycle;
\definecolor{fillColor}{RGB}{62,140,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.62, 43.73) --
	(373.62, 51.21) --
	(374.09, 51.20) --
	(374.56, 51.15) --
	(375.02, 51.08) --
	(375.48, 50.98) --
	(375.93, 50.84) --
	(376.38, 50.69) --
	(376.81, 50.50) --
	(377.23, 50.29) --
	(377.63, 50.05) --
	(378.02, 49.78) --
	(378.39, 49.49) --
	(378.74, 49.18) --
	(379.08, 48.85) --
	(379.39, 48.50) --
	(379.68, 48.13) --
	(379.94, 47.74) --
	(380.18, 47.33) --
	(380.39, 46.91) --
	(380.58, 46.48) --
	(380.74, 46.04) --
	(380.87, 45.59) --
	(380.97, 45.13) --
	(381.04, 44.66) --
	(381.09, 44.20) --
	(381.10, 43.73) --
	(381.09, 43.26) --
	(381.04, 42.79) --
	(380.97, 42.32) --
	(380.87, 41.87) --
	(380.73, 41.41) --
	(380.58, 40.97) --
	(380.39, 40.54) --
	(380.17, 40.12) --
	(379.93, 39.72) --
	(379.67, 39.33) --
	(379.38, 38.96) --
	(379.07, 38.60) --
	(378.74, 38.27) --
	(378.38, 37.96) --
	(378.01, 37.67) --
	(377.62, 37.41) --
	(377.22, 37.17) --
	(376.80, 36.96) --
	(376.37, 36.77) --
	(375.93, 36.61) --
	(375.47, 36.48) --
	(375.02, 36.38) --
	(374.55, 36.31) --
	(374.08, 36.26) --
	(373.61, 36.25) --
	(373.14, 36.27) --
	(372.67, 36.31) --
	(372.21, 36.38) --
	(371.75, 36.49) --
	(371.30, 36.62) --
	(370.86, 36.78) --
	(370.43, 36.97) --
	(370.01, 37.18) --
	(369.60, 37.42) --
	(369.22, 37.69) --
	(368.85, 37.97) --
	(368.49, 38.29) --
	(373.62, 43.73) --
	cycle;
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.22,105.33) rectangle (276.82,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.22, 87.73) rectangle (276.82,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.22, 70.13) rectangle (276.82, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.22, 52.53) rectangle (276.82, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.22, 34.93) rectangle (276.82, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.22, 17.33) rectangle (276.82, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.82,122.94) rectangle (294.42,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.82, 87.73) rectangle (294.42,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.82, 70.13) rectangle (294.42, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.82, 52.53) rectangle (294.42, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.82, 34.93) rectangle (294.42, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.82, 17.33) rectangle (294.42, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.42,122.94) rectangle (312.02,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.42,105.33) rectangle (312.02,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.42, 70.13) rectangle (312.02, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.42, 52.53) rectangle (312.02, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.42, 34.93) rectangle (312.02, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.42, 17.33) rectangle (312.02, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.02,122.94) rectangle (329.62,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.02,105.33) rectangle (329.62,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.02, 87.73) rectangle (329.62,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.02, 52.53) rectangle (329.62, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.02, 34.93) rectangle (329.62, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.02, 17.33) rectangle (329.62, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.62,122.94) rectangle (347.22,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.62,105.33) rectangle (347.22,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.62, 87.73) rectangle (347.22,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.62, 70.13) rectangle (347.22, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.62, 34.93) rectangle (347.22, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.62, 17.33) rectangle (347.22, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.22,122.94) rectangle (364.82,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.22,105.33) rectangle (364.82,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.22, 87.73) rectangle (364.82,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.22, 70.13) rectangle (364.82, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.22, 52.53) rectangle (364.82, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.22, 17.33) rectangle (364.82, 34.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.82,122.94) rectangle (382.42,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.82,105.33) rectangle (382.42,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.82, 87.73) rectangle (382.42,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.82, 70.13) rectangle (382.42, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.82, 52.53) rectangle (382.42, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.82, 34.93) rectangle (382.42, 52.53);
\definecolor{drawColor}{RGB}{103,0,31}
\definecolor{fillColor}{RGB}{103,0,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 17.33) rectangle (388.65, 17.95);
\definecolor{drawColor}{RGB}{106,1,31}
\definecolor{fillColor}{RGB}{106,1,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 17.95) rectangle (388.65, 18.56);
\definecolor{drawColor}{RGB}{110,2,32}
\definecolor{fillColor}{RGB}{110,2,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 18.56) rectangle (388.65, 19.18);
\definecolor{drawColor}{RGB}{114,3,32}
\definecolor{fillColor}{RGB}{114,3,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 19.18) rectangle (388.65, 19.79);
\definecolor{drawColor}{RGB}{118,4,33}
\definecolor{fillColor}{RGB}{118,4,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 19.79) rectangle (388.65, 20.41);
\definecolor{drawColor}{RGB}{121,6,34}
\definecolor{fillColor}{RGB}{121,6,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 20.41) rectangle (388.65, 21.03);
\definecolor{drawColor}{RGB}{125,7,34}
\definecolor{fillColor}{RGB}{125,7,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 21.03) rectangle (388.65, 21.64);
\definecolor{drawColor}{RGB}{129,8,35}
\definecolor{fillColor}{RGB}{129,8,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 21.64) rectangle (388.65, 22.26);
\definecolor{drawColor}{RGB}{133,9,35}
\definecolor{fillColor}{RGB}{133,9,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 22.26) rectangle (388.65, 22.87);
\definecolor{drawColor}{RGB}{136,10,36}
\definecolor{fillColor}{RGB}{136,10,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 22.87) rectangle (388.65, 23.49);
\definecolor{drawColor}{RGB}{140,12,37}
\definecolor{fillColor}{RGB}{140,12,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 23.49) rectangle (388.65, 24.11);
\definecolor{drawColor}{RGB}{144,13,37}
\definecolor{fillColor}{RGB}{144,13,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 24.11) rectangle (388.65, 24.72);
\definecolor{drawColor}{RGB}{148,14,38}
\definecolor{fillColor}{RGB}{148,14,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 24.72) rectangle (388.65, 25.34);
\definecolor{drawColor}{RGB}{151,15,38}
\definecolor{fillColor}{RGB}{151,15,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 25.34) rectangle (388.65, 25.95);
\definecolor{drawColor}{RGB}{155,16,39}
\definecolor{fillColor}{RGB}{155,16,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 25.95) rectangle (388.65, 26.57);
\definecolor{drawColor}{RGB}{159,18,40}
\definecolor{fillColor}{RGB}{159,18,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 26.57) rectangle (388.65, 27.19);
\definecolor{drawColor}{RGB}{163,19,40}
\definecolor{fillColor}{RGB}{163,19,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 27.19) rectangle (388.65, 27.80);
\definecolor{drawColor}{RGB}{167,20,41}
\definecolor{fillColor}{RGB}{167,20,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 27.80) rectangle (388.65, 28.42);
\definecolor{drawColor}{RGB}{170,21,41}
\definecolor{fillColor}{RGB}{170,21,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 28.42) rectangle (388.65, 29.03);
\definecolor{drawColor}{RGB}{174,22,42}
\definecolor{fillColor}{RGB}{174,22,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 29.03) rectangle (388.65, 29.65);
\definecolor{drawColor}{RGB}{178,24,43}
\definecolor{fillColor}{RGB}{178,24,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 29.65) rectangle (388.65, 30.27);
\definecolor{drawColor}{RGB}{179,27,44}
\definecolor{fillColor}{RGB}{179,27,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 30.27) rectangle (388.65, 30.88);
\definecolor{drawColor}{RGB}{181,31,46}
\definecolor{fillColor}{RGB}{181,31,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 30.88) rectangle (388.65, 31.50);
\definecolor{drawColor}{RGB}{183,35,48}
\definecolor{fillColor}{RGB}{183,35,48}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 31.50) rectangle (388.65, 32.11);
\definecolor{drawColor}{RGB}{185,38,50}
\definecolor{fillColor}{RGB}{185,38,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 32.11) rectangle (388.65, 32.73);
\definecolor{drawColor}{RGB}{187,42,51}
\definecolor{fillColor}{RGB}{187,42,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 32.73) rectangle (388.65, 33.35);
\definecolor{drawColor}{RGB}{189,46,53}
\definecolor{fillColor}{RGB}{189,46,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 33.35) rectangle (388.65, 33.96);
\definecolor{drawColor}{RGB}{190,49,55}
\definecolor{fillColor}{RGB}{190,49,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 33.96) rectangle (388.65, 34.58);
\definecolor{drawColor}{RGB}{192,53,56}
\definecolor{fillColor}{RGB}{192,53,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 34.58) rectangle (388.65, 35.19);
\definecolor{drawColor}{RGB}{194,56,58}
\definecolor{fillColor}{RGB}{194,56,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 35.19) rectangle (388.65, 35.81);
\definecolor{drawColor}{RGB}{196,60,60}
\definecolor{fillColor}{RGB}{196,60,60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 35.81) rectangle (388.65, 36.43);
\definecolor{drawColor}{RGB}{198,64,61}
\definecolor{fillColor}{RGB}{198,64,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 36.43) rectangle (388.65, 37.04);
\definecolor{drawColor}{RGB}{199,67,63}
\definecolor{fillColor}{RGB}{199,67,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 37.04) rectangle (388.65, 37.66);
\definecolor{drawColor}{RGB}{201,71,65}
\definecolor{fillColor}{RGB}{201,71,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 37.66) rectangle (388.65, 38.27);
\definecolor{drawColor}{RGB}{203,75,67}
\definecolor{fillColor}{RGB}{203,75,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 38.27) rectangle (388.65, 38.89);
\definecolor{drawColor}{RGB}{205,78,68}
\definecolor{fillColor}{RGB}{205,78,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 38.89) rectangle (388.65, 39.51);
\definecolor{drawColor}{RGB}{207,82,70}
\definecolor{fillColor}{RGB}{207,82,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 39.51) rectangle (388.65, 40.12);
\definecolor{drawColor}{RGB}{208,85,72}
\definecolor{fillColor}{RGB}{208,85,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 40.12) rectangle (388.65, 40.74);
\definecolor{drawColor}{RGB}{210,89,73}
\definecolor{fillColor}{RGB}{210,89,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 40.74) rectangle (388.65, 41.35);
\definecolor{drawColor}{RGB}{212,93,75}
\definecolor{fillColor}{RGB}{212,93,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 41.35) rectangle (388.65, 41.97);
\definecolor{drawColor}{RGB}{214,96,77}
\definecolor{fillColor}{RGB}{214,96,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 41.97) rectangle (388.65, 42.59);
\definecolor{drawColor}{RGB}{215,100,80}
\definecolor{fillColor}{RGB}{215,100,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 42.59) rectangle (388.65, 43.20);
\definecolor{drawColor}{RGB}{217,103,82}
\definecolor{fillColor}{RGB}{217,103,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 43.20) rectangle (388.65, 43.82);
\definecolor{drawColor}{RGB}{218,107,85}
\definecolor{fillColor}{RGB}{218,107,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 43.82) rectangle (388.65, 44.43);
\definecolor{drawColor}{RGB}{220,110,88}
\definecolor{fillColor}{RGB}{220,110,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 44.43) rectangle (388.65, 45.05);
\definecolor{drawColor}{RGB}{221,114,90}
\definecolor{fillColor}{RGB}{221,114,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 45.05) rectangle (388.65, 45.67);
\definecolor{drawColor}{RGB}{223,117,93}
\definecolor{fillColor}{RGB}{223,117,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 45.67) rectangle (388.65, 46.28);
\definecolor{drawColor}{RGB}{224,120,96}
\definecolor{fillColor}{RGB}{224,120,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 46.28) rectangle (388.65, 46.90);
\definecolor{drawColor}{RGB}{226,124,98}
\definecolor{fillColor}{RGB}{226,124,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 46.90) rectangle (388.65, 47.51);
\definecolor{drawColor}{RGB}{227,127,101}
\definecolor{fillColor}{RGB}{227,127,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 47.51) rectangle (388.65, 48.13);
\definecolor{drawColor}{RGB}{229,131,104}
\definecolor{fillColor}{RGB}{229,131,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 48.13) rectangle (388.65, 48.75);
\definecolor{drawColor}{RGB}{230,134,106}
\definecolor{fillColor}{RGB}{230,134,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 48.75) rectangle (388.65, 49.36);
\definecolor{drawColor}{RGB}{232,138,109}
\definecolor{fillColor}{RGB}{232,138,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 49.36) rectangle (388.65, 49.98);
\definecolor{drawColor}{RGB}{233,141,112}
\definecolor{fillColor}{RGB}{233,141,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 49.98) rectangle (388.65, 50.60);
\definecolor{drawColor}{RGB}{235,145,114}
\definecolor{fillColor}{RGB}{235,145,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 50.60) rectangle (388.65, 51.21);
\definecolor{drawColor}{RGB}{236,148,117}
\definecolor{fillColor}{RGB}{236,148,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 51.21) rectangle (388.65, 51.83);
\definecolor{drawColor}{RGB}{238,152,120}
\definecolor{fillColor}{RGB}{238,152,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 51.83) rectangle (388.65, 52.44);
\definecolor{drawColor}{RGB}{239,155,122}
\definecolor{fillColor}{RGB}{239,155,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 52.44) rectangle (388.65, 53.06);
\definecolor{drawColor}{RGB}{241,159,125}
\definecolor{fillColor}{RGB}{241,159,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 53.06) rectangle (388.65, 53.68);
\definecolor{drawColor}{RGB}{242,162,128}
\definecolor{fillColor}{RGB}{242,162,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 53.68) rectangle (388.65, 54.29);
\definecolor{drawColor}{RGB}{244,165,131}
\definecolor{fillColor}{RGB}{244,165,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 54.29) rectangle (388.65, 54.91);
\definecolor{drawColor}{RGB}{244,168,134}
\definecolor{fillColor}{RGB}{244,168,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 54.91) rectangle (388.65, 55.52);
\definecolor{drawColor}{RGB}{245,171,137}
\definecolor{fillColor}{RGB}{245,171,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 55.52) rectangle (388.65, 56.14);
\definecolor{drawColor}{RGB}{245,173,141}
\definecolor{fillColor}{RGB}{245,173,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 56.14) rectangle (388.65, 56.76);
\definecolor{drawColor}{RGB}{245,176,144}
\definecolor{fillColor}{RGB}{245,176,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 56.76) rectangle (388.65, 57.37);
\definecolor{drawColor}{RGB}{246,179,148}
\definecolor{fillColor}{RGB}{246,179,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 57.37) rectangle (388.65, 57.99);
\definecolor{drawColor}{RGB}{246,182,151}
\definecolor{fillColor}{RGB}{246,182,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 57.99) rectangle (388.65, 58.60);
\definecolor{drawColor}{RGB}{247,184,155}
\definecolor{fillColor}{RGB}{247,184,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 58.60) rectangle (388.65, 59.22);
\definecolor{drawColor}{RGB}{247,187,158}
\definecolor{fillColor}{RGB}{247,187,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 59.22) rectangle (388.65, 59.84);
\definecolor{drawColor}{RGB}{248,190,162}
\definecolor{fillColor}{RGB}{248,190,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 59.84) rectangle (388.65, 60.45);
\definecolor{drawColor}{RGB}{248,192,165}
\definecolor{fillColor}{RGB}{248,192,165}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 60.45) rectangle (388.65, 61.07);
\definecolor{drawColor}{RGB}{249,195,169}
\definecolor{fillColor}{RGB}{249,195,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 61.07) rectangle (388.65, 61.68);
\definecolor{drawColor}{RGB}{249,198,172}
\definecolor{fillColor}{RGB}{249,198,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 61.68) rectangle (388.65, 62.30);
\definecolor{drawColor}{RGB}{250,201,176}
\definecolor{fillColor}{RGB}{250,201,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 62.30) rectangle (388.65, 62.92);
\definecolor{drawColor}{RGB}{250,203,179}
\definecolor{fillColor}{RGB}{250,203,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 62.92) rectangle (388.65, 63.53);
\definecolor{drawColor}{RGB}{250,206,183}
\definecolor{fillColor}{RGB}{250,206,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 63.53) rectangle (388.65, 64.15);
\definecolor{drawColor}{RGB}{251,209,186}
\definecolor{fillColor}{RGB}{251,209,186}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 64.15) rectangle (388.65, 64.76);
\definecolor{drawColor}{RGB}{251,211,189}
\definecolor{fillColor}{RGB}{251,211,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 64.76) rectangle (388.65, 65.38);
\definecolor{drawColor}{RGB}{252,214,193}
\definecolor{fillColor}{RGB}{252,214,193}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 65.38) rectangle (388.65, 66.00);
\definecolor{drawColor}{RGB}{252,217,196}
\definecolor{fillColor}{RGB}{252,217,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 66.00) rectangle (388.65, 66.61);
\definecolor{drawColor}{RGB}{253,219,200}
\definecolor{fillColor}{RGB}{253,219,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 66.61) rectangle (388.65, 67.23);
\definecolor{drawColor}{RGB}{253,221,202}
\definecolor{fillColor}{RGB}{253,221,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 67.23) rectangle (388.65, 67.84);
\definecolor{drawColor}{RGB}{253,223,205}
\definecolor{fillColor}{RGB}{253,223,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 67.84) rectangle (388.65, 68.46);
\definecolor{drawColor}{RGB}{253,225,208}
\definecolor{fillColor}{RGB}{253,225,208}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 68.46) rectangle (388.65, 69.08);
\definecolor{drawColor}{RGB}{253,226,211}
\definecolor{fillColor}{RGB}{253,226,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 69.08) rectangle (388.65, 69.69);
\definecolor{drawColor}{RGB}{253,228,214}
\definecolor{fillColor}{RGB}{253,228,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 69.69) rectangle (388.65, 70.31);
\definecolor{drawColor}{RGB}{253,230,217}
\definecolor{fillColor}{RGB}{253,230,217}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 70.31) rectangle (388.65, 70.92);
\definecolor{drawColor}{RGB}{253,232,219}
\definecolor{fillColor}{RGB}{253,232,219}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 70.92) rectangle (388.65, 71.54);
\definecolor{drawColor}{RGB}{253,234,222}
\definecolor{fillColor}{RGB}{253,234,222}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 71.54) rectangle (388.65, 72.16);
\definecolor{drawColor}{RGB}{253,236,225}
\definecolor{fillColor}{RGB}{253,236,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 72.16) rectangle (388.65, 72.77);
\definecolor{drawColor}{RGB}{254,237,228}
\definecolor{fillColor}{RGB}{254,237,228}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 72.77) rectangle (388.65, 73.39);
\definecolor{drawColor}{RGB}{254,239,231}
\definecolor{fillColor}{RGB}{254,239,231}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 73.39) rectangle (388.65, 74.00);
\definecolor{drawColor}{RGB}{254,241,233}
\definecolor{fillColor}{RGB}{254,241,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 74.00) rectangle (388.65, 74.62);
\definecolor{drawColor}{RGB}{254,243,236}
\definecolor{fillColor}{RGB}{254,243,236}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 74.62) rectangle (388.65, 75.24);
\definecolor{drawColor}{RGB}{254,245,239}
\definecolor{fillColor}{RGB}{254,245,239}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 75.24) rectangle (388.65, 75.85);
\definecolor{drawColor}{RGB}{254,246,242}
\definecolor{fillColor}{RGB}{254,246,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 75.85) rectangle (388.65, 76.47);
\definecolor{drawColor}{RGB}{254,248,245}
\definecolor{fillColor}{RGB}{254,248,245}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 76.47) rectangle (388.65, 77.08);
\definecolor{drawColor}{RGB}{254,250,247}
\definecolor{fillColor}{RGB}{254,250,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 77.08) rectangle (388.65, 77.70);
\definecolor{drawColor}{RGB}{254,252,250}
\definecolor{fillColor}{RGB}{254,252,250}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 77.70) rectangle (388.65, 78.32);
\definecolor{drawColor}{RGB}{254,254,253}
\definecolor{fillColor}{RGB}{254,254,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 78.32) rectangle (388.65, 78.93);
\definecolor{drawColor}{RGB}{253,254,254}
\definecolor{fillColor}{RGB}{253,254,254}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 78.93) rectangle (388.65, 79.55);
\definecolor{drawColor}{RGB}{251,253,253}
\definecolor{fillColor}{RGB}{251,253,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 79.55) rectangle (388.65, 80.16);
\definecolor{drawColor}{RGB}{249,251,253}
\definecolor{fillColor}{RGB}{249,251,253}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 80.16) rectangle (388.65, 80.78);
\definecolor{drawColor}{RGB}{246,250,252}
\definecolor{fillColor}{RGB}{246,250,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 80.78) rectangle (388.65, 81.40);
\definecolor{drawColor}{RGB}{244,249,251}
\definecolor{fillColor}{RGB}{244,249,251}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 81.40) rectangle (388.65, 82.01);
\definecolor{drawColor}{RGB}{242,247,250}
\definecolor{fillColor}{RGB}{242,247,250}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 82.01) rectangle (388.65, 82.63);
\definecolor{drawColor}{RGB}{239,246,250}
\definecolor{fillColor}{RGB}{239,246,250}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 82.63) rectangle (388.65, 83.24);
\definecolor{drawColor}{RGB}{237,245,249}
\definecolor{fillColor}{RGB}{237,245,249}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 83.24) rectangle (388.65, 83.86);
\definecolor{drawColor}{RGB}{235,243,248}
\definecolor{fillColor}{RGB}{235,243,248}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 83.86) rectangle (388.65, 84.48);
\definecolor{drawColor}{RGB}{233,242,247}
\definecolor{fillColor}{RGB}{233,242,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 84.48) rectangle (388.65, 85.09);
\definecolor{drawColor}{RGB}{230,241,247}
\definecolor{fillColor}{RGB}{230,241,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 85.09) rectangle (388.65, 85.71);
\definecolor{drawColor}{RGB}{228,239,246}
\definecolor{fillColor}{RGB}{228,239,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 85.71) rectangle (388.65, 86.33);
\definecolor{drawColor}{RGB}{226,238,245}
\definecolor{fillColor}{RGB}{226,238,245}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 86.33) rectangle (388.65, 86.94);
\definecolor{drawColor}{RGB}{223,237,244}
\definecolor{fillColor}{RGB}{223,237,244}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 86.94) rectangle (388.65, 87.56);
\definecolor{drawColor}{RGB}{221,236,244}
\definecolor{fillColor}{RGB}{221,236,244}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 87.56) rectangle (388.65, 88.17);
\definecolor{drawColor}{RGB}{219,234,243}
\definecolor{fillColor}{RGB}{219,234,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 88.17) rectangle (388.65, 88.79);
\definecolor{drawColor}{RGB}{216,233,242}
\definecolor{fillColor}{RGB}{216,233,242}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 88.79) rectangle (388.65, 89.41);
\definecolor{drawColor}{RGB}{214,232,241}
\definecolor{fillColor}{RGB}{214,232,241}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 89.41) rectangle (388.65, 90.02);
\definecolor{drawColor}{RGB}{212,230,241}
\definecolor{fillColor}{RGB}{212,230,241}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 90.02) rectangle (388.65, 90.64);
\definecolor{drawColor}{RGB}{209,229,240}
\definecolor{fillColor}{RGB}{209,229,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 90.64) rectangle (388.65, 91.25);
\definecolor{drawColor}{RGB}{207,228,239}
\definecolor{fillColor}{RGB}{207,228,239}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 91.25) rectangle (388.65, 91.87);
\definecolor{drawColor}{RGB}{203,226,238}
\definecolor{fillColor}{RGB}{203,226,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 91.87) rectangle (388.65, 92.49);
\definecolor{drawColor}{RGB}{200,224,237}
\definecolor{fillColor}{RGB}{200,224,237}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 92.49) rectangle (388.65, 93.10);
\definecolor{drawColor}{RGB}{197,223,236}
\definecolor{fillColor}{RGB}{197,223,236}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 93.10) rectangle (388.65, 93.72);
\definecolor{drawColor}{RGB}{194,221,235}
\definecolor{fillColor}{RGB}{194,221,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 93.72) rectangle (388.65, 94.33);
\definecolor{drawColor}{RGB}{191,219,234}
\definecolor{fillColor}{RGB}{191,219,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 94.33) rectangle (388.65, 94.95);
\definecolor{drawColor}{RGB}{188,218,234}
\definecolor{fillColor}{RGB}{188,218,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 94.95) rectangle (388.65, 95.57);
\definecolor{drawColor}{RGB}{184,216,233}
\definecolor{fillColor}{RGB}{184,216,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 95.57) rectangle (388.65, 96.18);
\definecolor{drawColor}{RGB}{181,215,232}
\definecolor{fillColor}{RGB}{181,215,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 96.18) rectangle (388.65, 96.80);
\definecolor{drawColor}{RGB}{178,213,231}
\definecolor{fillColor}{RGB}{178,213,231}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 96.80) rectangle (388.65, 97.41);
\definecolor{drawColor}{RGB}{175,211,230}
\definecolor{fillColor}{RGB}{175,211,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 97.41) rectangle (388.65, 98.03);
\definecolor{drawColor}{RGB}{172,210,229}
\definecolor{fillColor}{RGB}{172,210,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 98.03) rectangle (388.65, 98.65);
\definecolor{drawColor}{RGB}{169,208,228}
\definecolor{fillColor}{RGB}{169,208,228}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 98.65) rectangle (388.65, 99.26);
\definecolor{drawColor}{RGB}{165,207,227}
\definecolor{fillColor}{RGB}{165,207,227}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 99.26) rectangle (388.65, 99.88);
\definecolor{drawColor}{RGB}{162,205,226}
\definecolor{fillColor}{RGB}{162,205,226}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53, 99.88) rectangle (388.65,100.49);
\definecolor{drawColor}{RGB}{159,203,225}
\definecolor{fillColor}{RGB}{159,203,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,100.49) rectangle (388.65,101.11);
\definecolor{drawColor}{RGB}{156,202,224}
\definecolor{fillColor}{RGB}{156,202,224}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,101.11) rectangle (388.65,101.73);
\definecolor{drawColor}{RGB}{153,200,224}
\definecolor{fillColor}{RGB}{153,200,224}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,101.73) rectangle (388.65,102.34);
\definecolor{drawColor}{RGB}{150,199,223}
\definecolor{fillColor}{RGB}{150,199,223}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,102.34) rectangle (388.65,102.96);
\definecolor{drawColor}{RGB}{146,197,222}
\definecolor{fillColor}{RGB}{146,197,222}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,102.96) rectangle (388.65,103.57);
\definecolor{drawColor}{RGB}{143,195,221}
\definecolor{fillColor}{RGB}{143,195,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,103.57) rectangle (388.65,104.19);
\definecolor{drawColor}{RGB}{139,192,219}
\definecolor{fillColor}{RGB}{139,192,219}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,104.19) rectangle (388.65,104.81);
\definecolor{drawColor}{RGB}{135,190,218}
\definecolor{fillColor}{RGB}{135,190,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,104.81) rectangle (388.65,105.42);
\definecolor{drawColor}{RGB}{131,187,216}
\definecolor{fillColor}{RGB}{131,187,216}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,105.42) rectangle (388.65,106.04);
\definecolor{drawColor}{RGB}{127,185,215}
\definecolor{fillColor}{RGB}{127,185,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,106.04) rectangle (388.65,106.65);
\definecolor{drawColor}{RGB}{123,182,214}
\definecolor{fillColor}{RGB}{123,182,214}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,106.65) rectangle (388.65,107.27);
\definecolor{drawColor}{RGB}{119,180,212}
\definecolor{fillColor}{RGB}{119,180,212}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,107.27) rectangle (388.65,107.89);
\definecolor{drawColor}{RGB}{115,177,211}
\definecolor{fillColor}{RGB}{115,177,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,107.89) rectangle (388.65,108.50);
\definecolor{drawColor}{RGB}{111,175,210}
\definecolor{fillColor}{RGB}{111,175,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,108.50) rectangle (388.65,109.12);
\definecolor{drawColor}{RGB}{107,172,208}
\definecolor{fillColor}{RGB}{107,172,208}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,109.12) rectangle (388.65,109.73);
\definecolor{drawColor}{RGB}{103,170,207}
\definecolor{fillColor}{RGB}{103,170,207}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,109.73) rectangle (388.65,110.35);
\definecolor{drawColor}{RGB}{99,167,206}
\definecolor{fillColor}{RGB}{99,167,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,110.35) rectangle (388.65,110.97);
\definecolor{drawColor}{RGB}{95,165,204}
\definecolor{fillColor}{RGB}{95,165,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,110.97) rectangle (388.65,111.58);
\definecolor{drawColor}{RGB}{91,162,203}
\definecolor{fillColor}{RGB}{91,162,203}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,111.58) rectangle (388.65,112.20);
\definecolor{drawColor}{RGB}{87,160,202}
\definecolor{fillColor}{RGB}{87,160,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,112.20) rectangle (388.65,112.81);
\definecolor{drawColor}{RGB}{83,157,200}
\definecolor{fillColor}{RGB}{83,157,200}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,112.81) rectangle (388.65,113.43);
\definecolor{drawColor}{RGB}{79,155,199}
\definecolor{fillColor}{RGB}{79,155,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,113.43) rectangle (388.65,114.05);
\definecolor{drawColor}{RGB}{75,152,197}
\definecolor{fillColor}{RGB}{75,152,197}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,114.05) rectangle (388.65,114.66);
\definecolor{drawColor}{RGB}{71,150,196}
\definecolor{fillColor}{RGB}{71,150,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,114.66) rectangle (388.65,115.28);
\definecolor{drawColor}{RGB}{67,147,195}
\definecolor{fillColor}{RGB}{67,147,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,115.28) rectangle (388.65,115.89);
\definecolor{drawColor}{RGB}{65,145,194}
\definecolor{fillColor}{RGB}{65,145,194}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,115.89) rectangle (388.65,116.51);
\definecolor{drawColor}{RGB}{63,142,192}
\definecolor{fillColor}{RGB}{63,142,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,116.51) rectangle (388.65,117.13);
\definecolor{drawColor}{RGB}{62,140,191}
\definecolor{fillColor}{RGB}{62,140,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,117.13) rectangle (388.65,117.74);
\definecolor{drawColor}{RGB}{60,138,190}
\definecolor{fillColor}{RGB}{60,138,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,117.74) rectangle (388.65,118.36);
\definecolor{drawColor}{RGB}{58,136,189}
\definecolor{fillColor}{RGB}{58,136,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,118.36) rectangle (388.65,118.98);
\definecolor{drawColor}{RGB}{57,133,188}
\definecolor{fillColor}{RGB}{57,133,188}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,118.98) rectangle (388.65,119.59);
\definecolor{drawColor}{RGB}{55,131,187}
\definecolor{fillColor}{RGB}{55,131,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,119.59) rectangle (388.65,120.21);
\definecolor{drawColor}{RGB}{53,129,185}
\definecolor{fillColor}{RGB}{53,129,185}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,120.21) rectangle (388.65,120.82);
\definecolor{drawColor}{RGB}{51,127,184}
\definecolor{fillColor}{RGB}{51,127,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,120.82) rectangle (388.65,121.44);
\definecolor{drawColor}{RGB}{50,124,183}
\definecolor{fillColor}{RGB}{50,124,183}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,121.44) rectangle (388.65,122.06);
\definecolor{drawColor}{RGB}{48,122,182}
\definecolor{fillColor}{RGB}{48,122,182}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,122.06) rectangle (388.65,122.67);
\definecolor{drawColor}{RGB}{46,120,181}
\definecolor{fillColor}{RGB}{46,120,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,122.67) rectangle (388.65,123.29);
\definecolor{drawColor}{RGB}{45,118,180}
\definecolor{fillColor}{RGB}{45,118,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,123.29) rectangle (388.65,123.90);
\definecolor{drawColor}{RGB}{43,115,179}
\definecolor{fillColor}{RGB}{43,115,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,123.90) rectangle (388.65,124.52);
\definecolor{drawColor}{RGB}{41,113,177}
\definecolor{fillColor}{RGB}{41,113,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,124.52) rectangle (388.65,125.14);
\definecolor{drawColor}{RGB}{40,111,176}
\definecolor{fillColor}{RGB}{40,111,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,125.14) rectangle (388.65,125.75);
\definecolor{drawColor}{RGB}{38,109,175}
\definecolor{fillColor}{RGB}{38,109,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,125.75) rectangle (388.65,126.37);
\definecolor{drawColor}{RGB}{36,106,174}
\definecolor{fillColor}{RGB}{36,106,174}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,126.37) rectangle (388.65,126.98);
\definecolor{drawColor}{RGB}{34,104,173}
\definecolor{fillColor}{RGB}{34,104,173}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,126.98) rectangle (388.65,127.60);
\definecolor{drawColor}{RGB}{33,102,172}
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,127.60) rectangle (388.65,128.22);
\definecolor{drawColor}{RGB}{31,99,168}
\definecolor{fillColor}{RGB}{31,99,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,128.22) rectangle (388.65,128.83);
\definecolor{drawColor}{RGB}{30,96,164}
\definecolor{fillColor}{RGB}{30,96,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,128.83) rectangle (388.65,129.45);
\definecolor{drawColor}{RGB}{28,94,161}
\definecolor{fillColor}{RGB}{28,94,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,129.45) rectangle (388.65,130.06);
\definecolor{drawColor}{RGB}{27,91,157}
\definecolor{fillColor}{RGB}{27,91,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,130.06) rectangle (388.65,130.68);
\definecolor{drawColor}{RGB}{26,88,153}
\definecolor{fillColor}{RGB}{26,88,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,130.68) rectangle (388.65,131.30);
\definecolor{drawColor}{RGB}{24,85,149}
\definecolor{fillColor}{RGB}{24,85,149}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,131.30) rectangle (388.65,131.91);
\definecolor{drawColor}{RGB}{23,83,145}
\definecolor{fillColor}{RGB}{23,83,145}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,131.91) rectangle (388.65,132.53);
\definecolor{drawColor}{RGB}{21,80,142}
\definecolor{fillColor}{RGB}{21,80,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,132.53) rectangle (388.65,133.14);
\definecolor{drawColor}{RGB}{20,77,138}
\definecolor{fillColor}{RGB}{20,77,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,133.14) rectangle (388.65,133.76);
\definecolor{drawColor}{RGB}{19,75,134}
\definecolor{fillColor}{RGB}{19,75,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,133.76) rectangle (388.65,134.38);
\definecolor{drawColor}{RGB}{17,72,130}
\definecolor{fillColor}{RGB}{17,72,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,134.38) rectangle (388.65,134.99);
\definecolor{drawColor}{RGB}{16,69,127}
\definecolor{fillColor}{RGB}{16,69,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,134.99) rectangle (388.65,135.61);
\definecolor{drawColor}{RGB}{14,66,123}
\definecolor{fillColor}{RGB}{14,66,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,135.61) rectangle (388.65,136.22);
\definecolor{drawColor}{RGB}{13,64,119}
\definecolor{fillColor}{RGB}{13,64,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,136.22) rectangle (388.65,136.84);
\definecolor{drawColor}{RGB}{12,61,115}
\definecolor{fillColor}{RGB}{12,61,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,136.84) rectangle (388.65,137.46);
\definecolor{drawColor}{RGB}{10,58,112}
\definecolor{fillColor}{RGB}{10,58,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,137.46) rectangle (388.65,138.07);
\definecolor{drawColor}{RGB}{9,56,108}
\definecolor{fillColor}{RGB}{9,56,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,138.07) rectangle (388.65,138.69);
\definecolor{drawColor}{RGB}{7,53,104}
\definecolor{fillColor}{RGB}{7,53,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,138.69) rectangle (388.65,139.30);
\definecolor{drawColor}{RGB}{6,50,100}
\definecolor{fillColor}{RGB}{6,50,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,139.30) rectangle (388.65,139.92);
\definecolor{drawColor}{RGB}{5,48,97}
\definecolor{fillColor}{RGB}{5,48,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.53,139.92) rectangle (388.65,140.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.53, 17.33) rectangle (388.65,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.65, 17.33) -- (389.48, 17.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.65, 29.65) -- (389.48, 29.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.65, 41.97) -- (389.48, 41.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.65, 54.29) -- (389.48, 54.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.65, 66.61) -- (389.48, 66.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.65, 78.93) -- (389.48, 78.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.65, 91.25) -- (389.48, 91.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.65,103.57) -- (389.48,103.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.65,115.89) -- (389.48,115.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.65,128.22) -- (389.48,128.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.65,140.54) -- (389.48,140.54);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (393.87, 14.76) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (393.87, 27.08) {-0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (393.87, 39.40) {-0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (393.87, 51.73) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (393.87, 64.05) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (393.87, 76.37) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (393.87, 88.69) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (393.87,101.01) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (393.87,113.33) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (393.87,125.65) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (393.87,137.97) {1};
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.22,122.94) rectangle (276.82,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.82,105.33) rectangle (294.42,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.42, 87.73) rectangle (312.02,105.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.02, 70.13) rectangle (329.62, 87.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.62, 52.53) rectangle (347.22, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.22, 34.93) rectangle (364.82, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.82, 17.33) rectangle (382.42, 34.93);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (268.02,128.53) {LR};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (285.62,110.93) {LDA};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (303.22, 93.33) {DT};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (320.82, 75.73) {SVM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (338.42, 58.12) {NB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (356.02, 40.52) {ANN};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (373.62, 22.92) {MOBIL};
\end{scope}
\begin{scope}
\path[clip] (216.19,  0.00) rectangle (432.38,169.87);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (324.29,152) {\bfseries Left lane};
\end{scope}
\begin{scope}
\path[clip] (228.19, 12.00) rectangle (420.38,145.87);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.22, 17.33) rectangle (382.42,140.54);
\end{scope}
\end{tikzpicture}

